Probabilistic learning of nonlinear dynamical systems using sequential Monte Carlo

Probabilistic modeling provides the capability to represent and manipulate uncertainty in data, models, predictions and decisions. We are concerned with the problem of learning probabilistic models of dynamical systems from measured data. Specifically, we consider learning of probabilistic nonlinear state-space models. There is no closed-form solution available for this problem, implying that we are forced to use approximations. In this tutorial we will provide a self-contained introduction to one of the state-of-the-art methods---the particle Metropolis--Hastings algorithm---which has proven to offer a practical approximation. This is a Monte Carlo based method, where the particle filter is used to guide a Markov chain Monte Carlo method through the parameter space. One of the key merits of the particle Metropolis--Hastings algorithm is that it is guaranteed to converge to the "true solution" under mild assumptions, despite being based on a particle filter with only a finite number of particles. We will also provide a motivating numerical example illustrating the method using a modeling language tailored for sequential Monte Carlo methods. The intention of modeling languages of this kind is to open up the power of sophisticated Monte Carlo methods---including particle Metropolis--Hastings---to a large group of users without requiring them to know all the underlying mathematical details.

==> figures/data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-0.6,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={measured displacement},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.604875233303903\\
0.1	0.680117483933636\\
0.2	0.408446072128873\\
0.3	0.586709538769557\\
0.4	0.52253101473142\\
0.5	0.66395424365665\\
0.6	0.52959094456363\\
0.7	0.245979912812654\\
0.8	0.438832832611936\\
0.9	0.101432468258714\\
1	0.0859610853635491\\
1.1	0.333064014934465\\
1.2	0.0115570869376518\\
1.3	0.0674936523114132\\
1.4	0.111638729668267\\
1.5	-0.0185186883623662\\
1.6	-0.159548151793011\\
1.7	-0.205203540056103\\
1.8	-0.262569375002154\\
1.9	-0.345062367454069\\
2	-0.267124142992121\\
2.1	-0.404840131849161\\
2.2	-0.451722698154678\\
2.3	-0.331342827580425\\
2.4	-0.236091160266401\\
2.5	-0.480944737110418\\
2.6	-0.297914152414715\\
2.7	-0.389960254694061\\
2.8	-0.388261497098232\\
2.9	-0.202519736473365\\
3	-0.391872870629313\\
3.1	-0.270186109425536\\
3.2	-0.247556394399027\\
3.3	-0.148367184680453\\
3.4	-0.147378933406961\\
3.5	-0.166539568278606\\
3.6	-0.0559465770374565\\
3.7	-0.00370843007809176\\
3.8	-0.00103236012535347\\
3.9	0.135510996060095\\
4	0.217826869247276\\
4.1	0.239312726684035\\
4.2	0.0758591723867104\\
4.3	0.0936451209730466\\
4.4	0.100397819216265\\
4.5	0.329119680673487\\
4.6	0.267289220628544\\
4.7	0.329256693881281\\
4.8	0.0632617709886026\\
4.9	0.435077388761324\\
5	0.345885755516321\\
5.1	0.261392747069917\\
5.2	0.145366726590664\\
5.3	0.294660600589396\\
5.4	0.188264586801037\\
5.5	0.246370115896549\\
5.6	0.199953017698106\\
5.7	0.091443917339988\\
5.8	0.233567861765771\\
5.9	0.0383638469854314\\
6	-0.0650016703537401\\
6.1	-0.039299494196334\\
6.2	-0.0626728809227695\\
6.3	-0.0568577934508397\\
6.4	-0.121253033682481\\
6.5	-0.179796839006905\\
6.6	-0.180299968364358\\
6.7	-0.322817704026371\\
6.8	-0.185785314288406\\
6.9	-0.22227242900679\\
7	-0.354898432237873\\
7.1	-0.223208182761283\\
7.2	-0.241696875020134\\
7.3	-0.201439548595624\\
7.4	-0.308034957545387\\
7.5	-0.184626282252005\\
7.6	-0.161986015053706\\
7.7	-0.219949914792128\\
7.8	-0.041894744250051\\
7.9	-0.215317800874161\\
8	-0.00957651532663401\\
8.1	-0.05271931173631\\
8.2	0.0757736323912553\\
8.3	0.0789852683490601\\
8.4	0.117306224168069\\
8.5	-0.0154288470015478\\
8.6	0.344373749113857\\
8.7	0.0545743764811382\\
8.8	0.10697626899442\\
8.9	0.0671460203287409\\
9	0.241983305403104\\
9.1	0.132323469065027\\
9.2	0.144004088827677\\
9.3	0.240914209257562\\
9.4	0.244736206923387\\
9.5	0.289259890366279\\
9.6	-0.0161435722810859\\
9.7	0.211962036802169\\
9.8	0.120585557499493\\
9.9	0.0792854407449138\\
10	0.151590365500779\\
10.1	0.158474757193411\\
10.2	0.108485669923334\\
10.3	-0.113988958265525\\
10.4	-0.0014133106961287\\
10.5	-0.111748844923711\\
10.6	-0.0771517672585238\\
10.7	-0.0995658273297718\\
10.8	0.0471908256986399\\
10.9	-0.126932119177945\\
11	-0.264945497102425\\
11.1	-0.0527384390716339\\
11.2	-0.156105388539446\\
11.3	-0.187735561569855\\
11.4	-0.138508189048829\\
11.5	-0.148688907444302\\
11.6	-0.0704736292810097\\
11.7	-0.117117392480371\\
11.8	0.0532977798136356\\
11.9	-0.120179815283877\\
12	-0.156592995634125\\
12.1	-0.103725515302021\\
12.2	0.0193312030110663\\
12.3	0.107064802543978\\
12.4	-0.0434657766871686\\
12.5	0.0390062329828555\\
12.6	0.166583193369898\\
12.7	0.14305511906841\\
12.8	0.130485774693332\\
12.9	0.0901441995735988\\
13	-0.0151396538336432\\
13.1	0.236457453666546\\
13.2	0.00375818826784338\\
13.3	0.0841683822566462\\
13.4	0.242858350695544\\
13.5	0.227734494097865\\
13.6	0.108138215697092\\
13.7	0.0189110855470917\\
13.8	0.0589195817475624\\
13.9	0.0965359180071182\\
14	-0.0607808676035776\\
14.1	-0.0971355459134453\\
14.2	0.0843401555619961\\
14.3	-0.0210880327662142\\
14.4	-0.124327286969645\\
14.5	0.0669953802704987\\
14.6	-0.146039503190516\\
14.7	-0.11050848778275\\
14.8	-0.164280974292707\\
14.9	-0.0952384862185908\\
15	-0.13244878686813\\
15.1	-0.26136665700234\\
15.2	-0.210234029656494\\
15.3	-0.23147706317234\\
15.4	-0.0760066681537637\\
15.5	0.0845435358170633\\
15.6	-0.0938641212954241\\
15.7	-0.159007758515003\\
15.8	0.0221454340907997\\
15.9	0.136517131290156\\
16	0.152281186970984\\
16.1	0.125080076231323\\
16.2	-0.026191909193886\\
16.3	0.0873722990238321\\
16.4	0.0238918647189726\\
16.5	0.0519355568335691\\
16.6	0.220490953130198\\
16.7	0.0896773840377011\\
16.8	0.0930050904225123\\
16.9	0.073230419952608\\
17	0.189602922267245\\
17.1	0.111441440293483\\
17.2	0.044720671007831\\
17.3	0.297028455641531\\
17.4	0.0417690262538512\\
17.5	0.15166316286044\\
17.6	0.095484511205781\\
17.7	0.100206714353766\\
17.8	-0.0831862125945941\\
17.9	-0.0388081901195016\\
18	-0.00685419522799301\\
18.1	-0.0540136215730776\\
18.2	-0.253525491072262\\
18.3	-0.155675836741322\\
18.4	-0.100315690947062\\
18.5	0.0362762427963024\\
18.6	-0.185458912331048\\
18.7	-0.029352044161341\\
18.8	-0.0943926104870743\\
18.9	0.0472994332306821\\
19	-0.191013684508108\\
19.1	-0.0503356252092248\\
19.2	-0.0410109186276183\\
19.3	-0.109976705588856\\
19.4	0.0646591897202008\\
19.5	-0.0574578263510847\\
19.6	-0.0395874555691342\\
19.7	-0.00637280539707354\\
19.8	-0.127717049957225\\
19.9	-0.0582613246198231\\
20	-0.0752594607747157\\
20.1	0.0557416491114109\\
20.2	-0.0201226603914241\\
20.3	0.144871939260155\\
20.4	0.207757954663116\\
20.5	-0.12663476457951\\
20.6	0.00476923081805912\\
20.7	-0.0958005150623892\\
20.8	0.226689485376074\\
20.9	0.0160338723170191\\
21	0.0707322501709223\\
21.1	-0.0136804023810897\\
21.2	0.0998006390637194\\
21.3	-0.207814108122245\\
21.4	-0.106194609285401\\
21.5	0.0601122126325383\\
21.6	0.0904379944203266\\
21.7	0.0293809627745547\\
21.8	0.131027920240983\\
21.9	0.0241558872631009\\
22	-0.0436014853222018\\
22.1	-0.103948208534635\\
22.2	-0.0113984834873911\\
22.3	-0.176824323822134\\
22.4	-0.156370809326959\\
22.5	-0.139231975948287\\
22.6	-0.0117448229981215\\
22.7	-0.0984762028554284\\
22.8	-0.183868446079864\\
22.9	-0.177409503893508\\
23	-0.0697000226852274\\
23.1	0.144931823103288\\
23.2	0.01481302466095\\
23.3	-0.0841388299973452\\
23.4	-0.0784151534091512\\
23.5	-0.00555565189034433\\
23.6	0.0720399570115124\\
23.7	-0.0305964110589134\\
23.8	-0.0910121767106794\\
23.9	-0.013215192631757\\
24	0.185529156476961\\
24.1	0.0446161989811591\\
24.2	-0.0187061354659214\\
24.3	0.0720097850107156\\
24.4	-0.0931230327815003\\
24.5	0.0692484600207006\\
24.6	0.0106083563347395\\
24.7	-0.097806500955521\\
24.8	-0.0911162924963653\\
24.9	-0.108893441101155\\
25	-0.150056981856737\\
25.1	-0.151516915568226\\
25.2	0.153434452147801\\
25.3	-0.0748587646100251\\
25.4	-0.00946526222044076\\
25.5	-0.162930993672006\\
25.6	-0.0245258173806905\\
25.7	-0.129379995958475\\
25.8	-0.123592063408834\\
25.9	0.0069991439186571\\
26	-0.188398156527578\\
26.1	-0.0277403804280639\\
26.2	0.194117638145239\\
26.3	-0.0499614579163933\\
26.4	0.116204678526593\\
26.5	-0.0936548543846003\\
26.6	0.032955507216954\\
26.7	0.127457326238274\\
26.8	0.180404818902324\\
26.9	-0.0117521082953292\\
27	0.106291955229318\\
27.1	0.0959677401687631\\
27.2	-0.0659259738794613\\
27.3	-0.0458432717337502\\
27.4	-0.0545373954641189\\
27.5	-0.112225644407711\\
27.6	0.074004162692327\\
27.7	-0.275072724604219\\
27.8	0.0059916902629849\\
27.9	-0.0296930996841369\\
28	0.0211034081607253\\
28.1	0.0963442009715613\\
28.2	-0.0729433488381186\\
28.3	-0.200488433888006\\
28.4	0.0671543642519993\\
28.5	0.0526672570393983\\
28.6	0.15499879095291\\
28.7	0.165790620691612\\
28.8	-0.0249734072879502\\
28.9	-0.179197627595453\\
29	0.0282056756087141\\
29.1	-0.12846440704508\\
29.2	0.0150793190115049\\
29.3	0.0125938757561173\\
29.4	-0.0716725062999313\\
29.5	0.0930594641680407\\
29.6	0.171773842868482\\
29.7	0.224377203956968\\
29.8	0.187199921839134\\
29.9	-0.00278686363217605\\
30	0.0907387211188824\\
30.1	0.0956656321821142\\
30.2	0.0458497551035432\\
30.3	-0.00124021818593292\\
30.4	-0.0293024262900758\\
30.5	0.135250024337982\\
30.6	0.0951564740037757\\
30.7	0.153653479915668\\
30.8	0.0282979173772953\\
30.9	0.000174462676436928\\
31	-0.0694336961360938\\
31.1	-0.167028561867439\\
31.2	0.179182153768655\\
31.3	-0.127553291827455\\
31.4	0.0924320842749135\\
31.5	-0.0621963770633636\\
31.6	-0.134023667701359\\
31.7	-0.26335644491533\\
31.8	-0.0412554905839261\\
31.9	0.0870030168613422\\
32	-0.099858911749424\\
32.1	0.0646243520369565\\
32.2	-0.0728717954180508\\
32.3	-0.00154426502166315\\
32.4	-0.0630227004677238\\
32.5	0.0782736838397881\\
32.6	0.0199081898911895\\
32.7	0.0514469312599604\\
32.8	0.169633095721603\\
32.9	-0.0192674648703428\\
33	0.130205009378368\\
33.1	0.00938353400229625\\
33.2	0.162881068359467\\
33.3	0.0714713172726722\\
33.4	0.112389939050864\\
33.5	0.00315126933196915\\
33.6	0.0511634512188521\\
33.7	0.303234366295091\\
33.8	0.12350891250587\\
33.9	0.0985318546619211\\
34	-0.0547185326107842\\
34.1	-0.230217222390685\\
34.2	-0.0559863984253789\\
34.3	-0.00247342655983111\\
34.4	0.0795664205268431\\
34.5	0.00856889059842676\\
34.6	-0.082576768486675\\
34.7	-0.27639152641558\\
34.8	-0.199906165915463\\
34.9	-0.0677379072993105\\
35	0.00187037766002479\\
35.1	-0.204311036643057\\
35.2	-0.0230479153005586\\
35.3	-0.185216076219857\\
35.4	0.0470889232504241\\
35.5	-0.0639290700463796\\
35.6	0.209175996051799\\
35.7	-0.171644869520422\\
35.8	-0.082544599464476\\
35.9	-0.128313298074255\\
36	0.139072234861729\\
36.1	-0.0423232926365413\\
36.2	0.312083785006353\\
36.3	0.181197763941729\\
36.4	0.248315980969763\\
36.5	0.251984005022435\\
36.6	0.0568917024278682\\
36.7	0.199416084053245\\
36.8	0.0539315461611261\\
36.9	0.206076244511921\\
37	0.023921384559931\\
37.1	0.106008552224009\\
37.2	0.13483043991745\\
37.3	0.240459022995348\\
37.4	-0.0130099155782253\\
37.5	-0.10789416024944\\
37.6	0.113584288060884\\
37.7	0.126140249182004\\
37.8	-0.0578068829447478\\
37.9	-0.0461004825187914\\
38	0.0651297112734418\\
38.1	-0.045639048103994\\
38.2	0.0247568981999364\\
38.3	-0.0809996977094174\\
38.4	-0.155941027433454\\
38.5	-0.213146772754277\\
38.6	-0.00374173061302385\\
38.7	-0.00522096474277636\\
38.8	-0.130340581601083\\
38.9	-0.00881358554978566\\
39	0.00648492320458598\\
39.1	-0.0653537740378924\\
39.2	0.209335415597256\\
39.3	0.100382830437807\\
39.4	-0.107347233090511\\
39.5	0.0157401492354347\\
39.6	0.133752336710436\\
39.7	-0.0738856861775687\\
39.8	0.0458325477592297\\
39.9	0.176920389965148\\
40	0.181210772220774\\
40.1	-0.0112809953961246\\
40.2	-0.0760113349209492\\
40.3	0.0903391179549004\\
40.4	0.199394192603226\\
40.5	0.077390147102226\\
40.6	-0.00166652851959619\\
40.7	0.138566485328345\\
40.8	0.102267674919277\\
40.9	-0.0111041639525267\\
41	0.0316731555905439\\
41.1	0.162428180943228\\
41.2	0.00261549673550261\\
41.3	0.0193548360387939\\
41.4	-0.0630666189763548\\
41.5	-0.202597689139747\\
41.6	-0.23444768546827\\
41.7	-0.00926856726385825\\
41.8	-0.0698340444976147\\
41.9	0.0273399913646235\\
42	-0.104850622356452\\
42.1	0.0510916936287302\\
42.2	0.0262794208611352\\
42.3	0.0326771289376444\\
42.4	0.122205038731039\\
42.5	-0.0674290603835376\\
42.6	0.0351701097098984\\
42.7	-0.00775535118398693\\
42.8	0.112467437097692\\
42.9	0.116920982060593\\
43	0.292082327976267\\
43.1	0.0274137554549014\\
43.2	0.0874406341358988\\
43.3	0.0682064335183467\\
43.4	0.0485384543386995\\
43.5	0.0702180616989137\\
43.6	0.131282454450601\\
43.7	0.319789480729581\\
43.8	0.196579209273122\\
43.9	-0.0714893839338333\\
44	0.32338609647872\\
44.1	0.054093935661699\\
44.2	0.0884431537706054\\
44.3	0.00980557230693777\\
44.4	0.0455148864914502\\
44.5	0.0188729008695232\\
44.6	-0.0612565966642686\\
44.7	-0.0952647154067366\\
44.8	0.00755423075431644\\
44.9	-0.0542992151024502\\
45	-0.237014476586832\\
45.1	-0.162545445763284\\
45.2	-0.0701136045193042\\
45.3	0.0974141902705876\\
45.4	0.0514453281699862\\
45.5	-0.0334988946283881\\
45.6	-0.168284474156943\\
45.7	0.0296971223676503\\
45.8	-0.099452218583256\\
45.9	-0.19241197079791\\
46	-0.187932034632616\\
46.1	0.0893808426312196\\
46.2	-0.0387124381711639\\
46.3	0.118044337994889\\
46.4	0.0937540187107331\\
46.5	0.10424055412562\\
46.6	0.102443778929065\\
46.7	0.0305145477084498\\
46.8	0.0998953925056331\\
46.9	0.276884776470159\\
47	0.267328582786956\\
47.1	0.000138877267170226\\
47.2	0.222949621228295\\
47.3	0.0158644823873134\\
47.4	0.170057905718324\\
47.5	0.0562329772037697\\
47.6	0.0860067663290086\\
47.7	-0.111364702676987\\
47.8	0.0929432204797857\\
47.9	-0.181361616672832\\
48	0.100916719942466\\
48.1	-0.148032273980069\\
48.2	-0.146509555207925\\
48.3	-0.0215575246188691\\
48.4	-0.221161474640673\\
48.5	-0.104166302764716\\
48.6	-0.100590170478784\\
48.7	-0.0909975290564898\\
48.8	0.0952673780019188\\
48.9	-0.227835708756994\\
49	-0.174811028563754\\
49.1	-0.0425869260350967\\
49.2	0.0868323609839768\\
49.3	0.0680312840103888\\
49.4	0.0581646334817368\\
49.5	0.0973983999113276\\
49.6	0.112317382640663\\
49.7	0.135791731737321\\
49.8	0.176932012073287\\
49.9	0.330473580566702\\
50	0.0592840451671096\\
50.1	0.0649628384563121\\
50.2	0.033835996448701\\
50.3	0.0912635230641819\\
50.4	0.0133459860601345\\
50.5	0.0346150093568823\\
50.6	-0.0392026961226264\\
50.7	0.0288955541879737\\
50.8	0.193976079000352\\
50.9	0.26851081487696\\
51	0.0809507799759382\\
51.1	-0.141326285265729\\
51.2	0.0324309028083409\\
51.3	0.0618773785659115\\
51.4	-0.0552239212018712\\
51.5	-0.0237403522689144\\
51.6	0.108607000298959\\
51.7	-0.240390357096668\\
51.8	-0.136267832473668\\
51.9	0.0941965713310685\\
52	-0.0204414006102906\\
52.1	-0.167972853280855\\
52.2	-0.170155673877061\\
52.3	0.0584033981392781\\
52.4	0.0599747330967212\\
52.5	-0.22702438868587\\
52.6	0.059408566940964\\
52.7	-0.12669743134769\\
52.8	-0.0916063688589436\\
52.9	0.0355689066155397\\
53	0.0982674069105133\\
53.1	0.0381645639541163\\
53.2	0.0861231388445652\\
53.3	0.0719826123964509\\
53.4	-0.069087088681228\\
53.5	0.125151618370568\\
53.6	-0.0455887644560287\\
53.7	-0.180426587524821\\
53.8	-0.00251448885216482\\
53.9	-0.0669161000819985\\
54	-0.0274884704085156\\
54.1	0.128989824990787\\
54.2	-0.183728086457545\\
54.3	0.0406721238348022\\
54.4	-0.0466450498920147\\
54.5	-0.0375409939951559\\
54.6	-0.138319622250332\\
54.7	0.0647006194863461\\
54.8	-0.0147863304763621\\
54.9	0.0982754849982179\\
55	-0.2542871574537\\
55.1	-0.176846967796391\\
55.2	-0.186581769251615\\
55.3	-0.121374624768845\\
55.4	-0.023637841000029\\
55.5	-0.106827233789939\\
55.6	-0.227300816709216\\
55.7	0.0229818789366348\\
55.8	-0.317168215042541\\
55.9	-0.0731055157355562\\
56	-0.0424852892941531\\
56.1	-0.171052294778168\\
56.2	0.0361353678184946\\
56.3	-0.127340661326618\\
56.4	-0.0903538475302888\\
56.5	0.146654491195375\\
56.6	-0.105868419381692\\
56.7	-0.0020357606430651\\
56.8	0.0652947076935824\\
56.9	-0.0402800904861823\\
57	0.129242528959017\\
57.1	0.0328924187976076\\
57.2	0.114546472681671\\
57.3	0.131967397172926\\
57.4	-0.119064496335502\\
57.5	0.00693237466214289\\
57.6	0.100239532899106\\
57.7	0.0441162525521791\\
57.8	-0.0226593447820408\\
57.9	0.0868237532283724\\
58	0.0363403113188344\\
58.1	0.137867299113512\\
58.2	0.17202069672517\\
58.3	0.031888096810492\\
58.4	0.142955377151495\\
58.5	-0.0733287118556651\\
58.6	0.00414164810995953\\
58.7	-0.202662032918542\\
58.8	-0.0670603782110223\\
58.9	0.0260489744322634\\
59	-0.101587333828641\\
59.1	-0.10350350097235\\
59.2	-0.112270775194249\\
59.3	-0.0209881612119177\\
59.4	-0.0176899603060525\\
59.5	-0.113981663965712\\
59.6	0.0714861083028721\\
59.7	-0.0162700930165526\\
59.8	-0.138183578019146\\
59.9	0.064312390256058\\
60	0.115661312958506\\
60.1	-0.11751048749315\\
60.2	-0.0645681022976408\\
60.3	-0.0882126831631611\\
60.4	0.103162748997842\\
60.5	-0.0581429276824573\\
60.6	0.124425918371315\\
60.7	0.0540508689398394\\
60.8	0.025861244029282\\
60.9	-0.0661249556066616\\
61	0.0671420730048775\\
61.1	-0.00946867814547441\\
61.2	-0.0854912810930733\\
61.3	0.0988229712179378\\
61.4	-0.00452277992081837\\
61.5	-0.193861174743521\\
61.6	0.0410542487441896\\
61.7	-0.00302165054628119\\
61.8	-0.14177989550446\\
61.9	-0.0984815400631622\\
62	-0.0806173072889812\\
62.1	0.042061554824311\\
62.2	-0.0905650130642564\\
62.3	-0.138299871080066\\
62.4	-0.0731576161753577\\
62.5	-0.0957060395356209\\
62.6	-0.0128671006068654\\
62.7	0.012115991939627\\
62.8	-0.0973641235252822\\
62.9	0.167514378256453\\
63	0.00150429978892089\\
63.1	-0.11352509725119\\
63.2	-0.0365230339914075\\
63.3	0.102001718088568\\
63.4	0.182571807171071\\
63.5	0.164991385608728\\
63.6	0.0714377916582433\\
63.7	0.192645539125537\\
63.8	-0.0546571548606497\\
63.9	0.176662306613676\\
64	0.095760652154871\\
64.1	0.220448022482275\\
64.2	0.042687244793712\\
64.3	0.0772051006016603\\
64.4	0.0997130948642095\\
64.5	0.136301694703478\\
64.6	0.031417114743325\\
64.7	0.131721279118211\\
64.8	-0.159167366217471\\
64.9	-0.0679366863906014\\
65	-0.0155696222726471\\
65.1	-0.0620296052157058\\
65.2	-0.23273257007767\\
65.3	0.0304722171322572\\
65.4	-0.0505788836764898\\
65.5	-0.0659945515013141\\
65.6	0.125448487267947\\
65.7	-0.186875078057841\\
65.8	-0.0654864352959038\\
65.9	-0.0764000930052576\\
66	-0.0869571719026528\\
66.1	0.0855015745270382\\
66.2	-0.02337456842348\\
66.3	0.0229411859617244\\
66.4	0.2429886428047\\
66.5	0.000287919647048974\\
66.6	0.00389331662888649\\
66.7	0.0766740175910477\\
66.8	0.00484713656881603\\
66.9	0.0201825768015644\\
67	0.188640450044844\\
67.1	0.124533756818745\\
67.2	0.300170602257996\\
67.3	-0.083757198027412\\
67.4	0.0336722917052322\\
67.5	0.0547410196728116\\
67.6	0.151012170564519\\
67.7	0.0447674973809077\\
67.8	-0.0353257334100769\\
67.9	0.0458463003565494\\
68	0.0817549427141228\\
68.1	-0.0353654593391403\\
68.2	0.00507581643088719\\
68.3	-0.149152126075565\\
68.4	0.0651560791402475\\
68.5	-0.179631883582967\\
68.6	-0.0854097475351709\\
68.7	-0.00194869633690604\\
68.8	-0.0106565040378789\\
68.9	-0.0826434285633471\\
69	0.0237591991567799\\
69.1	-0.263377760552484\\
69.2	-0.0831436116105564\\
69.3	0.1328415938267\\
69.4	0.0828461690247877\\
69.5	0.0115375660717168\\
69.6	0.139213986911158\\
69.7	-0.0711513816410758\\
69.8	0.0595658437955594\\
69.9	-0.152749734285142\\
70	0.0696036466200222\\
70.1	-0.0555618358189408\\
70.2	0.110644226042167\\
70.3	0.0693445876620779\\
70.4	0.00175863831118585\\
70.5	0.106444711878521\\
70.6	0.0917387278635245\\
70.7	0.106908243454547\\
70.8	0.0307001915167015\\
70.9	0.114928331171502\\
71	-0.0225173508418984\\
71.1	0.134999062466749\\
71.2	-0.200615597272591\\
71.3	-0.125605229251305\\
71.4	-0.156602051991824\\
71.5	-0.0138117737370379\\
71.6	-0.101464876789909\\
71.7	0.0701207432534616\\
71.8	-0.279082672845155\\
71.9	-0.104180094025562\\
72	-0.322736409253485\\
72.1	-0.0754622415483563\\
72.2	-0.125053608765879\\
72.3	-0.127037558139425\\
72.4	-0.0471116817317471\\
72.5	0.0376259766015956\\
72.6	0.00172483646124178\\
72.7	-0.00581511880657993\\
72.8	0.0166060828227144\\
72.9	0.0149699118945452\\
73	-0.214105670460943\\
73.1	0.0366881253946146\\
73.2	0.00661362969356341\\
73.3	0.0509886427364427\\
73.4	-0.0230765865957881\\
73.5	-0.0327798285103744\\
73.6	0.127792519341652\\
73.7	0.167236548865758\\
73.8	0.162847860357484\\
73.9	0.274728612164508\\
74	0.0188030583062761\\
74.1	0.0991048854840314\\
74.2	0.0886534014583707\\
74.3	0.0196143538567418\\
74.4	0.00390104025642546\\
74.5	-0.195867350429851\\
74.6	0.0981929243521416\\
74.7	-0.0664508667591588\\
74.8	0.183372497434618\\
74.9	0.134252642339295\\
75	0.0169090672012554\\
75.1	-0.159685253253605\\
75.2	-0.0205321040777297\\
75.3	0.150239507133516\\
75.4	-0.221733182418764\\
75.5	-0.073175089351287\\
75.6	-0.198573154431379\\
75.7	-0.0354738928885574\\
75.8	-0.222730902195575\\
75.9	-0.0679093094743857\\
76	-0.120297130111631\\
76.1	0.0303271497544864\\
76.2	0.0196816415661656\\
76.3	0.0669686384085715\\
76.4	0.108796869700456\\
76.5	-0.00184383290727669\\
76.6	0.124299370382707\\
76.7	0.167014899673295\\
76.8	0.0955951742618985\\
76.9	0.0333827412581781\\
77	0.0553214637615253\\
77.1	0.159445597059368\\
77.2	0.245888835898075\\
77.3	-0.0426640681297211\\
77.4	-0.0829672810423693\\
77.5	-0.107823099113821\\
77.6	-0.178686507286572\\
77.7	0.162421540023035\\
77.8	0.00393595691308814\\
77.9	-0.0537983458351267\\
78	-0.057320537582062\\
78.1	-0.0384164079934722\\
78.2	-0.0525206238325516\\
78.3	-0.175288394288637\\
78.4	-0.0792483057378038\\
78.5	-0.170460242929667\\
78.6	0.231020181231132\\
78.7	0.0144133400440274\\
78.8	-0.253094674425717\\
78.9	-0.162400032697353\\
79	-0.111581366588362\\
79.1	-0.15826013003197\\
79.2	-0.02393620981606\\
79.3	-0.289136004363815\\
79.4	0.163267478077584\\
79.5	-0.0965627367252293\\
79.6	0.00919607869431652\\
79.7	0.0292572831859687\\
79.8	0.0275273061477156\\
79.9	0.221137456810393\\
80	0.0838061134507684\\
80.1	0.0627963583032926\\
80.2	0.180483871912254\\
80.3	0.0850186343001396\\
80.4	0.13193918254004\\
80.5	0.168752382776743\\
80.6	0.0771917918117456\\
80.7	0.172429274038199\\
80.8	0.225515060536676\\
80.9	0.068764795356782\\
81	0.125531814541776\\
81.1	0.111679205204826\\
81.2	0.152232206678796\\
81.3	0.123975803162048\\
81.4	-0.0812583010042239\\
81.5	-0.183831802836161\\
81.6	0.0126620885178911\\
81.7	-0.104682038644204\\
81.8	-0.0739910102016247\\
81.9	-0.166320258941633\\
82	-0.0668397088187514\\
82.1	-0.0701913503206483\\
82.2	-0.216800579448525\\
82.3	0.00136402385535231\\
82.4	-0.155479219706341\\
82.5	0.0392829530618762\\
82.6	-0.199520981979242\\
82.7	0.0286434065906951\\
82.8	-0.033875563743297\\
82.9	0.0273201871875119\\
83	0.0444353601061846\\
83.1	0.0771049123502469\\
83.2	-0.124477541840924\\
83.3	0.104566759819978\\
83.4	-0.0958183033664635\\
83.5	0.165912125380845\\
83.6	-0.101352881824282\\
83.7	0.00927301285879972\\
83.8	0.0326864751138676\\
83.9	0.0417952775495545\\
84	0.094603192776194\\
84.1	0.0716344284183816\\
84.2	0.178336262342717\\
84.3	-0.0917937724664621\\
84.4	0.0436504200972668\\
84.5	0.107619239648599\\
84.6	0.0100181756695503\\
84.7	0.055134905227052\\
84.8	-0.0811283973596725\\
84.9	-0.0216728117140722\\
85	-0.109961970526977\\
85.1	-0.0385297071542502\\
85.2	-0.0352212145600149\\
85.3	-0.178488288132911\\
85.4	-0.182357374086967\\
85.5	-0.145092814321304\\
85.6	-0.090860968679435\\
85.7	-0.0402593851308729\\
85.8	-0.071531356785682\\
85.9	-0.0437767436364705\\
86	0.0481248433619163\\
86.1	-0.0505354863556056\\
86.2	-0.0337716837037382\\
86.3	-0.143043696251221\\
86.4	-0.0429951877321416\\
86.5	0.0628683654309986\\
86.6	0.0670247078295827\\
86.7	-0.108870387607026\\
86.8	0.0982347887250109\\
86.9	0.109393552024125\\
87	-0.0595494292923077\\
87.1	0.024204960808348\\
87.2	-0.122717832663827\\
87.3	0.204342156209959\\
87.4	-0.000589278141353837\\
87.5	0.00453686177575131\\
87.6	-0.0609748551973595\\
87.7	0.00912808145514392\\
87.8	-0.0421799091741131\\
87.9	-0.179857413354725\\
88	-0.00995816715542051\\
88.1	0.116550180705255\\
88.2	-0.00712513442225071\\
88.3	0.239813787826353\\
88.4	0.0471016784066476\\
88.5	-0.0313705327449373\\
88.6	-0.0663491730848289\\
88.7	-0.0116633983241816\\
88.8	-0.161331180321439\\
88.9	-0.029188046299496\\
89	0.072707083011349\\
89.1	-0.0480785367094188\\
89.2	-0.0583861974032955\\
89.3	-0.0419203196585148\\
89.4	-0.0109247304207459\\
89.5	-0.171180146050273\\
89.6	-0.0388956812846435\\
89.7	0.0511543346736522\\
89.8	-0.117451544649521\\
89.9	0.0992410753994479\\
90	0.0444263118484012\\
90.1	0.0121773423579417\\
90.2	-0.0772976664982973\\
90.3	0.0557635150757131\\
90.4	-0.0186912870163414\\
90.5	-0.0247748060842461\\
90.6	0.0318045228618085\\
90.7	-0.0222410156068363\\
90.8	0.0693137762462986\\
90.9	0.0745846115186038\\
91	-0.0595724121971045\\
91.1	-0.121872569656225\\
91.2	-0.0348584526099073\\
91.3	0.0780552787024978\\
91.4	0.0744583707611353\\
91.5	-0.024270160535576\\
91.6	0.0026128008845137\\
91.7	-0.0312251498497253\\
91.8	0.061383825739217\\
91.9	-0.0665547476475991\\
92	-0.0899277855602767\\
92.1	0.0724066701975004\\
92.2	0.0726033525168627\\
92.3	0.017615957854615\\
92.4	-0.169874026365009\\
92.5	-0.0162278038937833\\
92.6	-0.0809074241981161\\
92.7	-0.00374197620945339\\
92.8	0.119665487954215\\
92.9	-0.0460203476439578\\
93	0.200558547234098\\
93.1	0.0569401671623831\\
93.2	0.0745388625232973\\
93.3	0.144095046421065\\
93.4	-0.0347959366879114\\
93.5	0.0408969052455542\\
93.6	0.0854183276755999\\
93.7	-0.0966330807470192\\
93.8	0.0502035383939851\\
93.9	0.147802379196847\\
94	0.0612182863345532\\
94.1	0.0790959086201339\\
94.2	0.10011330393395\\
94.3	0.116485253457142\\
94.4	0.0278784910128577\\
94.5	0.0105576782640263\\
94.6	-0.0631029536699636\\
94.7	-0.0714136632266613\\
94.8	-0.130400645302181\\
94.9	-0.0868598752424701\\
95	-0.029031451907046\\
95.1	-0.198444987019125\\
95.2	-0.137988135027186\\
95.3	-0.147833427295971\\
95.4	-0.134258909967206\\
95.5	-0.112836529761624\\
95.6	-0.0509824540796149\\
95.7	-0.0895816493498184\\
95.8	0.0785346739550669\\
95.9	-0.0208318744635181\\
96	-0.115548995264926\\
96.1	-0.124873087022962\\
96.2	0.0130806983310936\\
96.3	0.0196106439305288\\
96.4	-0.0953181518871987\\
96.5	-0.116388208707351\\
96.6	0.051051337285087\\
96.7	0.209075231015089\\
96.8	0.10647645321645\\
96.9	0.135481227268903\\
97	0.09451765784228\\
97.1	-0.0379330454596545\\
97.2	0.214450788500226\\
97.3	0.0805977896786017\\
97.4	0.00950624444260913\\
97.5	0.087923776975337\\
97.6	0.169126987074706\\
97.7	-0.213980281745375\\
97.8	0.169787987941447\\
97.9	0.212790430591728\\
98	0.0389700912516194\\
98.1	0.1153059652284\\
98.2	-0.10830899860938\\
98.3	-0.0999663197558618\\
98.4	0.0201861418982312\\
98.5	-0.0136330954542278\\
98.6	0.0136116329560208\\
98.7	-0.218440064881337\\
98.8	-0.0120402276614939\\
98.9	-0.118471151970429\\
99	-0.114991578393149\\
99.1	-0.0786780560333901\\
99.2	-0.225209590025628\\
99.3	-0.142435217589165\\
99.4	0.0982463140544126\\
99.5	-0.121117363927699\\
99.6	-0.104893862067621\\
99.7	-0.0509409883914199\\
99.8	-0.163220080992689\\
99.9	0.0370867839759599\\
100	0.0193081767982295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/likelihoodest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\propto \widehat{z}$},
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.02	0\\
0.06	0\\
0.1	0\\
0.14	0.02250450090018\\
0.18	0.0550110022004401\\
0.22	0.16503300660132\\
0.26	0.312562512502501\\
0.3	0.68013602720544\\
0.34	1.00520104020804\\
0.38	1.43028605721144\\
0.42	1.75285057011402\\
0.46	1.85537107421484\\
0.5	2.01790358071614\\
0.54	2.22044408881777\\
0.58	1.8378675735147\\
0.62	1.8378675735147\\
0.66	1.60532106421284\\
0.7	1.36527305461092\\
0.74	1.34026805361072\\
0.78	1.06521304260852\\
0.82	0.952690538107618\\
0.86	0.682636527305462\\
0.9	0.600120024004802\\
0.94	0.47009401880376\\
0.98	0.370074014802961\\
1.02	0.335067013402678\\
1.06	0.257551510302062\\
1.1	0.16503300660132\\
1.14	0.13502700540108\\
1.18	0.117523504700941\\
1.22	0.0675135027005397\\
1.26	0.0725145029005805\\
1.3	0.04750950190038\\
1.34	0.04250850170034\\
1.38	0.02250450090018\\
1.42	0.02750550110022\\
1.46	0.01500300060012\\
1.5	0.0125025005001001\\
1.54	0.01500300060012\\
1.58	0.00500100020004\\
1.62	0.00250050010002002\\
1.66	0.00250050010002\\
1.7	0.00750150030006001\\
1.74	0.00250050010002002\\
1.78	0.00250050010001999\\
1.82	0\\
1.86	0\\
1.9	0\\
1.94	0\\
1.98	0\\
2.02	0\\
2.06	0\\
2.1	0\\
2.14	0\\
2.18	0\\
2.22	0\\
2.26	0\\
2.3	0\\
2.34	0\\
2.38	0\\
2.42	0\\
2.46	0\\
2.5	0\\
2.54	0\\
2.58	0\\
2.62	0\\
2.66	0\\
2.7	0\\
2.74	0\\
2.78	0\\
2.82	0\\
2.86	0\\
2.9	0\\
2.94	0\\
2.98	0\\
3.02	0\\
};
\addlegendentry{Particle filter}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	4.48589717943589\\
0.04	3.43818763752751\\
0.08	2.47799559911982\\
0.12	1.94038807761552\\
0.16	1.34776955391078\\
0.2	1.13272654530906\\
0.24	0.955191038207643\\
0.28	0.837667533506701\\
0.32	0.7001400280056\\
0.36	0.552610522104421\\
0.4	0.487597519503901\\
0.44	0.41008201640328\\
0.48	0.360072014402881\\
0.52	0.322564512902581\\
0.56	0.27755551110222\\
0.6	0.27005401080216\\
0.64	0.3000600120024\\
0.68	0.26005201040208\\
0.72	0.210042008401681\\
0.76	0.250050010002\\
0.8	0.18503700740148\\
0.84	0.182536507301461\\
0.88	0.13252650530106\\
0.92	0.13002600520104\\
0.96	0.13252650530106\\
1	0.13002600520104\\
1.04	0.0975195039007801\\
1.08	0.0900180036007206\\
1.12	0.0775155031006196\\
1.16	0.0825165033006605\\
1.2	0.0775155031006196\\
1.24	0.0800160032006405\\
1.28	0.06751350270054\\
1.32	0.0725145029005801\\
1.36	0.0700140028005601\\
1.4	0.0625125025005\\
1.44	0.0650130026005204\\
1.48	0.0750150030006005\\
1.52	0.05251050210042\\
1.56	0.0625125025004997\\
1.6	0.0425085017003405\\
1.64	0.0425085017003398\\
1.68	0.05501100220044\\
1.72	0.0525105021004203\\
1.76	0.0500100020004\\
1.8	0.0500100020004\\
1.84	0.0325065013002602\\
1.88	0.0375075015002998\\
1.92	0.0375075015003\\
1.96	0.0400080016003203\\
2	0.0450090018003603\\
2.04	0.0425085017003396\\
2.08	0.0300060012002404\\
2.12	0.04500900180036\\
2.16	0.03000600120024\\
2.2	0.02750550110022\\
2.24	0.02250450090018\\
2.28	0.0375075015003\\
2.32	0.02250450090018\\
2.36	0.03000600120024\\
2.4	0.03000600120024\\
2.44	0.04250850170034\\
2.48	0.01000200040008\\
2.52	0.0175035007001402\\
2.56	0.0150030006001198\\
2.6	0.01500300060012\\
2.64	0.0225045009001803\\
2.68	0.02000400080016\\
2.72	0.01750350070014\\
2.76	0.01500300060012\\
2.8	0.00500100020004\\
2.84	0.01500300060012\\
2.88	0.00750150030006001\\
2.92	0.01500300060012\\
2.96	1.0377075415083\\
3	1.0377075415083\\
};
\addlegendentry{Vanilla Monte Carlo}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.633226214999029	0\\
0.633226214999029	5\\
};
\addlegendentry{Mean with particle filter}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.617221165067179	0\\
0.617221165067179	5\\
};
\addlegendentry{Mean with vanilla Monte Carlo}

\end{axis}
\end{tikzpicture}%

==> figures/marginalposteriors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.415\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0.588\figureheight)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={   0, 0.02, 0.04, 0.06, 0.08,  0.1},
ymin=0,
ymax=100,
ytick={  0, 100},
ylabel style={font=\color{white!15!black}},
ylabel={probability density},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$f_c$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	38.743\\
0.002	83.819\\
0.004	78.153\\
0.006	64.489\\
0.008	66.988\\
0.01	65.322\\
0.012	38.660\\
0.014	24.329\\
0.016	22.662\\
0.018	8.6652\\
0.02	3.8326\\
0.022	2.6662\\
0.024	1.6663\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.056	0\\
0.058	0\\
0.06	0\\
0.062	0\\
0.064	0\\
0.066	0\\
0.068	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	9.0483\\
0.002	16.374\\
0.003	22.224\\
0.004	26.812\\
0.005	30.326\\
0.006	32.928\\
0.007	34.760\\
0.008	35.946\\
0.009	36.591\\
0.01	36.787\\
0.011	36.615\\
0.012	36.143\\
0.013	35.429\\
0.014	34.523\\
0.015	33.469\\
0.016	32.303\\
0.017	31.056\\
0.018	29.753\\
0.019	28.418\\
0.02	27.067\\
0.021	25.715\\
0.022	24.376\\
0.023	23.059\\
0.024	21.77\\
0.025	20.521\\
0.026	19.311\\
0.027	18.145\\
0.028	17.02\\
0.029	15.956\\
0.03	14.936\\
0.031	13.965\\
0.032	13.043\\
0.033	12.171\\
0.034	11.346\\
0.035	10.569\\
0.036	9.8365\\
0.037	9.1477\\
0.038	8.5008\\
0.039	7.8943\\
0.04	7.3262\\
0.041	6.7947\\
0.042	6.2981\\
0.043	5.834\\
0.044	5.4020\\
0.045	4.9990\\
0.046	4.6238\\
0.047	4.2747\\
0.048	3.9502\\
0.049	3.6488\\
0.05	3.3689\\
0.051	3.1093\\
0.052	2.868\\
0.053	2.6455\\
0.054	2.4389\\
0.055	2.2477\\
0.056	2.0708\\
0.057	1.9072\\
0.058	1.7559\\
0.059	1.6162\\
0.06	1.4872\\
0.061	1.3681\\
0.062	1.2582\\
0.063	1.1568\\
0.064	1.0633\\
0.065	0.97723\\
0.066	0.89784\\
0.067	0.82471\\
0.068	0.75736\\
0.069	0.69537\\
0.07	0.63831\\
0.071	0.58582\\
0.072	0.53754\\
0.073	0.49314\\
0.074	0.45232\\
0.075	0.41481\\
0.076	0.38034\\
0.077	0.34867\\
0.078	0.31959\\
0.079	0.2928\\
0.08	0.2683\\
0.081	0.24586\\
0.082	0.22521\\
0.083	0.206\\
0.084	0.18888\\
0.085	0.17294\\
0.086	0.15833\\
0.087	0.14492\\
0.088	0.13264\\
0.089	0.1213\\
0.09	0.11106\\
0.091	0.10161\\
0.092	0.092956\\
0.093	0.085024\\
0.094	0.077760\\
0.095	0.071109\\
0.096	0.065019\\
0.097	0.059444\\
0.098	0.054342\\
0.099	0.049672\\
0.1	0.045399\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0114138772299608	0\\
0.0114138772299608	100\\
};
\end{axis}

\begin{axis}[%
width=0.415\figurewidth,
height=0.412\figureheight,
at={(0.546\figurewidth,0.588\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xtick={  0, 0.6, 1.2, 1.8, 2.4,   3},
ymin=0,
ymax=8,
ytick={0, 8},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$c_0$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.06	0\\
0.12	0\\
0.18	0\\
0.24	0\\
0.3	0\\
0.36	0\\
0.42	0\\
0.48	0\\
0.54	0.044437\\
0.6	0.96095\\
0.66	4.6797\\
0.72	7.240\\
0.78	3.1966\\
0.84	0.5443\\
0.9	0\\
0.96	0\\
1.02	0\\
1.08	0\\
1.14	0\\
1.2	0\\
1.26	0\\
1.32	0\\
1.38	0\\
1.44	0\\
1.5	0\\
1.56	0\\
1.62	0\\
1.68	0\\
1.74	0\\
1.8	0\\
1.86	0\\
1.92	0\\
1.98	0\\
2.04	0\\
2.1	0\\
2.16	0\\
2.22	0\\
2.28	0\\
2.34	0\\
2.4	0\\
2.46	0\\
2.52	0\\
2.58	0\\
2.64	0\\
2.7	0\\
2.76	0\\
2.82	0\\
2.88	0\\
2.94	0\\
3	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	0.00099900\\
0.002	0.0019960\\
0.003	0.0029910\\
0.004	0.0039840\\
0.005	0.0049750\\
0.006	0.0059641\\
0.007	0.0069511\\
0.008	0.0079362\\
0.009	0.0089193\\
0.01	0.0099004\\
0.011	0.01087\\
0.012	0.011856\\
0.013	0.012832\\
0.014	0.013805\\
0.015	0.014776\\
0.016	0.015746\\
0.017	0.016713\\
0.018	0.017678\\
0.019	0.018642\\
0.02	0.019603\\
0.021	0.020563\\
0.022	0.021521\\
0.023	0.022477\\
0.024	0.023430\\
0.025	0.024382\\
0.026	0.025332\\
0.027	0.026280\\
0.028	0.027226\\
0.029	0.028171\\
0.03	0.029113\\
0.031	0.030053\\
0.032	0.030992\\
0.033	0.031928\\
0.034	0.032863\\
0.035	0.033796\\
0.036	0.034727\\
0.037	0.03565\\
0.038	0.036583\\
0.039	0.037508\\
0.04	0.038431\\
0.041	0.039352\\
0.042	0.040272\\
0.043	0.041190\\
0.044	0.04210\\
0.045	0.043019\\
0.046	0.043931\\
0.047	0.044842\\
0.048	0.045750\\
0.049	0.046656\\
0.05	0.047561\\
0.051	0.048464\\
0.052	0.049365\\
0.053	0.050264\\
0.054	0.051161\\
0.055	0.052056\\
0.056	0.052950\\
0.057	0.053841\\
0.058	0.054731\\
0.059	0.055619\\
0.06	0.056505\\
0.061	0.057390\\
0.062	0.058272\\
0.063	0.059153\\
0.064	0.060032\\
0.065	0.060909\\
0.066	0.061784\\
0.067	0.06265\\
0.068	0.063529\\
0.069	0.064399\\
0.07	0.065267\\
0.071	0.066133\\
0.072	0.066998\\
0.073	0.067860\\
0.074	0.068721\\
0.075	0.069580\\
0.076	0.07043\\
0.077	0.071293\\
0.078	0.072147\\
0.079	0.072999\\
0.08	0.073849\\
0.081	0.074697\\
0.082	0.075544\\
0.083	0.076389\\
0.084	0.077232\\
0.085	0.078073\\
0.086	0.07891\\
0.087	0.079750\\
0.088	0.080586\\
0.089	0.081421\\
0.09	0.082253\\
0.091	0.083084\\
0.092	0.083913\\
0.093	0.084740\\
0.094	0.085566\\
0.095	0.08639\\
0.096	0.087212\\
0.097	0.088032\\
0.098	0.088851\\
0.099	0.089668\\
0.1	0.090483\\
0.101	0.091297\\
0.102	0.092109\\
0.103	0.092919\\
0.104	0.093727\\
0.105	0.094534\\
0.106	0.09533\\
0.107	0.096142\\
0.108	0.09694\\
0.109	0.097743\\
0.11	0.098541\\
0.111	0.099338\\
0.112	0.1001\\
0.113	0.1009\\
0.114	0.10171\\
0.115	0.10250\\
0.116	0.10329\\
0.117	0.10408\\
0.118	0.10486\\
0.119	0.10564\\
0.12	0.10643\\
0.121	0.10721\\
0.122	0.10798\\
0.123	0.10876\\
0.124	0.10953\\
0.125	0.11031\\
0.126	0.1110\\
0.127	0.11185\\
0.128	0.11262\\
0.129	0.1133\\
0.13	0.11415\\
0.131	0.11491\\
0.132	0.11567\\
0.133	0.11643\\
0.134	0.11719\\
0.135	0.11795\\
0.136	0.11870\\
0.137	0.11945\\
0.138	0.1202\\
0.139	0.12096\\
0.14	0.12171\\
0.141	0.12245\\
0.142	0.12\\
0.143	0.12394\\
0.144	0.12468\\
0.145	0.12542\\
0.146	0.12616\\
0.147	0.12690\\
0.148	0.12763\\
0.149	0.12837\\
0.15	0.12910\\
0.151	0.1298\\
0.152	0.13056\\
0.153	0.13129\\
0.154	0.13201\\
0.155	0.1327\\
0.156	0.13346\\
0.157	0.13418\\
0.158	0.1349\\
0.159	0.13562\\
0.16	0.13634\\
0.161	0.13705\\
0.162	0.13777\\
0.163	0.13848\\
0.164	0.13919\\
0.165	0.13990\\
0.166	0.1406\\
0.167	0.1413\\
0.168	0.14201\\
0.169	0.1427\\
0.17	0.14342\\
0.171	0.14412\\
0.172	0.14482\\
0.173	0.1455\\
0.174	0.14621\\
0.175	0.14690\\
0.176	0.14759\\
0.177	0.1482\\
0.178	0.14897\\
0.179	0.14966\\
0.18	0.15034\\
0.181	0.15103\\
0.182	0.15171\\
0.183	0.15239\\
0.184	0.15307\\
0.185	0.15375\\
0.186	0.1544\\
0.187	0.15510\\
0.188	0.15577\\
0.189	0.15645\\
0.19	0.15712\\
0.191	0.15779\\
0.192	0.15845\\
0.193	0.15912\\
0.194	0.15978\\
0.195	0.16045\\
0.196	0.16111\\
0.197	0.16177\\
0.198	0.16243\\
0.199	0.16309\\
0.2	0.16374\\
0.201	0.16440\\
0.202	0.16505\\
0.203	0.16570\\
0.204	0.16635\\
0.205	0.1670\\
0.206	0.16764\\
0.207	0.16829\\
0.208	0.16893\\
0.209	0.16958\\
0.21	0.17022\\
0.211	0.17086\\
0.212	0.17150\\
0.213	0.17213\\
0.214	0.17277\\
0.215	0.17340\\
0.216	0.17403\\
0.217	0.17466\\
0.218	0.1752\\
0.219	0.17592\\
0.22	0.17655\\
0.221	0.17717\\
0.222	0.17780\\
0.223	0.17842\\
0.224	0.17904\\
0.225	0.1796\\
0.226	0.18028\\
0.227	0.18090\\
0.228	0.18151\\
0.229	0.18213\\
0.23	0.18274\\
0.231	0.18335\\
0.232	0.18396\\
0.233	0.18457\\
0.234	0.18517\\
0.235	0.18578\\
0.236	0.18638\\
0.237	0.18699\\
0.238	0.18759\\
0.239	0.18819\\
0.24	0.18879\\
0.241	0.18938\\
0.242	0.18998\\
0.243	0.19057\\
0.244	0.19117\\
0.245	0.19176\\
0.246	0.19235\\
0.247	0.1929\\
0.248	0.19352\\
0.249	0.1941\\
0.25	0.19470\\
0.251	0.19528\\
0.252	0.19586\\
0.253	0.19644\\
0.254	0.19702\\
0.255	0.19760\\
0.256	0.19818\\
0.257	0.1987\\
0.258	0.19932\\
0.259	0.19990\\
0.26	0.20047\\
0.261	0.20104\\
0.262	0.20161\\
0.263	0.20217\\
0.264	0.2027\\
0.265	0.20330\\
0.266	0.20387\\
0.267	0.20443\\
0.268	0.20499\\
0.269	0.20555\\
0.27	0.2061\\
0.271	0.20666\\
0.272	0.20722\\
0.273	0.20777\\
0.274	0.20833\\
0.275	0.20888\\
0.276	0.20943\\
0.277	0.20998\\
0.278	0.21052\\
0.279	0.21107\\
0.28	0.21161\\
0.281	0.21216\\
0.282	0.21270\\
0.283	0.213\\
0.284	0.2137\\
0.285	0.21432\\
0.286	0.21486\\
0.287	0.21539\\
0.288	0.21593\\
0.289	0.21646\\
0.29	0.21699\\
0.291	0.21752\\
0.292	0.2180\\
0.293	0.21858\\
0.294	0.21911\\
0.295	0.21963\\
0.296	0.22016\\
0.297	0.22068\\
0.298	0.22120\\
0.299	0.22172\\
0.3	0.22224\\
0.301	0.22276\\
0.302	0.22328\\
0.303	0.22379\\
0.304	0.2243\\
0.305	0.22482\\
0.306	0.22533\\
0.307	0.22584\\
0.308	0.22635\\
0.309	0.22686\\
0.31	0.2273\\
0.311	0.22787\\
0.312	0.22837\\
0.313	0.2288\\
0.314	0.22938\\
0.315	0.22988\\
0.316	0.23038\\
0.317	0.23088\\
0.318	0.23137\\
0.319	0.23187\\
0.32	0.23236\\
0.321	0.23286\\
0.322	0.23335\\
0.323	0.23384\\
0.324	0.23433\\
0.325	0.23482\\
0.326	0.23530\\
0.327	0.235\\
0.328	0.23627\\
0.329	0.23676\\
0.33	0.23724\\
0.331	0.23772\\
0.332	0.23820\\
0.333	0.23868\\
0.334	0.23916\\
0.335	0.23963\\
0.336	0.24011\\
0.337	0.24058\\
0.338	0.24106\\
0.339	0.24153\\
0.34	0.24200\\
0.341	0.24247\\
0.342	0.24293\\
0.343	0.24340\\
0.344	0.24387\\
0.345	0.24433\\
0.346	0.2447\\
0.347	0.24526\\
0.348	0.24572\\
0.349	0.24618\\
0.35	0.2466\\
0.351	0.24709\\
0.352	0.24755\\
0.353	0.24800\\
0.354	0.24846\\
0.355	0.24891\\
0.356	0.2493\\
0.357	0.24981\\
0.358	0.25026\\
0.359	0.25071\\
0.36	0.25116\\
0.361	0.25160\\
0.362	0.25205\\
0.363	0.25249\\
0.364	0.2529\\
0.365	0.25338\\
0.366	0.25382\\
0.367	0.25426\\
0.368	0.25469\\
0.369	0.25513\\
0.37	0.25557\\
0.371	0.25600\\
0.372	0.25643\\
0.373	0.25687\\
0.374	0.25730\\
0.375	0.25773\\
0.376	0.25816\\
0.377	0.258\\
0.378	0.25901\\
0.379	0.2594\\
0.38	0.25986\\
0.381	0.26029\\
0.382	0.26071\\
0.383	0.26113\\
0.384	0.26155\\
0.385	0.26197\\
0.386	0.26239\\
0.387	0.26280\\
0.388	0.26322\\
0.389	0.26363\\
0.39	0.26405\\
0.391	0.26446\\
0.392	0.26487\\
0.393	0.2652\\
0.394	0.26569\\
0.395	0.26610\\
0.396	0.26651\\
0.397	0.26691\\
0.398	0.2673\\
0.399	0.26772\\
0.4	0.26812\\
0.401	0.26852\\
0.402	0.26893\\
0.403	0.26932\\
0.404	0.26972\\
0.405	0.27012\\
0.406	0.27052\\
0.407	0.27091\\
0.408	0.2713\\
0.409	0.27170\\
0.41	0.27209\\
0.411	0.27248\\
0.412	0.27287\\
0.413	0.27326\\
0.414	0.27365\\
0.415	0.27404\\
0.416	0.27442\\
0.417	0.27481\\
0.418	0.27519\\
0.419	0.27557\\
0.42	0.27595\\
0.421	0.27634\\
0.422	0.27671\\
0.423	0.27709\\
0.424	0.27747\\
0.425	0.27785\\
0.426	0.27822\\
0.427	0.27860\\
0.428	0.27897\\
0.429	0.27934\\
0.43	0.27971\\
0.431	0.28008\\
0.432	0.28045\\
0.433	0.28082\\
0.434	0.28119\\
0.435	0.28156\\
0.436	0.28192\\
0.437	0.28228\\
0.438	0.28265\\
0.439	0.28301\\
0.44	0.28337\\
0.441	0.28373\\
0.442	0.28409\\
0.443	0.28445\\
0.444	0.2848\\
0.445	0.28516\\
0.446	0.28552\\
0.447	0.28587\\
0.448	0.28622\\
0.449	0.28658\\
0.45	0.28693\\
0.451	0.2872\\
0.452	0.28763\\
0.453	0.28798\\
0.454	0.28832\\
0.455	0.28867\\
0.456	0.28901\\
0.457	0.28936\\
0.458	0.28970\\
0.459	0.29004\\
0.46	0.29039\\
0.461	0.29073\\
0.462	0.29107\\
0.463	0.29140\\
0.464	0.29174\\
0.465	0.29208\\
0.466	0.29241\\
0.467	0.2927\\
0.468	0.29308\\
0.469	0.2934\\
0.47	0.29375\\
0.471	0.29408\\
0.472	0.29441\\
0.473	0.29474\\
0.474	0.29506\\
0.475	0.29539\\
0.476	0.29572\\
0.477	0.2960\\
0.478	0.29637\\
0.479	0.29669\\
0.48	0.29701\\
0.481	0.29733\\
0.482	0.29765\\
0.483	0.29797\\
0.484	0.29829\\
0.485	0.29861\\
0.486	0.29892\\
0.487	0.29924\\
0.488	0.29956\\
0.489	0.29987\\
0.49	0.30018\\
0.491	0.30049\\
0.492	0.30080\\
0.493	0.30112\\
0.494	0.30142\\
0.495	0.30173\\
0.496	0.30204\\
0.497	0.30235\\
0.498	0.3026\\
0.499	0.30296\\
0.5	0.30326\\
0.501	0.30356\\
0.502	0.30387\\
0.503	0.30417\\
0.504	0.30447\\
0.505	0.30477\\
0.506	0.30506\\
0.507	0.30536\\
0.508	0.30566\\
0.509	0.30595\\
0.51	0.30625\\
0.511	0.30654\\
0.512	0.30683\\
0.513	0.30713\\
0.514	0.30742\\
0.515	0.30771\\
0.516	0.30800\\
0.517	0.30829\\
0.518	0.30857\\
0.519	0.30886\\
0.52	0.30915\\
0.521	0.3094\\
0.522	0.30971\\
0.523	0.31000\\
0.524	0.3102\\
0.525	0.31056\\
0.526	0.31084\\
0.527	0.31112\\
0.528	0.31140\\
0.529	0.31168\\
0.53	0.31196\\
0.531	0.31223\\
0.532	0.31251\\
0.533	0.31278\\
0.534	0.31306\\
0.535	0.31333\\
0.536	0.31360\\
0.537	0.31387\\
0.538	0.31414\\
0.539	0.31441\\
0.54	0.31468\\
0.541	0.31495\\
0.542	0.31521\\
0.543	0.31548\\
0.544	0.31574\\
0.545	0.31601\\
0.546	0.31627\\
0.547	0.31653\\
0.548	0.31680\\
0.549	0.31706\\
0.55	0.31732\\
0.551	0.31758\\
0.552	0.31783\\
0.553	0.31809\\
0.554	0.31835\\
0.555	0.31861\\
0.556	0.31886\\
0.557	0.3191\\
0.558	0.31937\\
0.559	0.31962\\
0.56	0.31987\\
0.561	0.32012\\
0.562	0.32037\\
0.563	0.32062\\
0.564	0.32087\\
0.565	0.3211\\
0.566	0.32137\\
0.567	0.32161\\
0.568	0.32186\\
0.569	0.32210\\
0.57	0.32234\\
0.571	0.32259\\
0.572	0.32283\\
0.573	0.3230\\
0.574	0.32331\\
0.575	0.32\\
0.576	0.3237\\
0.577	0.32403\\
0.578	0.32426\\
0.579	0.3245\\
0.58	0.32474\\
0.581	0.32497\\
0.582	0.32520\\
0.583	0.32544\\
0.584	0.32567\\
0.585	0.32590\\
0.586	0.32613\\
0.587	0.3263\\
0.588	0.32659\\
0.589	0.32682\\
0.59	0.32705\\
0.591	0.32727\\
0.592	0.32750\\
0.593	0.32773\\
0.594	0.32795\\
0.595	0.32817\\
0.596	0.32840\\
0.597	0.32862\\
0.598	0.32884\\
0.599	0.32906\\
0.6	0.32928\\
0.601	0.32950\\
0.602	0.32972\\
0.603	0.32994\\
0.604	0.33015\\
0.605	0.33037\\
0.606	0.33059\\
0.607	0.33080\\
0.608	0.33101\\
0.609	0.3312\\
0.61	0.33144\\
0.611	0.33165\\
0.612	0.33186\\
0.613	0.33207\\
0.614	0.33228\\
0.615	0.3324\\
0.616	0.33270\\
0.617	0.33290\\
0.618	0.33311\\
0.619	0.3333\\
0.62	0.33352\\
0.621	0.33372\\
0.622	0.33393\\
0.623	0.33413\\
0.624	0.33433\\
0.625	0.33453\\
0.626	0.33473\\
0.627	0.33493\\
0.628	0.33513\\
0.629	0.33533\\
0.63	0.33553\\
0.631	0.33572\\
0.632	0.3359\\
0.633	0.33612\\
0.634	0.33631\\
0.635	0.33650\\
0.636	0.3367\\
0.637	0.3368\\
0.638	0.33708\\
0.639	0.33727\\
0.64	0.33746\\
0.641	0.33765\\
0.642	0.33784\\
0.643	0.33803\\
0.644	0.33822\\
0.645	0.33840\\
0.646	0.33859\\
0.647	0.33877\\
0.648	0.33896\\
0.649	0.33914\\
0.65	0.33932\\
0.651	0.33951\\
0.652	0.33969\\
0.653	0.33987\\
0.654	0.34005\\
0.655	0.34023\\
0.656	0.34041\\
0.657	0.34059\\
0.658	0.34076\\
0.659	0.34094\\
0.66	0.34112\\
0.661	0.34129\\
0.662	0.34147\\
0.663	0.34164\\
0.664	0.34181\\
0.665	0.3419\\
0.666	0.34216\\
0.667	0.34233\\
0.668	0.34250\\
0.669	0.34267\\
0.67	0.34284\\
0.671	0.34301\\
0.672	0.34318\\
0.673	0.34334\\
0.674	0.34351\\
0.675	0.34368\\
0.676	0.34384\\
0.677	0.34401\\
0.678	0.3441\\
0.679	0.34433\\
0.68	0.34449\\
0.681	0.34466\\
0.682	0.3448\\
0.683	0.34498\\
0.684	0.34514\\
0.685	0.34530\\
0.686	0.34546\\
0.687	0.34561\\
0.688	0.34577\\
0.689	0.34593\\
0.69	0.34608\\
0.691	0.34624\\
0.692	0.34639\\
0.693	0.34655\\
0.694	0.3467\\
0.695	0.3468\\
0.696	0.34700\\
0.697	0.34715\\
0.698	0.34731\\
0.699	0.34746\\
0.7	0.34760\\
0.701	0.34775\\
0.702	0.34790\\
0.703	0.34805\\
0.704	0.34820\\
0.705	0.3483\\
0.706	0.34849\\
0.707	0.34863\\
0.708	0.34878\\
0.709	0.34892\\
0.71	0.34906\\
0.711	0.34920\\
0.712	0.34935\\
0.713	0.34949\\
0.714	0.34963\\
0.715	0.34977\\
0.716	0.34991\\
0.717	0.35004\\
0.718	0.35018\\
0.719	0.35032\\
0.72	0.3504\\
0.721	0.35059\\
0.722	0.35073\\
0.723	0.35086\\
0.724	0.35100\\
0.725	0.35113\\
0.726	0.35126\\
0.727	0.35140\\
0.728	0.35153\\
0.729	0.35166\\
0.73	0.35179\\
0.731	0.3519\\
0.732	0.3520\\
0.733	0.35218\\
0.734	0.35230\\
0.735	0.35243\\
0.736	0.35256\\
0.737	0.35268\\
0.738	0.35281\\
0.739	0.35293\\
0.74	0.35306\\
0.741	0.35318\\
0.742	0.35331\\
0.743	0.35343\\
0.744	0.35355\\
0.745	0.35367\\
0.746	0.35379\\
0.747	0.35391\\
0.748	0.35403\\
0.749	0.35415\\
0.75	0.35427\\
0.751	0.35439\\
0.752	0.35450\\
0.753	0.35462\\
0.754	0.35474\\
0.755	0.35485\\
0.756	0.35497\\
0.757	0.35508\\
0.758	0.35520\\
0.759	0.35531\\
0.76	0.35542\\
0.761	0.35553\\
0.762	0.35564\\
0.763	0.35576\\
0.764	0.35587\\
0.765	0.3559\\
0.766	0.356\\
0.767	0.3561\\
0.768	0.35630\\
0.769	0.35641\\
0.77	0.35652\\
0.771	0.35662\\
0.772	0.35673\\
0.773	0.3568\\
0.774	0.35694\\
0.775	0.35704\\
0.776	0.3571\\
0.777	0.35725\\
0.778	0.35735\\
0.779	0.35745\\
0.78	0.35755\\
0.781	0.35765\\
0.782	0.35775\\
0.783	0.35785\\
0.784	0.35795\\
0.785	0.35805\\
0.786	0.35815\\
0.787	0.35824\\
0.788	0.35834\\
0.789	0.35844\\
0.79	0.35853\\
0.791	0.35863\\
0.792	0.35872\\
0.793	0.35882\\
0.794	0.35891\\
0.795	0.35900\\
0.796	0.35909\\
0.797	0.35919\\
0.798	0.35928\\
0.799	0.35937\\
0.8	0.35946\\
0.801	0.35955\\
0.802	0.35964\\
0.803	0.35973\\
0.804	0.35981\\
0.805	0.35990\\
0.806	0.35999\\
0.807	0.36007\\
0.808	0.36016\\
0.809	0.36025\\
0.81	0.36033\\
0.811	0.36041\\
0.812	0.3605\\
0.813	0.36058\\
0.814	0.36066\\
0.815	0.36075\\
0.816	0.36083\\
0.817	0.36091\\
0.818	0.3609\\
0.819	0.3610\\
0.82	0.36115\\
0.821	0.3612\\
0.822	0.36131\\
0.823	0.36138\\
0.824	0.36146\\
0.825	0.36154\\
0.826	0.36162\\
0.827	0.36169\\
0.828	0.36177\\
0.829	0.36184\\
0.83	0.36192\\
0.831	0.36199\\
0.832	0.36206\\
0.833	0.36214\\
0.834	0.36221\\
0.835	0.36228\\
0.836	0.36235\\
0.837	0.36242\\
0.838	0.36249\\
0.839	0.36256\\
0.84	0.36263\\
0.841	0.36270\\
0.842	0.36277\\
0.843	0.36284\\
0.844	0.36290\\
0.845	0.36297\\
0.846	0.36304\\
0.847	0.36310\\
0.848	0.36317\\
0.849	0.36323\\
0.85	0.36330\\
0.851	0.36336\\
0.852	0.36342\\
0.853	0.36349\\
0.854	0.36355\\
0.855	0.36361\\
0.856	0.36367\\
0.857	0.36373\\
0.858	0.36379\\
0.859	0.36385\\
0.86	0.36391\\
0.861	0.36397\\
0.862	0.36403\\
0.863	0.36409\\
0.864	0.36415\\
0.865	0.36420\\
0.866	0.36426\\
0.867	0.36432\\
0.868	0.36437\\
0.869	0.36443\\
0.87	0.36448\\
0.871	0.36454\\
0.872	0.36459\\
0.873	0.36464\\
0.874	0.36470\\
0.875	0.36475\\
0.876	0.36480\\
0.877	0.36485\\
0.878	0.3649\\
0.879	0.36495\\
0.88	0.36500\\
0.881	0.36505\\
0.882	0.36510\\
0.883	0.36515\\
0.884	0.36520\\
0.885	0.36525\\
0.886	0.36529\\
0.887	0.36534\\
0.888	0.36539\\
0.889	0.36543\\
0.89	0.36548\\
0.891	0.36552\\
0.892	0.36557\\
0.893	0.3656\\
0.894	0.36566\\
0.895	0.36570\\
0.896	0.36574\\
0.897	0.36578\\
0.898	0.36583\\
0.899	0.365\\
0.9	0.36591\\
0.901	0.36595\\
0.902	0.36599\\
0.903	0.36603\\
0.904	0.3660\\
0.905	0.36611\\
0.906	0.36614\\
0.907	0.36618\\
0.908	0.36622\\
0.909	0.36626\\
0.91	0.36629\\
0.911	0.3663\\
0.912	0.36636\\
0.913	0.36640\\
0.914	0.36643\\
0.915	0.36647\\
0.916	0.36650\\
0.917	0.36653\\
0.918	0.36657\\
0.919	0.3666\\
0.92	0.36663\\
0.921	0.3666\\
0.922	0.36670\\
0.923	0.36673\\
0.924	0.36676\\
0.925	0.36679\\
0.926	0.36682\\
0.927	0.36685\\
0.928	0.36687\\
0.929	0.36690\\
0.93	0.36693\\
0.931	0.36696\\
0.932	0.36698\\
0.933	0.36701\\
0.934	0.36704\\
0.935	0.3670\\
0.936	0.36709\\
0.937	0.36711\\
0.938	0.36714\\
0.939	0.3671\\
0.94	0.3671\\
0.941	0.36721\\
0.942	0.3672\\
0.943	0.36725\\
0.944	0.36728\\
0.945	0.36730\\
0.946	0.36732\\
0.947	0.36734\\
0.948	0.36736\\
0.949	0.36738\\
0.95	0.36740\\
0.951	0.36742\\
0.952	0.36744\\
0.953	0.36746\\
0.954	0.36747\\
0.955	0.36749\\
0.956	0.36751\\
0.957	0.36752\\
0.958	0.36754\\
0.959	0.36756\\
0.96	0.36757\\
0.961	0.36759\\
0.962	0.36760\\
0.963	0.3676\\
0.964	0.36763\\
0.965	0.3676\\
0.966	0.36766\\
0.967	0.36767\\
0.968	0.36768\\
0.969	0.36769\\
0.97	0.36771\\
0.971	0.36772\\
0.972	0.36773\\
0.973	0.36774\\
0.974	0.36775\\
0.975	0.36776\\
0.976	0.36777\\
0.977	0.3677\\
0.978	0.36778\\
0.979	0.36779\\
0.98	0.36780\\
0.981	0.36781\\
0.982	0.36781\\
0.983	0.36782\\
0.984	0.36783\\
0.985	0.36783\\
0.986	0.36784\\
0.987	0.36784\\
0.988	0.36785\\
0.989	0.36785\\
0.99	0.36786\\
0.991	0.36786\\
0.992	0.3678\\
0.993	0.36787\\
0.994	0.3678\\
0.995	0.36787\\
0.996	0.36787\\
0.997	0.36787\\
0.998	0.36787\\
0.999	0.36787\\
1	0.36787\\
1.001	0.36787\\
1.002	0.36787\\
1.003	0.3678\\
1.004	0.36787\\
1.005	0.36787\\
1.006	0.3678\\
1.007	0.36787\\
1.008	0.3678\\
1.009	0.36786\\
1.01	0.36786\\
1.011	0.36785\\
1.012	0.36785\\
1.013	0.36784\\
1.014	0.36784\\
1.015	0.36783\\
1.016	0.36783\\
1.017	0.36782\\
1.018	0.36782\\
1.019	0.36781\\
1.02	0.3678\\
1.021	0.36779\\
1.022	0.36779\\
1.023	0.36778\\
1.024	0.3677\\
1.025	0.367\\
1.026	0.36775\\
1.027	0.36774\\
1.028	0.36773\\
1.029	0.36772\\
1.03	0.36771\\
1.031	0.36770\\
1.032	0.36769\\
1.033	0.36768\\
1.034	0.36767\\
1.035	0.36765\\
1.036	0.36764\\
1.037	0.36763\\
1.038	0.36762\\
1.039	0.36760\\
1.04	0.36759\\
1.041	0.36757\\
1.042	0.36756\\
1.043	0.36754\\
1.044	0.36753\\
1.045	0.3675\\
1.046	0.36750\\
1.047	0.36748\\
1.048	0.36746\\
1.049	0.36745\\
1.05	0.36743\\
1.051	0.36741\\
1.052	0.36739\\
1.053	0.36738\\
1.054	0.36736\\
1.055	0.36734\\
1.056	0.36732\\
1.057	0.36730\\
1.058	0.36728\\
1.059	0.36726\\
1.06	0.36724\\
1.061	0.36722\\
1.062	0.36720\\
1.063	0.36717\\
1.064	0.3671\\
1.065	0.3671\\
1.066	0.3671\\
1.067	0.36708\\
1.068	0.36706\\
1.069	0.36704\\
1.07	0.36701\\
1.071	0.36699\\
1.072	0.36697\\
1.073	0.36694\\
1.074	0.36692\\
1.075	0.36689\\
1.076	0.36686\\
1.077	0.36684\\
1.078	0.36681\\
1.079	0.36679\\
1.08	0.36676\\
1.081	0.3667\\
1.082	0.36670\\
1.083	0.36668\\
1.084	0.3666\\
1.085	0.36662\\
1.086	0.36659\\
1.087	0.36656\\
1.088	0.36653\\
1.089	0.36650\\
1.09	0.36647\\
1.091	0.36644\\
1.092	0.36641\\
1.093	0.36638\\
1.094	0.36635\\
1.095	0.36632\\
1.096	0.36628\\
1.097	0.366\\
1.098	0.36622\\
1.099	0.3661\\
1.1	0.36615\\
1.101	0.36612\\
1.102	0.36609\\
1.103	0.36605\\
1.104	0.36602\\
1.105	0.36598\\
1.106	0.36595\\
1.107	0.3659\\
1.108	0.36588\\
1.109	0.3658\\
1.11	0.3658\\
1.111	0.36577\\
1.112	0.36573\\
1.113	0.36570\\
1.114	0.36566\\
1.115	0.36562\\
1.116	0.36558\\
1.117	0.36554\\
1.118	0.36551\\
1.119	0.36547\\
1.12	0.36543\\
1.121	0.36539\\
1.122	0.36535\\
1.123	0.36531\\
1.124	0.36527\\
1.125	0.36523\\
1.126	0.36519\\
1.127	0.36515\\
1.128	0.36511\\
1.129	0.36506\\
1.13	0.36502\\
1.131	0.36498\\
1.132	0.36494\\
1.133	0.36490\\
1.134	0.364\\
1.135	0.36481\\
1.136	0.36477\\
1.137	0.3647\\
1.138	0.36468\\
1.139	0.36463\\
1.14	0.36459\\
1.141	0.36454\\
1.142	0.36450\\
1.143	0.3644\\
1.144	0.36441\\
1.145	0.3643\\
1.146	0.36432\\
1.147	0.3642\\
1.148	0.36422\\
1.149	0.36417\\
1.15	0.36413\\
1.151	0.36408\\
1.152	0.36403\\
1.153	0.36398\\
1.154	0.36394\\
1.155	0.36389\\
1.156	0.36384\\
1.157	0.36379\\
1.158	0.36374\\
1.159	0.36369\\
1.16	0.36364\\
1.161	0.36359\\
1.162	0.36354\\
1.163	0.36349\\
1.164	0.36344\\
1.165	0.36338\\
1.166	0.36333\\
1.167	0.36328\\
1.168	0.36323\\
1.169	0.36318\\
1.17	0.36312\\
1.171	0.36307\\
1.172	0.36302\\
1.173	0.36296\\
1.174	0.36291\\
1.175	0.36286\\
1.176	0.36280\\
1.177	0.36275\\
1.178	0.36269\\
1.179	0.36264\\
1.18	0.36258\\
1.181	0.36253\\
1.182	0.36247\\
1.183	0.36242\\
1.184	0.36236\\
1.185	0.36230\\
1.186	0.3622\\
1.187	0.36219\\
1.188	0.36213\\
1.189	0.3620\\
1.19	0.36202\\
1.191	0.36196\\
1.192	0.36190\\
1.193	0.36184\\
1.194	0.36179\\
1.195	0.36173\\
1.196	0.36167\\
1.197	0.36161\\
1.198	0.3615\\
1.199	0.36149\\
1.2	0.36143\\
1.201	0.36137\\
1.202	0.36131\\
1.203	0.36125\\
1.204	0.361\\
1.205	0.36112\\
1.206	0.36106\\
1.207	0.36100\\
1.208	0.3609\\
1.209	0.36088\\
1.21	0.36081\\
1.211	0.36075\\
1.212	0.36069\\
1.213	0.36062\\
1.214	0.36056\\
1.215	0.36050\\
1.216	0.36043\\
1.217	0.36037\\
1.218	0.36031\\
1.219	0.36024\\
1.22	0.36018\\
1.221	0.3601\\
1.222	0.36005\\
1.223	0.35998\\
1.224	0.35991\\
1.225	0.35985\\
1.226	0.35978\\
1.227	0.3597\\
1.228	0.3596\\
1.229	0.35958\\
1.23	0.35951\\
1.231	0.35945\\
1.232	0.35938\\
1.233	0.35931\\
1.234	0.35924\\
1.235	0.35918\\
1.236	0.35911\\
1.237	0.35904\\
1.238	0.35897\\
1.239	0.35890\\
1.24	0.35883\\
1.241	0.35876\\
1.242	0.35869\\
1.243	0.35862\\
1.244	0.35855\\
1.245	0.35848\\
1.246	0.35841\\
1.247	0.35834\\
1.248	0.35827\\
1.249	0.35820\\
1.25	0.35813\\
1.251	0.35805\\
1.252	0.35798\\
1.253	0.35791\\
1.254	0.35784\\
1.255	0.35777\\
1.256	0.35769\\
1.257	0.35762\\
1.258	0.35755\\
1.259	0.35747\\
1.26	0.35740\\
1.261	0.35733\\
1.262	0.35725\\
1.263	0.35718\\
1.264	0.35710\\
1.265	0.35703\\
1.266	0.35695\\
1.267	0.35688\\
1.268	0.35680\\
1.269	0.35673\\
1.27	0.35665\\
1.271	0.35658\\
1.272	0.35650\\
1.273	0.35642\\
1.274	0.35635\\
1.275	0.35627\\
1.276	0.35619\\
1.277	0.35612\\
1.278	0.35604\\
1.279	0.35596\\
1.28	0.35588\\
1.281	0.35580\\
1.282	0.3557\\
1.283	0.35565\\
1.284	0.3555\\
1.285	0.35549\\
1.286	0.35541\\
1.287	0.35533\\
1.288	0.35525\\
1.289	0.35517\\
1.29	0.35509\\
1.291	0.35501\\
1.292	0.35493\\
1.293	0.35485\\
1.294	0.35477\\
1.295	0.35469\\
1.296	0.35461\\
1.297	0.35453\\
1.298	0.35445\\
1.299	0.35437\\
1.3	0.35429\\
1.301	0.35420\\
1.302	0.35412\\
1.303	0.35404\\
1.304	0.35396\\
1.305	0.35388\\
1.306	0.35379\\
1.307	0.35371\\
1.308	0.35363\\
1.309	0.3535\\
1.31	0.3534\\
1.311	0.3533\\
1.312	0.35329\\
1.313	0.35321\\
1.314	0.35312\\
1.315	0.35304\\
1.316	0.35295\\
1.317	0.35287\\
1.318	0.35278\\
1.319	0.35270\\
1.32	0.35261\\
1.321	0.35253\\
1.322	0.3524\\
1.323	0.3523\\
1.324	0.352\\
1.325	0.35218\\
1.326	0.35210\\
1.327	0.35201\\
1.328	0.3519\\
1.329	0.3518\\
1.33	0.35175\\
1.331	0.35166\\
1.332	0.3515\\
1.333	0.35149\\
1.334	0.35140\\
1.335	0.35131\\
1.336	0.35122\\
1.337	0.35113\\
1.338	0.35105\\
1.339	0.35096\\
1.34	0.35087\\
1.341	0.35078\\
1.342	0.35069\\
1.343	0.35060\\
1.344	0.3505\\
1.345	0.35042\\
1.346	0.35033\\
1.347	0.3502\\
1.348	0.3501\\
1.349	0.35006\\
1.35	0.34997\\
1.351	0.34988\\
1.352	0.34979\\
1.353	0.34970\\
1.354	0.34961\\
1.355	0.34951\\
1.356	0.34942\\
1.357	0.34933\\
1.358	0.34924\\
1.359	0.34915\\
1.36	0.34905\\
1.361	0.3489\\
1.362	0.34887\\
1.363	0.3487\\
1.364	0.34868\\
1.365	0.34859\\
1.366	0.34850\\
1.367	0.34840\\
1.368	0.34831\\
1.369	0.34822\\
1.37	0.34812\\
1.371	0.34803\\
1.372	0.34793\\
1.373	0.34784\\
1.374	0.34774\\
1.375	0.34765\\
1.376	0.34755\\
1.377	0.34746\\
1.378	0.34736\\
1.379	0.34727\\
1.38	0.34717\\
1.381	0.34708\\
1.382	0.34698\\
1.383	0.34689\\
1.384	0.34679\\
1.385	0.34669\\
1.386	0.34660\\
1.387	0.3465\\
1.388	0.34640\\
1.389	0.34631\\
1.39	0.34621\\
1.391	0.34611\\
1.392	0.34602\\
1.393	0.34592\\
1.394	0.34582\\
1.395	0.34572\\
1.396	0.34562\\
1.397	0.34553\\
1.398	0.34543\\
1.399	0.34533\\
1.4	0.34523\\
1.401	0.34513\\
1.402	0.34503\\
1.403	0.34493\\
1.404	0.34484\\
1.405	0.34474\\
1.406	0.34464\\
1.407	0.34454\\
1.408	0.34444\\
1.409	0.34434\\
1.41	0.34424\\
1.411	0.34414\\
1.412	0.34404\\
1.413	0.34394\\
1.414	0.34384\\
1.415	0.34373\\
1.416	0.34363\\
1.417	0.34353\\
1.418	0.34343\\
1.419	0.34333\\
1.42	0.34323\\
1.421	0.34313\\
1.422	0.34303\\
1.423	0.34292\\
1.424	0.34282\\
1.425	0.34272\\
1.426	0.34262\\
1.427	0.34251\\
1.428	0.34241\\
1.429	0.34231\\
1.43	0.34221\\
1.431	0.34210\\
1.432	0.34200\\
1.433	0.34190\\
1.434	0.34179\\
1.435	0.34169\\
1.436	0.34159\\
1.437	0.34148\\
1.438	0.34138\\
1.439	0.34128\\
1.44	0.34117\\
1.441	0.34107\\
1.442	0.34096\\
1.443	0.34086\\
1.444	0.34075\\
1.445	0.34065\\
1.446	0.34054\\
1.447	0.34044\\
1.448	0.34033\\
1.449	0.34023\\
1.45	0.34012\\
1.451	0.34002\\
1.452	0.33991\\
1.453	0.33980\\
1.454	0.33970\\
1.455	0.33959\\
1.456	0.33949\\
1.457	0.33938\\
1.458	0.33927\\
1.459	0.33917\\
1.46	0.33906\\
1.461	0.33895\\
1.462	0.33885\\
1.463	0.33874\\
1.464	0.33863\\
1.465	0.33852\\
1.466	0.33842\\
1.467	0.33831\\
1.468	0.33820\\
1.469	0.33809\\
1.47	0.33799\\
1.471	0.337\\
1.472	0.33777\\
1.473	0.33766\\
1.474	0.33755\\
1.475	0.33744\\
1.476	0.33733\\
1.477	0.33723\\
1.478	0.33712\\
1.479	0.33701\\
1.48	0.33690\\
1.481	0.33679\\
1.482	0.33668\\
1.483	0.33657\\
1.484	0.33646\\
1.485	0.33635\\
1.486	0.33624\\
1.487	0.33613\\
1.488	0.33602\\
1.489	0.33591\\
1.49	0.33580\\
1.491	0.33569\\
1.492	0.335\\
1.493	0.33547\\
1.494	0.33536\\
1.495	0.3352\\
1.496	0.33514\\
1.497	0.33502\\
1.498	0.33491\\
1.499	0.33480\\
1.5	0.33469\\
1.501	0.3345\\
1.502	0.33447\\
1.503	0.33436\\
1.504	0.33424\\
1.505	0.33413\\
1.506	0.33402\\
1.507	0.33391\\
1.508	0.3337\\
1.509	0.33368\\
1.51	0.33357\\
1.511	0.33346\\
1.512	0.33334\\
1.513	0.33323\\
1.514	0.33312\\
1.515	0.33300\\
1.516	0.33289\\
1.517	0.33278\\
1.518	0.33266\\
1.519	0.33255\\
1.52	0.33244\\
1.521	0.33232\\
1.522	0.33221\\
1.523	0.33210\\
1.524	0.33198\\
1.525	0.3318\\
1.526	0.33175\\
1.527	0.33164\\
1.528	0.33152\\
1.529	0.33141\\
1.53	0.33129\\
1.531	0.3311\\
1.532	0.33106\\
1.533	0.33095\\
1.534	0.33083\\
1.535	0.33072\\
1.536	0.33060\\
1.537	0.33049\\
1.538	0.33037\\
1.539	0.33026\\
1.54	0.33014\\
1.541	0.33003\\
1.542	0.32991\\
1.543	0.3297\\
1.544	0.3296\\
1.545	0.32956\\
1.546	0.32945\\
1.547	0.32933\\
1.548	0.32921\\
1.549	0.32910\\
1.55	0.32898\\
1.551	0.32886\\
1.552	0.32875\\
1.553	0.32863\\
1.554	0.32851\\
1.555	0.3283\\
1.556	0.32828\\
1.557	0.32816\\
1.558	0.32804\\
1.559	0.32792\\
1.56	0.32781\\
1.561	0.32769\\
1.562	0.32757\\
1.563	0.32745\\
1.564	0.3273\\
1.565	0.32722\\
1.566	0.32710\\
1.567	0.32698\\
1.568	0.32686\\
1.569	0.32674\\
1.57	0.32663\\
1.571	0.32651\\
1.572	0.32639\\
1.573	0.3262\\
1.574	0.32615\\
1.575	0.32603\\
1.576	0.32591\\
1.577	0.32579\\
1.578	0.32567\\
1.579	0.32556\\
1.58	0.32544\\
1.581	0.32532\\
1.582	0.32520\\
1.583	0.32508\\
1.584	0.32496\\
1.585	0.32484\\
1.586	0.32472\\
1.587	0.32460\\
1.588	0.32448\\
1.589	0.32436\\
1.59	0.32424\\
1.591	0.32412\\
1.592	0.32400\\
1.593	0.32388\\
1.594	0.32375\\
1.595	0.32363\\
1.596	0.32351\\
1.597	0.32339\\
1.598	0.32327\\
1.599	0.32315\\
1.6	0.32303\\
1.601	0.32291\\
1.602	0.32279\\
1.603	0.3226\\
1.604	0.32254\\
1.605	0.32242\\
1.606	0.32230\\
1.607	0.32218\\
1.608	0.32206\\
1.609	0.32194\\
1.61	0.32181\\
1.611	0.321\\
1.612	0.32157\\
1.613	0.32145\\
1.614	0.3213\\
1.615	0.32120\\
1.616	0.32108\\
1.617	0.32096\\
1.618	0.3208\\
1.619	0.32071\\
1.62	0.32059\\
1.621	0.32047\\
1.622	0.32035\\
1.623	0.32022\\
1.624	0.32010\\
1.625	0.31998\\
1.626	0.3198\\
1.627	0.31973\\
1.628	0.31961\\
1.629	0.31948\\
1.63	0.31936\\
1.631	0.31924\\
1.632	0.31911\\
1.633	0.31899\\
1.634	0.3188\\
1.635	0.31874\\
1.636	0.31862\\
1.637	0.31849\\
1.638	0.31837\\
1.639	0.31825\\
1.64	0.31812\\
1.641	0.31800\\
1.642	0.31787\\
1.643	0.3177\\
1.644	0.31763\\
1.645	0.31750\\
1.646	0.31738\\
1.647	0.31725\\
1.648	0.31713\\
1.649	0.31700\\
1.65	0.31688\\
1.651	0.31675\\
1.652	0.3166\\
1.653	0.31650\\
1.654	0.31638\\
1.655	0.31625\\
1.656	0.31613\\
1.657	0.31600\\
1.658	0.3158\\
1.659	0.31575\\
1.66	0.31563\\
1.661	0.31550\\
1.662	0.31537\\
1.663	0.31525\\
1.664	0.3151\\
1.665	0.3\\
1.666	0.31487\\
1.667	0.31475\\
1.668	0.31462\\
1.669	0.31449\\
1.67	0.31437\\
1.671	0.31424\\
1.672	0.31412\\
1.673	0.3139\\
1.674	0.31386\\
1.675	0.31374\\
1.676	0.31361\\
1.677	0.31348\\
1.678	0.31336\\
1.679	0.31323\\
1.68	0.31310\\
1.681	0.3129\\
1.682	0.31285\\
1.683	0.31272\\
1.684	0.31260\\
1.685	0.31247\\
1.686	0.31234\\
1.687	0.31221\\
1.688	0.31209\\
1.689	0.31196\\
1.69	0.31183\\
1.691	0.3117\\
1.692	0.31158\\
1.693	0.31145\\
1.694	0.31132\\
1.695	0.31120\\
1.696	0.3110\\
1.697	0.31094\\
1.698	0.31081\\
1.699	0.31068\\
1.7	0.31056\\
1.701	0.31043\\
1.702	0.31030\\
1.703	0.31017\\
1.704	0.31005\\
1.705	0.30992\\
1.706	0.30979\\
1.707	0.30966\\
1.708	0.3095\\
1.709	0.30940\\
1.71	0.30928\\
1.711	0.3091\\
1.712	0.30902\\
1.713	0.30889\\
1.714	0.30876\\
1.715	0.30863\\
1.716	0.30850\\
1.717	0.30838\\
1.718	0.30825\\
1.719	0.30812\\
1.72	0.30799\\
1.721	0.30786\\
1.722	0.30773\\
1.723	0.30760\\
1.724	0.30747\\
1.725	0.3073\\
1.726	0.30721\\
1.727	0.30709\\
1.728	0.30696\\
1.729	0.30683\\
1.73	0.30670\\
1.731	0.30657\\
1.732	0.30644\\
1.733	0.3063\\
1.734	0.30618\\
1.735	0.306\\
1.736	0.30592\\
1.737	0.30579\\
1.738	0.30566\\
1.739	0.30553\\
1.74	0.30540\\
1.741	0.30527\\
1.742	0.30514\\
1.743	0.30501\\
1.744	0.30488\\
1.745	0.30475\\
1.746	0.30462\\
1.747	0.30449\\
1.748	0.30436\\
1.749	0.30423\\
1.75	0.30410\\
1.751	0.30397\\
1.752	0.30384\\
1.753	0.30371\\
1.754	0.30358\\
1.755	0.30345\\
1.756	0.30332\\
1.757	0.30319\\
1.758	0.30306\\
1.759	0.30292\\
1.76	0.30279\\
1.761	0.3026\\
1.762	0.30253\\
1.763	0.3024\\
1.764	0.30227\\
1.765	0.30214\\
1.766	0.30201\\
1.767	0.30188\\
1.768	0.30175\\
1.769	0.30162\\
1.77	0.30148\\
1.771	0.30135\\
1.772	0.30122\\
1.773	0.30109\\
1.774	0.30096\\
1.775	0.3008\\
1.776	0.30070\\
1.777	0.30057\\
1.778	0.30043\\
1.779	0.30030\\
1.78	0.300\\
1.781	0.30004\\
1.782	0.29991\\
1.783	0.29978\\
1.784	0.29964\\
1.785	0.29951\\
1.786	0.29938\\
1.787	0.29925\\
1.788	0.29912\\
1.789	0.29899\\
1.79	0.29885\\
1.791	0.29872\\
1.792	0.29859\\
1.793	0.29846\\
1.794	0.29833\\
1.795	0.29819\\
1.796	0.29806\\
1.797	0.29793\\
1.798	0.29780\\
1.799	0.29767\\
1.8	0.29753\\
1.801	0.29740\\
1.802	0.29727\\
1.803	0.29714\\
1.804	0.29700\\
1.805	0.29687\\
1.806	0.29674\\
1.807	0.29661\\
1.808	0.29647\\
1.809	0.29634\\
1.81	0.29621\\
1.811	0.29608\\
1.812	0.29594\\
1.813	0.29581\\
1.814	0.29568\\
1.815	0.29555\\
1.816	0.29541\\
1.817	0.29528\\
1.818	0.29515\\
1.819	0.29501\\
1.82	0.29488\\
1.821	0.2947\\
1.822	0.29462\\
1.823	0.29448\\
1.824	0.29435\\
1.825	0.29422\\
1.826	0.29408\\
1.827	0.29395\\
1.828	0.29382\\
1.829	0.29368\\
1.83	0.29355\\
1.831	0.29342\\
1.832	0.2932\\
1.833	0.2931\\
1.834	0.29302\\
1.835	0.29289\\
1.836	0.29275\\
1.837	0.29262\\
1.838	0.29249\\
1.839	0.29235\\
1.84	0.29222\\
1.841	0.29209\\
1.842	0.29195\\
1.843	0.29182\\
1.844	0.29169\\
1.845	0.291\\
1.846	0.29142\\
1.847	0.29128\\
1.848	0.29115\\
1.849	0.29102\\
1.85	0.29088\\
1.851	0.2907\\
1.852	0.290\\
1.853	0.29048\\
1.854	0.29035\\
1.855	0.29022\\
1.856	0.29008\\
1.857	0.28995\\
1.858	0.28981\\
1.859	0.28968\\
1.86	0.28955\\
1.861	0.28941\\
1.862	0.28928\\
1.863	0.28914\\
1.864	0.28901\\
1.865	0.28888\\
1.866	0.28874\\
1.867	0.28861\\
1.868	0.2884\\
1.869	0.28834\\
1.87	0.28821\\
1.871	0.28807\\
1.872	0.2879\\
1.873	0.28780\\
1.874	0.28767\\
1.875	0.28754\\
1.876	0.28740\\
1.877	0.28727\\
1.878	0.28713\\
1.879	0.28700\\
1.88	0.28686\\
1.881	0.28673\\
1.882	0.28660\\
1.883	0.2864\\
1.884	0.28633\\
1.885	0.28619\\
1.886	0.28606\\
1.887	0.28592\\
1.888	0.28579\\
1.889	0.28566\\
1.89	0.28552\\
1.891	0.28539\\
1.892	0.28525\\
1.893	0.28512\\
1.894	0.28498\\
1.895	0.28485\\
1.896	0.2847\\
1.897	0.28458\\
1.898	0.28444\\
1.899	0.28431\\
1.9	0.28418\\
1.901	0.28404\\
1.902	0.2839\\
1.903	0.28377\\
1.904	0.28364\\
1.905	0.28350\\
1.906	0.28337\\
1.907	0.28323\\
1.908	0.28310\\
1.909	0.28296\\
1.91	0.28283\\
1.911	0.28269\\
1.912	0.28256\\
1.913	0.28242\\
1.914	0.28229\\
1.915	0.282\\
1.916	0.28202\\
1.917	0.28188\\
1.918	0.28175\\
1.919	0.28162\\
1.92	0.28148\\
1.921	0.2813\\
1.922	0.28121\\
1.923	0.28108\\
1.924	0.2809\\
1.925	0.28081\\
1.926	0.28067\\
1.927	0.28054\\
1.928	0.28040\\
1.929	0.28027\\
1.93	0.28013\\
1.931	0.28000\\
1.932	0.27986\\
1.933	0.27973\\
1.934	0.27959\\
1.935	0.27946\\
1.936	0.27932\\
1.937	0.27919\\
1.938	0.27905\\
1.939	0.27892\\
1.94	0.27878\\
1.941	0.2786\\
1.942	0.27851\\
1.943	0.27838\\
1.944	0.27824\\
1.945	0.27811\\
1.946	0.27797\\
1.947	0.27783\\
1.948	0.2777\\
1.949	0.27756\\
1.95	0.27743\\
1.951	0.27729\\
1.952	0.27716\\
1.953	0.27702\\
1.954	0.27689\\
1.955	0.27675\\
1.956	0.27662\\
1.957	0.27648\\
1.958	0.27635\\
1.959	0.27621\\
1.96	0.27608\\
1.961	0.27594\\
1.962	0.27581\\
1.963	0.27567\\
1.964	0.27554\\
1.965	0.27540\\
1.966	0.2752\\
1.967	0.27513\\
1.968	0.27500\\
1.969	0.27486\\
1.97	0.2747\\
1.971	0.27459\\
1.972	0.27445\\
1.973	0.27432\\
1.974	0.2741\\
1.975	0.27405\\
1.976	0.27391\\
1.977	0.27378\\
1.978	0.27364\\
1.979	0.27351\\
1.98	0.27337\\
1.981	0.27324\\
1.982	0.27310\\
1.983	0.2729\\
1.984	0.27283\\
1.985	0.27270\\
1.986	0.27256\\
1.987	0.27242\\
1.988	0.272\\
1.989	0.27215\\
1.99	0.27202\\
1.991	0.27188\\
1.992	0.27175\\
1.993	0.27161\\
1.994	0.27148\\
1.995	0.27134\\
1.996	0.27121\\
1.997	0.27107\\
1.998	0.27094\\
1.999	0.27080\\
2	0.27067\\
2.001	0.27053\\
2.002	0.27039\\
2.003	0.27026\\
2.004	0.27012\\
2.005	0.26999\\
2.006	0.26985\\
2.007	0.26972\\
2.008	0.2695\\
2.009	0.26945\\
2.01	0.26931\\
2.011	0.26918\\
2.012	0.26904\\
2.013	0.26891\\
2.014	0.2687\\
2.015	0.26864\\
2.016	0.2685\\
2.017	0.26836\\
2.018	0.26823\\
2.019	0.26809\\
2.02	0.26796\\
2.021	0.26782\\
2.022	0.26769\\
2.023	0.26755\\
2.024	0.26742\\
2.025	0.26728\\
2.026	0.2671\\
2.027	0.26701\\
2.028	0.26688\\
2.029	0.26674\\
2.03	0.26661\\
2.031	0.26647\\
2.032	0.26634\\
2.033	0.26620\\
2.034	0.26607\\
2.035	0.26593\\
2.036	0.26579\\
2.037	0.26566\\
2.038	0.26552\\
2.039	0.26539\\
2.04	0.26525\\
2.041	0.26512\\
2.042	0.26498\\
2.043	0.26485\\
2.044	0.26471\\
2.045	0.26458\\
2.046	0.26444\\
2.047	0.26431\\
2.048	0.26417\\
2.049	0.26404\\
2.05	0.26390\\
2.051	0.26377\\
2.052	0.26363\\
2.053	0.26350\\
2.054	0.26336\\
2.055	0.26323\\
2.056	0.26309\\
2.057	0.26296\\
2.058	0.26282\\
2.059	0.2626\\
2.06	0.26255\\
2.061	0.26242\\
2.062	0.26228\\
2.063	0.26214\\
2.064	0.26201\\
2.065	0.2618\\
2.066	0.26174\\
2.067	0.26160\\
2.068	0.26147\\
2.069	0.26133\\
2.07	0.2612\\
2.071	0.26106\\
2.072	0.26093\\
2.073	0.26079\\
2.074	0.26066\\
2.075	0.26052\\
2.076	0.26039\\
2.077	0.2602\\
2.078	0.26012\\
2.079	0.25998\\
2.08	0.25985\\
2.081	0.25971\\
2.082	0.25958\\
2.083	0.25945\\
2.084	0.25931\\
2.085	0.2591\\
2.086	0.2590\\
2.087	0.25891\\
2.088	0.25877\\
2.089	0.25864\\
2.09	0.25850\\
2.091	0.2583\\
2.092	0.25823\\
2.093	0.2581\\
2.094	0.25796\\
2.095	0.25783\\
2.096	0.25769\\
2.097	0.25756\\
2.098	0.25742\\
2.099	0.25729\\
2.1	0.25715\\
2.101	0.25702\\
2.102	0.25688\\
2.103	0.25675\\
2.104	0.25661\\
2.105	0.25648\\
2.106	0.2563\\
2.107	0.2562\\
2.108	0.25608\\
2.109	0.25594\\
2.11	0.25581\\
2.111	0.25567\\
2.112	0.25554\\
2.113	0.25540\\
2.114	0.25527\\
2.115	0.2551\\
2.116	0.25500\\
2.117	0.25487\\
2.118	0.25473\\
2.119	0.25460\\
2.12	0.25446\\
2.121	0.25433\\
2.122	0.254\\
2.123	0.25406\\
2.124	0.25392\\
2.125	0.25379\\
2.126	0.25366\\
2.127	0.2535\\
2.128	0.25339\\
2.129	0.25325\\
2.13	0.25312\\
2.131	0.25298\\
2.132	0.25285\\
2.133	0.25272\\
2.134	0.25258\\
2.135	0.25245\\
2.136	0.25231\\
2.137	0.2521\\
2.138	0.25204\\
2.139	0.25191\\
2.14	0.25178\\
2.141	0.25164\\
2.142	0.25151\\
2.143	0.2513\\
2.144	0.25124\\
2.145	0.25111\\
2.146	0.25097\\
2.147	0.25084\\
2.148	0.25070\\
2.149	0.25057\\
2.15	0.25044\\
2.151	0.25030\\
2.152	0.25017\\
2.153	0.25003\\
2.154	0.24990\\
2.155	0.24977\\
2.156	0.24963\\
2.157	0.24950\\
2.158	0.24936\\
2.159	0.24923\\
2.16	0.24910\\
2.161	0.24896\\
2.162	0.24883\\
2.163	0.24870\\
2.164	0.24856\\
2.165	0.24843\\
2.166	0.24829\\
2.167	0.2481\\
2.168	0.2480\\
2.169	0.24789\\
2.17	0.24776\\
2.171	0.24763\\
2.172	0.24749\\
2.173	0.24736\\
2.174	0.24723\\
2.175	0.24709\\
2.176	0.24696\\
2.177	0.2468\\
2.178	0.24669\\
2.179	0.24656\\
2.18	0.24643\\
2.181	0.24629\\
2.182	0.24616\\
2.183	0.24603\\
2.184	0.24589\\
2.185	0.24576\\
2.186	0.24563\\
2.187	0.24549\\
2.188	0.24536\\
2.189	0.24523\\
2.19	0.2450\\
2.191	0.24496\\
2.192	0.24483\\
2.193	0.2446\\
2.194	0.24456\\
2.195	0.24443\\
2.196	0.24429\\
2.197	0.24416\\
2.198	0.24403\\
2.199	0.24389\\
2.2	0.24376\\
2.201	0.24363\\
2.202	0.24350\\
2.203	0.24336\\
2.204	0.24323\\
2.205	0.2431\\
2.206	0.24296\\
2.207	0.24283\\
2.208	0.24270\\
2.209	0.242\\
2.21	0.2424\\
2.211	0.2423\\
2.212	0.24217\\
2.213	0.24204\\
2.214	0.24190\\
2.215	0.24177\\
2.216	0.24164\\
2.217	0.24150\\
2.218	0.24137\\
2.219	0.24124\\
2.22	0.24111\\
2.221	0.24097\\
2.222	0.24084\\
2.223	0.24071\\
2.224	0.24058\\
2.225	0.24045\\
2.226	0.24031\\
2.227	0.2401\\
2.228	0.24005\\
2.229	0.23992\\
2.23	0.23978\\
2.231	0.23965\\
2.232	0.23952\\
2.233	0.23939\\
2.234	0.23925\\
2.235	0.23912\\
2.236	0.23899\\
2.237	0.23886\\
2.238	0.23873\\
2.239	0.23859\\
2.24	0.23846\\
2.241	0.23833\\
2.242	0.23820\\
2.243	0.23807\\
2.244	0.23793\\
2.245	0.23780\\
2.246	0.2376\\
2.247	0.23754\\
2.248	0.23741\\
2.249	0.23728\\
2.25	0.23714\\
2.251	0.23701\\
2.252	0.23688\\
2.253	0.23675\\
2.254	0.23662\\
2.255	0.23648\\
2.256	0.23635\\
2.257	0.23622\\
2.258	0.23609\\
2.259	0.23596\\
2.26	0.23583\\
2.261	0.23570\\
2.262	0.23556\\
2.263	0.23543\\
2.264	0.23530\\
2.265	0.23517\\
2.266	0.23504\\
2.267	0.23491\\
2.268	0.23478\\
2.269	0.2346\\
2.27	0.23451\\
2.271	0.23438\\
2.272	0.23425\\
2.273	0.23412\\
2.274	0.23399\\
2.275	0.23386\\
2.276	0.2337\\
2.277	0.23360\\
2.278	0.23346\\
2.279	0.23333\\
2.28	0.23320\\
2.281	0.23307\\
2.282	0.23294\\
2.283	0.23281\\
2.284	0.23268\\
2.285	0.23255\\
2.286	0.23242\\
2.287	0.23229\\
2.288	0.23216\\
2.289	0.23203\\
2.29	0.23190\\
2.291	0.23176\\
2.292	0.23163\\
2.293	0.23150\\
2.294	0.23137\\
2.295	0.23124\\
2.296	0.23111\\
2.297	0.23098\\
2.298	0.23085\\
2.299	0.23072\\
2.3	0.23059\\
2.301	0.23046\\
2.302	0.23033\\
2.303	0.23020\\
2.304	0.23007\\
2.305	0.22994\\
2.306	0.22981\\
2.307	0.22968\\
2.308	0.22955\\
2.309	0.22942\\
2.31	0.22929\\
2.311	0.2291\\
2.312	0.2290\\
2.313	0.22890\\
2.314	0.22877\\
2.315	0.22864\\
2.316	0.22851\\
2.317	0.228\\
2.318	0.22825\\
2.319	0.22812\\
2.32	0.22799\\
2.321	0.22786\\
2.322	0.22773\\
2.323	0.22760\\
2.324	0.22747\\
2.325	0.22734\\
2.326	0.22721\\
2.327	0.22708\\
2.328	0.22695\\
2.329	0.22682\\
2.33	0.22669\\
2.331	0.22656\\
2.332	0.22644\\
2.333	0.22631\\
2.334	0.22618\\
2.335	0.22605\\
2.336	0.22592\\
2.337	0.22579\\
2.338	0.2256\\
2.339	0.22553\\
2.34	0.22540\\
2.341	0.22527\\
2.342	0.22514\\
2.343	0.22501\\
2.344	0.22489\\
2.345	0.22476\\
2.346	0.22463\\
2.347	0.22450\\
2.348	0.22437\\
2.349	0.22424\\
2.35	0.22411\\
2.351	0.22398\\
2.352	0.22386\\
2.353	0.22373\\
2.354	0.22360\\
2.355	0.22347\\
2.356	0.22334\\
2.357	0.22321\\
2.358	0.22308\\
2.359	0.22296\\
2.36	0.22283\\
2.361	0.22270\\
2.362	0.22257\\
2.363	0.22244\\
2.364	0.22231\\
2.365	0.22219\\
2.366	0.22206\\
2.367	0.22193\\
2.368	0.22180\\
2.369	0.22167\\
2.37	0.22154\\
2.371	0.22142\\
2.372	0.22129\\
2.373	0.22116\\
2.374	0.22103\\
2.375	0.22090\\
2.376	0.22078\\
2.377	0.22065\\
2.378	0.22052\\
2.379	0.22039\\
2.38	0.22027\\
2.381	0.2201\\
2.382	0.22001\\
2.383	0.21988\\
2.384	0.21975\\
2.385	0.21963\\
2.386	0.2195\\
2.387	0.21937\\
2.388	0.21924\\
2.389	0.21912\\
2.39	0.21899\\
2.391	0.21886\\
2.392	0.21874\\
2.393	0.21861\\
2.394	0.21848\\
2.395	0.21835\\
2.396	0.21823\\
2.397	0.21810\\
2.398	0.21797\\
2.399	0.21785\\
2.4	0.2177\\
2.401	0.21759\\
2.402	0.2174\\
2.403	0.21734\\
2.404	0.21721\\
2.405	0.21708\\
2.406	0.21696\\
2.407	0.21683\\
2.408	0.21670\\
2.409	0.21658\\
2.41	0.21645\\
2.411	0.21632\\
2.412	0.21620\\
2.413	0.21607\\
2.414	0.21594\\
2.415	0.21582\\
2.416	0.2156\\
2.417	0.21556\\
2.418	0.21544\\
2.419	0.21531\\
2.42	0.21519\\
2.421	0.21506\\
2.422	0.21493\\
2.423	0.21481\\
2.424	0.21468\\
2.425	0.21455\\
2.426	0.214\\
2.427	0.21430\\
2.428	0.21418\\
2.429	0.21405\\
2.43	0.21392\\
2.431	0.21380\\
2.432	0.21367\\
2.433	0.21355\\
2.434	0.2134\\
2.435	0.2133\\
2.436	0.21317\\
2.437	0.21304\\
2.438	0.21292\\
2.439	0.21279\\
2.44	0.21267\\
2.441	0.21254\\
2.442	0.21242\\
2.443	0.21229\\
2.444	0.21217\\
2.445	0.21204\\
2.446	0.21192\\
2.447	0.21179\\
2.448	0.21166\\
2.449	0.21154\\
2.45	0.21141\\
2.451	0.21129\\
2.452	0.2111\\
2.453	0.21104\\
2.454	0.21091\\
2.455	0.21079\\
2.456	0.21066\\
2.457	0.21054\\
2.458	0.21041\\
2.459	0.21029\\
2.46	0.2101\\
2.461	0.2100\\
2.462	0.20992\\
2.463	0.20979\\
2.464	0.20967\\
2.465	0.20954\\
2.466	0.20942\\
2.467	0.20929\\
2.468	0.20917\\
2.469	0.20904\\
2.47	0.20892\\
2.471	0.20880\\
2.472	0.20867\\
2.473	0.20855\\
2.474	0.20842\\
2.475	0.20830\\
2.476	0.20817\\
2.477	0.20805\\
2.478	0.20793\\
2.479	0.20780\\
2.48	0.20768\\
2.481	0.20755\\
2.482	0.20743\\
2.483	0.20731\\
2.484	0.20718\\
2.485	0.20706\\
2.486	0.2069\\
2.487	0.20681\\
2.488	0.20669\\
2.489	0.20656\\
2.49	0.2064\\
2.491	0.20632\\
2.492	0.20619\\
2.493	0.20607\\
2.494	0.20595\\
2.495	0.20582\\
2.496	0.20570\\
2.497	0.20558\\
2.498	0.20545\\
2.499	0.20533\\
2.5	0.20521\\
2.501	0.20508\\
2.502	0.20496\\
2.503	0.20484\\
2.504	0.20472\\
2.505	0.2045\\
2.506	0.20447\\
2.507	0.20435\\
2.508	0.20422\\
2.509	0.20410\\
2.51	0.20398\\
2.511	0.20386\\
2.512	0.20373\\
2.513	0.20361\\
2.514	0.20349\\
2.515	0.2033\\
2.516	0.20324\\
2.517	0.20312\\
2.518	0.20300\\
2.519	0.20288\\
2.52	0.20275\\
2.521	0.20263\\
2.522	0.20251\\
2.523	0.20239\\
2.524	0.20226\\
2.525	0.20214\\
2.526	0.2020\\
2.527	0.20190\\
2.528	0.20178\\
2.529	0.20165\\
2.53	0.20153\\
2.531	0.2014\\
2.532	0.2012\\
2.533	0.20117\\
2.534	0.20105\\
2.535	0.20092\\
2.536	0.20080\\
2.537	0.20068\\
2.538	0.20056\\
2.539	0.20044\\
2.54	0.20032\\
2.541	0.20019\\
2.542	0.20007\\
2.543	0.19995\\
2.544	0.19983\\
2.545	0.19971\\
2.546	0.19959\\
2.547	0.19947\\
2.548	0.19935\\
2.549	0.1992\\
2.55	0.19910\\
2.551	0.19898\\
2.552	0.19886\\
2.553	0.19874\\
2.554	0.1986\\
2.555	0.19850\\
2.556	0.19838\\
2.557	0.19826\\
2.558	0.19814\\
2.559	0.19802\\
2.56	0.19790\\
2.561	0.19777\\
2.562	0.19765\\
2.563	0.19753\\
2.564	0.1974\\
2.565	0.19729\\
2.566	0.1971\\
2.567	0.19705\\
2.568	0.19693\\
2.569	0.19681\\
2.57	0.19669\\
2.571	0.19657\\
2.572	0.19645\\
2.573	0.19633\\
2.574	0.19621\\
2.575	0.19609\\
2.576	0.19597\\
2.577	0.19585\\
2.578	0.19573\\
2.579	0.1956\\
2.58	0.19549\\
2.581	0.19537\\
2.582	0.19525\\
2.583	0.19513\\
2.584	0.19501\\
2.585	0.19489\\
2.586	0.19477\\
2.587	0.19465\\
2.588	0.19454\\
2.589	0.19442\\
2.59	0.19430\\
2.591	0.19418\\
2.592	0.19406\\
2.593	0.19394\\
2.594	0.19382\\
2.595	0.1937\\
2.596	0.19358\\
2.597	0.19346\\
2.598	0.19334\\
2.599	0.19323\\
2.6	0.19311\\
2.601	0.19299\\
2.602	0.19287\\
2.603	0.19275\\
2.604	0.19263\\
2.605	0.19251\\
2.606	0.19239\\
2.607	0.19228\\
2.608	0.19216\\
2.609	0.19204\\
2.61	0.19192\\
2.611	0.19180\\
2.612	0.19168\\
2.613	0.19157\\
2.614	0.19145\\
2.615	0.19133\\
2.616	0.19121\\
2.617	0.19109\\
2.618	0.19097\\
2.619	0.19086\\
2.62	0.19074\\
2.621	0.19062\\
2.622	0.1905\\
2.623	0.19038\\
2.624	0.19027\\
2.625	0.1901\\
2.626	0.19003\\
2.627	0.18991\\
2.628	0.18980\\
2.629	0.18968\\
2.63	0.18956\\
2.631	0.18944\\
2.632	0.18933\\
2.633	0.18921\\
2.634	0.18909\\
2.635	0.18897\\
2.636	0.18886\\
2.637	0.188\\
2.638	0.18862\\
2.639	0.18851\\
2.64	0.18839\\
2.641	0.18827\\
2.642	0.18815\\
2.643	0.18804\\
2.644	0.18792\\
2.645	0.1878\\
2.646	0.18769\\
2.647	0.18757\\
2.648	0.18745\\
2.649	0.18734\\
2.65	0.18722\\
2.651	0.1871\\
2.652	0.18699\\
2.653	0.18687\\
2.654	0.18675\\
2.655	0.18664\\
2.656	0.18652\\
2.657	0.18641\\
2.658	0.18629\\
2.659	0.18617\\
2.66	0.18606\\
2.661	0.1859\\
2.662	0.18583\\
2.663	0.18571\\
2.664	0.1855\\
2.665	0.18548\\
2.666	0.18536\\
2.667	0.18525\\
2.668	0.18513\\
2.669	0.18501\\
2.67	0.18490\\
2.671	0.18478\\
2.672	0.18467\\
2.673	0.18455\\
2.674	0.18444\\
2.675	0.18432\\
2.676	0.18421\\
2.677	0.18409\\
2.678	0.18397\\
2.679	0.18386\\
2.68	0.18374\\
2.681	0.18363\\
2.682	0.18351\\
2.683	0.18340\\
2.684	0.18328\\
2.685	0.18317\\
2.686	0.18305\\
2.687	0.18294\\
2.688	0.18282\\
2.689	0.1827\\
2.69	0.18259\\
2.691	0.18248\\
2.692	0.18237\\
2.693	0.18225\\
2.694	0.18214\\
2.695	0.18202\\
2.696	0.18191\\
2.697	0.1817\\
2.698	0.18168\\
2.699	0.18156\\
2.7	0.18145\\
2.701	0.18134\\
2.702	0.18122\\
2.703	0.1811\\
2.704	0.18099\\
2.705	0.18088\\
2.706	0.18077\\
2.707	0.18065\\
2.708	0.18054\\
2.709	0.18042\\
2.71	0.18031\\
2.711	0.18020\\
2.712	0.18008\\
2.713	0.17997\\
2.714	0.17986\\
2.715	0.17974\\
2.716	0.17963\\
2.717	0.17951\\
2.718	0.1794\\
2.719	0.17929\\
2.72	0.17917\\
2.721	0.17906\\
2.722	0.17895\\
2.723	0.17883\\
2.724	0.17872\\
2.725	0.17861\\
2.726	0.17850\\
2.727	0.17838\\
2.728	0.17827\\
2.729	0.17816\\
2.73	0.17804\\
2.731	0.17793\\
2.732	0.17782\\
2.733	0.17771\\
2.734	0.17759\\
2.735	0.17748\\
2.736	0.17737\\
2.737	0.17726\\
2.738	0.17714\\
2.739	0.17703\\
2.74	0.17692\\
2.741	0.17681\\
2.742	0.17669\\
2.743	0.17658\\
2.744	0.17647\\
2.745	0.17636\\
2.746	0.17624\\
2.747	0.17613\\
2.748	0.17602\\
2.749	0.17591\\
2.75	0.17580\\
2.751	0.17568\\
2.752	0.1755\\
2.753	0.17546\\
2.754	0.17535\\
2.755	0.17524\\
2.756	0.17513\\
2.757	0.17501\\
2.758	0.17490\\
2.759	0.17479\\
2.76	0.17468\\
2.761	0.17457\\
2.762	0.17446\\
2.763	0.17435\\
2.764	0.17424\\
2.765	0.17412\\
2.766	0.17401\\
2.767	0.17390\\
2.768	0.17379\\
2.769	0.17368\\
2.77	0.17357\\
2.771	0.17346\\
2.772	0.17335\\
2.773	0.17324\\
2.774	0.17313\\
2.775	0.17301\\
2.776	0.17290\\
2.777	0.17279\\
2.778	0.17268\\
2.779	0.17257\\
2.78	0.17246\\
2.781	0.17235\\
2.782	0.17224\\
2.783	0.17213\\
2.784	0.17202\\
2.785	0.1719\\
2.786	0.17180\\
2.787	0.17169\\
2.788	0.17158\\
2.789	0.17147\\
2.79	0.1713\\
2.791	0.17125\\
2.792	0.17114\\
2.793	0.17103\\
2.794	0.17092\\
2.795	0.17081\\
2.796	0.17070\\
2.797	0.17059\\
2.798	0.17048\\
2.799	0.17037\\
2.8	0.1702\\
2.801	0.17015\\
2.802	0.17004\\
2.803	0.16994\\
2.804	0.1698\\
2.805	0.16972\\
2.806	0.1696\\
2.807	0.1695\\
2.808	0.16939\\
2.809	0.16928\\
2.81	0.1691\\
2.811	0.16906\\
2.812	0.16895\\
2.813	0.1688\\
2.814	0.16874\\
2.815	0.16863\\
2.816	0.16852\\
2.817	0.1684\\
2.818	0.16830\\
2.819	0.16819\\
2.82	0.16808\\
2.821	0.16798\\
2.822	0.16787\\
2.823	0.16776\\
2.824	0.16765\\
2.825	0.16754\\
2.826	0.16743\\
2.827	0.16733\\
2.828	0.16722\\
2.829	0.16711\\
2.83	0.16700\\
2.831	0.16689\\
2.832	0.16679\\
2.833	0.16668\\
2.834	0.166\\
2.835	0.16646\\
2.836	0.16635\\
2.837	0.16625\\
2.838	0.16614\\
2.839	0.16603\\
2.84	0.16592\\
2.841	0.16582\\
2.842	0.16571\\
2.843	0.16560\\
2.844	0.1654\\
2.845	0.16539\\
2.846	0.16528\\
2.847	0.16517\\
2.848	0.16507\\
2.849	0.16496\\
2.85	0.1648\\
2.851	0.16474\\
2.852	0.16464\\
2.853	0.16453\\
2.854	0.1644\\
2.855	0.16432\\
2.856	0.16421\\
2.857	0.1641\\
2.858	0.16400\\
2.859	0.16389\\
2.86	0.16378\\
2.861	0.16368\\
2.862	0.16357\\
2.863	0.16346\\
2.864	0.16336\\
2.865	0.16325\\
2.866	0.163\\
2.867	0.16304\\
2.868	0.16293\\
2.869	0.16283\\
2.87	0.16272\\
2.871	0.16261\\
2.872	0.16251\\
2.873	0.16240\\
2.874	0.16230\\
2.875	0.1621\\
2.876	0.16209\\
2.877	0.16198\\
2.878	0.16187\\
2.879	0.16177\\
2.88	0.16166\\
2.881	0.16156\\
2.882	0.16145\\
2.883	0.16135\\
2.884	0.16124\\
2.885	0.16114\\
2.886	0.16103\\
2.887	0.16093\\
2.888	0.16082\\
2.889	0.16072\\
2.89	0.16061\\
2.891	0.16051\\
2.892	0.16040\\
2.893	0.16030\\
2.894	0.16019\\
2.895	0.16009\\
2.896	0.15998\\
2.897	0.15988\\
2.898	0.15977\\
2.899	0.15967\\
2.9	0.15956\\
2.901	0.15946\\
2.902	0.15935\\
2.903	0.15925\\
2.904	0.15914\\
2.905	0.15904\\
2.906	0.15894\\
2.907	0.15883\\
2.908	0.15873\\
2.909	0.1586\\
2.91	0.15852\\
2.911	0.15842\\
2.912	0.15831\\
2.913	0.15821\\
2.914	0.1581\\
2.915	0.15800\\
2.916	0.15790\\
2.917	0.15779\\
2.918	0.15769\\
2.919	0.15758\\
2.92	0.1574\\
2.921	0.15738\\
2.922	0.15727\\
2.923	0.15717\\
2.924	0.15707\\
2.925	0.15696\\
2.926	0.15686\\
2.927	0.1567\\
2.928	0.15665\\
2.929	0.15655\\
2.93	0.15645\\
2.931	0.15635\\
2.932	0.15624\\
2.933	0.15614\\
2.934	0.15604\\
2.935	0.1559\\
2.936	0.15583\\
2.937	0.15573\\
2.938	0.15563\\
2.939	0.15552\\
2.94	0.1554\\
2.941	0.15532\\
2.942	0.15522\\
2.943	0.1551\\
2.944	0.15501\\
2.945	0.15491\\
2.946	0.15481\\
2.947	0.15470\\
2.948	0.1546\\
2.949	0.15450\\
2.95	0.15440\\
2.951	0.1543\\
2.952	0.15419\\
2.953	0.15409\\
2.954	0.15399\\
2.955	0.15389\\
2.956	0.15379\\
2.957	0.15368\\
2.958	0.15358\\
2.959	0.1534\\
2.96	0.15338\\
2.961	0.15328\\
2.962	0.15\\
2.963	0.15307\\
2.964	0.15297\\
2.965	0.15287\\
2.966	0.15277\\
2.967	0.15267\\
2.968	0.15257\\
2.969	0.15247\\
2.97	0.152\\
2.971	0.15226\\
2.972	0.15216\\
2.973	0.15206\\
2.974	0.15196\\
2.975	0.15186\\
2.976	0.15176\\
2.977	0.15166\\
2.978	0.15156\\
2.979	0.15146\\
2.98	0.15136\\
2.981	0.15126\\
2.982	0.15116\\
2.983	0.15106\\
2.984	0.15096\\
2.985	0.15086\\
2.986	0.15076\\
2.987	0.15065\\
2.988	0.1505\\
2.989	0.15045\\
2.99	0.1503\\
2.991	0.15025\\
2.992	0.15015\\
2.993	0.15005\\
2.994	0.14995\\
2.995	0.14985\\
2.996	0.1497\\
2.997	0.14966\\
2.998	0.14956\\
2.999	0.1494\\
3	0.14936\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.712997153710164	0\\
0.712997153710164	8\\
};
\end{axis}

\begin{axis}[%
width=0.415\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4,
xtick={  0, 0.8, 1.6, 2.4, 3.2,   4},
xlabel style={font=\color{white!15!black}},
xlabel={parameter value},
ymin=0,
ymax=4,
ytick={0, 4},
ylabel style={font=\color{white!15!black}},
ylabel={probability density},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$k$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.08	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0.52907\\
1.84	1.9184\\
1.92	3.3952\\
2	3.9305\\
2.08	1.9767\\
2.16	0.50408\\
2.24	0.24579\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	2.0507658766554e-08\\
0.002	1.6351530967161e-07\\
0.003	5.50027685416204e-07\\
0.004	1.29943066575434e-06\\
0.005	2.52950476805972e-06\\
0.006	4.35643854803003e-06\\
0.007	6.89484191105212e-06\\
0.008	1.02577593347492e-05\\
0.009	1.45566830032276e-05\\
0.01	1.99015658535392e-05\\
0.011	2.64008345348708e-05\\
0.012	3.41614022809716e-05\\
0.013	4.32886816963243e-05\\
0.014	5.38865974565665e-05\\
0.015	6.60575989236608e-05\\
0.016	7.9902672676316e-05\\
0.017	9.55213549561526e-05\\
0.018	0.0001130\\
0.019	0.00013247\\
0.02	0.00015399\\
0.021	0.00017767\\
0.022	0.00020360\\
0.023	0.00023187\\
0.024	0.00026257\\
0.025	0.00029579\\
0.026	0.00033162\\
0.027	0.00037014\\
0.028	0.00041143\\
0.029	0.0004555\\
0.03	0.00050268\\
0.031	0.00055280\\
0.032	0.00060602\\
0.033	0.00066241\\
0.034	0.00072207\\
0.035	0.00078505\\
0.036	0.00085144\\
0.037	0.00092131\\
0.038	0.00099472\\
0.039	0.0010717\\
0.04	0.001152\\
0.041	0.0012369\\
0.042	0.0013252\\
0.043	0.0014174\\
0.044	0.0015136\\
0.045	0.0016138\\
0.046	0.0017180\\
0.047	0.0018264\\
0.048	0.0019391\\
0.049	0.0020559\\
0.05	0.0021771\\
0.051	0.0023027\\
0.052	0.0024327\\
0.053	0.0025672\\
0.054	0.0027062\\
0.055	0.0028499\\
0.056	0.0029981\\
0.057	0.0031511\\
0.058	0.003308\\
0.059	0.003471\\
0.06	0.0036388\\
0.061	0.0038110\\
0.062	0.0039882\\
0.063	0.0041704\\
0.064	0.0043576\\
0.065	0.0045499\\
0.066	0.004747\\
0.067	0.0049498\\
0.068	0.0051576\\
0.069	0.0053706\\
0.07	0.0055888\\
0.071	0.0058124\\
0.072	0.0060413\\
0.073	0.0062755\\
0.074	0.006515\\
0.075	0.006760\\
0.076	0.0070110\\
0.077	0.0072671\\
0.078	0.0075288\\
0.079	0.0077961\\
0.08	0.0080690\\
0.081	0.008347\\
0.082	0.008631\\
0.083	0.0089216\\
0.084	0.0092172\\
0.085	0.0095185\\
0.086	0.0098256\\
0.087	0.010138\\
0.088	0.010457\\
0.089	0.0107\\
0.09	0.011112\\
0.091	0.011448\\
0.092	0.011790\\
0.093	0.012138\\
0.094	0.012493\\
0.095	0.012853\\
0.096	0.013219\\
0.097	0.013591\\
0.098	0.013969\\
0.099	0.014353\\
0.1	0.01474\\
0.101	0.015139\\
0.102	0.015541\\
0.103	0.01595\\
0.104	0.016364\\
0.105	0.016785\\
0.106	0.017211\\
0.107	0.017644\\
0.108	0.018083\\
0.109	0.01852\\
0.11	0.018980\\
0.111	0.0194\\
0.112	0.019901\\
0.113	0.02037\\
0.114	0.020847\\
0.115	0.021329\\
0.116	0.021817\\
0.117	0.02231\\
0.118	0.022813\\
0.119	0.023320\\
0.12	0.023833\\
0.121	0.024353\\
0.122	0.024878\\
0.123	0.025410\\
0.124	0.02594\\
0.125	0.026493\\
0.126	0.027044\\
0.127	0.027600\\
0.128	0.028164\\
0.129	0.028733\\
0.13	0.029308\\
0.131	0.029890\\
0.132	0.030478\\
0.133	0.0310\\
0.134	0.031673\\
0.135	0.032279\\
0.136	0.032892\\
0.137	0.033511\\
0.138	0.034137\\
0.139	0.03476\\
0.14	0.035406\\
0.141	0.036049\\
0.142	0.036699\\
0.143	0.037355\\
0.144	0.038018\\
0.145	0.03868\\
0.146	0.03936\\
0.147	0.040041\\
0.148	0.040728\\
0.149	0.041421\\
0.15	0.042120\\
0.151	0.042825\\
0.152	0.043536\\
0.153	0.0442\\
0.154	0.044976\\
0.155	0.045706\\
0.156	0.046441\\
0.157	0.047182\\
0.158	0.047929\\
0.159	0.048683\\
0.16	0.049442\\
0.161	0.050207\\
0.162	0.050978\\
0.163	0.05175\\
0.164	0.052538\\
0.165	0.053327\\
0.166	0.054122\\
0.167	0.054923\\
0.168	0.055729\\
0.169	0.056542\\
0.17	0.057360\\
0.171	0.058184\\
0.172	0.059013\\
0.173	0.059849\\
0.174	0.060690\\
0.175	0.061537\\
0.176	0.062390\\
0.177	0.063248\\
0.178	0.064112\\
0.179	0.06498\\
0.18	0.065857\\
0.181	0.06673\\
0.182	0.067624\\
0.183	0.068516\\
0.184	0.069414\\
0.185	0.070317\\
0.186	0.07122\\
0.187	0.072140\\
0.188	0.073059\\
0.189	0.073984\\
0.19	0.074915\\
0.191	0.075851\\
0.192	0.07679\\
0.193	0.07\\
0.194	0.078691\\
0.195	0.079648\\
0.196	0.080610\\
0.197	0.081578\\
0.198	0.082551\\
0.199	0.08352\\
0.2	0.084513\\
0.201	0.085501\\
0.202	0.086495\\
0.203	0.087494\\
0.204	0.088498\\
0.205	0.089507\\
0.206	0.090521\\
0.207	0.091540\\
0.208	0.092564\\
0.209	0.093593\\
0.21	0.094627\\
0.211	0.095665\\
0.212	0.09670\\
0.213	0.09775\\
0.214	0.098811\\
0.215	0.099869\\
0.216	0.1009\\
0.217	0.10200\\
0.218	0.10307\\
0.219	0.10415\\
0.22	0.10523\\
0.221	0.10631\\
0.222	0.10741\\
0.223	0.10850\\
0.224	0.1096\\
0.225	0.11071\\
0.226	0.11182\\
0.227	0.1129\\
0.228	0.11405\\
0.229	0.1151\\
0.23	0.11630\\
0.231	0.11743\\
0.232	0.11856\\
0.233	0.11970\\
0.234	0.12085\\
0.235	0.12200\\
0.236	0.12315\\
0.237	0.12431\\
0.238	0.12547\\
0.239	0.12663\\
0.24	0.12780\\
0.241	0.12898\\
0.242	0.13016\\
0.243	0.13134\\
0.244	0.13252\\
0.245	0.13371\\
0.246	0.13491\\
0.247	0.13610\\
0.248	0.13730\\
0.249	0.13851\\
0.25	0.13972\\
0.251	0.14093\\
0.252	0.14215\\
0.253	0.14337\\
0.254	0.14459\\
0.255	0.14582\\
0.256	0.14705\\
0.257	0.14829\\
0.258	0.14953\\
0.259	0.15077\\
0.26	0.1520\\
0.261	0.1532\\
0.262	0.15451\\
0.263	0.15577\\
0.264	0.15703\\
0.265	0.15829\\
0.266	0.15956\\
0.267	0.16083\\
0.268	0.16210\\
0.269	0.16338\\
0.27	0.16466\\
0.271	0.16594\\
0.272	0.16722\\
0.273	0.16851\\
0.274	0.16980\\
0.275	0.17110\\
0.276	0.17240\\
0.277	0.17370\\
0.278	0.1750\\
0.279	0.17631\\
0.28	0.17762\\
0.281	0.17893\\
0.282	0.18024\\
0.283	0.1815\\
0.284	0.18288\\
0.285	0.18421\\
0.286	0.18553\\
0.287	0.18686\\
0.288	0.18819\\
0.289	0.18953\\
0.29	0.19087\\
0.291	0.19221\\
0.292	0.19355\\
0.293	0.19489\\
0.294	0.19624\\
0.295	0.19759\\
0.296	0.19894\\
0.297	0.20030\\
0.298	0.20165\\
0.299	0.20301\\
0.3	0.20437\\
0.301	0.20574\\
0.302	0.20710\\
0.303	0.20847\\
0.304	0.20984\\
0.305	0.21121\\
0.306	0.2125\\
0.307	0.21396\\
0.308	0.21534\\
0.309	0.21672\\
0.31	0.21811\\
0.311	0.21949\\
0.312	0.22088\\
0.313	0.22227\\
0.314	0.22366\\
0.315	0.22505\\
0.316	0.22644\\
0.317	0.22784\\
0.318	0.22924\\
0.319	0.23064\\
0.32	0.23204\\
0.321	0.23344\\
0.322	0.23484\\
0.323	0.23625\\
0.324	0.23766\\
0.325	0.23907\\
0.326	0.24048\\
0.327	0.24189\\
0.328	0.24330\\
0.329	0.24472\\
0.33	0.24613\\
0.331	0.24755\\
0.332	0.24897\\
0.333	0.25039\\
0.334	0.25181\\
0.335	0.25324\\
0.336	0.25466\\
0.337	0.25609\\
0.338	0.25751\\
0.339	0.25894\\
0.34	0.26037\\
0.341	0.26180\\
0.342	0.26323\\
0.343	0.2646\\
0.344	0.26610\\
0.345	0.2675\\
0.346	0.26897\\
0.347	0.27040\\
0.348	0.27184\\
0.349	0.27328\\
0.35	0.27472\\
0.351	0.2761\\
0.352	0.27760\\
0.353	0.27904\\
0.354	0.2804\\
0.355	0.28192\\
0.356	0.28336\\
0.357	0.28481\\
0.358	0.28625\\
0.359	0.28770\\
0.36	0.28914\\
0.361	0.2905\\
0.362	0.29203\\
0.363	0.2934\\
0.364	0.29493\\
0.365	0.29638\\
0.366	0.29782\\
0.367	0.29927\\
0.368	0.30072\\
0.369	0.30217\\
0.37	0.30362\\
0.371	0.30507\\
0.372	0.3065\\
0.373	0.30797\\
0.374	0.30942\\
0.375	0.31087\\
0.376	0.31232\\
0.377	0.31377\\
0.378	0.31523\\
0.379	0.31668\\
0.38	0.31813\\
0.381	0.31958\\
0.382	0.32103\\
0.383	0.32248\\
0.384	0.32393\\
0.385	0.32538\\
0.386	0.3268\\
0.387	0.32828\\
0.388	0.3297\\
0.389	0.33119\\
0.39	0.33264\\
0.391	0.33409\\
0.392	0.33553\\
0.393	0.3369\\
0.394	0.33843\\
0.395	0.33988\\
0.396	0.34133\\
0.397	0.3427\\
0.398	0.34423\\
0.399	0.34567\\
0.4	0.3471\\
0.401	0.34856\\
0.402	0.35001\\
0.403	0.35146\\
0.404	0.35290\\
0.405	0.35434\\
0.406	0.35579\\
0.407	0.3572\\
0.408	0.35867\\
0.409	0.36011\\
0.41	0.3615\\
0.411	0.36299\\
0.412	0.36443\\
0.413	0.36587\\
0.414	0.36731\\
0.415	0.36875\\
0.416	0.37018\\
0.417	0.37162\\
0.418	0.37305\\
0.419	0.37449\\
0.42	0.37592\\
0.421	0.37735\\
0.422	0.3787\\
0.423	0.38021\\
0.424	0.3816\\
0.425	0.38307\\
0.426	0.38449\\
0.427	0.38592\\
0.428	0.38734\\
0.429	0.38877\\
0.43	0.39019\\
0.431	0.3916\\
0.432	0.39303\\
0.433	0.39445\\
0.434	0.39587\\
0.435	0.3972\\
0.436	0.3987\\
0.437	0.4001\\
0.438	0.40152\\
0.439	0.40293\\
0.44	0.4043\\
0.441	0.40575\\
0.442	0.4071\\
0.443	0.40857\\
0.444	0.40997\\
0.445	0.41137\\
0.446	0.41277\\
0.447	0.41417\\
0.448	0.4155\\
0.449	0.41697\\
0.45	0.41836\\
0.451	0.41976\\
0.452	0.4211\\
0.453	0.42254\\
0.454	0.42393\\
0.455	0.42532\\
0.456	0.42670\\
0.457	0.42809\\
0.458	0.42947\\
0.459	0.43085\\
0.46	0.4322\\
0.461	0.43361\\
0.462	0.434\\
0.463	0.43636\\
0.464	0.43773\\
0.465	0.43910\\
0.466	0.44047\\
0.467	0.44183\\
0.468	0.44320\\
0.469	0.44456\\
0.47	0.44592\\
0.471	0.44728\\
0.472	0.44864\\
0.473	0.44999\\
0.474	0.45135\\
0.475	0.45270\\
0.476	0.45405\\
0.477	0.45539\\
0.478	0.45674\\
0.479	0.45808\\
0.48	0.4594\\
0.481	0.46076\\
0.482	0.46210\\
0.483	0.46343\\
0.484	0.46476\\
0.485	0.466\\
0.486	0.46742\\
0.487	0.46875\\
0.488	0.47007\\
0.489	0.47140\\
0.49	0.47272\\
0.491	0.47403\\
0.492	0.47535\\
0.493	0.47666\\
0.494	0.47797\\
0.495	0.4792\\
0.496	0.48059\\
0.497	0.48189\\
0.498	0.48319\\
0.499	0.48449\\
0.5	0.4857\\
0.501	0.48708\\
0.502	0.48837\\
0.503	0.48966\\
0.504	0.49095\\
0.505	0.49223\\
0.506	0.49352\\
0.507	0.49480\\
0.508	0.49607\\
0.509	0.4973\\
0.51	0.4986\\
0.511	0.49989\\
0.512	0.50116\\
0.513	0.5024\\
0.514	0.50368\\
0.515	0.50494\\
0.516	0.50620\\
0.517	0.50745\\
0.518	0.50871\\
0.519	0.50996\\
0.52	0.51120\\
0.521	0.51245\\
0.522	0.51369\\
0.523	0.51493\\
0.524	0.51616\\
0.525	0.51739\\
0.526	0.51863\\
0.527	0.51985\\
0.528	0.52108\\
0.529	0.52230\\
0.53	0.52352\\
0.531	0.52474\\
0.532	0.52595\\
0.533	0.52716\\
0.534	0.52837\\
0.535	0.52958\\
0.536	0.53078\\
0.537	0.53198\\
0.538	0.53318\\
0.539	0.53437\\
0.54	0.5355\\
0.541	0.53675\\
0.542	0.53794\\
0.543	0.53912\\
0.544	0.54030\\
0.545	0.54148\\
0.546	0.54265\\
0.547	0.54382\\
0.548	0.54499\\
0.549	0.54616\\
0.55	0.54732\\
0.551	0.54848\\
0.552	0.54964\\
0.553	0.55079\\
0.554	0.55194\\
0.555	0.55309\\
0.556	0.55423\\
0.557	0.55537\\
0.558	0.55651\\
0.559	0.55765\\
0.56	0.55878\\
0.561	0.5599\\
0.562	0.56104\\
0.563	0.56216\\
0.564	0.5632\\
0.565	0.56440\\
0.566	0.56551\\
0.567	0.56662\\
0.568	0.56773\\
0.569	0.56883\\
0.57	0.56993\\
0.571	0.5710\\
0.572	0.57213\\
0.573	0.57322\\
0.574	0.57431\\
0.575	0.57539\\
0.576	0.57648\\
0.577	0.57756\\
0.578	0.57863\\
0.579	0.57971\\
0.58	0.58078\\
0.581	0.58184\\
0.582	0.58290\\
0.583	0.58396\\
0.584	0.58502\\
0.585	0.58608\\
0.586	0.58713\\
0.587	0.58817\\
0.588	0.58922\\
0.589	0.59026\\
0.59	0.59129\\
0.591	0.59233\\
0.592	0.59336\\
0.593	0.59439\\
0.594	0.59541\\
0.595	0.59643\\
0.596	0.59745\\
0.597	0.59846\\
0.598	0.5994\\
0.599	0.60048\\
0.6	0.60149\\
0.601	0.6024\\
0.602	0.60348\\
0.603	0.60448\\
0.604	0.60547\\
0.605	0.6064\\
0.606	0.60744\\
0.607	0.60842\\
0.608	0.60940\\
0.609	0.61037\\
0.61	0.61134\\
0.611	0.61231\\
0.612	0.61327\\
0.613	0.61423\\
0.614	0.61519\\
0.615	0.61614\\
0.616	0.61709\\
0.617	0.6180\\
0.618	0.61898\\
0.619	0.61992\\
0.62	0.62086\\
0.621	0.62179\\
0.622	0.6227\\
0.623	0.62365\\
0.624	0.62457\\
0.625	0.62549\\
0.626	0.62641\\
0.627	0.62732\\
0.628	0.62823\\
0.629	0.62913\\
0.63	0.63003\\
0.631	0.63093\\
0.632	0.63183\\
0.633	0.6327\\
0.634	0.63361\\
0.635	0.63449\\
0.636	0.6353\\
0.637	0.63625\\
0.638	0.63712\\
0.639	0.63799\\
0.64	0.63886\\
0.641	0.63972\\
0.642	0.64058\\
0.643	0.64144\\
0.644	0.64229\\
0.645	0.64314\\
0.646	0.64399\\
0.647	0.6448\\
0.648	0.64567\\
0.649	0.64650\\
0.65	0.64733\\
0.651	0.64816\\
0.652	0.64899\\
0.653	0.64981\\
0.654	0.65063\\
0.655	0.65144\\
0.656	0.6522\\
0.657	0.65306\\
0.658	0.65386\\
0.659	0.65466\\
0.66	0.65546\\
0.661	0.65625\\
0.662	0.65704\\
0.663	0.65782\\
0.664	0.65861\\
0.665	0.65939\\
0.666	0.66016\\
0.667	0.66093\\
0.668	0.66170\\
0.669	0.66246\\
0.67	0.66322\\
0.671	0.66398\\
0.672	0.66474\\
0.673	0.66549\\
0.674	0.66623\\
0.675	0.66697\\
0.676	0.66771\\
0.677	0.66845\\
0.678	0.66918\\
0.679	0.6699\\
0.68	0.67064\\
0.681	0.67136\\
0.682	0.67207\\
0.683	0.67279\\
0.684	0.67350\\
0.685	0.67421\\
0.686	0.67491\\
0.687	0.67561\\
0.688	0.67631\\
0.689	0.67700\\
0.69	0.6776\\
0.691	0.67837\\
0.692	0.67906\\
0.693	0.67974\\
0.694	0.68041\\
0.695	0.68108\\
0.696	0.68175\\
0.697	0.68241\\
0.698	0.68307\\
0.699	0.68373\\
0.7	0.68439\\
0.701	0.68504\\
0.702	0.68568\\
0.703	0.68632\\
0.704	0.68696\\
0.705	0.68760\\
0.706	0.68823\\
0.707	0.68886\\
0.708	0.68949\\
0.709	0.69011\\
0.71	0.69073\\
0.711	0.69134\\
0.712	0.69195\\
0.713	0.69256\\
0.714	0.69316\\
0.715	0.69376\\
0.716	0.69436\\
0.717	0.69495\\
0.718	0.69554\\
0.719	0.69613\\
0.72	0.69671\\
0.721	0.69729\\
0.722	0.69786\\
0.723	0.69843\\
0.724	0.69900\\
0.725	0.69957\\
0.726	0.70013\\
0.727	0.70069\\
0.728	0.70124\\
0.729	0.7017\\
0.73	0.70234\\
0.731	0.70288\\
0.732	0.7034\\
0.733	0.70396\\
0.734	0.70449\\
0.735	0.70502\\
0.736	0.70555\\
0.737	0.70607\\
0.738	0.7065\\
0.739	0.70710\\
0.74	0.70761\\
0.741	0.70812\\
0.742	0.70863\\
0.743	0.7091\\
0.744	0.70963\\
0.745	0.71012\\
0.746	0.71061\\
0.747	0.71110\\
0.748	0.71158\\
0.749	0.71206\\
0.75	0.71254\\
0.751	0.71301\\
0.752	0.71348\\
0.753	0.71395\\
0.754	0.71441\\
0.755	0.71487\\
0.756	0.71533\\
0.757	0.71578\\
0.758	0.71623\\
0.759	0.71667\\
0.76	0.71711\\
0.761	0.71755\\
0.762	0.71799\\
0.763	0.7184\\
0.764	0.7188\\
0.765	0.71927\\
0.766	0.71969\\
0.767	0.72011\\
0.768	0.72053\\
0.769	0.72094\\
0.77	0.72135\\
0.771	0.72175\\
0.772	0.72215\\
0.773	0.7225\\
0.774	0.72294\\
0.775	0.72333\\
0.776	0.72372\\
0.777	0.72410\\
0.778	0.72448\\
0.779	0.72486\\
0.78	0.72524\\
0.781	0.72561\\
0.782	0.72597\\
0.783	0.72634\\
0.784	0.72670\\
0.785	0.72705\\
0.786	0.727\\
0.787	0.72776\\
0.788	0.72810\\
0.789	0.72845\\
0.79	0.72879\\
0.791	0.72912\\
0.792	0.72946\\
0.793	0.72979\\
0.794	0.73011\\
0.795	0.73044\\
0.796	0.73076\\
0.797	0.73107\\
0.798	0.73139\\
0.799	0.73170\\
0.8	0.73200\\
0.801	0.73231\\
0.802	0.73261\\
0.803	0.7329\\
0.804	0.73320\\
0.805	0.73349\\
0.806	0.73377\\
0.807	0.73406\\
0.808	0.73434\\
0.809	0.73461\\
0.81	0.73489\\
0.811	0.73516\\
0.812	0.73543\\
0.813	0.73569\\
0.814	0.73595\\
0.815	0.73621\\
0.816	0.73646\\
0.817	0.73671\\
0.818	0.73696\\
0.819	0.73721\\
0.82	0.73745\\
0.821	0.7376\\
0.822	0.73792\\
0.823	0.73815\\
0.824	0.73838\\
0.825	0.73861\\
0.826	0.73883\\
0.827	0.73905\\
0.828	0.73926\\
0.829	0.73948\\
0.83	0.73969\\
0.831	0.73989\\
0.832	0.74009\\
0.833	0.74029\\
0.834	0.74049\\
0.835	0.74069\\
0.836	0.74088\\
0.837	0.74106\\
0.838	0.74125\\
0.839	0.74143\\
0.84	0.74161\\
0.841	0.74178\\
0.842	0.74195\\
0.843	0.74212\\
0.844	0.74229\\
0.845	0.74245\\
0.846	0.74261\\
0.847	0.74277\\
0.848	0.74292\\
0.849	0.74307\\
0.85	0.74322\\
0.851	0.74336\\
0.852	0.74350\\
0.853	0.74364\\
0.854	0.74378\\
0.855	0.7439\\
0.856	0.74404\\
0.857	0.74416\\
0.858	0.74429\\
0.859	0.74441\\
0.86	0.74452\\
0.861	0.74464\\
0.862	0.74475\\
0.863	0.74486\\
0.864	0.74496\\
0.865	0.74506\\
0.866	0.74516\\
0.867	0.74526\\
0.868	0.74535\\
0.869	0.74544\\
0.87	0.74553\\
0.871	0.74561\\
0.872	0.74569\\
0.873	0.74577\\
0.874	0.74585\\
0.875	0.74592\\
0.876	0.74599\\
0.877	0.74606\\
0.878	0.74612\\
0.879	0.74618\\
0.88	0.74624\\
0.881	0.74629\\
0.882	0.74635\\
0.883	0.74640\\
0.884	0.74644\\
0.885	0.74649\\
0.886	0.74653\\
0.887	0.74657\\
0.888	0.74660\\
0.889	0.74663\\
0.89	0.74666\\
0.891	0.74669\\
0.892	0.74671\\
0.893	0.74673\\
0.894	0.7467\\
0.895	0.74677\\
0.896	0.74678\\
0.897	0.74679\\
0.898	0.74680\\
0.899	0.74680\\
0.9	0.74680\\
0.901	0.74680\\
0.902	0.74680\\
0.903	0.74679\\
0.904	0.74678\\
0.905	0.74677\\
0.906	0.74675\\
0.907	0.74673\\
0.908	0.74671\\
0.909	0.74669\\
0.91	0.74666\\
0.911	0.74664\\
0.912	0.74660\\
0.913	0.74657\\
0.914	0.74653\\
0.915	0.74649\\
0.916	0.74645\\
0.917	0.74641\\
0.918	0.74636\\
0.919	0.74631\\
0.92	0.74626\\
0.921	0.74620\\
0.922	0.74614\\
0.923	0.74608\\
0.924	0.7460\\
0.925	0.7459\\
0.926	0.74588\\
0.927	0.74581\\
0.928	0.7457\\
0.929	0.74566\\
0.93	0.74558\\
0.931	0.7455\\
0.932	0.74542\\
0.933	0.74533\\
0.934	0.7452\\
0.935	0.74515\\
0.936	0.74506\\
0.937	0.74496\\
0.938	0.7448\\
0.939	0.74476\\
0.94	0.74465\\
0.941	0.74455\\
0.942	0.74444\\
0.943	0.74433\\
0.944	0.74421\\
0.945	0.74410\\
0.946	0.74398\\
0.947	0.7438\\
0.948	0.74373\\
0.949	0.74360\\
0.95	0.74347\\
0.951	0.74334\\
0.952	0.74321\\
0.953	0.74307\\
0.954	0.74293\\
0.955	0.74279\\
0.956	0.74265\\
0.957	0.742\\
0.958	0.74235\\
0.959	0.74220\\
0.96	0.7420\\
0.961	0.74189\\
0.962	0.74173\\
0.963	0.74157\\
0.964	0.74141\\
0.965	0.74125\\
0.966	0.74108\\
0.967	0.74091\\
0.968	0.74074\\
0.969	0.74056\\
0.97	0.74038\\
0.971	0.74020\\
0.972	0.74002\\
0.973	0.73984\\
0.974	0.73965\\
0.975	0.73946\\
0.976	0.73927\\
0.977	0.73908\\
0.978	0.7388\\
0.979	0.73869\\
0.98	0.73849\\
0.981	0.73829\\
0.982	0.73808\\
0.983	0.73788\\
0.984	0.73767\\
0.985	0.73746\\
0.986	0.73724\\
0.987	0.7370\\
0.988	0.73681\\
0.989	0.73659\\
0.99	0.73637\\
0.991	0.73614\\
0.992	0.73592\\
0.993	0.73569\\
0.994	0.73546\\
0.995	0.73522\\
0.996	0.73499\\
0.997	0.73475\\
0.998	0.73451\\
0.999	0.73427\\
1	0.73403\\
1.001	0.73378\\
1.002	0.73353\\
1.003	0.73328\\
1.004	0.73303\\
1.005	0.73278\\
1.006	0.7325\\
1.007	0.7322\\
1.008	0.73200\\
1.009	0.73174\\
1.01	0.73148\\
1.011	0.73121\\
1.012	0.73094\\
1.013	0.73067\\
1.014	0.73040\\
1.015	0.73012\\
1.016	0.7298\\
1.017	0.72957\\
1.018	0.72929\\
1.019	0.72900\\
1.02	0.72872\\
1.021	0.72843\\
1.022	0.72814\\
1.023	0.72785\\
1.024	0.72756\\
1.025	0.72727\\
1.026	0.72697\\
1.027	0.72667\\
1.028	0.72637\\
1.029	0.72607\\
1.03	0.72576\\
1.031	0.72546\\
1.032	0.72515\\
1.033	0.72484\\
1.034	0.72453\\
1.035	0.72421\\
1.036	0.72390\\
1.037	0.72358\\
1.038	0.72326\\
1.039	0.72294\\
1.04	0.72261\\
1.041	0.72229\\
1.042	0.72196\\
1.043	0.72163\\
1.044	0.72130\\
1.045	0.7209\\
1.046	0.72064\\
1.047	0.72030\\
1.048	0.71996\\
1.049	0.71962\\
1.05	0.71928\\
1.051	0.71894\\
1.052	0.7185\\
1.053	0.71824\\
1.054	0.71790\\
1.055	0.71755\\
1.056	0.71719\\
1.057	0.71684\\
1.058	0.71648\\
1.059	0.71613\\
1.06	0.71577\\
1.061	0.71541\\
1.062	0.71504\\
1.063	0.71468\\
1.064	0.71431\\
1.065	0.71394\\
1.066	0.71357\\
1.067	0.71320\\
1.068	0.71283\\
1.069	0.71246\\
1.07	0.7120\\
1.071	0.71170\\
1.072	0.71132\\
1.073	0.71094\\
1.074	0.71056\\
1.075	0.71017\\
1.076	0.70979\\
1.077	0.70940\\
1.078	0.70901\\
1.079	0.7086\\
1.08	0.70823\\
1.081	0.7078\\
1.082	0.70744\\
1.083	0.70704\\
1.084	0.7066\\
1.085	0.70624\\
1.086	0.70584\\
1.087	0.70543\\
1.088	0.70503\\
1.089	0.70462\\
1.09	0.70421\\
1.091	0.70380\\
1.092	0.70339\\
1.093	0.70298\\
1.094	0.70256\\
1.095	0.70215\\
1.096	0.70173\\
1.097	0.70131\\
1.098	0.70089\\
1.099	0.70047\\
1.1	0.70004\\
1.101	0.69962\\
1.102	0.69919\\
1.103	0.69876\\
1.104	0.69834\\
1.105	0.69790\\
1.106	0.69747\\
1.107	0.69704\\
1.108	0.69660\\
1.109	0.69617\\
1.11	0.69573\\
1.111	0.69529\\
1.112	0.69485\\
1.113	0.69441\\
1.114	0.69396\\
1.115	0.693\\
1.116	0.69307\\
1.117	0.69262\\
1.118	0.69217\\
1.119	0.69172\\
1.12	0.69127\\
1.121	0.69082\\
1.122	0.69036\\
1.123	0.68991\\
1.124	0.68945\\
1.125	0.68899\\
1.126	0.68853\\
1.127	0.68807\\
1.128	0.68761\\
1.129	0.68714\\
1.13	0.68668\\
1.131	0.68621\\
1.132	0.68574\\
1.133	0.68527\\
1.134	0.68480\\
1.135	0.68433\\
1.136	0.68386\\
1.137	0.68339\\
1.138	0.68291\\
1.139	0.68243\\
1.14	0.68196\\
1.141	0.68148\\
1.142	0.68100\\
1.143	0.68051\\
1.144	0.6800\\
1.145	0.67955\\
1.146	0.67906\\
1.147	0.6785\\
1.148	0.67809\\
1.149	0.67760\\
1.15	0.677\\
1.151	0.67662\\
1.152	0.6761\\
1.153	0.67563\\
1.154	0.67514\\
1.155	0.67464\\
1.156	0.67414\\
1.157	0.67365\\
1.158	0.67315\\
1.159	0.67265\\
1.16	0.67214\\
1.161	0.67164\\
1.162	0.67114\\
1.163	0.67063\\
1.164	0.67013\\
1.165	0.66962\\
1.166	0.66911\\
1.167	0.66860\\
1.168	0.66809\\
1.169	0.66758\\
1.17	0.66707\\
1.171	0.66655\\
1.172	0.6660\\
1.173	0.66552\\
1.174	0.66501\\
1.175	0.66449\\
1.176	0.66397\\
1.177	0.66345\\
1.178	0.66293\\
1.179	0.66241\\
1.18	0.66188\\
1.181	0.66136\\
1.182	0.66083\\
1.183	0.66031\\
1.184	0.65978\\
1.185	0.65925\\
1.186	0.6587\\
1.187	0.65819\\
1.188	0.65766\\
1.189	0.65713\\
1.19	0.65660\\
1.191	0.65606\\
1.192	0.65553\\
1.193	0.6549\\
1.194	0.65446\\
1.195	0.65392\\
1.196	0.6533\\
1.197	0.65284\\
1.198	0.65230\\
1.199	0.65176\\
1.2	0.65122\\
1.201	0.65067\\
1.202	0.65013\\
1.203	0.6495\\
1.204	0.64904\\
1.205	0.64849\\
1.206	0.64795\\
1.207	0.64740\\
1.208	0.64685\\
1.209	0.64630\\
1.21	0.64575\\
1.211	0.6451\\
1.212	0.64464\\
1.213	0.64409\\
1.214	0.64353\\
1.215	0.64298\\
1.216	0.64242\\
1.217	0.64187\\
1.218	0.6413\\
1.219	0.64075\\
1.22	0.64019\\
1.221	0.63963\\
1.222	0.63907\\
1.223	0.63851\\
1.224	0.63794\\
1.225	0.63738\\
1.226	0.63682\\
1.227	0.63625\\
1.228	0.63569\\
1.229	0.63512\\
1.23	0.63455\\
1.231	0.63399\\
1.232	0.63342\\
1.233	0.63285\\
1.234	0.63228\\
1.235	0.63171\\
1.236	0.63114\\
1.237	0.63056\\
1.238	0.629\\
1.239	0.62942\\
1.24	0.62884\\
1.241	0.62827\\
1.242	0.62769\\
1.243	0.62711\\
1.244	0.62654\\
1.245	0.62596\\
1.246	0.62538\\
1.247	0.62480\\
1.248	0.62422\\
1.249	0.6236\\
1.25	0.62306\\
1.251	0.62248\\
1.252	0.62190\\
1.253	0.62131\\
1.254	0.62073\\
1.255	0.62014\\
1.256	0.6195\\
1.257	0.61897\\
1.258	0.61839\\
1.259	0.61780\\
1.26	0.61721\\
1.261	0.61662\\
1.262	0.61604\\
1.263	0.6154\\
1.264	0.61486\\
1.265	0.61427\\
1.266	0.61368\\
1.267	0.61308\\
1.268	0.61249\\
1.269	0.61190\\
1.27	0.61131\\
1.271	0.61071\\
1.272	0.6101\\
1.273	0.60952\\
1.274	0.60893\\
1.275	0.60833\\
1.276	0.60773\\
1.277	0.60714\\
1.278	0.60654\\
1.279	0.6059\\
1.28	0.60534\\
1.281	0.60474\\
1.282	0.60414\\
1.283	0.60354\\
1.284	0.60294\\
1.285	0.60234\\
1.286	0.60174\\
1.287	0.60114\\
1.288	0.60053\\
1.289	0.59993\\
1.29	0.59933\\
1.291	0.59872\\
1.292	0.59812\\
1.293	0.59751\\
1.294	0.59691\\
1.295	0.59630\\
1.296	0.59569\\
1.297	0.59509\\
1.298	0.59448\\
1.299	0.59387\\
1.3	0.59326\\
1.301	0.59265\\
1.302	0.59205\\
1.303	0.59144\\
1.304	0.59083\\
1.305	0.59022\\
1.306	0.58960\\
1.307	0.58899\\
1.308	0.58838\\
1.309	0.58777\\
1.31	0.58716\\
1.311	0.5865\\
1.312	0.58593\\
1.313	0.58532\\
1.314	0.58470\\
1.315	0.58409\\
1.316	0.58348\\
1.317	0.58286\\
1.318	0.58225\\
1.319	0.58163\\
1.32	0.58101\\
1.321	0.58040\\
1.322	0.57978\\
1.323	0.57916\\
1.324	0.57855\\
1.325	0.57793\\
1.326	0.57731\\
1.327	0.5766\\
1.328	0.57607\\
1.329	0.57545\\
1.33	0.57483\\
1.331	0.57421\\
1.332	0.57359\\
1.333	0.57297\\
1.334	0.57235\\
1.335	0.57173\\
1.336	0.57111\\
1.337	0.57049\\
1.338	0.56987\\
1.339	0.56925\\
1.34	0.56862\\
1.341	0.56800\\
1.342	0.56738\\
1.343	0.56676\\
1.344	0.56613\\
1.345	0.56551\\
1.346	0.56489\\
1.347	0.56426\\
1.348	0.5636\\
1.349	0.5630\\
1.35	0.56239\\
1.351	0.56176\\
1.352	0.56114\\
1.353	0.56051\\
1.354	0.55989\\
1.355	0.55926\\
1.356	0.5586\\
1.357	0.5580\\
1.358	0.55738\\
1.359	0.55676\\
1.36	0.55613\\
1.361	0.55550\\
1.362	0.55487\\
1.363	0.5542\\
1.364	0.55362\\
1.365	0.55299\\
1.366	0.55236\\
1.367	0.55173\\
1.368	0.55111\\
1.369	0.55048\\
1.37	0.54985\\
1.371	0.54922\\
1.372	0.54859\\
1.373	0.54796\\
1.374	0.54733\\
1.375	0.54670\\
1.376	0.54607\\
1.377	0.54544\\
1.378	0.54481\\
1.379	0.5441\\
1.38	0.54355\\
1.381	0.54292\\
1.382	0.54229\\
1.383	0.54166\\
1.384	0.54103\\
1.385	0.54040\\
1.386	0.5397\\
1.387	0.53914\\
1.388	0.53851\\
1.389	0.53788\\
1.39	0.53725\\
1.391	0.53661\\
1.392	0.53598\\
1.393	0.53535\\
1.394	0.5347\\
1.395	0.5340\\
1.396	0.53346\\
1.397	0.53282\\
1.398	0.53219\\
1.399	0.53156\\
1.4	0.53093\\
1.401	0.5303\\
1.402	0.5296\\
1.403	0.52903\\
1.404	0.52840\\
1.405	0.52777\\
1.406	0.52714\\
1.407	0.52650\\
1.408	0.52587\\
1.409	0.52524\\
1.41	0.52461\\
1.411	0.52397\\
1.412	0.52334\\
1.413	0.52271\\
1.414	0.52208\\
1.415	0.52144\\
1.416	0.52081\\
1.417	0.52018\\
1.418	0.51954\\
1.419	0.51891\\
1.42	0.51828\\
1.421	0.51765\\
1.422	0.51701\\
1.423	0.51638\\
1.424	0.51575\\
1.425	0.51512\\
1.426	0.51448\\
1.427	0.51385\\
1.428	0.51322\\
1.429	0.51259\\
1.43	0.511\\
1.431	0.51132\\
1.432	0.51069\\
1.433	0.51006\\
1.434	0.50942\\
1.435	0.50879\\
1.436	0.50816\\
1.437	0.50753\\
1.438	0.50689\\
1.439	0.50626\\
1.44	0.50563\\
1.441	0.50500\\
1.442	0.50437\\
1.443	0.50373\\
1.444	0.503\\
1.445	0.50247\\
1.446	0.50184\\
1.447	0.50121\\
1.448	0.50058\\
1.449	0.49994\\
1.45	0.49931\\
1.451	0.49868\\
1.452	0.49805\\
1.453	0.49742\\
1.454	0.49679\\
1.455	0.49616\\
1.456	0.49553\\
1.457	0.49490\\
1.458	0.49427\\
1.459	0.49364\\
1.46	0.49301\\
1.461	0.49237\\
1.462	0.49174\\
1.463	0.49111\\
1.464	0.4904\\
1.465	0.48985\\
1.466	0.48923\\
1.467	0.48860\\
1.468	0.48797\\
1.469	0.48734\\
1.47	0.4867\\
1.471	0.48608\\
1.472	0.48545\\
1.473	0.48482\\
1.474	0.48419\\
1.475	0.48356\\
1.476	0.48294\\
1.477	0.4823\\
1.478	0.4816\\
1.479	0.4810\\
1.48	0.48042\\
1.481	0.47980\\
1.482	0.47917\\
1.483	0.47854\\
1.484	0.477\\
1.485	0.47729\\
1.486	0.47666\\
1.487	0.47604\\
1.488	0.47541\\
1.489	0.47478\\
1.49	0.47416\\
1.491	0.47353\\
1.492	0.47291\\
1.493	0.4722\\
1.494	0.47165\\
1.495	0.47103\\
1.496	0.47041\\
1.497	0.46978\\
1.498	0.4691\\
1.499	0.46853\\
1.5	0.46791\\
1.501	0.46728\\
1.502	0.46666\\
1.503	0.46604\\
1.504	0.46541\\
1.505	0.46479\\
1.506	0.46417\\
1.507	0.46355\\
1.508	0.46292\\
1.509	0.46230\\
1.51	0.4616\\
1.511	0.46106\\
1.512	0.46044\\
1.513	0.4598\\
1.514	0.45919\\
1.515	0.45857\\
1.516	0.45795\\
1.517	0.45733\\
1.518	0.45671\\
1.519	0.4560\\
1.52	0.45547\\
1.521	0.45486\\
1.522	0.45424\\
1.523	0.45362\\
1.524	0.4530\\
1.525	0.45238\\
1.526	0.45176\\
1.527	0.45115\\
1.528	0.45053\\
1.529	0.44991\\
1.53	0.44929\\
1.531	0.44868\\
1.532	0.44806\\
1.533	0.44745\\
1.534	0.44683\\
1.535	0.44621\\
1.536	0.44560\\
1.537	0.44498\\
1.538	0.44437\\
1.539	0.44376\\
1.54	0.44314\\
1.541	0.44253\\
1.542	0.44191\\
1.543	0.44130\\
1.544	0.44069\\
1.545	0.44008\\
1.546	0.43946\\
1.547	0.43885\\
1.548	0.43824\\
1.549	0.43763\\
1.55	0.43702\\
1.551	0.436\\
1.552	0.43580\\
1.553	0.43519\\
1.554	0.43458\\
1.555	0.43397\\
1.556	0.43336\\
1.557	0.43275\\
1.558	0.43214\\
1.559	0.43153\\
1.56	0.43092\\
1.561	0.43032\\
1.562	0.4297\\
1.563	0.42910\\
1.564	0.42850\\
1.565	0.42789\\
1.566	0.4272\\
1.567	0.42668\\
1.568	0.42607\\
1.569	0.42547\\
1.57	0.42486\\
1.571	0.42426\\
1.572	0.42366\\
1.573	0.42305\\
1.574	0.42245\\
1.575	0.42185\\
1.576	0.42124\\
1.577	0.42064\\
1.578	0.42004\\
1.579	0.41944\\
1.58	0.41884\\
1.581	0.41824\\
1.582	0.41764\\
1.583	0.41\\
1.584	0.41644\\
1.585	0.41584\\
1.586	0.4152\\
1.587	0.41464\\
1.588	0.41404\\
1.589	0.41344\\
1.59	0.41285\\
1.591	0.41225\\
1.592	0.4116\\
1.593	0.41106\\
1.594	0.41046\\
1.595	0.40987\\
1.596	0.40927\\
1.597	0.40868\\
1.598	0.40808\\
1.599	0.40749\\
1.6	0.40689\\
1.601	0.40630\\
1.602	0.40571\\
1.603	0.4051\\
1.604	0.40452\\
1.605	0.40393\\
1.606	0.40334\\
1.607	0.40275\\
1.608	0.40216\\
1.609	0.40157\\
1.61	0.40098\\
1.611	0.40039\\
1.612	0.39980\\
1.613	0.39921\\
1.614	0.39863\\
1.615	0.39804\\
1.616	0.39745\\
1.617	0.39686\\
1.618	0.39628\\
1.619	0.39569\\
1.62	0.39511\\
1.621	0.39452\\
1.622	0.39394\\
1.623	0.39335\\
1.624	0.39277\\
1.625	0.39218\\
1.626	0.39160\\
1.627	0.39102\\
1.628	0.39044\\
1.629	0.38985\\
1.63	0.38927\\
1.631	0.38869\\
1.632	0.38811\\
1.633	0.38753\\
1.634	0.38695\\
1.635	0.38637\\
1.636	0.38579\\
1.637	0.38522\\
1.638	0.38464\\
1.639	0.38406\\
1.64	0.38348\\
1.641	0.38291\\
1.642	0.38233\\
1.643	0.38175\\
1.644	0.38118\\
1.645	0.38060\\
1.646	0.38003\\
1.647	0.37946\\
1.648	0.37888\\
1.649	0.37831\\
1.65	0.3777\\
1.651	0.37717\\
1.652	0.37659\\
1.653	0.37602\\
1.654	0.3754\\
1.655	0.37488\\
1.656	0.3743\\
1.657	0.37374\\
1.658	0.37317\\
1.659	0.3726\\
1.66	0.37204\\
1.661	0.37147\\
1.662	0.37090\\
1.663	0.3703\\
1.664	0.3697\\
1.665	0.36920\\
1.666	0.36864\\
1.667	0.36807\\
1.668	0.36751\\
1.669	0.3669\\
1.67	0.36638\\
1.671	0.36582\\
1.672	0.36526\\
1.673	0.36470\\
1.674	0.36413\\
1.675	0.36357\\
1.676	0.36301\\
1.677	0.36245\\
1.678	0.36189\\
1.679	0.36133\\
1.68	0.36078\\
1.681	0.36022\\
1.682	0.35966\\
1.683	0.3591\\
1.684	0.35855\\
1.685	0.35799\\
1.686	0.35743\\
1.687	0.35688\\
1.688	0.35632\\
1.689	0.35577\\
1.69	0.35522\\
1.691	0.35466\\
1.692	0.35411\\
1.693	0.35356\\
1.694	0.35301\\
1.695	0.35245\\
1.696	0.35190\\
1.697	0.35135\\
1.698	0.3508\\
1.699	0.35025\\
1.7	0.34971\\
1.701	0.34916\\
1.702	0.34861\\
1.703	0.34806\\
1.704	0.34752\\
1.705	0.34697\\
1.706	0.3464\\
1.707	0.34588\\
1.708	0.34533\\
1.709	0.34479\\
1.71	0.34424\\
1.711	0.34370\\
1.712	0.34316\\
1.713	0.3426\\
1.714	0.3420\\
1.715	0.34153\\
1.716	0.34099\\
1.717	0.34045\\
1.718	0.33991\\
1.719	0.33937\\
1.72	0.33883\\
1.721	0.33830\\
1.722	0.33776\\
1.723	0.3372\\
1.724	0.33668\\
1.725	0.33615\\
1.726	0.33561\\
1.727	0.3350\\
1.728	0.33454\\
1.729	0.33401\\
1.73	0.3334\\
1.731	0.33294\\
1.732	0.33241\\
1.733	0.33188\\
1.734	0.33135\\
1.735	0.33082\\
1.736	0.33029\\
1.737	0.32976\\
1.738	0.32923\\
1.739	0.32870\\
1.74	0.3281\\
1.741	0.32764\\
1.742	0.32711\\
1.743	0.3265\\
1.744	0.32606\\
1.745	0.3255\\
1.746	0.32501\\
1.747	0.32448\\
1.748	0.32396\\
1.749	0.32344\\
1.75	0.32291\\
1.751	0.32239\\
1.752	0.3218\\
1.753	0.32135\\
1.754	0.32083\\
1.755	0.32031\\
1.756	0.31979\\
1.757	0.31927\\
1.758	0.31875\\
1.759	0.31823\\
1.76	0.31771\\
1.761	0.31720\\
1.762	0.31668\\
1.763	0.31616\\
1.764	0.31565\\
1.765	0.31513\\
1.766	0.31462\\
1.767	0.31410\\
1.768	0.3135\\
1.769	0.31308\\
1.77	0.31256\\
1.771	0.31205\\
1.772	0.31154\\
1.773	0.31103\\
1.774	0.31052\\
1.775	0.31001\\
1.776	0.30950\\
1.777	0.30899\\
1.778	0.30848\\
1.779	0.30798\\
1.78	0.30747\\
1.781	0.30696\\
1.782	0.30646\\
1.783	0.30595\\
1.784	0.30545\\
1.785	0.30494\\
1.786	0.30444\\
1.787	0.30394\\
1.788	0.30343\\
1.789	0.3029\\
1.79	0.30243\\
1.791	0.30193\\
1.792	0.30143\\
1.793	0.30093\\
1.794	0.30043\\
1.795	0.2999\\
1.796	0.29943\\
1.797	0.29893\\
1.798	0.29844\\
1.799	0.29794\\
1.8	0.29745\\
1.801	0.29695\\
1.802	0.29645\\
1.803	0.29596\\
1.804	0.2954\\
1.805	0.29497\\
1.806	0.29448\\
1.807	0.29399\\
1.808	0.29350\\
1.809	0.29301\\
1.81	0.29252\\
1.811	0.2920\\
1.812	0.29154\\
1.813	0.29105\\
1.814	0.29056\\
1.815	0.29007\\
1.816	0.28958\\
1.817	0.28910\\
1.818	0.28861\\
1.819	0.28813\\
1.82	0.28764\\
1.821	0.28716\\
1.822	0.28667\\
1.823	0.28619\\
1.824	0.28571\\
1.825	0.28522\\
1.826	0.28474\\
1.827	0.28426\\
1.828	0.28378\\
1.829	0.28330\\
1.83	0.28282\\
1.831	0.28234\\
1.832	0.2818\\
1.833	0.28139\\
1.834	0.28091\\
1.835	0.28043\\
1.836	0.27996\\
1.837	0.27948\\
1.838	0.2790\\
1.839	0.27853\\
1.84	0.27806\\
1.841	0.27759\\
1.842	0.27711\\
1.843	0.27664\\
1.844	0.27617\\
1.845	0.27570\\
1.846	0.27523\\
1.847	0.27476\\
1.848	0.27429\\
1.849	0.27382\\
1.85	0.27335\\
1.851	0.272\\
1.852	0.27242\\
1.853	0.27195\\
1.854	0.27148\\
1.855	0.27102\\
1.856	0.27055\\
1.857	0.27009\\
1.858	0.26963\\
1.859	0.26916\\
1.86	0.26870\\
1.861	0.26824\\
1.862	0.26778\\
1.863	0.26732\\
1.864	0.26686\\
1.865	0.26640\\
1.866	0.26594\\
1.867	0.26548\\
1.868	0.2650\\
1.869	0.26456\\
1.87	0.26411\\
1.871	0.26365\\
1.872	0.26319\\
1.873	0.26274\\
1.874	0.26228\\
1.875	0.2618\\
1.876	0.26138\\
1.877	0.26092\\
1.878	0.2604\\
1.879	0.26002\\
1.88	0.25957\\
1.881	0.25912\\
1.882	0.25867\\
1.883	0.25822\\
1.884	0.25777\\
1.885	0.25732\\
1.886	0.25687\\
1.887	0.25642\\
1.888	0.25598\\
1.889	0.25553\\
1.89	0.2550\\
1.891	0.25464\\
1.892	0.25420\\
1.893	0.25375\\
1.894	0.25331\\
1.895	0.25287\\
1.896	0.25242\\
1.897	0.25198\\
1.898	0.25154\\
1.899	0.2511\\
1.9	0.25066\\
1.901	0.25022\\
1.902	0.2497\\
1.903	0.24934\\
1.904	0.24890\\
1.905	0.24847\\
1.906	0.2480\\
1.907	0.24759\\
1.908	0.24716\\
1.909	0.24672\\
1.91	0.24629\\
1.911	0.24586\\
1.912	0.24542\\
1.913	0.24499\\
1.914	0.24456\\
1.915	0.24413\\
1.916	0.24370\\
1.917	0.24326\\
1.918	0.24283\\
1.919	0.24241\\
1.92	0.2419\\
1.921	0.24155\\
1.922	0.24112\\
1.923	0.24069\\
1.924	0.24027\\
1.925	0.23984\\
1.926	0.23942\\
1.927	0.23899\\
1.928	0.23857\\
1.929	0.2381\\
1.93	0.23772\\
1.931	0.23730\\
1.932	0.23688\\
1.933	0.23645\\
1.934	0.23603\\
1.935	0.23561\\
1.936	0.23519\\
1.937	0.23477\\
1.938	0.23435\\
1.939	0.23394\\
1.94	0.23352\\
1.941	0.23310\\
1.942	0.2326\\
1.943	0.23227\\
1.944	0.23185\\
1.945	0.23144\\
1.946	0.23103\\
1.947	0.23061\\
1.948	0.23020\\
1.949	0.22979\\
1.95	0.22937\\
1.951	0.22896\\
1.952	0.22855\\
1.953	0.22814\\
1.954	0.22773\\
1.955	0.22732\\
1.956	0.22691\\
1.957	0.22651\\
1.958	0.2261\\
1.959	0.22569\\
1.96	0.22528\\
1.961	0.22488\\
1.962	0.22447\\
1.963	0.22407\\
1.964	0.22366\\
1.965	0.22326\\
1.966	0.22286\\
1.967	0.22246\\
1.968	0.22205\\
1.969	0.22165\\
1.97	0.22125\\
1.971	0.22085\\
1.972	0.22045\\
1.973	0.22005\\
1.974	0.21965\\
1.975	0.21926\\
1.976	0.21886\\
1.977	0.21846\\
1.978	0.21806\\
1.979	0.21767\\
1.98	0.21727\\
1.981	0.21688\\
1.982	0.21648\\
1.983	0.21609\\
1.984	0.21570\\
1.985	0.21530\\
1.986	0.21491\\
1.987	0.21452\\
1.988	0.21413\\
1.989	0.21374\\
1.99	0.21335\\
1.991	0.21296\\
1.992	0.2125\\
1.993	0.2121\\
1.994	0.21180\\
1.995	0.21141\\
1.996	0.21102\\
1.997	0.21064\\
1.998	0.21025\\
1.999	0.20987\\
2	0.20948\\
2.001	0.20910\\
2.002	0.20872\\
2.003	0.20833\\
2.004	0.2079\\
2.005	0.2075\\
2.006	0.20719\\
2.007	0.20681\\
2.008	0.20643\\
2.009	0.20605\\
2.01	0.20567\\
2.011	0.20529\\
2.012	0.20491\\
2.013	0.20454\\
2.014	0.20416\\
2.015	0.2037\\
2.016	0.20341\\
2.017	0.20303\\
2.018	0.20266\\
2.019	0.20228\\
2.02	0.20191\\
2.021	0.20154\\
2.022	0.20116\\
2.023	0.20079\\
2.024	0.20042\\
2.025	0.20005\\
2.026	0.19968\\
2.027	0.1993\\
2.028	0.19894\\
2.029	0.19857\\
2.03	0.19821\\
2.031	0.19784\\
2.032	0.19747\\
2.033	0.19710\\
2.034	0.19674\\
2.035	0.19637\\
2.036	0.19601\\
2.037	0.1956\\
2.038	0.19528\\
2.039	0.19492\\
2.04	0.19455\\
2.041	0.19419\\
2.042	0.19383\\
2.043	0.19347\\
2.044	0.19311\\
2.045	0.19275\\
2.046	0.1923\\
2.047	0.19203\\
2.048	0.19167\\
2.049	0.19131\\
2.05	0.19096\\
2.051	0.19060\\
2.052	0.19024\\
2.053	0.18989\\
2.054	0.18953\\
2.055	0.18918\\
2.056	0.18882\\
2.057	0.18847\\
2.058	0.18812\\
2.059	0.18776\\
2.06	0.18741\\
2.061	0.18706\\
2.062	0.18671\\
2.063	0.18636\\
2.064	0.18\\
2.065	0.18566\\
2.066	0.18531\\
2.067	0.18496\\
2.068	0.18461\\
2.069	0.18427\\
2.07	0.18392\\
2.071	0.18357\\
2.072	0.18323\\
2.073	0.18288\\
2.074	0.18254\\
2.075	0.18219\\
2.076	0.18185\\
2.077	0.18151\\
2.078	0.18117\\
2.079	0.18082\\
2.08	0.18048\\
2.081	0.18014\\
2.082	0.17980\\
2.083	0.17946\\
2.084	0.17912\\
2.085	0.17878\\
2.086	0.17844\\
2.087	0.17811\\
2.088	0.17777\\
2.089	0.1774\\
2.09	0.17709\\
2.091	0.17676\\
2.092	0.17642\\
2.093	0.17609\\
2.094	0.17575\\
2.095	0.17542\\
2.096	0.17509\\
2.097	0.17475\\
2.098	0.1744\\
2.099	0.17409\\
2.1	0.17376\\
2.101	0.17343\\
2.102	0.1731\\
2.103	0.17277\\
2.104	0.1724\\
2.105	0.17211\\
2.106	0.17178\\
2.107	0.17145\\
2.108	0.17113\\
2.109	0.17080\\
2.11	0.17047\\
2.111	0.17015\\
2.112	0.16982\\
2.113	0.16950\\
2.114	0.16918\\
2.115	0.16885\\
2.116	0.16853\\
2.117	0.16821\\
2.118	0.16788\\
2.119	0.16756\\
2.12	0.16724\\
2.121	0.16692\\
2.122	0.1666\\
2.123	0.16628\\
2.124	0.16596\\
2.125	0.16564\\
2.126	0.16533\\
2.127	0.16501\\
2.128	0.16469\\
2.129	0.16437\\
2.13	0.16406\\
2.131	0.16374\\
2.132	0.16343\\
2.133	0.16311\\
2.134	0.16280\\
2.135	0.16249\\
2.136	0.16217\\
2.137	0.16186\\
2.138	0.16155\\
2.139	0.16124\\
2.14	0.16093\\
2.141	0.1606\\
2.142	0.16030\\
2.143	0.16000\\
2.144	0.1596\\
2.145	0.15938\\
2.146	0.15907\\
2.147	0.15876\\
2.148	0.15845\\
2.149	0.15815\\
2.15	0.15784\\
2.151	0.15754\\
2.152	0.15723\\
2.153	0.15693\\
2.154	0.15662\\
2.155	0.15632\\
2.156	0.15602\\
2.157	0.15571\\
2.158	0.15541\\
2.159	0.15511\\
2.16	0.15481\\
2.161	0.15451\\
2.162	0.15421\\
2.163	0.1539\\
2.164	0.15361\\
2.165	0.15331\\
2.166	0.15301\\
2.167	0.1527\\
2.168	0.15241\\
2.169	0.15212\\
2.17	0.15182\\
2.171	0.15153\\
2.172	0.15123\\
2.173	0.1509\\
2.174	0.15064\\
2.175	0.15035\\
2.176	0.15005\\
2.177	0.14976\\
2.178	0.14947\\
2.179	0.14917\\
2.18	0.14888\\
2.181	0.14859\\
2.182	0.14830\\
2.183	0.14801\\
2.184	0.14772\\
2.185	0.14743\\
2.186	0.14714\\
2.187	0.14685\\
2.188	0.14657\\
2.189	0.14628\\
2.19	0.14599\\
2.191	0.14571\\
2.192	0.1454\\
2.193	0.14513\\
2.194	0.14485\\
2.195	0.1445\\
2.196	0.14428\\
2.197	0.1440\\
2.198	0.14371\\
2.199	0.14343\\
2.2	0.14315\\
2.201	0.1428\\
2.202	0.14259\\
2.203	0.14231\\
2.204	0.14203\\
2.205	0.14175\\
2.206	0.14147\\
2.207	0.14119\\
2.208	0.14091\\
2.209	0.14063\\
2.21	0.14035\\
2.211	0.14008\\
2.212	0.13980\\
2.213	0.13952\\
2.214	0.13925\\
2.215	0.13897\\
2.216	0.13870\\
2.217	0.13842\\
2.218	0.13815\\
2.219	0.1378\\
2.22	0.13760\\
2.221	0.13733\\
2.222	0.13706\\
2.223	0.13679\\
2.224	0.13652\\
2.225	0.13624\\
2.226	0.13597\\
2.227	0.13570\\
2.228	0.13544\\
2.229	0.1351\\
2.23	0.13490\\
2.231	0.13463\\
2.232	0.13436\\
2.233	0.13410\\
2.234	0.13383\\
2.235	0.13356\\
2.236	0.13330\\
2.237	0.1330\\
2.238	0.13277\\
2.239	0.13250\\
2.24	0.13224\\
2.241	0.13198\\
2.242	0.13171\\
2.243	0.13145\\
2.244	0.13119\\
2.245	0.13093\\
2.246	0.13066\\
2.247	0.13040\\
2.248	0.13014\\
2.249	0.12988\\
2.25	0.12962\\
2.251	0.12937\\
2.252	0.12911\\
2.253	0.12885\\
2.254	0.12859\\
2.255	0.12833\\
2.256	0.12808\\
2.257	0.12782\\
2.258	0.12756\\
2.259	0.12731\\
2.26	0.12705\\
2.261	0.12680\\
2.262	0.12654\\
2.263	0.12629\\
2.264	0.12604\\
2.265	0.12578\\
2.266	0.1255\\
2.267	0.12528\\
2.268	0.12503\\
2.269	0.12478\\
2.27	0.12453\\
2.271	0.12428\\
2.272	0.12403\\
2.273	0.12378\\
2.274	0.12353\\
2.275	0.12328\\
2.276	0.12303\\
2.277	0.12278\\
2.278	0.12254\\
2.279	0.12229\\
2.28	0.12204\\
2.281	0.12180\\
2.282	0.12155\\
2.283	0.12131\\
2.284	0.12106\\
2.285	0.12082\\
2.286	0.12057\\
2.287	0.12033\\
2.288	0.12009\\
2.289	0.11984\\
2.29	0.1196\\
2.291	0.11936\\
2.292	0.11912\\
2.293	0.11888\\
2.294	0.11864\\
2.295	0.11840\\
2.296	0.11816\\
2.297	0.11792\\
2.298	0.11768\\
2.299	0.11744\\
2.3	0.11720\\
2.301	0.11697\\
2.302	0.11673\\
2.303	0.11649\\
2.304	0.11625\\
2.305	0.11602\\
2.306	0.11578\\
2.307	0.11555\\
2.308	0.11531\\
2.309	0.11508\\
2.31	0.11485\\
2.311	0.1146\\
2.312	0.1143\\
2.313	0.11415\\
2.314	0.11391\\
2.315	0.11368\\
2.316	0.11345\\
2.317	0.11322\\
2.318	0.11299\\
2.319	0.11276\\
2.32	0.11253\\
2.321	0.11230\\
2.322	0.11207\\
2.323	0.1118\\
2.324	0.11161\\
2.325	0.11139\\
2.326	0.11116\\
2.327	0.11093\\
2.328	0.11071\\
2.329	0.11048\\
2.33	0.11025\\
2.331	0.11003\\
2.332	0.10980\\
2.333	0.10958\\
2.334	0.10935\\
2.335	0.109\\
2.336	0.10891\\
2.337	0.10868\\
2.338	0.10846\\
2.339	0.10824\\
2.34	0.10802\\
2.341	0.10780\\
2.342	0.1075\\
2.343	0.10735\\
2.344	0.10713\\
2.345	0.10691\\
2.346	0.10670\\
2.347	0.10648\\
2.348	0.10626\\
2.349	0.10604\\
2.35	0.10582\\
2.351	0.10560\\
2.352	0.10539\\
2.353	0.10517\\
2.354	0.10495\\
2.355	0.10474\\
2.356	0.10452\\
2.357	0.1043\\
2.358	0.10\\
2.359	0.10388\\
2.36	0.10366\\
2.361	0.10345\\
2.362	0.10324\\
2.363	0.10302\\
2.364	0.10281\\
2.365	0.10260\\
2.366	0.10239\\
2.367	0.10218\\
2.368	0.10197\\
2.369	0.10176\\
2.37	0.10155\\
2.371	0.10134\\
2.372	0.10113\\
2.373	0.10092\\
2.374	0.10071\\
2.375	0.10050\\
2.376	0.10029\\
2.377	0.10009\\
2.378	0.099883\\
2.379	0.099676\\
2.38	0.09946\\
2.381	0.099263\\
2.382	0.099058\\
2.383	0.098853\\
2.384	0.098648\\
2.385	0.098443\\
2.386	0.098239\\
2.387	0.098035\\
2.388	0.097832\\
2.389	0.097629\\
2.39	0.097426\\
2.391	0.097224\\
2.392	0.097022\\
2.393	0.096820\\
2.394	0.096619\\
2.395	0.096419\\
2.396	0.096218\\
2.397	0.096018\\
2.398	0.095818\\
2.399	0.095619\\
2.4	0.095420\\
2.401	0.095221\\
2.402	0.095023\\
2.403	0.094825\\
2.404	0.094628\\
2.405	0.094431\\
2.406	0.094234\\
2.407	0.094037\\
2.408	0.093841\\
2.409	0.093646\\
2.41	0.093450\\
2.411	0.093255\\
2.412	0.093061\\
2.413	0.092866\\
2.414	0.092672\\
2.415	0.092479\\
2.416	0.092286\\
2.417	0.092093\\
2.418	0.091900\\
2.419	0.091708\\
2.42	0.091516\\
2.421	0.091325\\
2.422	0.091134\\
2.423	0.090943\\
2.424	0.090753\\
2.425	0.090563\\
2.426	0.090373\\
2.427	0.090184\\
2.428	0.089995\\
2.429	0.089806\\
2.43	0.08961\\
2.431	0.089430\\
2.432	0.089242\\
2.433	0.089055\\
2.434	0.088868\\
2.435	0.088682\\
2.436	0.088496\\
2.437	0.088310\\
2.438	0.088124\\
2.439	0.087939\\
2.44	0.087754\\
2.441	0.08757\\
2.442	0.087386\\
2.443	0.087202\\
2.444	0.08701\\
2.445	0.0868\\
2.446	0.086653\\
2.447	0.086470\\
2.448	0.086288\\
2.449	0.086107\\
2.45	0.085925\\
2.451	0.085744\\
2.452	0.085564\\
2.453	0.085383\\
2.454	0.085203\\
2.455	0.085024\\
2.456	0.084844\\
2.457	0.084665\\
2.458	0.08448\\
2.459	0.084308\\
2.46	0.084130\\
2.461	0.083952\\
2.462	0.083775\\
2.463	0.083598\\
2.464	0.083421\\
2.465	0.083245\\
2.466	0.08306\\
2.467	0.082893\\
2.468	0.08271\\
2.469	0.082543\\
2.47	0.08236\\
2.471	0.082194\\
2.472	0.082020\\
2.473	0.081846\\
2.474	0.081673\\
2.475	0.081500\\
2.476	0.081327\\
2.477	0.081155\\
2.478	0.080983\\
2.479	0.080811\\
2.48	0.080640\\
2.481	0.080469\\
2.482	0.080298\\
2.483	0.080127\\
2.484	0.079957\\
2.485	0.07978\\
2.486	0.079618\\
2.487	0.079449\\
2.488	0.0792\\
2.489	0.079111\\
2.49	0.078943\\
2.491	0.078775\\
2.492	0.078608\\
2.493	0.07844\\
2.494	0.07827\\
2.495	0.078107\\
2.496	0.077941\\
2.497	0.077775\\
2.498	0.077609\\
2.499	0.077444\\
2.5	0.077279\\
2.501	0.077114\\
2.502	0.076950\\
2.503	0.07678\\
2.504	0.076622\\
2.505	0.076458\\
2.506	0.076295\\
2.507	0.076132\\
2.508	0.075970\\
2.509	0.075808\\
2.51	0.075646\\
2.511	0.075484\\
2.512	0.075323\\
2.513	0.075162\\
2.514	0.075001\\
2.515	0.074841\\
2.516	0.074681\\
2.517	0.074521\\
2.518	0.074362\\
2.519	0.074203\\
2.52	0.074044\\
2.521	0.07388\\
2.522	0.073727\\
2.523	0.073569\\
2.524	0.073412\\
2.525	0.073254\\
2.526	0.073097\\
2.527	0.072941\\
2.528	0.072784\\
2.529	0.072628\\
2.53	0.072472\\
2.531	0.072317\\
2.532	0.072162\\
2.533	0.072007\\
2.534	0.071852\\
2.535	0.071698\\
2.536	0.071544\\
2.537	0.071390\\
2.538	0.071237\\
2.539	0.071084\\
2.54	0.070931\\
2.541	0.070778\\
2.542	0.070626\\
2.543	0.070474\\
2.544	0.070323\\
2.545	0.070171\\
2.546	0.07002\\
2.547	0.069869\\
2.548	0.069719\\
2.549	0.069569\\
2.55	0.069419\\
2.551	0.069269\\
2.552	0.069120\\
2.553	0.068971\\
2.554	0.068822\\
2.555	0.068674\\
2.556	0.068526\\
2.557	0.068378\\
2.558	0.068230\\
2.559	0.06808\\
2.56	0.067936\\
2.561	0.067789\\
2.562	0.06764\\
2.563	0.067497\\
2.564	0.067351\\
2.565	0.067205\\
2.566	0.067060\\
2.567	0.066915\\
2.568	0.066771\\
2.569	0.066626\\
2.57	0.066482\\
2.571	0.066338\\
2.572	0.066195\\
2.573	0.066051\\
2.574	0.065908\\
2.575	0.065765\\
2.576	0.065623\\
2.577	0.065481\\
2.578	0.065339\\
2.579	0.065197\\
2.58	0.065056\\
2.581	0.064915\\
2.582	0.064774\\
2.583	0.064634\\
2.584	0.064493\\
2.585	0.064353\\
2.586	0.064214\\
2.587	0.064074\\
2.588	0.063935\\
2.589	0.063796\\
2.59	0.063658\\
2.591	0.063519\\
2.592	0.063381\\
2.593	0.06324\\
2.594	0.063106\\
2.595	0.062969\\
2.596	0.062832\\
2.597	0.062695\\
2.598	0.062559\\
2.599	0.062423\\
2.6	0.062287\\
2.601	0.062151\\
2.602	0.062016\\
2.603	0.06188\\
2.604	0.061746\\
2.605	0.061611\\
2.606	0.061477\\
2.607	0.06134\\
2.608	0.061209\\
2.609	0.061076\\
2.61	0.06094\\
2.611	0.060809\\
2.612	0.06067\\
2.613	0.06054\\
2.614	0.060412\\
2.615	0.060280\\
2.616	0.060149\\
2.617	0.060017\\
2.618	0.059886\\
2.619	0.059755\\
2.62	0.059625\\
2.621	0.059494\\
2.622	0.059364\\
2.623	0.059234\\
2.624	0.059105\\
2.625	0.058975\\
2.626	0.058846\\
2.627	0.058718\\
2.628	0.05858\\
2.629	0.058461\\
2.63	0.058333\\
2.631	0.058205\\
2.632	0.058077\\
2.633	0.057950\\
2.634	0.057823\\
2.635	0.05769\\
2.636	0.057570\\
2.637	0.057444\\
2.638	0.057318\\
2.639	0.057192\\
2.64	0.057066\\
2.641	0.056941\\
2.642	0.056816\\
2.643	0.056691\\
2.644	0.056567\\
2.645	0.056443\\
2.646	0.056319\\
2.647	0.056195\\
2.648	0.056071\\
2.649	0.055948\\
2.65	0.055825\\
2.651	0.055702\\
2.652	0.055580\\
2.653	0.055458\\
2.654	0.055336\\
2.655	0.055214\\
2.656	0.055092\\
2.657	0.054971\\
2.658	0.054850\\
2.659	0.054729\\
2.66	0.054609\\
2.661	0.054488\\
2.662	0.054368\\
2.663	0.054248\\
2.664	0.054129\\
2.665	0.054009\\
2.666	0.053890\\
2.667	0.053771\\
2.668	0.053653\\
2.669	0.053534\\
2.67	0.053416\\
2.671	0.053298\\
2.672	0.053181\\
2.673	0.053063\\
2.674	0.052946\\
2.675	0.052829\\
2.676	0.052712\\
2.677	0.052596\\
2.678	0.052479\\
2.679	0.052363\\
2.68	0.05224\\
2.681	0.052132\\
2.682	0.052017\\
2.683	0.051902\\
2.684	0.051787\\
2.685	0.051672\\
2.686	0.051558\\
2.687	0.051444\\
2.688	0.051330\\
2.689	0.051216\\
2.69	0.051103\\
2.691	0.050989\\
2.692	0.050876\\
2.693	0.050764\\
2.694	0.050651\\
2.695	0.050539\\
2.696	0.050427\\
2.697	0.05031\\
2.698	0.050203\\
2.699	0.050092\\
2.7	0.049980\\
2.701	0.049870\\
2.702	0.049759\\
2.703	0.049648\\
2.704	0.049538\\
2.705	0.049428\\
2.706	0.049318\\
2.707	0.049209\\
2.708	0.049099\\
2.709	0.048990\\
2.71	0.048881\\
2.711	0.048772\\
2.712	0.048664\\
2.713	0.048556\\
2.714	0.048447\\
2.715	0.048340\\
2.716	0.048232\\
2.717	0.048125\\
2.718	0.048018\\
2.719	0.047911\\
2.72	0.047804\\
2.721	0.047697\\
2.722	0.047591\\
2.723	0.047485\\
2.724	0.047379\\
2.725	0.047273\\
2.726	0.047168\\
2.727	0.047063\\
2.728	0.046958\\
2.729	0.04685\\
2.73	0.046748\\
2.731	0.046644\\
2.732	0.046540\\
2.733	0.046436\\
2.734	0.04633\\
2.735	0.046229\\
2.736	0.046126\\
2.737	0.046022\\
2.738	0.045920\\
2.739	0.045817\\
2.74	0.045715\\
2.741	0.045612\\
2.742	0.045510\\
2.743	0.045409\\
2.744	0.045307\\
2.745	0.045206\\
2.746	0.045104\\
2.747	0.045003\\
2.748	0.044903\\
2.749	0.044802\\
2.75	0.04470\\
2.751	0.044602\\
2.752	0.044502\\
2.753	0.044402\\
2.754	0.044302\\
2.755	0.044203\\
2.756	0.044104\\
2.757	0.044005\\
2.758	0.043906\\
2.759	0.043808\\
2.76	0.043710\\
2.761	0.043612\\
2.762	0.043514\\
2.763	0.04341\\
2.764	0.043318\\
2.765	0.043221\\
2.766	0.04312\\
2.767	0.043027\\
2.768	0.042931\\
2.769	0.042834\\
2.77	0.042738\\
2.771	0.042642\\
2.772	0.042546\\
2.773	0.042450\\
2.774	0.042355\\
2.775	0.042259\\
2.776	0.04216\\
2.777	0.04206\\
2.778	0.041975\\
2.779	0.04188\\
2.78	0.041786\\
2.781	0.041692\\
2.782	0.041598\\
2.783	0.04150\\
2.784	0.041411\\
2.785	0.041317\\
2.786	0.041224\\
2.787	0.041131\\
2.788	0.041039\\
2.789	0.040946\\
2.79	0.040854\\
2.791	0.040762\\
2.792	0.040670\\
2.793	0.04057\\
2.794	0.040486\\
2.795	0.040395\\
2.796	0.040304\\
2.797	0.040213\\
2.798	0.040122\\
2.799	0.04003\\
2.8	0.039941\\
2.801	0.039851\\
2.802	0.039761\\
2.803	0.039671\\
2.804	0.039581\\
2.805	0.039491\\
2.806	0.039402\\
2.807	0.039313\\
2.808	0.039224\\
2.809	0.039135\\
2.81	0.039047\\
2.811	0.038958\\
2.812	0.038870\\
2.813	0.038782\\
2.814	0.038694\\
2.815	0.038607\\
2.816	0.038519\\
2.817	0.038432\\
2.818	0.038345\\
2.819	0.038258\\
2.82	0.038171\\
2.821	0.038085\\
2.822	0.037998\\
2.823	0.037912\\
2.824	0.037826\\
2.825	0.037740\\
2.826	0.037655\\
2.827	0.037569\\
2.828	0.037484\\
2.829	0.03739\\
2.83	0.037314\\
2.831	0.037229\\
2.832	0.037145\\
2.833	0.037060\\
2.834	0.036976\\
2.835	0.036892\\
2.836	0.036808\\
2.837	0.036725\\
2.838	0.03664\\
2.839	0.036558\\
2.84	0.036475\\
2.841	0.036392\\
2.842	0.036309\\
2.843	0.03622\\
2.844	0.036144\\
2.845	0.036062\\
2.846	0.035980\\
2.847	0.035898\\
2.848	0.035816\\
2.849	0.035734\\
2.85	0.035653\\
2.851	0.035572\\
2.852	0.03549\\
2.853	0.035410\\
2.854	0.03532\\
2.855	0.035248\\
2.856	0.035168\\
2.857	0.03508\\
2.858	0.035008\\
2.859	0.034928\\
2.86	0.034848\\
2.861	0.03476\\
2.862	0.034689\\
2.863	0.034610\\
2.864	0.034531\\
2.865	0.034452\\
2.866	0.034374\\
2.867	0.034295\\
2.868	0.034217\\
2.869	0.034139\\
2.87	0.034061\\
2.871	0.03398\\
2.872	0.033905\\
2.873	0.033828\\
2.874	0.033750\\
2.875	0.033673\\
2.876	0.033596\\
2.877	0.03351\\
2.878	0.033442\\
2.879	0.03336\\
2.88	0.033290\\
2.881	0.033213\\
2.882	0.03313\\
2.883	0.033061\\
2.884	0.032986\\
2.885	0.03291\\
2.886	0.032835\\
2.887	0.032759\\
2.888	0.032684\\
2.889	0.032609\\
2.89	0.032535\\
2.891	0.032460\\
2.892	0.032386\\
2.893	0.032311\\
2.894	0.032237\\
2.895	0.032163\\
2.896	0.03209\\
2.897	0.03201\\
2.898	0.031942\\
2.899	0.03186\\
2.9	0.031796\\
2.901	0.031723\\
2.902	0.031650\\
2.903	0.031577\\
2.904	0.031505\\
2.905	0.031432\\
2.906	0.031360\\
2.907	0.031288\\
2.908	0.031216\\
2.909	0.031144\\
2.91	0.031073\\
2.911	0.031001\\
2.912	0.030930\\
2.913	0.030859\\
2.914	0.030788\\
2.915	0.03071\\
2.916	0.030646\\
2.917	0.03057\\
2.918	0.030505\\
2.919	0.030435\\
2.92	0.030365\\
2.921	0.030295\\
2.922	0.030225\\
2.923	0.030156\\
2.924	0.030086\\
2.925	0.030017\\
2.926	0.029948\\
2.927	0.0298\\
2.928	0.029810\\
2.929	0.0297\\
2.93	0.029672\\
2.931	0.02960\\
2.932	0.029535\\
2.933	0.029467\\
2.934	0.029399\\
2.935	0.029331\\
2.936	0.029264\\
2.937	0.029196\\
2.938	0.029129\\
2.939	0.029061\\
2.94	0.028994\\
2.941	0.028927\\
2.942	0.028860\\
2.943	0.028794\\
2.944	0.028727\\
2.945	0.028661\\
2.946	0.028595\\
2.947	0.028528\\
2.948	0.028462\\
2.949	0.028397\\
2.95	0.028331\\
2.951	0.028265\\
2.952	0.028200\\
2.953	0.02813\\
2.954	0.028069\\
2.955	0.028004\\
2.956	0.027940\\
2.957	0.027875\\
2.958	0.02781\\
2.959	0.027746\\
2.96	0.027682\\
2.961	0.027618\\
2.962	0.027554\\
2.963	0.027490\\
2.964	0.02742\\
2.965	0.027362\\
2.966	0.027299\\
2.967	0.027236\\
2.968	0.027172\\
2.969	0.027109\\
2.97	0.027046\\
2.971	0.026984\\
2.972	0.026921\\
2.973	0.026859\\
2.974	0.026796\\
2.975	0.026734\\
2.976	0.026672\\
2.977	0.02661\\
2.978	0.026548\\
2.979	0.026486\\
2.98	0.026425\\
2.981	0.026363\\
2.982	0.026302\\
2.983	0.026241\\
2.984	0.026180\\
2.985	0.026119\\
2.986	0.026058\\
2.987	0.025998\\
2.988	0.025937\\
2.989	0.025877\\
2.99	0.025817\\
2.991	0.025757\\
2.992	0.025697\\
2.993	0.025637\\
2.994	0.025577\\
2.995	0.025518\\
2.996	0.02545\\
2.997	0.025399\\
2.998	0.025340\\
2.999	0.025281\\
3	0.025222\\
3.001	0.025163\\
3.002	0.025104\\
3.003	0.025046\\
3.004	0.024987\\
3.005	0.024929\\
3.006	0.024871\\
3.007	0.02481\\
3.008	0.024755\\
3.009	0.024697\\
3.01	0.024640\\
3.011	0.02458\\
3.012	0.024525\\
3.013	0.024467\\
3.014	0.024410\\
3.015	0.024353\\
3.016	0.024296\\
3.017	0.024240\\
3.018	0.024183\\
3.019	0.024126\\
3.02	0.024070\\
3.021	0.02401\\
3.022	0.023958\\
3.023	0.023902\\
3.024	0.023846\\
3.025	0.023790\\
3.026	0.02373\\
3.027	0.023679\\
3.028	0.023623\\
3.029	0.023568\\
3.03	0.023513\\
3.031	0.023458\\
3.032	0.023403\\
3.033	0.023348\\
3.034	0.023294\\
3.035	0.023239\\
3.036	0.023185\\
3.037	0.023130\\
3.038	0.023076\\
3.039	0.023022\\
3.04	0.022968\\
3.041	0.022914\\
3.042	0.022861\\
3.043	0.022807\\
3.044	0.02275\\
3.045	0.022700\\
3.046	0.022647\\
3.047	0.022594\\
3.048	0.022541\\
3.049	0.022488\\
3.05	0.02243\\
3.051	0.022382\\
3.052	0.022330\\
3.053	0.02227\\
3.054	0.022225\\
3.055	0.0221\\
3.056	0.022121\\
3.057	0.022069\\
3.058	0.02201\\
3.059	0.02196\\
3.06	0.021914\\
3.061	0.021862\\
3.062	0.021811\\
3.063	0.021759\\
3.064	0.021708\\
3.065	0.021657\\
3.066	0.021606\\
3.067	0.021555\\
3.068	0.02150\\
3.069	0.021454\\
3.07	0.02140\\
3.071	0.021353\\
3.072	0.021303\\
3.073	0.021253\\
3.074	0.021203\\
3.075	0.021153\\
3.076	0.021103\\
3.077	0.021053\\
3.078	0.021004\\
3.079	0.020954\\
3.08	0.020905\\
3.081	0.020856\\
3.082	0.020807\\
3.083	0.020757\\
3.084	0.020709\\
3.085	0.020660\\
3.086	0.02061\\
3.087	0.020562\\
3.088	0.020514\\
3.089	0.020465\\
3.09	0.020417\\
3.091	0.020369\\
3.092	0.020321\\
3.093	0.020273\\
3.094	0.020225\\
3.095	0.020177\\
3.096	0.020130\\
3.097	0.020082\\
3.098	0.020035\\
3.099	0.019987\\
3.1	0.019940\\
3.101	0.019893\\
3.102	0.019846\\
3.103	0.019799\\
3.104	0.019752\\
3.105	0.01970\\
3.106	0.019659\\
3.107	0.019613\\
3.108	0.019566\\
3.109	0.019520\\
3.11	0.019474\\
3.111	0.019428\\
3.112	0.019382\\
3.113	0.019336\\
3.114	0.019290\\
3.115	0.019244\\
3.116	0.019199\\
3.117	0.019153\\
3.118	0.019108\\
3.119	0.019063\\
3.12	0.019018\\
3.121	0.01897\\
3.122	0.01892\\
3.123	0.018883\\
3.124	0.018838\\
3.125	0.01879\\
3.126	0.018749\\
3.127	0.018704\\
3.128	0.018660\\
3.129	0.018616\\
3.13	0.018571\\
3.131	0.01852\\
3.132	0.01848\\
3.133	0.018440\\
3.134	0.01839\\
3.135	0.01835\\
3.136	0.018309\\
3.137	0.01826\\
3.138	0.018222\\
3.139	0.018178\\
3.14	0.01813\\
3.141	0.018092\\
3.142	0.01804\\
3.143	0.018006\\
3.144	0.017964\\
3.145	0.017921\\
3.146	0.017878\\
3.147	0.017836\\
3.148	0.017793\\
3.149	0.017751\\
3.15	0.017709\\
3.151	0.01766\\
3.152	0.017625\\
3.153	0.017583\\
3.154	0.017541\\
3.155	0.017499\\
3.156	0.017458\\
3.157	0.017416\\
3.158	0.017375\\
3.159	0.017333\\
3.16	0.017292\\
3.161	0.017251\\
3.162	0.017210\\
3.163	0.017169\\
3.164	0.01712\\
3.165	0.017087\\
3.166	0.017046\\
3.167	0.017006\\
3.168	0.016965\\
3.169	0.016925\\
3.17	0.01688\\
3.171	0.016844\\
3.172	0.016804\\
3.173	0.016764\\
3.174	0.016724\\
3.175	0.016684\\
3.176	0.016644\\
3.177	0.016604\\
3.178	0.016565\\
3.179	0.016525\\
3.18	0.0164\\
3.181	0.01644\\
3.182	0.016407\\
3.183	0.01636\\
3.184	0.01632\\
3.185	0.016290\\
3.186	0.016251\\
3.187	0.016212\\
3.188	0.016173\\
3.189	0.016135\\
3.19	0.016096\\
3.191	0.016058\\
3.192	0.016019\\
3.193	0.015981\\
3.194	0.015943\\
3.195	0.015905\\
3.196	0.015867\\
3.197	0.015829\\
3.198	0.015791\\
3.199	0.015753\\
3.2	0.015715\\
3.201	0.015678\\
3.202	0.015640\\
3.203	0.015603\\
3.204	0.015565\\
3.205	0.0155\\
3.206	0.015491\\
3.207	0.015454\\
3.208	0.015417\\
3.209	0.015380\\
3.21	0.015343\\
3.211	0.015306\\
3.212	0.015270\\
3.213	0.01523\\
3.214	0.015197\\
3.215	0.015160\\
3.216	0.015124\\
3.217	0.015088\\
3.218	0.015051\\
3.219	0.015015\\
3.22	0.01497\\
3.221	0.014943\\
3.222	0.014907\\
3.223	0.014872\\
3.224	0.014836\\
3.225	0.014800\\
3.226	0.014765\\
3.227	0.014729\\
3.228	0.014694\\
3.229	0.014659\\
3.23	0.014624\\
3.231	0.014588\\
3.232	0.014553\\
3.233	0.014518\\
3.234	0.014484\\
3.235	0.014449\\
3.236	0.014414\\
3.237	0.014379\\
3.238	0.014345\\
3.239	0.01431\\
3.24	0.014276\\
3.241	0.014242\\
3.242	0.014207\\
3.243	0.014173\\
3.244	0.014139\\
3.245	0.014105\\
3.246	0.014071\\
3.247	0.014037\\
3.248	0.014003\\
3.249	0.013970\\
3.25	0.013936\\
3.251	0.013903\\
3.252	0.013869\\
3.253	0.013836\\
3.254	0.013802\\
3.255	0.013769\\
3.256	0.013736\\
3.257	0.0137\\
3.258	0.013670\\
3.259	0.013637\\
3.26	0.013604\\
3.261	0.013571\\
3.262	0.013539\\
3.263	0.013506\\
3.264	0.013473\\
3.265	0.013441\\
3.266	0.013408\\
3.267	0.013376\\
3.268	0.013344\\
3.269	0.0133\\
3.27	0.013279\\
3.271	0.013247\\
3.272	0.013215\\
3.273	0.013184\\
3.274	0.01315\\
3.275	0.013120\\
3.276	0.013088\\
3.277	0.013057\\
3.278	0.013025\\
3.279	0.012994\\
3.28	0.012962\\
3.281	0.012931\\
3.282	0.012900\\
3.283	0.012869\\
3.284	0.012837\\
3.285	0.012806\\
3.286	0.012775\\
3.287	0.012745\\
3.288	0.012714\\
3.289	0.012683\\
3.29	0.012652\\
3.291	0.012622\\
3.292	0.012591\\
3.293	0.012561\\
3.294	0.012530\\
3.295	0.012500\\
3.296	0.012470\\
3.297	0.012440\\
3.298	0.0124\\
3.299	0.012379\\
3.3	0.012349\\
3.301	0.012320\\
3.302	0.012290\\
3.303	0.012260\\
3.304	0.012230\\
3.305	0.012201\\
3.306	0.012171\\
3.307	0.012142\\
3.308	0.012112\\
3.309	0.012083\\
3.31	0.012054\\
3.311	0.012024\\
3.312	0.011995\\
3.313	0.011966\\
3.314	0.011937\\
3.315	0.011908\\
3.316	0.011879\\
3.317	0.011850\\
3.318	0.011822\\
3.319	0.011793\\
3.32	0.011764\\
3.321	0.011736\\
3.322	0.011707\\
3.323	0.011679\\
3.324	0.011651\\
3.325	0.011622\\
3.326	0.011594\\
3.327	0.011566\\
3.328	0.011538\\
3.329	0.011510\\
3.33	0.011482\\
3.331	0.011454\\
3.332	0.01142\\
3.333	0.011398\\
3.334	0.011371\\
3.335	0.011343\\
3.336	0.01131\\
3.337	0.011288\\
3.338	0.011260\\
3.339	0.011233\\
3.34	0.011206\\
3.341	0.011178\\
3.342	0.011151\\
3.343	0.011124\\
3.344	0.011097\\
3.345	0.011070\\
3.346	0.011043\\
3.347	0.011016\\
3.348	0.010989\\
3.349	0.010963\\
3.35	0.010936\\
3.351	0.010909\\
3.352	0.0108\\
3.353	0.010856\\
3.354	0.010830\\
3.355	0.010803\\
3.356	0.010777\\
3.357	0.010751\\
3.358	0.010725\\
3.359	0.010699\\
3.36	0.010672\\
3.361	0.010646\\
3.362	0.010620\\
3.363	0.010595\\
3.364	0.0105\\
3.365	0.010543\\
3.366	0.010517\\
3.367	0.01049\\
3.368	0.010466\\
3.369	0.010440\\
3.37	0.010415\\
3.371	0.010390\\
3.372	0.010364\\
3.373	0.010339\\
3.374	0.010314\\
3.375	0.010288\\
3.376	0.010263\\
3.377	0.010238\\
3.378	0.010213\\
3.379	0.010188\\
3.38	0.010163\\
3.381	0.010139\\
3.382	0.010114\\
3.383	0.010089\\
3.384	0.010064\\
3.385	0.010040\\
3.386	0.010015\\
3.387	0.009991\\
3.388	0.0099669\\
3.389	0.0099425\\
3.39	0.0099182\\
3.391	0.0098939\\
3.392	0.0098697\\
3.393	0.0098456\\
3.394	0.0098215\\
3.395	0.0097975\\
3.396	0.009773\\
3.397	0.0097496\\
3.398	0.0097257\\
3.399	0.0097019\\
3.4	0.0096782\\
3.401	0.0096545\\
3.402	0.0096309\\
3.403	0.0096073\\
3.404	0.0095837\\
3.405	0.0095603\\
3.406	0.0095369\\
3.407	0.0095135\\
3.408	0.0094902\\
3.409	0.0094669\\
3.41	0.0094437\\
3.411	0.0094206\\
3.412	0.0093975\\
3.413	0.0093745\\
3.414	0.0093515\\
3.415	0.0093286\\
3.416	0.0093057\\
3.417	0.0092829\\
3.418	0.009260\\
3.419	0.009237\\
3.42	0.0092147\\
3.421	0.0091921\\
3.422	0.0091696\\
3.423	0.0091471\\
3.424	0.0091246\\
3.425	0.0091022\\
3.426	0.00907\\
3.427	0.0090576\\
3.428	0.0090354\\
3.429	0.0090132\\
3.43	0.0089910\\
3.431	0.0089690\\
3.432	0.0089469\\
3.433	0.0089250\\
3.434	0.0089030\\
3.435	0.0088812\\
3.436	0.0088593\\
3.437	0.0088376\\
3.438	0.0088158\\
3.439	0.0087942\\
3.44	0.0087726\\
3.441	0.0087510\\
3.442	0.0087295\\
3.443	0.0087080\\
3.444	0.0086866\\
3.445	0.0086652\\
3.446	0.0086439\\
3.447	0.0086227\\
3.448	0.0086015\\
3.449	0.0085803\\
3.45	0.0085592\\
3.451	0.0085381\\
3.452	0.0085171\\
3.453	0.0084961\\
3.454	0.0084752\\
3.455	0.0084544\\
3.456	0.008433\\
3.457	0.008412\\
3.458	0.0083921\\
3.459	0.0083714\\
3.46	0.0083508\\
3.461	0.008330\\
3.462	0.008309\\
3.463	0.0082892\\
3.464	0.0082688\\
3.465	0.0082484\\
3.466	0.0082281\\
3.467	0.0082078\\
3.468	0.0081876\\
3.469	0.0081674\\
3.47	0.0081472\\
3.471	0.0081271\\
3.472	0.0081071\\
3.473	0.0080871\\
3.474	0.0080672\\
3.475	0.0080473\\
3.476	0.0080274\\
3.477	0.008007\\
3.478	0.007987\\
3.479	0.0079681\\
3.48	0.007948\\
3.481	0.0079288\\
3.482	0.0079093\\
3.483	0.0078897\\
3.484	0.0078703\\
3.485	0.0078508\\
3.486	0.0078314\\
3.487	0.0078121\\
3.488	0.0077928\\
3.489	0.0077735\\
3.49	0.0077543\\
3.491	0.0077352\\
3.492	0.0077161\\
3.493	0.007697\\
3.494	0.0076780\\
3.495	0.0076590\\
3.496	0.0076401\\
3.497	0.0076212\\
3.498	0.0076023\\
3.499	0.0075835\\
3.5	0.0075648\\
3.501	0.0075461\\
3.502	0.0075274\\
3.503	0.0075088\\
3.504	0.0074902\\
3.505	0.0074717\\
3.506	0.0074532\\
3.507	0.0074347\\
3.508	0.0074163\\
3.509	0.0073980\\
3.51	0.0073797\\
3.511	0.0073614\\
3.512	0.0073432\\
3.513	0.007325\\
3.514	0.0073068\\
3.515	0.0072888\\
3.516	0.0072707\\
3.517	0.007252\\
3.518	0.0072347\\
3.519	0.0072168\\
3.52	0.0071989\\
3.521	0.007181\\
3.522	0.0071633\\
3.523	0.0071455\\
3.524	0.0071278\\
3.525	0.0071101\\
3.526	0.0070925\\
3.527	0.0070749\\
3.528	0.0070574\\
3.529	0.0070399\\
3.53	0.0070224\\
3.531	0.0070050\\
3.532	0.0069876\\
3.533	0.0069703\\
3.534	0.0069530\\
3.535	0.0069357\\
3.536	0.0069185\\
3.537	0.006901\\
3.538	0.0068842\\
3.539	0.0068671\\
3.54	0.0068501\\
3.541	0.006833\\
3.542	0.0068161\\
3.543	0.0067992\\
3.544	0.0067823\\
3.545	0.0067654\\
3.546	0.0067486\\
3.547	0.0067319\\
3.548	0.0067151\\
3.549	0.0066985\\
3.55	0.0066818\\
3.551	0.0066652\\
3.552	0.0066486\\
3.553	0.0066321\\
3.554	0.006615\\
3.555	0.0065992\\
3.556	0.0065828\\
3.557	0.006566\\
3.558	0.0065501\\
3.559	0.0065338\\
3.56	0.0065175\\
3.561	0.0065013\\
3.562	0.0064851\\
3.563	0.0064690\\
3.564	0.0064529\\
3.565	0.0064368\\
3.566	0.0064208\\
3.567	0.0064048\\
3.568	0.0063889\\
3.569	0.0063730\\
3.57	0.0063571\\
3.571	0.006341\\
3.572	0.0063255\\
3.573	0.0063097\\
3.574	0.0062940\\
3.575	0.0062784\\
3.576	0.0062627\\
3.577	0.0062471\\
3.578	0.0062315\\
3.579	0.0062160\\
3.58	0.0062005\\
3.581	0.0061851\\
3.582	0.0061697\\
3.583	0.0061543\\
3.584	0.006138\\
3.585	0.0061236\\
3.586	0.0061084\\
3.587	0.006093\\
3.588	0.0060779\\
3.589	0.0060628\\
3.59	0.0060476\\
3.591	0.0060326\\
3.592	0.0060175\\
3.593	0.0060025\\
3.594	0.0059875\\
3.595	0.005972\\
3.596	0.0059577\\
3.597	0.0059428\\
3.598	0.00592\\
3.599	0.0059132\\
3.6	0.0058984\\
3.601	0.0058837\\
3.602	0.0058690\\
3.603	0.0058543\\
3.604	0.0058397\\
3.605	0.0058251\\
3.606	0.0058106\\
3.607	0.0057960\\
3.608	0.0057816\\
3.609	0.00576\\
3.61	0.0057527\\
3.611	0.0057383\\
3.612	0.005724\\
3.613	0.0057097\\
3.614	0.0056954\\
3.615	0.0056812\\
3.616	0.0056669\\
3.617	0.0056528\\
3.618	0.0056386\\
3.619	0.0056245\\
3.62	0.0056105\\
3.621	0.005596\\
3.622	0.0055824\\
3.623	0.0055685\\
3.624	0.0055545\\
3.625	0.0055406\\
3.626	0.0055268\\
3.627	0.0055129\\
3.628	0.0054991\\
3.629	0.0054854\\
3.63	0.0054716\\
3.631	0.0054579\\
3.632	0.0054443\\
3.633	0.0054306\\
3.634	0.0054170\\
3.635	0.0054035\\
3.636	0.0053899\\
3.637	0.005376\\
3.638	0.0053629\\
3.639	0.0053495\\
3.64	0.0053361\\
3.641	0.0053227\\
3.642	0.0053094\\
3.643	0.0052961\\
3.644	0.005282\\
3.645	0.0052696\\
3.646	0.0052563\\
3.647	0.0052432\\
3.648	0.0052300\\
3.649	0.0052169\\
3.65	0.0052038\\
3.651	0.0051908\\
3.652	0.0051777\\
3.653	0.0051648\\
3.654	0.0051518\\
3.655	0.0051389\\
3.656	0.0051260\\
3.657	0.0051131\\
3.658	0.0051003\\
3.659	0.0050875\\
3.66	0.005074\\
3.661	0.0050620\\
3.662	0.0050492\\
3.663	0.0050366\\
3.664	0.0050239\\
3.665	0.0050113\\
3.666	0.0049987\\
3.667	0.0049862\\
3.668	0.0049736\\
3.669	0.0049611\\
3.67	0.0049487\\
3.671	0.004936\\
3.672	0.0049238\\
3.673	0.0049115\\
3.674	0.0048991\\
3.675	0.0048868\\
3.676	0.0048745\\
3.677	0.0048623\\
3.678	0.0048500\\
3.679	0.0048378\\
3.68	0.0048257\\
3.681	0.0048135\\
3.682	0.004801\\
3.683	0.0047893\\
3.684	0.0047773\\
3.685	0.0047653\\
3.686	0.004753\\
3.687	0.0047413\\
3.688	0.0047294\\
3.689	0.0047175\\
3.69	0.0047056\\
3.691	0.0046938\\
3.692	0.0046819\\
3.693	0.0046702\\
3.694	0.0046584\\
3.695	0.0046467\\
3.696	0.0046350\\
3.697	0.0046233\\
3.698	0.0046117\\
3.699	0.0046000\\
3.7	0.0045884\\
3.701	0.0045769\\
3.702	0.0045654\\
3.703	0.004553\\
3.704	0.0045424\\
3.705	0.0045309\\
3.706	0.0045195\\
3.707	0.0045081\\
3.708	0.0044967\\
3.709	0.0044854\\
3.71	0.0044741\\
3.711	0.0044628\\
3.712	0.004451\\
3.713	0.0044403\\
3.714	0.0044291\\
3.715	0.0044180\\
3.716	0.0044068\\
3.717	0.0043957\\
3.718	0.0043846\\
3.719	0.00437\\
3.72	0.0043625\\
3.721	0.0043515\\
3.722	0.0043405\\
3.723	0.0043296\\
3.724	0.0043186\\
3.725	0.0043077\\
3.726	0.0042968\\
3.727	0.0042860\\
3.728	0.0042752\\
3.729	0.0042644\\
3.73	0.0042536\\
3.731	0.0042429\\
3.732	0.0042321\\
3.733	0.0042214\\
3.734	0.0042108\\
3.735	0.0042001\\
3.736	0.0041895\\
3.737	0.0041789\\
3.738	0.0041684\\
3.739	0.0041578\\
3.74	0.0041473\\
3.741	0.0041368\\
3.742	0.0041264\\
3.743	0.0041160\\
3.744	0.0041055\\
3.745	0.0040952\\
3.746	0.0040848\\
3.747	0.0040745\\
3.748	0.0040642\\
3.749	0.0040539\\
3.75	0.0040436\\
3.751	0.0040334\\
3.752	0.0040232\\
3.753	0.0040130\\
3.754	0.0040029\\
3.755	0.0039927\\
3.756	0.0039826\\
3.757	0.0039725\\
3.758	0.003962\\
3.759	0.0039524\\
3.76	0.0039424\\
3.761	0.0039324\\
3.762	0.0039225\\
3.763	0.0039126\\
3.764	0.0039026\\
3.765	0.0038928\\
3.766	0.0038829\\
3.767	0.0038731\\
3.768	0.0038632\\
3.769	0.0038535\\
3.77	0.0038437\\
3.771	0.0038339\\
3.772	0.0038242\\
3.773	0.0038145\\
3.774	0.0038049\\
3.775	0.003795\\
3.776	0.0037856\\
3.777	0.0037760\\
3.778	0.0037664\\
3.779	0.0037569\\
3.78	0.0037473\\
3.781	0.0037378\\
3.782	0.0037284\\
3.783	0.0037189\\
3.784	0.0037095\\
3.785	0.0037000\\
3.786	0.0036907\\
3.787	0.0036813\\
3.788	0.0036719\\
3.789	0.0036626\\
3.79	0.0036533\\
3.791	0.0036441\\
3.792	0.0036348\\
3.793	0.0036256\\
3.794	0.0036164\\
3.795	0.0036072\\
3.796	0.0035980\\
3.797	0.0035889\\
3.798	0.0035798\\
3.799	0.0035707\\
3.8	0.0035616\\
3.801	0.0035525\\
3.802	0.0035435\\
3.803	0.0035345\\
3.804	0.0035255\\
3.805	0.0035166\\
3.806	0.0035076\\
3.807	0.0034987\\
3.808	0.0034898\\
3.809	0.0034810\\
3.81	0.0034721\\
3.811	0.0034633\\
3.812	0.0034545\\
3.813	0.0034457\\
3.814	0.0034369\\
3.815	0.0034282\\
3.816	0.0034195\\
3.817	0.0034108\\
3.818	0.0034021\\
3.819	0.003393\\
3.82	0.0033848\\
3.821	0.0033762\\
3.822	0.0033676\\
3.823	0.0033590\\
3.824	0.0033505\\
3.825	0.0033419\\
3.826	0.0033334\\
3.827	0.0033249\\
3.828	0.003316\\
3.829	0.0033080\\
3.83	0.0032996\\
3.831	0.0032912\\
3.832	0.0032828\\
3.833	0.0032744\\
3.834	0.0032661\\
3.835	0.0032578\\
3.836	0.0032495\\
3.837	0.0032412\\
3.838	0.0032329\\
3.839	0.0032247\\
3.84	0.0032165\\
3.841	0.0032083\\
3.842	0.003200\\
3.843	0.0031919\\
3.844	0.0031838\\
3.845	0.0031757\\
3.846	0.0031676\\
3.847	0.0031595\\
3.848	0.0031515\\
3.849	0.0031434\\
3.85	0.0031354\\
3.851	0.0031274\\
3.852	0.0031194\\
3.853	0.003111\\
3.854	0.0031035\\
3.855	0.0030956\\
3.856	0.0030877\\
3.857	0.003079\\
3.858	0.0030720\\
3.859	0.0030641\\
3.86	0.0030563\\
3.861	0.0030485\\
3.862	0.0030407\\
3.863	0.00303\\
3.864	0.0030252\\
3.865	0.0030175\\
3.866	0.0030098\\
3.867	0.003002\\
3.868	0.0029944\\
3.869	0.0029868\\
3.87	0.0029791\\
3.871	0.002971\\
3.872	0.0029639\\
3.873	0.0029564\\
3.874	0.0029488\\
3.875	0.0029413\\
3.876	0.0029337\\
3.877	0.0029262\\
3.878	0.0029188\\
3.879	0.0029113\\
3.88	0.0029039\\
3.881	0.0028964\\
3.882	0.0028890\\
3.883	0.0028816\\
3.884	0.0028743\\
3.885	0.0028669\\
3.886	0.0028596\\
3.887	0.0028523\\
3.888	0.0028450\\
3.889	0.0028377\\
3.89	0.0028304\\
3.891	0.0028232\\
3.892	0.0028160\\
3.893	0.0028088\\
3.894	0.0028016\\
3.895	0.0027944\\
3.896	0.0027\\
3.897	0.0027801\\
3.898	0.0027730\\
3.899	0.0027659\\
3.9	0.0027588\\
3.901	0.0027517\\
3.902	0.0027447\\
3.903	0.0027377\\
3.904	0.0027307\\
3.905	0.0027237\\
3.906	0.0027167\\
3.907	0.0027097\\
3.908	0.0027028\\
3.909	0.002695\\
3.91	0.0026889\\
3.911	0.0026820\\
3.912	0.0026752\\
3.913	0.0026683\\
3.914	0.0026615\\
3.915	0.0026547\\
3.916	0.0026478\\
3.917	0.0026411\\
3.918	0.0026343\\
3.919	0.0026275\\
3.92	0.0026208\\
3.921	0.0026141\\
3.922	0.0026074\\
3.923	0.0026007\\
3.924	0.0025940\\
3.925	0.0025873\\
3.926	0.002580\\
3.927	0.0025741\\
3.928	0.0025675\\
3.929	0.002560\\
3.93	0.0025543\\
3.931	0.0025478\\
3.932	0.00254\\
3.933	0.0025347\\
3.934	0.0025282\\
3.935	0.002521\\
3.936	0.0025152\\
3.937	0.0025088\\
3.938	0.0025023\\
3.939	0.0024959\\
3.94	0.0024895\\
3.941	0.0024831\\
3.942	0.002476\\
3.943	0.0024703\\
3.944	0.0024640\\
3.945	0.0024577\\
3.946	0.0024514\\
3.947	0.0024451\\
3.948	0.0024388\\
3.949	0.0024325\\
3.95	0.0024262\\
3.951	0.0024200\\
3.952	0.0024138\\
3.953	0.0024076\\
3.954	0.0024014\\
3.955	0.002395\\
3.956	0.0023891\\
3.957	0.0023829\\
3.958	0.0023768\\
3.959	0.0023707\\
3.96	0.0023646\\
3.961	0.0023585\\
3.962	0.0023524\\
3.963	0.0023464\\
3.964	0.0023403\\
3.965	0.002334\\
3.966	0.0023283\\
3.967	0.0023223\\
3.968	0.0023163\\
3.969	0.0023104\\
3.97	0.0023044\\
3.971	0.0022985\\
3.972	0.0022926\\
3.973	0.0022867\\
3.974	0.0022808\\
3.975	0.0022749\\
3.976	0.002269\\
3.977	0.0022632\\
3.978	0.0022574\\
3.979	0.0022516\\
3.98	0.0022458\\
3.981	0.002240\\
3.982	0.0022342\\
3.983	0.0022284\\
3.984	0.0022227\\
3.985	0.0022170\\
3.986	0.002211\\
3.987	0.0022056\\
3.988	0.0021999\\
3.989	0.0021942\\
3.99	0.0021885\\
3.991	0.0021829\\
3.992	0.0021773\\
3.993	0.002171\\
3.994	0.0021661\\
3.995	0.0021605\\
3.996	0.0021549\\
3.997	0.0021493\\
3.998	0.0021438\\
3.999	0.002138\\
4	0.0021328\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	0.0021328\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.15538246428358	0\\
2.15538246428358	4\\
};
\end{axis}

\begin{axis}[%
width=0.415\figurewidth,
height=0.412\figureheight,
at={(0.546\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.4, 0.8, 1.2, 1.6,   2},
xlabel style={font=\color{white!15!black}},
xlabel={parameter value},
ymin=0,
ymax=15,
ytick={ 0, 15},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.04	0\\
0.08	0\\
0.12	0\\
0.16	0\\
0.2	0\\
0.24	0\\
0.28	0\\
0.32	0\\
0.36	0\\
0.4	0\\
0.44	0.029161\\
0.48	4.1368\\
0.52	14.735\\
0.56	5.8156\\
0.6	0.2832\\
0.64	0\\
0.68	0\\
0.72	0\\
0.76	0\\
0.8	0\\
0.84	0\\
0.88	0\\
0.92	0\\
0.96	0\\
1	0\\
1.04	0\\
1.08	0\\
1.12	0\\
1.16	0\\
1.2	0\\
1.24	0\\
1.28	0\\
1.32	0\\
1.36	0\\
1.4	0\\
1.44	0\\
1.48	0\\
1.52	0\\
1.56	0\\
1.6	0\\
1.64	0\\
1.68	0\\
1.72	0\\
1.76	0\\
1.8	0\\
1.84	0\\
1.88	0\\
1.92	0\\
1.96	0\\
2	0\\
};
\addlegendentry{Posterior}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	1\\
0.248	1\\
0.249	1\\
0.25	1\\
0.251	1\\
0.252	1\\
0.253	1\\
0.254	1\\
0.255	1\\
0.256	1\\
0.257	1\\
0.258	1\\
0.259	1\\
0.26	1\\
0.261	1\\
0.262	1\\
0.263	1\\
0.264	1\\
0.265	1\\
0.266	1\\
0.267	1\\
0.268	1\\
0.269	1\\
0.27	1\\
0.271	1\\
0.272	1\\
0.273	1\\
0.274	1\\
0.275	1\\
0.276	1\\
0.277	1\\
0.278	1\\
0.279	1\\
0.28	1\\
0.281	1\\
0.282	1\\
0.283	1\\
0.284	1\\
0.285	1\\
0.286	1\\
0.287	1\\
0.288	1\\
0.289	1\\
0.29	1\\
0.291	1\\
0.292	1\\
0.293	1\\
0.294	1\\
0.295	1\\
0.296	1\\
0.297	1\\
0.298	1\\
0.299	1\\
0.3	1\\
0.301	1\\
0.302	1\\
0.303	1\\
0.304	1\\
0.305	1\\
0.306	1\\
0.307	1\\
0.308	1\\
0.309	1\\
0.31	1\\
0.311	1\\
0.312	1\\
0.313	1\\
0.314	1\\
0.315	1\\
0.316	1\\
0.317	1\\
0.318	1\\
0.319	1\\
0.32	1\\
0.321	1\\
0.322	1\\
0.323	1\\
0.324	1\\
0.325	1\\
0.326	1\\
0.327	1\\
0.328	1\\
0.329	1\\
0.33	1\\
0.331	1\\
0.332	1\\
0.333	1\\
0.334	1\\
0.335	1\\
0.336	1\\
0.337	1\\
0.338	1\\
0.339	1\\
0.34	1\\
0.341	1\\
0.342	1\\
0.343	1\\
0.344	1\\
0.345	1\\
0.346	1\\
0.347	1\\
0.348	1\\
0.349	1\\
0.35	1\\
0.351	1\\
0.352	1\\
0.353	1\\
0.354	1\\
0.355	1\\
0.356	1\\
0.357	1\\
0.358	1\\
0.359	1\\
0.36	1\\
0.361	1\\
0.362	1\\
0.363	1\\
0.364	1\\
0.365	1\\
0.366	1\\
0.367	1\\
0.368	1\\
0.369	1\\
0.37	1\\
0.371	1\\
0.372	1\\
0.373	1\\
0.374	1\\
0.375	1\\
0.376	1\\
0.377	1\\
0.378	1\\
0.379	1\\
0.38	1\\
0.381	1\\
0.382	1\\
0.383	1\\
0.384	1\\
0.385	1\\
0.386	1\\
0.387	1\\
0.388	1\\
0.389	1\\
0.39	1\\
0.391	1\\
0.392	1\\
0.393	1\\
0.394	1\\
0.395	1\\
0.396	1\\
0.397	1\\
0.398	1\\
0.399	1\\
0.4	1\\
0.401	1\\
0.402	1\\
0.403	1\\
0.404	1\\
0.405	1\\
0.406	1\\
0.407	1\\
0.408	1\\
0.409	1\\
0.41	1\\
0.411	1\\
0.412	1\\
0.413	1\\
0.414	1\\
0.415	1\\
0.416	1\\
0.417	1\\
0.418	1\\
0.419	1\\
0.42	1\\
0.421	1\\
0.422	1\\
0.423	1\\
0.424	1\\
0.425	1\\
0.426	1\\
0.427	1\\
0.428	1\\
0.429	1\\
0.43	1\\
0.431	1\\
0.432	1\\
0.433	1\\
0.434	1\\
0.435	1\\
0.436	1\\
0.437	1\\
0.438	1\\
0.439	1\\
0.44	1\\
0.441	1\\
0.442	1\\
0.443	1\\
0.444	1\\
0.445	1\\
0.446	1\\
0.447	1\\
0.448	1\\
0.449	1\\
0.45	1\\
0.451	1\\
0.452	1\\
0.453	1\\
0.454	1\\
0.455	1\\
0.456	1\\
0.457	1\\
0.458	1\\
0.459	1\\
0.46	1\\
0.461	1\\
0.462	1\\
0.463	1\\
0.464	1\\
0.465	1\\
0.466	1\\
0.467	1\\
0.468	1\\
0.469	1\\
0.47	1\\
0.471	1\\
0.472	1\\
0.473	1\\
0.474	1\\
0.475	1\\
0.476	1\\
0.477	1\\
0.478	1\\
0.479	1\\
0.48	1\\
0.481	1\\
0.482	1\\
0.483	1\\
0.484	1\\
0.485	1\\
0.486	1\\
0.487	1\\
0.488	1\\
0.489	1\\
0.49	1\\
0.491	1\\
0.492	1\\
0.493	1\\
0.494	1\\
0.495	1\\
0.496	1\\
0.497	1\\
0.498	1\\
0.499	1\\
0.5	1\\
0.501	1\\
0.502	1\\
0.503	1\\
0.504	1\\
0.505	1\\
0.506	1\\
0.507	1\\
0.508	1\\
0.509	1\\
0.51	1\\
0.511	1\\
0.512	1\\
0.513	1\\
0.514	1\\
0.515	1\\
0.516	1\\
0.517	1\\
0.518	1\\
0.519	1\\
0.52	1\\
0.521	1\\
0.522	1\\
0.523	1\\
0.524	1\\
0.525	1\\
0.526	1\\
0.527	1\\
0.528	1\\
0.529	1\\
0.53	1\\
0.531	1\\
0.532	1\\
0.533	1\\
0.534	1\\
0.535	1\\
0.536	1\\
0.537	1\\
0.538	1\\
0.539	1\\
0.54	1\\
0.541	1\\
0.542	1\\
0.543	1\\
0.544	1\\
0.545	1\\
0.546	1\\
0.547	1\\
0.548	1\\
0.549	1\\
0.55	1\\
0.551	1\\
0.552	1\\
0.553	1\\
0.554	1\\
0.555	1\\
0.556	1\\
0.557	1\\
0.558	1\\
0.559	1\\
0.56	1\\
0.561	1\\
0.562	1\\
0.563	1\\
0.564	1\\
0.565	1\\
0.566	1\\
0.567	1\\
0.568	1\\
0.569	1\\
0.57	1\\
0.571	1\\
0.572	1\\
0.573	1\\
0.574	1\\
0.575	1\\
0.576	1\\
0.577	1\\
0.578	1\\
0.579	1\\
0.58	1\\
0.581	1\\
0.582	1\\
0.583	1\\
0.584	1\\
0.585	1\\
0.586	1\\
0.587	1\\
0.588	1\\
0.589	1\\
0.59	1\\
0.591	1\\
0.592	1\\
0.593	1\\
0.594	1\\
0.595	1\\
0.596	1\\
0.597	1\\
0.598	1\\
0.599	1\\
0.6	1\\
0.601	1\\
0.602	1\\
0.603	1\\
0.604	1\\
0.605	1\\
0.606	1\\
0.607	1\\
0.608	1\\
0.609	1\\
0.61	1\\
0.611	1\\
0.612	1\\
0.613	1\\
0.614	1\\
0.615	1\\
0.616	1\\
0.617	1\\
0.618	1\\
0.619	1\\
0.62	1\\
0.621	1\\
0.622	1\\
0.623	1\\
0.624	1\\
0.625	1\\
0.626	1\\
0.627	1\\
0.628	1\\
0.629	1\\
0.63	1\\
0.631	1\\
0.632	1\\
0.633	1\\
0.634	1\\
0.635	1\\
0.636	1\\
0.637	1\\
0.638	1\\
0.639	1\\
0.64	1\\
0.641	1\\
0.642	1\\
0.643	1\\
0.644	1\\
0.645	1\\
0.646	1\\
0.647	1\\
0.648	1\\
0.649	1\\
0.65	1\\
0.651	1\\
0.652	1\\
0.653	1\\
0.654	1\\
0.655	1\\
0.656	1\\
0.657	1\\
0.658	1\\
0.659	1\\
0.66	1\\
0.661	1\\
0.662	1\\
0.663	1\\
0.664	1\\
0.665	1\\
0.666	1\\
0.667	1\\
0.668	1\\
0.669	1\\
0.67	1\\
0.671	1\\
0.672	1\\
0.673	1\\
0.674	1\\
0.675	1\\
0.676	1\\
0.677	1\\
0.678	1\\
0.679	1\\
0.68	1\\
0.681	1\\
0.682	1\\
0.683	1\\
0.684	1\\
0.685	1\\
0.686	1\\
0.687	1\\
0.688	1\\
0.689	1\\
0.69	1\\
0.691	1\\
0.692	1\\
0.693	1\\
0.694	1\\
0.695	1\\
0.696	1\\
0.697	1\\
0.698	1\\
0.699	1\\
0.7	1\\
0.701	1\\
0.702	1\\
0.703	1\\
0.704	1\\
0.705	1\\
0.706	1\\
0.707	1\\
0.708	1\\
0.709	1\\
0.71	1\\
0.711	1\\
0.712	1\\
0.713	1\\
0.714	1\\
0.715	1\\
0.716	1\\
0.717	1\\
0.718	1\\
0.719	1\\
0.72	1\\
0.721	1\\
0.722	1\\
0.723	1\\
0.724	1\\
0.725	1\\
0.726	1\\
0.727	1\\
0.728	1\\
0.729	1\\
0.73	1\\
0.731	1\\
0.732	1\\
0.733	1\\
0.734	1\\
0.735	1\\
0.736	1\\
0.737	1\\
0.738	1\\
0.739	1\\
0.74	1\\
0.741	1\\
0.742	1\\
0.743	1\\
0.744	1\\
0.745	1\\
0.746	1\\
0.747	1\\
0.748	1\\
0.749	1\\
0.75	1\\
0.751	1\\
0.752	1\\
0.753	1\\
0.754	1\\
0.755	1\\
0.756	1\\
0.757	1\\
0.758	1\\
0.759	1\\
0.76	1\\
0.761	1\\
0.762	1\\
0.763	1\\
0.764	1\\
0.765	1\\
0.766	1\\
0.767	1\\
0.768	1\\
0.769	1\\
0.77	1\\
0.771	1\\
0.772	1\\
0.773	1\\
0.774	1\\
0.775	1\\
0.776	1\\
0.777	1\\
0.778	1\\
0.779	1\\
0.78	1\\
0.781	1\\
0.782	1\\
0.783	1\\
0.784	1\\
0.785	1\\
0.786	1\\
0.787	1\\
0.788	1\\
0.789	1\\
0.79	1\\
0.791	1\\
0.792	1\\
0.793	1\\
0.794	1\\
0.795	1\\
0.796	1\\
0.797	1\\
0.798	1\\
0.799	1\\
0.8	1\\
0.801	1\\
0.802	1\\
0.803	1\\
0.804	1\\
0.805	1\\
0.806	1\\
0.807	1\\
0.808	1\\
0.809	1\\
0.81	1\\
0.811	1\\
0.812	1\\
0.813	1\\
0.814	1\\
0.815	1\\
0.816	1\\
0.817	1\\
0.818	1\\
0.819	1\\
0.82	1\\
0.821	1\\
0.822	1\\
0.823	1\\
0.824	1\\
0.825	1\\
0.826	1\\
0.827	1\\
0.828	1\\
0.829	1\\
0.83	1\\
0.831	1\\
0.832	1\\
0.833	1\\
0.834	1\\
0.835	1\\
0.836	1\\
0.837	1\\
0.838	1\\
0.839	1\\
0.84	1\\
0.841	1\\
0.842	1\\
0.843	1\\
0.844	1\\
0.845	1\\
0.846	1\\
0.847	1\\
0.848	1\\
0.849	1\\
0.85	1\\
0.851	1\\
0.852	1\\
0.853	1\\
0.854	1\\
0.855	1\\
0.856	1\\
0.857	1\\
0.858	1\\
0.859	1\\
0.86	1\\
0.861	1\\
0.862	1\\
0.863	1\\
0.864	1\\
0.865	1\\
0.866	1\\
0.867	1\\
0.868	1\\
0.869	1\\
0.87	1\\
0.871	1\\
0.872	1\\
0.873	1\\
0.874	1\\
0.875	1\\
0.876	1\\
0.877	1\\
0.878	1\\
0.879	1\\
0.88	1\\
0.881	1\\
0.882	1\\
0.883	1\\
0.884	1\\
0.885	1\\
0.886	1\\
0.887	1\\
0.888	1\\
0.889	1\\
0.89	1\\
0.891	1\\
0.892	1\\
0.893	1\\
0.894	1\\
0.895	1\\
0.896	1\\
0.897	1\\
0.898	1\\
0.899	1\\
0.9	1\\
0.901	1\\
0.902	1\\
0.903	1\\
0.904	1\\
0.905	1\\
0.906	1\\
0.907	1\\
0.908	1\\
0.909	1\\
0.91	1\\
0.911	1\\
0.912	1\\
0.913	1\\
0.914	1\\
0.915	1\\
0.916	1\\
0.917	1\\
0.918	1\\
0.919	1\\
0.92	1\\
0.921	1\\
0.922	1\\
0.923	1\\
0.924	1\\
0.925	1\\
0.926	1\\
0.927	1\\
0.928	1\\
0.929	1\\
0.93	1\\
0.931	1\\
0.932	1\\
0.933	1\\
0.934	1\\
0.935	1\\
0.936	1\\
0.937	1\\
0.938	1\\
0.939	1\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
1.025	0\\
1.026	0\\
1.027	0\\
1.028	0\\
1.029	0\\
1.03	0\\
1.031	0\\
1.032	0\\
1.033	0\\
1.034	0\\
1.035	0\\
1.036	0\\
1.037	0\\
1.038	0\\
1.039	0\\
1.04	0\\
1.041	0\\
1.042	0\\
1.043	0\\
1.044	0\\
1.045	0\\
1.046	0\\
1.047	0\\
1.048	0\\
1.049	0\\
1.05	0\\
1.051	0\\
1.052	0\\
1.053	0\\
1.054	0\\
1.055	0\\
1.056	0\\
1.057	0\\
1.058	0\\
1.059	0\\
1.06	0\\
1.061	0\\
1.062	0\\
1.063	0\\
1.064	0\\
1.065	0\\
1.066	0\\
1.067	0\\
1.068	0\\
1.069	0\\
1.07	0\\
1.071	0\\
1.072	0\\
1.073	0\\
1.074	0\\
1.075	0\\
1.076	0\\
1.077	0\\
1.078	0\\
1.079	0\\
1.08	0\\
1.081	0\\
1.082	0\\
1.083	0\\
1.084	0\\
1.085	0\\
1.086	0\\
1.087	0\\
1.088	0\\
1.089	0\\
1.09	0\\
1.091	0\\
1.092	0\\
1.093	0\\
1.094	0\\
1.095	0\\
1.096	0\\
1.097	0\\
1.098	0\\
1.099	0\\
1.1	0\\
1.101	0\\
1.102	0\\
1.103	0\\
1.104	0\\
1.105	0\\
1.106	0\\
1.107	0\\
1.108	0\\
1.109	0\\
1.11	0\\
1.111	0\\
1.112	0\\
1.113	0\\
1.114	0\\
1.115	0\\
1.116	0\\
1.117	0\\
1.118	0\\
1.119	0\\
1.12	0\\
1.121	0\\
1.122	0\\
1.123	0\\
1.124	0\\
1.125	0\\
1.126	0\\
1.127	0\\
1.128	0\\
1.129	0\\
1.13	0\\
1.131	0\\
1.132	0\\
1.133	0\\
1.134	0\\
1.135	0\\
1.136	0\\
1.137	0\\
1.138	0\\
1.139	0\\
1.14	0\\
1.141	0\\
1.142	0\\
1.143	0\\
1.144	0\\
1.145	0\\
1.146	0\\
1.147	0\\
1.148	0\\
1.149	0\\
1.15	0\\
1.151	0\\
1.152	0\\
1.153	0\\
1.154	0\\
1.155	0\\
1.156	0\\
1.157	0\\
1.158	0\\
1.159	0\\
1.16	0\\
1.161	0\\
1.162	0\\
1.163	0\\
1.164	0\\
1.165	0\\
1.166	0\\
1.167	0\\
1.168	0\\
1.169	0\\
1.17	0\\
1.171	0\\
1.172	0\\
1.173	0\\
1.174	0\\
1.175	0\\
1.176	0\\
1.177	0\\
1.178	0\\
1.179	0\\
1.18	0\\
1.181	0\\
1.182	0\\
1.183	0\\
1.184	0\\
1.185	0\\
1.186	0\\
1.187	0\\
1.188	0\\
1.189	0\\
1.19	0\\
1.191	0\\
1.192	0\\
1.193	0\\
1.194	0\\
1.195	0\\
1.196	0\\
1.197	0\\
1.198	0\\
1.199	0\\
1.2	0\\
1.201	0\\
1.202	0\\
1.203	0\\
1.204	0\\
1.205	0\\
1.206	0\\
1.207	0\\
1.208	0\\
1.209	0\\
1.21	0\\
1.211	0\\
1.212	0\\
1.213	0\\
1.214	0\\
1.215	0\\
1.216	0\\
1.217	0\\
1.218	0\\
1.219	0\\
1.22	0\\
1.221	0\\
1.222	0\\
1.223	0\\
1.224	0\\
1.225	0\\
1.226	0\\
1.227	0\\
1.228	0\\
1.229	0\\
1.23	0\\
1.231	0\\
1.232	0\\
1.233	0\\
1.234	0\\
1.235	0\\
1.236	0\\
1.237	0\\
1.238	0\\
1.239	0\\
1.24	0\\
1.241	0\\
1.242	0\\
1.243	0\\
1.244	0\\
1.245	0\\
1.246	0\\
1.247	0\\
1.248	0\\
1.249	0\\
1.25	0\\
1.251	0\\
1.252	0\\
1.253	0\\
1.254	0\\
1.255	0\\
1.256	0\\
1.257	0\\
1.258	0\\
1.259	0\\
1.26	0\\
1.261	0\\
1.262	0\\
1.263	0\\
1.264	0\\
1.265	0\\
1.266	0\\
1.267	0\\
1.268	0\\
1.269	0\\
1.27	0\\
1.271	0\\
1.272	0\\
1.273	0\\
1.274	0\\
1.275	0\\
1.276	0\\
1.277	0\\
1.278	0\\
1.279	0\\
1.28	0\\
1.281	0\\
1.282	0\\
1.283	0\\
1.284	0\\
1.285	0\\
1.286	0\\
1.287	0\\
1.288	0\\
1.289	0\\
1.29	0\\
1.291	0\\
1.292	0\\
1.293	0\\
1.294	0\\
1.295	0\\
1.296	0\\
1.297	0\\
1.298	0\\
1.299	0\\
1.3	0\\
1.301	0\\
1.302	0\\
1.303	0\\
1.304	0\\
1.305	0\\
1.306	0\\
1.307	0\\
1.308	0\\
1.309	0\\
1.31	0\\
1.311	0\\
1.312	0\\
1.313	0\\
1.314	0\\
1.315	0\\
1.316	0\\
1.317	0\\
1.318	0\\
1.319	0\\
1.32	0\\
1.321	0\\
1.322	0\\
1.323	0\\
1.324	0\\
1.325	0\\
1.326	0\\
1.327	0\\
1.328	0\\
1.329	0\\
1.33	0\\
1.331	0\\
1.332	0\\
1.333	0\\
1.334	0\\
1.335	0\\
1.336	0\\
1.337	0\\
1.338	0\\
1.339	0\\
1.34	0\\
1.341	0\\
1.342	0\\
1.343	0\\
1.344	0\\
1.345	0\\
1.346	0\\
1.347	0\\
1.348	0\\
1.349	0\\
1.35	0\\
1.351	0\\
1.352	0\\
1.353	0\\
1.354	0\\
1.355	0\\
1.356	0\\
1.357	0\\
1.358	0\\
1.359	0\\
1.36	0\\
1.361	0\\
1.362	0\\
1.363	0\\
1.364	0\\
1.365	0\\
1.366	0\\
1.367	0\\
1.368	0\\
1.369	0\\
1.37	0\\
1.371	0\\
1.372	0\\
1.373	0\\
1.374	0\\
1.375	0\\
1.376	0\\
1.377	0\\
1.378	0\\
1.379	0\\
1.38	0\\
1.381	0\\
1.382	0\\
1.383	0\\
1.384	0\\
1.385	0\\
1.386	0\\
1.387	0\\
1.388	0\\
1.389	0\\
1.39	0\\
1.391	0\\
1.392	0\\
1.393	0\\
1.394	0\\
1.395	0\\
1.396	0\\
1.397	0\\
1.398	0\\
1.399	0\\
1.4	0\\
1.401	0\\
1.402	0\\
1.403	0\\
1.404	0\\
1.405	0\\
1.406	0\\
1.407	0\\
1.408	0\\
1.409	0\\
1.41	0\\
1.411	0\\
1.412	0\\
1.413	0\\
1.414	0\\
1.415	0\\
1.416	0\\
1.417	0\\
1.418	0\\
1.419	0\\
1.42	0\\
1.421	0\\
1.422	0\\
1.423	0\\
1.424	0\\
1.425	0\\
1.426	0\\
1.427	0\\
1.428	0\\
1.429	0\\
1.43	0\\
1.431	0\\
1.432	0\\
1.433	0\\
1.434	0\\
1.435	0\\
1.436	0\\
1.437	0\\
1.438	0\\
1.439	0\\
1.44	0\\
1.441	0\\
1.442	0\\
1.443	0\\
1.444	0\\
1.445	0\\
1.446	0\\
1.447	0\\
1.448	0\\
1.449	0\\
1.45	0\\
1.451	0\\
1.452	0\\
1.453	0\\
1.454	0\\
1.455	0\\
1.456	0\\
1.457	0\\
1.458	0\\
1.459	0\\
1.46	0\\
1.461	0\\
1.462	0\\
1.463	0\\
1.464	0\\
1.465	0\\
1.466	0\\
1.467	0\\
1.468	0\\
1.469	0\\
1.47	0\\
1.471	0\\
1.472	0\\
1.473	0\\
1.474	0\\
1.475	0\\
1.476	0\\
1.477	0\\
1.478	0\\
1.479	0\\
1.48	0\\
1.481	0\\
1.482	0\\
1.483	0\\
1.484	0\\
1.485	0\\
1.486	0\\
1.487	0\\
1.488	0\\
1.489	0\\
1.49	0\\
1.491	0\\
1.492	0\\
1.493	0\\
1.494	0\\
1.495	0\\
1.496	0\\
1.497	0\\
1.498	0\\
1.499	0\\
1.5	0\\
1.501	0\\
1.502	0\\
1.503	0\\
1.504	0\\
1.505	0\\
1.506	0\\
1.507	0\\
1.508	0\\
1.509	0\\
1.51	0\\
1.511	0\\
1.512	0\\
1.513	0\\
1.514	0\\
1.515	0\\
1.516	0\\
1.517	0\\
1.518	0\\
1.519	0\\
1.52	0\\
1.521	0\\
1.522	0\\
1.523	0\\
1.524	0\\
1.525	0\\
1.526	0\\
1.527	0\\
1.528	0\\
1.529	0\\
1.53	0\\
1.531	0\\
1.532	0\\
1.533	0\\
1.534	0\\
1.535	0\\
1.536	0\\
1.537	0\\
1.538	0\\
1.539	0\\
1.54	0\\
1.541	0\\
1.542	0\\
1.543	0\\
1.544	0\\
1.545	0\\
1.546	0\\
1.547	0\\
1.548	0\\
1.549	0\\
1.55	0\\
1.551	0\\
1.552	0\\
1.553	0\\
1.554	0\\
1.555	0\\
1.556	0\\
1.557	0\\
1.558	0\\
1.559	0\\
1.56	0\\
1.561	0\\
1.562	0\\
1.563	0\\
1.564	0\\
1.565	0\\
1.566	0\\
1.567	0\\
1.568	0\\
1.569	0\\
1.57	0\\
1.571	0\\
1.572	0\\
1.573	0\\
1.574	0\\
1.575	0\\
1.576	0\\
1.577	0\\
1.578	0\\
1.579	0\\
1.58	0\\
1.581	0\\
1.582	0\\
1.583	0\\
1.584	0\\
1.585	0\\
1.586	0\\
1.587	0\\
1.588	0\\
1.589	0\\
1.59	0\\
1.591	0\\
1.592	0\\
1.593	0\\
1.594	0\\
1.595	0\\
1.596	0\\
1.597	0\\
1.598	0\\
1.599	0\\
1.6	0\\
1.601	0\\
1.602	0\\
1.603	0\\
1.604	0\\
1.605	0\\
1.606	0\\
1.607	0\\
1.608	0\\
1.609	0\\
1.61	0\\
1.611	0\\
1.612	0\\
1.613	0\\
1.614	0\\
1.615	0\\
1.616	0\\
1.617	0\\
1.618	0\\
1.619	0\\
1.62	0\\
1.621	0\\
1.622	0\\
1.623	0\\
1.624	0\\
1.625	0\\
1.626	0\\
1.627	0\\
1.628	0\\
1.629	0\\
1.63	0\\
1.631	0\\
1.632	0\\
1.633	0\\
1.634	0\\
1.635	0\\
1.636	0\\
1.637	0\\
1.638	0\\
1.639	0\\
1.64	0\\
1.641	0\\
1.642	0\\
1.643	0\\
1.644	0\\
1.645	0\\
1.646	0\\
1.647	0\\
1.648	0\\
1.649	0\\
1.65	0\\
1.651	0\\
1.652	0\\
1.653	0\\
1.654	0\\
1.655	0\\
1.656	0\\
1.657	0\\
1.658	0\\
1.659	0\\
1.66	0\\
1.661	0\\
1.662	0\\
1.663	0\\
1.664	0\\
1.665	0\\
1.666	0\\
1.667	0\\
1.668	0\\
1.669	0\\
1.67	0\\
1.671	0\\
1.672	0\\
1.673	0\\
1.674	0\\
1.675	0\\
1.676	0\\
1.677	0\\
1.678	0\\
1.679	0\\
1.68	0\\
1.681	0\\
1.682	0\\
1.683	0\\
1.684	0\\
1.685	0\\
1.686	0\\
1.687	0\\
1.688	0\\
1.689	0\\
1.69	0\\
1.691	0\\
1.692	0\\
1.693	0\\
1.694	0\\
1.695	0\\
1.696	0\\
1.697	0\\
1.698	0\\
1.699	0\\
1.7	0\\
1.701	0\\
1.702	0\\
1.703	0\\
1.704	0\\
1.705	0\\
1.706	0\\
1.707	0\\
1.708	0\\
1.709	0\\
1.71	0\\
1.711	0\\
1.712	0\\
1.713	0\\
1.714	0\\
1.715	0\\
1.716	0\\
1.717	0\\
1.718	0\\
1.719	0\\
1.72	0\\
1.721	0\\
1.722	0\\
1.723	0\\
1.724	0\\
1.725	0\\
1.726	0\\
1.727	0\\
1.728	0\\
1.729	0\\
1.73	0\\
1.731	0\\
1.732	0\\
1.733	0\\
1.734	0\\
1.735	0\\
1.736	0\\
1.737	0\\
1.738	0\\
1.739	0\\
1.74	0\\
1.741	0\\
1.742	0\\
1.743	0\\
1.744	0\\
1.745	0\\
1.746	0\\
1.747	0\\
1.748	0\\
1.749	0\\
1.75	0\\
1.751	0\\
1.752	0\\
1.753	0\\
1.754	0\\
1.755	0\\
1.756	0\\
1.757	0\\
1.758	0\\
1.759	0\\
1.76	0\\
1.761	0\\
1.762	0\\
1.763	0\\
1.764	0\\
1.765	0\\
1.766	0\\
1.767	0\\
1.768	0\\
1.769	0\\
1.77	0\\
1.771	0\\
1.772	0\\
1.773	0\\
1.774	0\\
1.775	0\\
1.776	0\\
1.777	0\\
1.778	0\\
1.779	0\\
1.78	0\\
1.781	0\\
1.782	0\\
1.783	0\\
1.784	0\\
1.785	0\\
1.786	0\\
1.787	0\\
1.788	0\\
1.789	0\\
1.79	0\\
1.791	0\\
1.792	0\\
1.793	0\\
1.794	0\\
1.795	0\\
1.796	0\\
1.797	0\\
1.798	0\\
1.799	0\\
1.8	0\\
1.801	0\\
1.802	0\\
1.803	0\\
1.804	0\\
1.805	0\\
1.806	0\\
1.807	0\\
1.808	0\\
1.809	0\\
1.81	0\\
1.811	0\\
1.812	0\\
1.813	0\\
1.814	0\\
1.815	0\\
1.816	0\\
1.817	0\\
1.818	0\\
1.819	0\\
1.82	0\\
1.821	0\\
1.822	0\\
1.823	0\\
1.824	0\\
1.825	0\\
1.826	0\\
1.827	0\\
1.828	0\\
1.829	0\\
1.83	0\\
1.831	0\\
1.832	0\\
1.833	0\\
1.834	0\\
1.835	0\\
1.836	0\\
1.837	0\\
1.838	0\\
1.839	0\\
1.84	0\\
1.841	0\\
1.842	0\\
1.843	0\\
1.844	0\\
1.845	0\\
1.846	0\\
1.847	0\\
1.848	0\\
1.849	0\\
1.85	0\\
1.851	0\\
1.852	0\\
1.853	0\\
1.854	0\\
1.855	0\\
1.856	0\\
1.857	0\\
1.858	0\\
1.859	0\\
1.86	0\\
1.861	0\\
1.862	0\\
1.863	0\\
1.864	0\\
1.865	0\\
1.866	0\\
1.867	0\\
1.868	0\\
1.869	0\\
1.87	0\\
1.871	0\\
1.872	0\\
1.873	0\\
1.874	0\\
1.875	0\\
1.876	0\\
1.877	0\\
1.878	0\\
1.879	0\\
1.88	0\\
1.881	0\\
1.882	0\\
1.883	0\\
1.884	0\\
1.885	0\\
1.886	0\\
1.887	0\\
1.888	0\\
1.889	0\\
1.89	0\\
1.891	0\\
1.892	0\\
1.893	0\\
1.894	0\\
1.895	0\\
1.896	0\\
1.897	0\\
1.898	0\\
1.899	0\\
1.9	0\\
1.901	0\\
1.902	0\\
1.903	0\\
1.904	0\\
1.905	0\\
1.906	0\\
1.907	0\\
1.908	0\\
1.909	0\\
1.91	0\\
1.911	0\\
1.912	0\\
1.913	0\\
1.914	0\\
1.915	0\\
1.916	0\\
1.917	0\\
1.918	0\\
1.919	0\\
1.92	0\\
1.921	0\\
1.922	0\\
1.923	0\\
1.924	0\\
1.925	0\\
1.926	0\\
1.927	0\\
1.928	0\\
1.929	0\\
1.93	0\\
1.931	0\\
1.932	0\\
1.933	0\\
1.934	0\\
1.935	0\\
1.936	0\\
1.937	0\\
1.938	0\\
1.939	0\\
1.94	0\\
1.941	0\\
1.942	0\\
1.943	0\\
1.944	0\\
1.945	0\\
1.946	0\\
1.947	0\\
1.948	0\\
1.949	0\\
1.95	0\\
1.951	0\\
1.952	0\\
1.953	0\\
1.954	0\\
1.955	0\\
1.956	0\\
1.957	0\\
1.958	0\\
1.959	0\\
1.96	0\\
1.961	0\\
1.962	0\\
1.963	0\\
1.964	0\\
1.965	0\\
1.966	0\\
1.967	0\\
1.968	0\\
1.969	0\\
1.97	0\\
1.971	0\\
1.972	0\\
1.973	0\\
1.974	0\\
1.975	0\\
1.976	0\\
1.977	0\\
1.978	0\\
1.979	0\\
1.98	0\\
1.981	0\\
1.982	0\\
1.983	0\\
1.984	0\\
1.985	0\\
1.986	0\\
1.987	0\\
1.988	0\\
1.989	0\\
1.99	0\\
1.991	0\\
1.992	0\\
1.993	0\\
1.994	0\\
1.995	0\\
1.996	0\\
1.997	0\\
1.998	0\\
1.999	0\\
2	0\\
};
\addlegendentry{Prior}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.57721333776135	0\\
0.57721333776135	15\\
};
\addlegendentry{True value}

\end{axis}
\end{tikzpicture}%

==> figures/prior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.3,
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	9.04837418035959\\
0.002	16.3746150615596\\
0.003	22.2245466204515\\
0.004	26.8128018414256\\
0.005	30.3265329856317\\
0.006	32.9286981656416\\
0.007	34.7609712653987\\
0.008	35.9463171293777\\
0.009	36.5912693766539\\
0.01	36.7879441171442\\
0.011	36.6158192067888\\
0.012	36.1433054294643\\
0.013	35.4291330944216\\
0.014	34.5235749518249\\
0.015	33.4695240222645\\
0.016	32.3034428791449\\
0.017	31.0561990889649\\
0.018	29.7537998798856\\
0.019	28.4180376523007\\
0.02	27.0670566473225\\
0.021	25.7158499331262\\
0.022	24.3766948397135\\
0.023	23.0595340562449\\
0.024	21.772308789459\\
0.025	20.5212496559747\\
0.026	19.3111303357268\\
0.027	18.1454884397324\\
0.028	17.026817535061\\
0.029	15.9567338163581\\
0.03	14.9361205103592\\
0.031	13.9652527420029\\
0.032	13.0439052730772\\
0.033	12.1714452424092\\
0.034	11.3469117865109\\
0.035	10.5690841978115\\
0.036	9.83654008102532\\
0.037	9.14770479402557\\
0.038	8.50089330534293\\
0.039	7.89434546386371\\
0.04	7.32625555549367\\
0.041	6.79479691472211\\
0.042	6.29814226460064\\
0.043	5.8344803752464\\
0.044	5.40202955735012\\
0.045	4.99904844220904\\
0.046	4.62384444253145\\
0.047	4.27478023779703\\
0.048	3.95027858352961\\
0.049	3.64882570475293\\
0.05	3.36897349954273\\
0.051	3.10934074841297\\
0.052	2.8686134987956\\
0.053	2.64554477066241\\
0.054	2.43895370901084\\
0.055	2.24772429115524\\
0.056	2.07080368123044\\
0.057	1.90720031075862\\
0.058	1.75598175231797\\
0.059	1.61627244307334\\
0.06	1.48725130599981\\
0.061	1.36814930888634\\
0.062	1.25824699450336\\
0.063	1.15687200952821\\
0.064	1.06339665483132\\
0.065	0.977235475435421\\
0.066	0.897842904781609\\
0.067	0.824710974791232\\
0.068	0.757367100534466\\
0.069	0.695371946043472\\
0.07	0.638317375888161\\
0.071	0.585824495518792\\
0.072	0.537541782031208\\
0.073	0.493143305891506\\
0.074	0.452327043235884\\
0.075	0.414813277610875\\
0.076	0.380343089414865\\
0.077	0.348676930822834\\
0.078	0.319593283604234\\
0.079	0.29288739696268\\
0.08	0.26837010232201\\
0.081	0.245866701843882\\
0.082	0.225215927377157\\
0.083	0.2062689664996\\
0.084	0.188888552310233\\
0.085	0.172948113659048\\
0.086	0.158330982554118\\
0.087	0.144929655559241\\
0.088	0.132645106084019\\
0.089	0.12138614456899\\
0.09	0.111068823678012\\
0.091	0.101615885726005\\
0.092	0.0929562496901259\\
0.093	0.0850245352747012\\
0.094	0.0777606216232343\\
0.095	0.0711092383933155\\
0.096	0.0650195870312198\\
0.097	0.0594449902016255\\
0.098	0.0543425674435334\\
0.099	0.0496729352356135\\
0.1	0.0453999297624848\\
0.101	0.0414903507775537\\
0.102	0.0379137250578092\\
0.103	0.0346420880412905\\
0.104	0.0316497823287398\\
0.105	0.0289132718172345\\
0.106	0.0264109703153934\\
0.107	0.024123083567137\\
0.108	0.0220314636840657\\
0.109	0.0201194750554008\\
0.11	0.0183718708692702\\
0.111	0.0167746794400391\\
0.112	0.0153150995935627\\
0.113	0.0139814044158207\\
0.114	0.0127628527205537\\
0.115	0.0116496076384253\\
0.116	0.0106326617740472\\
0.117	0.0097037684180861\\
0.118	0.00885537833979069\\
0.119	0.00808058172078157\\
0.12	0.00737305482399385\\
0.121	0.00672701102239668\\
0.122	0.00613715584067597\\
0.123	0.00559864568959238\\
0.124	0.00510704999734428\\
0.125	0.00465831646509834\\
0.126	0.00424873919501537\\
0.127	0.00387492945870626\\
0.128	0.00353378889220761\\
0.129	0.00322248492036796\\
0.13	0.00293842822907537\\
0.131	0.00267925211812577\\
0.132	0.00244279358080812\\
0.133	0.00222707596854758\\
0.134	0.00203029311027195\\
0.135	0.00185079476661851\\
0.136	0.00168707330874113\\
0.137	0.00153775152037105\\
0.138	0.00140157142998344\\
0.139	0.00127738408747816\\
0.14	0.00116414020674499\\
0.141	0.00106088160189515\\
0.142	0.000966733350844639\\
0.143	0.000880896625368836\\
0.144	0.00080264213174802\\
0.145	0.000731304110723439\\
0.146	0.000666274849713983\\
0.147	0.000606999664133371\\
0.148	0.00055297230822302\\
0.149	0.000503730779101807\\
0.15	0.000458853480752739\\
0.151	0.000417955717439662\\
0.152	0.000380686488593798\\
0.153	0.000346725559548154\\
0.154	0.000315780784644237\\
0.155	0.000287585661205477\\
0.156	0.000261897094679323\\
0.157	0.000238493356908327\\
0.158	0.000217172221011581\\
0.159	0.000197749257752856\\
0.16	0.000180056279550815\\
0.161	0.000163939919459232\\
0.162	0.000149260333519971\\
0.163	0.000135890015876393\\
0.164	0.000123712716937446\\
0.165	0.000112622455709525\\
0.166	0.000102522618170634\\
0.167	9.33251342550551e-05\\
0.168	8.49497266520368e-05\\
0.169	7.73232252036339e-05\\
0.17	7.03789412193478e-05\\
0.171	6.40560965126486e-05\\
0.172	5.82993024105871e-05\\
0.173	5.30580843959495e-05\\
0.174	4.8286448414989e-05\\
0.175	4.39424852255197e-05\\
0.176	3.998800947282e-05\\
0.177	3.63882304667599e-05\\
0.178	3.31114518951097e-05\\
0.179	3.01287979471603e-05\\
0.18	2.74139635404828e-05\\
0.181	2.49429865435918e-05\\
0.182	2.26940400700668e-05\\
0.183	2.06472430867588e-05\\
0.184	1.87844877314197e-05\\
0.185	1.70892818746456e-05\\
0.186	1.55466055885568e-05\\
0.187	1.41427803011558e-05\\
0.188	1.28653495217698e-05\\
0.189	1.1702970120235e-05\\
0.19	1.06453132313208e-05\\
0.191	9.68297393703557e-06\\
0.192	8.80738895356325e-06\\
0.193	8.01076161725758e-06\\
0.194	7.28599352592031e-06\\
0.195	6.62662224801538e-06\\
0.196	6.02676456398974e-06\\
0.197	5.48106475090128e-06\\
0.198	4.9846474644878e-06\\
0.199	4.53307481199867e-06\\
0.2	4.12230724487711e-06\\
0.201	3.74866793302456e-06\\
0.202	3.40881031216723e-06\\
0.203	3.09968852302702e-06\\
0.204	2.81853048580225e-06\\
0.205	2.56281337609282e-06\\
0.206	2.33024128904956e-06\\
0.207	2.11872489736199e-06\\
0.208	1.92636292587809e-06\\
0.209	1.75142528132121e-06\\
0.21	1.5923376898615e-06\\
0.211	1.44766770833532e-06\\
0.212	1.31611198679357e-06\\
0.213	1.19648467090088e-06\\
0.214	1.08770684259267e-06\\
0.215	9.88796906410249e-07\\
0.216	8.9886183715242e-07\\
0.217	8.17089211973664e-07\\
0.218	7.42739956889715e-07\\
0.219	6.75141743877372e-07\\
0.22	6.13682980431164e-07\\
0.221	5.57807338612791e-07\\
0.222	5.0700877534427e-07\\
0.223	4.60826999993291e-07\\
0.224	4.18843349215614e-07\\
0.225	3.80677032588404e-07\\
0.226	3.45981715820762e-07\\
0.227	3.14442411291223e-07\\
0.228	2.85772648362359e-07\\
0.229	2.59711898382869e-07\\
0.23	2.36023231529143e-07\\
0.231	2.14491184680348e-07\\
0.232	1.94919821381526e-07\\
0.233	1.77130966643851e-07\\
0.234	1.60962600874949e-07\\
0.235	1.46267398638333e-07\\
0.236	1.32911399221753e-07\\
0.237	1.20772797160795e-07\\
0.238	1.09740841926436e-07\\
0.239	9.97148369528244e-08\\
0.24	9.06032290626983e-08\\
0.241	8.23227801501912e-08\\
0.242	7.47978137114817e-08\\
0.243	6.79595294790247e-08\\
0.244	6.17453800208905e-08\\
0.245	5.60985037183162e-08\\
0.246	5.09672090367339e-08\\
0.247	4.63045054627498e-08\\
0.248	4.20676768957648e-08\\
0.249	3.82178936618491e-08\\
0.25	3.471985966241e-08\\
0.251	3.15414914841921e-08\\
0.252	2.86536265829522e-08\\
0.253	2.60297579133147e-08\\
0.254	2.36457926140938e-08\\
0.255	2.1479832573895e-08\\
0.256	1.9511974897953e-08\\
0.257	1.77241304756785e-08\\
0.258	1.6099859010851e-08\\
0.259	1.46242190242382e-08\\
0.26	1.32836314729647e-08\\
0.261	1.20657557533852e-08\\
0.262	1.09593769656205e-08\\
0.263	9.95430341928554e-09\\
0.264	9.04127345217778e-09\\
0.265	8.21187071761284e-09\\
0.266	7.45844717245431e-09\\
0.267	6.77405306735214e-09\\
0.268	6.15237330390712e-09\\
0.269	5.58766958097791e-09\\
0.27	5.07472780465552e-09\\
0.271	4.60881028401461e-09\\
0.272	4.18561227803931e-09\\
0.273	3.80122249849659e-09\\
0.274	3.45208720934813e-09\\
0.275	3.13497759587198e-09\\
0.276	2.84696010629828e-09\\
0.277	2.58536949571777e-09\\
0.278	2.34778432653584e-09\\
0.279	2.13200470204212e-09\\
0.28	1.93603202994325e-09\\
0.281	1.7580506311488e-09\\
0.282	1.59641102587181e-09\\
0.283	1.44961474435829e-09\\
0.284	1.31630052343001e-09\\
0.285	1.19523176263817e-09\\
0.286	1.08528512529539e-09\\
0.287	9.85440180082749e-10\\
0.288	8.94769988412509e-10\\
0.289	8.12432551350034e-10\\
0.29	7.37663037739311e-10\\
0.291	6.69766722305318e-10\\
0.292	6.08112568988207e-10\\
0.293	5.52127400657402e-10\\
0.294	5.01290601711598e-10\\
0.295	4.55129304941609e-10\\
0.296	4.13214018461478e-10\\
0.297	3.75154652539194e-10\\
0.298	3.40596909818138e-10\\
0.299	3.09219005747619e-10\\
0.3	2.80728689065205e-10\\
0.301	2.54860534922989e-10\\
0.302	2.31373485749009e-10\\
0.303	2.10048617206873e-10\\
0.304	1.90687108681416e-10\\
0.305	1.73108399595298e-10\\
0.306	1.57148514567295e-10\\
0.307	1.42658541973732e-10\\
0.308	1.29503251883805e-10\\
0.309	1.17559840620445e-10\\
0.31	1.06716790362569e-10\\
0.311	9.68728332625999e-11\\
0.312	8.79360105147059e-11\\
0.313	7.98228176831326e-11\\
0.314	7.24574283941437e-11\\
0.315	6.57709892168468e-11\\
0.316	5.97009792140542e-11\\
0.317	5.41906282403338e-11\\
0.318	4.91883886060448e-11\\
0.319	4.46474552183087e-11\\
0.32	4.05253297571013e-11\\
0.321	3.67834248510416e-11\\
0.322	3.33867045867073e-11\\
0.323	3.03033580208507e-11\\
0.324	2.75045026697446e-11\\
0.325	2.49639152269068e-11\\
0.326	2.26577870121306e-11\\
0.327	2.05645018834295e-11\\
0.328	1.86644345512739e-11\\
0.329	1.69397674232578e-11\\
0.33	1.53743242788412e-11\\
0.331	1.39534192296188e-11\\
0.332	1.26637195621224e-11\\
0.333	1.1493121188766e-11\\
0.334	1.04306355493701e-11\\
0.335	9.4662869118373e-12\\
0.336	8.59101911697114e-12\\
0.337	7.79661090001469e-12\\
0.338	7.07559900105549e-12\\
0.339	6.42120834872075e-12\\
0.34	5.82728866724285e-12\\
0.341	5.28825691661768e-12\\
0.342	4.79904502975178e-12\\
0.343	4.35505245970556e-12\\
0.344	3.95210309483847e-12\\
0.345	3.58640614026226e-12\\
0.346	3.25452060088751e-12\\
0.347	2.95332303484337e-12\\
0.348	2.67997827647517e-12\\
0.349	2.43191285575663e-12\\
0.35	2.20679086605145e-12\\
0.351	2.00249205495299e-12\\
0.352	1.81709193363448e-12\\
0.353	1.64884371894323e-12\\
0.354	1.49616193955033e-12\\
0.355	1.35760755297448e-12\\
0.356	1.23187443438446e-12\\
0.357	1.11777711087471e-12\\
0.358	1.01423962652604e-12\\
0.359	9.20285434111377e-13\\
0.36	8.35028218887684e-13\\
0.361	7.5766356861429e-13\\
0.362	6.87461411838458e-13\\
0.363	6.23759153663194e-13\\
0.364	5.6595544472725e-13\\
0.365	5.13504525042844e-13\\
0.366	4.6591108970897e-13\\
0.367	4.22725628395896e-13\\
0.368	3.83540194925931e-13\\
0.369	3.47984567297639e-13\\
0.37	3.15722762152531e-13\\
0.371	2.86449870999442e-13\\
0.372	2.59889188522738e-13\\
0.373	2.35789606034285e-13\\
0.374	2.13923245611509e-13\\
0.375	1.9408331271757e-13\\
0.376	1.76082147146067e-13\\
0.377	1.59749453990625e-13\\
0.378	1.44930698026576e-13\\
0.379	1.31485646423491e-13\\
0.38	1.19287046097825e-13\\
0.381	1.08219423277335e-13\\
0.382	9.81779939950893e-14\\
0.383	8.90676752714155e-14\\
0.384	8.08021876868206e-14\\
0.385	7.33032409065286e-14\\
0.386	6.64997944958832e-14\\
0.387	6.03273870726945e-14\\
0.388	5.4727527484281e-14\\
0.389	4.9647142279483e-14\\
0.39	4.50380742747614e-14\\
0.391	4.0856627493523e-14\\
0.392	3.70631541936352e-14\\
0.393	3.36216800936763e-14\\
0.394	3.04995642675863e-14\\
0.395	2.76671905033662e-14\\
0.396	2.50976872173984e-14\\
0.397	2.27666732845571e-14\\
0.398	2.06520273881174e-14\\
0.399	1.87336787147985e-14\\
0.4	1.69934170211664e-14\\
0.401	1.54147202799931e-14\\
0.402	1.39825982806832e-14\\
0.403	1.26834507081297e-14\\
0.404	1.15049383607304e-14\\
0.405	1.04358662920777e-14\\
0.406	9.46607777318758e-15\\
0.407	8.58635807410339e-15\\
0.408	7.78834715627127e-15\\
0.409	7.0644604510885e-15\\
0.41	6.40781697627346e-15\\
0.411	5.81217411090719e-15\\
0.412	5.27186841280717e-15\\
0.413	4.78176191889615e-15\\
0.414	4.33719342096768e-15\\
0.415	3.93393425620446e-15\\
0.416	3.56814819442077e-15\\
0.417	3.23635504267719e-15\\
0.418	2.9353976230154e-15\\
0.419	2.66241181091747e-15\\
0.42	2.4147993510033e-15\\
0.421	2.1902031927173e-15\\
0.422	1.98648511256573e-15\\
0.423	1.80170541107445e-15\\
0.424	1.6341044922469e-15\\
0.425	1.48208615109765e-15\\
0.426	1.34420241098667e-15\\
0.427	1.21913976713516e-15\\
0.428	1.10570670600273e-15\\
0.429	1.00282238227522e-15\\
0.43	9.09506346164164e-16\\
0.431	8.24869223657364e-16\\
0.432	7.48104261378727e-16\\
0.433	6.78479655899398e-16\\
0.434	6.15331594768429e-16\\
0.435	5.58057943269819e-16\\
0.436	5.06112517028016e-16\\
0.437	4.58999886132173e-16\\
0.438	4.1627066148473e-16\\
0.439	3.77517218648223e-16\\
0.44	3.42369818609887e-16\\
0.441	3.10493088645056e-16\\
0.442	2.81582829873561e-16\\
0.443	2.5536312120023e-16\\
0.444	2.31583692140627e-16\\
0.445	2.10017539582912e-16\\
0.446	1.90458765850059e-16\\
0.447	1.72720617525864e-16\\
0.448	1.56633706412636e-16\\
0.449	1.4204439571658e-16\\
0.45	1.28813336124722e-16\\
0.451	1.16814137859842e-16\\
0.452	1.05932166090512e-16\\
0.453	9.60634482444464e-17\\
0.454	8.71136828358054e-17\\
0.455	7.89973403810634e-17\\
0.456	7.16368478526633e-17\\
0.457	6.49618489131318e-17\\
0.458	5.89085328922566e-17\\
0.459	5.34190261230455e-17\\
0.46	4.84408398447476e-17\\
0.461	4.39263694188161e-17\\
0.462	3.98324400914104e-17\\
0.463	3.6119894978519e-17\\
0.464	3.27532213512121e-17\\
0.465	2.97002116627216e-17\\
0.466	2.69316560894293e-17\\
0.467	2.44210636575878e-17\\
0.468	2.21444092995113e-17\\
0.469	2.00799044296606e-17\\
0.47	1.82077888548297e-17\\
0.471	1.65101420356663e-17\\
0.472	1.49707119009188e-17\\
0.473	1.35747595828897e-17\\
0.474	1.23089185941288e-17\\
0.475	1.11610671029009e-17\\
0.476	1.01202120896832e-17\\
0.477	9.17638428009848e-18\\
0.478	8.32054285232499e-18\\
0.479	7.54448901013257e-18\\
0.48	6.84078759715647e-18\\
0.481	6.2026960046326e-18\\
0.482	5.62409969432091e-18\\
0.483	5.09945372138573e-18\\
0.484	4.62372969918804e-18\\
0.485	4.1923676998225e-18\\
0.486	3.80123263128429e-18\\
0.487	3.44657467483512e-18\\
0.488	3.12499340485589e-18\\
0.489	2.83340524859113e-18\\
0.49	2.56901397504811e-18\\
0.491	2.32928393120752e-18\\
0.492	2.11191576991393e-18\\
0.493	1.91482443758671e-18\\
0.494	1.73611921145734e-18\\
0.495	1.57408559559789e-18\\
0.496	1.42716890274715e-18\\
0.497	1.29395936503284e-18\\
0.498	1.17317863128386e-18\\
0.499	1.06366752186607e-18\\
0.5	9.64374923981959e-19\\
0.501	8.74347721266929e-19\\
0.502	7.92721661392321e-19\\
0.503	7.18713074345907e-19\\
0.504	6.51611362186716e-19\\
0.505	5.90772188441628e-19\\
0.506	5.35611301996653e-19\\
0.507	4.85598936398718e-19\\
0.508	4.40254730983253e-19\\
0.509	3.99143125230415e-19\\
0.51	3.6186918227652e-19\\
0.511	3.28074801609944e-19\\
0.512	2.97435284701834e-19\\
0.513	2.69656220696779e-19\\
0.514	2.4447066234932e-19\\
0.515	2.21636565168161e-19\\
0.516	2.00934465247503e-19\\
0.517	1.8216537354823e-19\\
0.518	1.65148866462463e-19\\
0.519	1.49721354373046e-19\\
0.52	1.3573451162272e-19\\
0.521	1.2305385285245e-19\\
0.522	1.11557442069232e-19\\
0.523	1.01134722074208e-19\\
0.524	9.16854530340252e-20\\
0.525	8.31187500233807e-20\\
0.526	7.53522103142209e-20\\
0.527	6.83111220465011e-20\\
0.528	6.19277466947384e-20\\
0.529	5.61406684513707e-20\\
0.53	5.08942042888961e-20\\
0.531	4.61378690440266e-20\\
0.532	4.18258903942043e-20\\
0.533	3.79167690748644e-20\\
0.534	3.43728801193281e-20\\
0.535	3.11601112963172e-20\\
0.536	2.82475352765888e-20\\
0.537	2.5607112383469e-20\\
0.538	2.32134210752311e-20\\
0.539	2.10434135731172e-20\\
0.54	1.90761942898844e-20\\
0.541	1.72928189323727e-20\\
0.542	1.56761123498441e-20\\
0.543	1.42105033796064e-20\\
0.544	1.28818751044658e-20\\
0.545	1.16774290843708e-20\\
0.546	1.05855622586643e-20\\
0.547	9.59575533691576e-21\\
0.548	8.69847160652921e-21\\
0.549	7.88506518527687e-21\\
0.55	7.14769783754125e-21\\
0.551	6.47926355523334e-21\\
0.552	5.87332017887965e-21\\
0.553	5.32402740194502e-21\\
0.554	4.82609056273501e-21\\
0.555	4.37470968378346e-21\\
0.556	3.96553326901249e-21\\
0.557	3.59461641463634e-21\\
0.558	3.25838283120408e-21\\
0.559	2.9535904117371e-21\\
0.56	2.67730001497584e-21\\
0.561	2.42684716363135e-21\\
0.562	2.1998163855393e-21\\
0.563	1.99401795100407e-21\\
0.564	1.8074667826419e-21\\
0.565	1.63836333490634e-21\\
0.566	1.48507625940703e-21\\
0.567	1.3461266892935e-21\\
0.568	1.22017399153669e-21\\
0.569	1.10600285004975e-21\\
0.57	1.00251155538185e-21\\
0.571	9.0870138831823e-22\\
0.572	8.23666995235962e-22\\
0.573	7.46587662600691e-22\\
0.574	6.76719406635208e-22\\
0.575	6.13387802029462e-22\\
0.576	5.55981480669252e-22\\
0.577	5.0394623780473e-22\\
0.578	4.56779688922579e-22\\
0.579	4.1402642588327e-22\\
0.58	3.7527362568744e-22\\
0.581	3.40147069590437e-22\\
0.582	3.08307534232035e-22\\
0.583	2.79447520028047e-22\\
0.584	2.53288285316053e-22\\
0.585	2.29577157689928e-22\\
0.586	2.08085096625734e-22\\
0.587	1.88604483920207e-22\\
0.588	1.70947120656039e-22\\
0.589	1.54942411396308e-22\\
0.59	1.40435718112971e-22\\
0.591	1.27286867988514e-22\\
0.592	1.15368800711542e-22\\
0.593	1.04566342230301e-22\\
0.594	9.47750931459952e-23\\
0.595	8.59004210318564e-23\\
0.596	7.78565469648761e-23\\
0.597	7.05657174646604e-23\\
0.598	6.39574538565521e-23\\
0.599	5.79678718221042e-23\\
0.6	5.2539064576179e-23\\
0.601	4.76185437230299e-23\\
0.602	4.31587323994895e-23\\
0.603	3.9116505817285e-23\\
0.604	3.54527747732765e-23\\
0.605	3.21321081105586e-23\\
0.606	2.91223904887918e-23\\
0.607	2.63945121624857e-23\\
0.608	2.39220877745251e-23\\
0.609	2.1681201451944e-23\\
0.61	1.96501757445544e-23\\
0.611	1.78093621769254e-23\\
0.612	1.61409513926191e-23\\
0.613	1.46288010585302e-23\\
0.614	1.32582798684502e-23\\
0.615	1.20161261402548e-23\\
0.616	1.08903196418703e-23\\
0.617	9.86996540878162e-24\\
0.618	8.9451884315239e-24\\
0.619	8.10703819646504e-24\\
0.62	7.34740215825066e-24\\
0.621	6.65892730846298e-24\\
0.622	6.03494908316618e-24\\
0.623	5.46942692283172e-24\\
0.624	4.9568858623349e-24\\
0.625	4.49236358691312e-24\\
0.626	4.07136244273141e-24\\
0.627	3.68980593852587e-24\\
0.628	3.34399931814807e-24\\
0.629	3.03059382313332e-24\\
0.63	2.74655430003973e-24\\
0.631	2.48912983959963e-24\\
0.632	2.25582716399805e-24\\
0.633	2.0443865051305e-24\\
0.634	1.85275974074578e-24\\
0.635	1.67909057718681e-24\\
0.636	1.52169658720709e-24\\
0.637	1.37905292925888e-24\\
0.638	1.24977759089083e-24\\
0.639	1.13261801361518e-24\\
0.64	1.02643896995113e-24\\
0.641	9.30211575447294e-25\\
0.642	8.43003329453099e-25\\
0.643	7.6396908834831e-25\\
0.644	6.92342883950351e-25\\
0.645	6.27430507986709e-25\\
0.646	5.68602790922515e-25\\
0.647	5.15289510144672e-25\\
0.648	4.6697386858641e-25\\
0.649	4.23187490390045e-25\\
0.65	3.8350588520381e-25\\
0.651	3.47544337238595e-25\\
0.652	3.14954179317223e-25\\
0.653	2.8541941587072e-25\\
0.654	2.58653662210138e-25\\
0.655	2.34397370460624e-25\\
0.656	2.12415315316333e-25\\
0.657	1.92494315287523e-25\\
0.658	1.74441167388488e-25\\
0.659	1.58080775279372e-25\\
0.66	1.4325445274604e-25\\
0.661	1.2981838609813e-25\\
0.662	1.17642240602716e-25\\
0.663	1.06607897464365e-25\\
0.664	9.66083091253507e-26\\
0.665	8.75464618045466e-26\\
0.666	7.93344352310291e-26\\
0.667	7.18925504690229e-26\\
0.668	6.51485975831041e-26\\
0.669	5.90371356653188e-26\\
0.67	5.34988584461029e-26\\
0.671	4.84800193456518e-26\\
0.672	4.39319103977163e-26\\
0.673	3.98103899992132e-26\\
0.674	3.60754549117079e-26\\
0.675	3.26908523691815e-26\\
0.676	2.96237285347558e-26\\
0.677	2.68443099009928e-26\\
0.678	2.43256145473044e-26\\
0.679	2.2043190457143e-26\\
0.68	1.99748783596334e-26\\
0.681	1.81005967978078e-26\\
0.682	1.64021473408532e-26\\
0.683	1.48630380528558e-26\\
0.684	1.34683235073598e-26\\
0.685	1.22044597973036e-26\\
0.686	1.1059173135153e-26\\
0.687	1.00213407696929e-26\\
0.688	9.08088306525102e-27\\
0.689	8.22866569727467e-27\\
0.69	7.45641101618026e-27\\
0.691	6.75661772023406e-27\\
0.692	6.12248805872899e-27\\
0.693	5.54786185968539e-27\\
0.694	5.02715674244174e-27\\
0.695	4.55531393543328e-27\\
0.696	4.12774917378091e-27\\
0.697	3.74030820054412e-27\\
0.698	3.38922644011138e-27\\
0.699	3.07109245264399e-27\\
0.7	2.78281481513605e-27\\
0.701	2.52159210787447e-27\\
0.702	2.2848857151851e-27\\
0.703	2.0703951766351e-27\\
0.704	1.8760358495906e-27\\
0.705	1.69991866643744e-27\\
0.706	1.54033179008414e-27\\
0.707	1.39572398977327e-27\\
0.708	1.26468957590902e-27\\
0.709	1.14595474772896e-27\\
0.71	1.03836522134838e-27\\
0.711	9.40875018124974e-28\\
0.712	8.5253630454494e-28\\
0.713	7.72490185031007e-28\\
0.714	6.9995835831676e-28\\
0.715	6.3423555640826e-28\\
0.716	5.74682692746192e-28\\
0.717	5.20720653061866e-28\\
0.718	4.71824668656021e-28\\
0.719	4.27519217480176e-28\\
0.72	3.87373403521522e-28\\
0.721	3.50996769633569e-28\\
0.722	3.18035503160855e-28\\
0.723	2.88168997517631e-28\\
0.724	2.61106736335318e-28\\
0.725	2.36585469923544e-28\\
0.726	2.14366656627342e-28\\
0.727	1.94234144233556e-28\\
0.728	1.75992068910121e-28\\
0.729	1.59462951273082e-28\\
0.73	1.44485971090123e-28\\
0.731	1.30915403863366e-28\\
0.732	1.18619204105902e-28\\
0.733	1.07477721550771e-28\\
0.734	9.73825378216371e-29\\
0.735	8.82354122642703e-29\\
0.736	7.99473266977282e-29\\
0.737	7.2437619804827e-29\\
0.738	6.56332027519378e-29\\
0.739	5.94678484170057e-29\\
0.74	5.38815473195803e-29\\
0.741	4.88199239944805e-29\\
0.742	4.42337081377882e-29\\
0.743	4.00782553858947e-29\\
0.744	3.63131130704341e-29\\
0.745	3.29016267288533e-29\\
0.746	2.98105835462752e-29\\
0.747	2.70098892631086e-29\\
0.748	2.4472275408001e-29\\
0.749	2.21730340103433e-29\\
0.75	2.00897772135606e-29\\
0.751	1.82022194523596e-29\\
0.752	1.64919800763667e-29\\
0.753	1.49424045012792e-29\\
0.754	1.35384021487017e-29\\
0.755	1.22662995989995e-29\\
0.756	1.11137075293495e-29\\
0.757	1.00694001431575e-29\\
0.758	9.12320591841854e-30\\
0.759	8.26590861261346e-30\\
0.76	7.48915756144454e-30\\
0.761	6.7853863990451e-30\\
0.762	6.14773940917532e-30\\
0.763	5.57000479109706e-30\\
0.764	5.04655419104701e-30\\
0.765	4.57228791114819e-30\\
0.766	4.14258526279598e-30\\
0.767	3.75325958158051e-30\\
0.768	3.40051746613342e-30\\
0.769	3.08092184436009e-30\\
0.77	2.79135850774055e-30\\
0.771	2.52900578810595e-30\\
0.772	2.29130708186252e-30\\
0.773	2.07594595432544e-30\\
0.774	1.88082358192182e-30\\
0.775	1.70403831276055e-30\\
0.776	1.5438671466715e-30\\
0.777	1.39874895448941e-30\\
0.778	1.26726927327468e-30\\
0.779	1.14814652949616e-30\\
0.78	1.04021955609177e-30\\
0.781	9.42436281910899e-31\\
0.782	8.53843483449882e-31\\
0.783	7.73577499126317e-31\\
0.784	7.00855815704689e-31\\
0.785	6.34969444971567e-31\\
0.786	5.75276016448604e-31\\
0.787	5.2119351889967e-31\\
0.788	4.72194629701837e-31\\
0.789	4.2780157687162e-31\\
0.79	3.87581483721292e-31\\
0.791	3.51142150817788e-31\\
0.792	3.18128234172916e-31\\
0.793	2.88217782450247e-31\\
0.794	2.61119099468898e-31\\
0.795	2.36567901450675e-31\\
0.796	2.14324741326406e-31\\
0.797	1.94172675017238e-31\\
0.798	1.75915146962052e-31\\
0.799	1.59374074297088e-31\\
0.8	1.44388111027633e-31\\
0.801	1.30811075284304e-31\\
0.802	1.18510524344354e-31\\
0.803	1.07366463537207e-31\\
0.804	9.72701764571967e-32\\
0.805	8.81231650877279e-32\\
0.806	7.98361895114432e-32\\
0.807	7.2328397850837e-32\\
0.808	6.55265379624779e-32\\
0.809	5.93642432042672e-32\\
0.81	5.37813853166042e-32\\
0.811	4.87234881120111e-32\\
0.812	4.4141196260116e-32\\
0.813	3.99897939915114e-32\\
0.814	3.62287690303299e-32\\
0.815	3.28214175059462e-32\\
0.816	2.97344859934308e-32\\
0.817	2.69378471941146e-32\\
0.818	2.44042060953514e-32\\
0.819	2.21088337455336e-32\\
0.82	2.00293260494722e-32\\
0.821	1.81453852330534e-32\\
0.822	1.64386218469584e-32\\
0.823	1.48923753793951e-32\\
0.824	1.34915517291039e-32\\
0.825	1.22224759542296e-32\\
0.826	1.10727588615037e-32\\
0.827	1.0031176135072e-32\\
0.828	9.08755882651467e-33\\
0.829	8.23269413834179e-33\\
0.83	7.45823553356098e-33\\
0.831	6.75662129483752e-33\\
0.832	6.12100073910973e-33\\
0.833	5.54516736815952e-33\\
0.834	5.02349830324311e-33\\
0.835	4.55089941315248e-33\\
0.836	4.12275560057624e-33\\
0.837	3.73488576192503e-33\\
0.838	3.3835019813426e-33\\
0.839	3.06517256091421e-33\\
0.84	2.77678852647901e-33\\
0.841	2.51553328235107e-33\\
0.842	2.27885511894967e-33\\
0.843	2.06444230516487e-33\\
0.844	1.87020052248589e-33\\
0.845	1.69423242075759e-33\\
0.846	1.53481909612051e-33\\
0.847	1.39040331043595e-33\\
0.848	1.25957428848182e-33\\
0.849	1.14105394459341e-33\\
0.85	1.03368440436489e-33\\
0.851	9.36416699659596e-34\\
0.852	8.48300526620831e-34\\
0.853	7.68474966745187e-34\\
0.854	6.96160080473232e-34\\
0.855	6.30649291265365e-34\\
0.856	5.71302485840833e-34\\
0.857	5.17539763245704e-34\\
0.858	4.68835771744577e-34\\
0.859	4.24714578266576e-34\\
0.86	3.84745020331569e-34\\
0.861	3.48536495090644e-34\\
0.862	3.15735144379166e-34\\
0.863	2.86020398545787e-34\\
0.864	2.59101845320832e-34\\
0.865	2.34716393159856e-34\\
0.866	2.12625701371531e-34\\
0.867	1.92613851942686e-34\\
0.868	1.74485240331912e-34\\
0.869	1.58062664640342e-34\\
0.87	1.43185594504156e-34\\
0.871	1.29708602807675e-34\\
0.872	1.17499944904786e-34\\
0.873	1.0644027147661e-34\\
0.874	9.64214624573664e-35\\
0.875	8.73455706424808e-35\\
0.876	7.91238646634391e-35\\
0.877	7.1675961984042e-35\\
0.878	6.49290434514297e-35\\
0.879	5.88171417314906e-35\\
0.88	5.32804966795297e-35\\
0.881	4.82649713506429e-35\\
0.882	4.37215229461888e-35\\
0.883	3.96057235292608e-35\\
0.884	3.58773258278743e-35\\
0.885	3.24998698849482e-35\\
0.886	2.94403267129223e-35\\
0.887	2.66687754722711e-35\\
0.888	2.41581110204888e-35\\
0.889	2.18837789747298e-35\\
0.89	1.9823535699982e-35\\
0.891	1.79572308780583e-35\\
0.892	1.6266610533241e-35\\
0.893	1.4735138590201e-35\\
0.894	1.33478352208123e-35\\
0.895	1.20911304004749e-35\\
0.896	1.09527312431071e-35\\
0.897	9.92150181856455e-36\\
0.898	8.98735427816851e-36\\
0.899	8.1411502244867e-36\\
0.9	7.37461136159146e-36\\
0.901	6.68023855266711e-36\\
0.902	6.05123849398594e-36\\
0.903	5.4814572886704e-36\\
0.904	4.96532027107425e-36\\
0.905	4.49777749368298e-36\\
0.906	4.07425434375874e-36\\
0.907	3.69060680707654e-36\\
0.908	3.34308094150542e-36\\
0.909	3.02827616432141e-36\\
0.91	2.7431119944095e-36\\
0.911	2.48479792426697e-36\\
0.912	2.25080612730947e-36\\
0.913	2.03884673368681e-36\\
0.914	1.84684543291577e-36\\
0.915	1.67292318438007e-36\\
0.916	1.51537783734413e-36\\
0.917	1.37266748079368e-36\\
0.918	1.24339536032009e-36\\
0.919	1.12629621458399e-36\\
0.92	1.02022389776716e-36\\
0.921	9.24140166993207e-37\\
0.922	8.37104525083856e-37\\
0.923	7.5826501933423e-37\\
0.924	6.86849906335846e-37\\
0.925	6.22160101342137e-37\\
0.926	5.63562338340924e-37\\
0.927	5.10482973946498e-37\\
0.928	4.62402374517892e-37\\
0.929	4.18849831612213e-37\\
0.93	3.79398956047513e-37\\
0.931	3.43663505528679e-37\\
0.932	3.1129360502974e-37\\
0.933	2.81972322965516e-37\\
0.934	2.55412569665075e-37\\
0.935	2.31354287810651e-37\\
0.936	2.09561907360805e-37\\
0.937	1.8982204006305e-37\\
0.938	1.71941391003967e-37\\
0.939	1.5574486676746e-37\\
0.94	1.41073861694496e-37\\
0.941	1.27784705479464e-37\\
0.942	1.15747256916295e-37\\
0.943	1.04843630036721e-37\\
0.944	9.49670401780974e-38\\
0.945	8.60207586911421e-38\\
0.946	7.79171660605723e-38\\
0.947	7.05768941743177e-38\\
0.948	6.39280493488979e-38\\
0.949	5.79055085086214e-38\\
0.95	5.24502816317709e-38\\
0.951	4.75089342252732e-38\\
0.952	4.30330641765421e-38\\
0.953	3.89788278631643e-38\\
0.954	3.53065108830356e-38\\
0.955	3.19801392040223e-38\\
0.956	2.8967126927773e-38\\
0.957	2.62379572204437e-38\\
0.958	2.37658932876878e-38\\
0.959	2.15267165651769e-38\\
0.96	1.94984895622543e-38\\
0.961	1.76613410375185e-38\\
0.962	1.59972714036944e-38\\
0.963	1.44899764570634e-38\\
0.964	1.31246877060833e-38\\
0.965	1.18880277362272e-38\\
0.966	1.07678791952607e-38\\
0.967	9.75326611643229e-39\\
0.968	8.83424641783202e-39\\
0.969	8.00181452553237e-39\\
0.97	7.24781316722275e-39\\
0.971	6.56485347279415e-39\\
0.972	5.94624259964629e-39\\
0.973	5.3859181741312e-39\\
0.974	4.87838890727504e-39\\
0.975	4.41868080334514e-39\\
0.976	4.0022884345872e-39\\
0.977	3.62513080504005e-39\\
0.978	3.28351137126535e-39\\
0.979	2.97408182851821e-39\\
0.98	2.69380930775203e-39\\
0.981	2.43994666223684e-39\\
0.982	2.21000555282342e-39\\
0.983	2.00173206828047e-39\\
0.984	1.81308464195574e-39\\
0.985	1.64221404849211e-39\\
0.986	1.48744528469748e-39\\
0.987	1.34726115711364e-39\\
0.988	1.22028741554303e-39\\
0.989	1.10527928692708e-39\\
0.99	1.00110927768435e-39\\
0.991	9.06756125036179e-40\\
0.992	8.21294789100197e-40\\
0.993	7.43887387722685e-40\\
0.994	6.73774985253995e-40\\
0.995	6.10270154833462e-40\\
0.996	5.52750241325732e-40\\
0.997	5.00651258912032e-40\\
0.998	4.53462363556191e-40\\
0.999	4.10720846194837e-40\\
1	3.72007597602082e-40\\
1.001	3.36943000498133e-40\\
1.002	3.05183208656554e-40\\
1.003	2.76416776555261e-40\\
1.004	2.50361606550039e-40\\
1.005	2.26762183659659e-40\\
1.006	2.05387070869085e-40\\
1.007	1.86026640409018e-40\\
1.008	1.68491018782076e-40\\
1.009	1.52608225399397e-40\\
1.01	1.38222486588559e-40\\
1.011	1.25192708451459e-40\\
1.012	1.13391093607332e-40\\
1.013	1.02701888265531e-40\\
1.014	9.30202473497299e-41\\
1.015	8.42512065518258e-41\\
1.016	7.63087512413926e-41\\
1.017	6.91149731057145e-41\\
1.018	6.25993062548926e-41\\
1.019	5.66978353052326e-41\\
1.02	5.13526686594029e-41\\
1.021	4.65113708407158e-41\\
1.022	4.2126448317575e-41\\
1.023	3.81548837782914e-41\\
1.024	3.45577142912739e-41\\
1.025	3.12996492156784e-41\\
1.026	2.83487241171424e-41\\
1.027	2.56759872961082e-41\\
1.028	2.32552158558423e-41\\
1.029	2.10626585267751e-41\\
1.03	1.90768027260352e-41\\
1.031	1.72781635685631e-41\\
1.032	1.56490927613568e-41\\
1.033	1.41736055072885e-41\\
1.034	1.28372237214568e-41\\
1.035	1.16268340229337e-41\\
1.036	1.05305591095893e-41\\
1.037	9.53764125488245e-42\\
1.038	8.63833678431575e-42\\
1.039	7.82382049689307e-42\\
1.04	7.0860990944071e-42\\
1.041	6.41793276969238e-42\\
1.042	5.81276418496443e-42\\
1.043	5.26465414381614e-42\\
1.044	4.76822332606516e-42\\
1.045	4.31859951408971e-42\\
1.046	3.91136979312703e-42\\
1.047	3.54253725678104e-42\\
1.048	3.20848179315056e-42\\
1.049	2.90592456700832e-42\\
1.05	2.63189584969494e-42\\
1.051	2.38370588122053e-42\\
1.052	2.15891847879792e-42\\
1.053	1.95532713296317e-42\\
1.054	1.77093335683187e-42\\
1.055	1.60392707613426e-42\\
1.056	1.45266886768472e-42\\
1.057	1.31567387206859e-42\\
1.058	1.19159722274734e-42\\
1.059	1.07922084865529e-42\\
1.06	9.7744152083014e-43\\
1.061	8.85260025821152e-43\\
1.062	8.01771359669964e-43\\
1.063	7.26155846267526e-43\\
1.064	6.57671092957892e-43\\
1.065	5.95644704471238e-43\\
1.066	5.39467683706035e-43\\
1.067	4.88588454618192e-43\\
1.068	4.42507448575923e-43\\
1.069	4.00772201067475e-43\\
1.07	3.62972910653785e-43\\
1.071	3.28738416593243e-43\\
1.072	2.97732555672436e-43\\
1.073	2.69650862496741e-43\\
1.074	2.44217580863915e-43\\
1.075	2.21182956895706e-43\\
1.076	2.00320787366538e-43\\
1.077	1.81426199172105e-43\\
1.078	1.64313638148145e-43\\
1.079	1.48815047503879e-43\\
1.08	1.34778217994598e-43\\
1.081	1.22065293643255e-43\\
1.082	1.10551418346702e-43\\
1.083	1.0012351008486e-43\\
1.084	9.06791507029277e-44\\
1.085	8.21255803708751e-44\\
1.086	7.43787868514938e-44\\
1.087	6.73626806386941e-44\\
1.088	6.10083478702407e-44\\
1.089	5.52533736824294e-44\\
1.09	5.00412293653238e-44\\
1.091	4.53207173034158e-44\\
1.092	4.10454682535008e-44\\
1.093	3.71734860252899e-44\\
1.094	3.36667350954104e-44\\
1.095	3.04907671068446e-44\\
1.096	2.76143825874434e-44\\
1.097	2.50093245668474e-44\\
1.098	2.26500010841767e-44\\
1.099	2.05132338624506e-44\\
1.1	1.85780306824698e-44\\
1.101	1.6825379221569e-44\\
1.102	1.5238060333276e-44\\
1.103	1.38004789347777e-44\\
1.104	1.24985108418967e-44\\
1.105	1.13193640478454e-44\\
1.106	1.02514530837835e-44\\
1.107	9.28428522763864e-45\\
1.108	8.4083574439422e-45\\
1.109	7.61506304278499e-45\\
1.11	6.89660714140129e-45\\
1.111	6.24593009831247e-45\\
1.112	5.6566381682176e-45\\
1.113	5.12294069672364e-45\\
1.114	4.63959323819501e-45\\
1.115	4.20184603816863e-45\\
1.116	3.80539737443923e-45\\
1.117	3.4463512986294e-45\\
1.118	3.1211793632577e-45\\
1.119	2.82668595845643e-45\\
1.12	2.55997691792488e-45\\
1.121	2.3184310858117e-45\\
1.122	2.09967456528538e-45\\
1.123	1.90155739589125e-45\\
1.124	1.722132430636e-45\\
1.125	1.55963620534632e-45\\
1.126	1.41247161240728e-45\\
1.127	1.27919220870854e-45\\
1.128	1.15848800367158e-45\\
1.129	1.04917258776826e-45\\
1.13	9.50171475102802e-46\\
1.131	8.60511545554623e-46\\
1.132	7.79311482775404e-46\\
1.133	7.05773114116314e-46\\
1.134	6.3917356741738e-46\\
1.135	5.78858167614919e-46\\
1.136	5.24234003388233e-46\\
1.137	4.74764100648238e-46\\
1.138	4.29962145630287e-46\\
1.139	3.89387705752506e-46\\
1.14	3.52641901289169e-46\\
1.141	3.19363485337521e-46\\
1.142	2.89225293566192e-46\\
1.143	2.61931028866264e-46\\
1.144	2.37212349315049e-46\\
1.145	2.14826230842781e-46\\
1.146	1.9455257869025e-46\\
1.147	1.76192064189834e-46\\
1.148	1.59564165615578e-46\\
1.149	1.44505393852818e-46\\
1.15	1.30867685453402e-46\\
1.151	1.18516947287053e-46\\
1.152	1.07331738488602e-46\\
1.153	9.72020767498462e-47\\
1.154	8.80283572261822e-47\\
1.155	7.97203734348282e-47\\
1.156	7.21964305232544e-47\\
1.157	6.53825421941933e-47\\
1.158	5.92117033953979e-47\\
1.159	5.3623231626798e-47\\
1.16	4.85621703919286e-47\\
1.161	4.39787489310276e-47\\
1.162	3.98278929263206e-47\\
1.163	3.60687813708003e-47\\
1.164	3.26644452454419e-47\\
1.165	2.95814040606048e-47\\
1.166	2.67893366894772e-47\\
1.167	2.42607832583616e-47\\
1.168	2.19708751638167e-47\\
1.169	1.9897090563057e-47\\
1.17	1.80190329343543e-47\\
1.171	1.6318230530899e-47\\
1.172	1.47779547569078e-47\\
1.173	1.33830556807228e-47\\
1.174	1.21198130680776e-47\\
1.175	1.09758014712329e-47\\
1.176	9.93976804781969e-48\\
1.177	9.00152190835414e-48\\
1.178	8.15183390468675e-48\\
1.179	7.38234587427474e-48\\
1.18	6.68548844810341e-48\\
1.181	6.0544066142553e-48\\
1.182	5.48289230535544e-48\\
1.183	4.96532334716443e-48\\
1.184	4.49660816811477e-48\\
1.185	4.07213572621306e-48\\
1.186	3.68773016102003e-48\\
1.187	3.33960972486321e-48\\
1.188	3.02434958950575e-48\\
1.189	2.73884816258915e-48\\
1.19	2.48029658267231e-48\\
1.191	2.24615109293434e-48\\
1.192	2.03410802191072e-48\\
1.193	1.84208112525876e-48\\
1.194	1.66818106576291e-48\\
1.195	1.51069682980891e-48\\
1.196	1.36807889759632e-48\\
1.197	1.2389240015991e-48\\
1.198	1.1219613234003e-48\\
1.199	1.01603999316784e-48\\
1.2	9.20117768846646e-49\\
1.201	8.33250783740742e-49\\
1.202	7.54584261664598e-49\\
1.203	6.83344108355427e-49\\
1.204	6.188292964554e-49\\
1.205	5.60404969174168e-49\\
1.206	5.0749619481051e-49\\
1.207	4.59582310710222e-49\\
1.208	4.16191801034655e-49\\
1.209	3.76897657962766e-49\\
1.21	3.41313180703678e-49\\
1.211	3.09088171001924e-49\\
1.212	2.79905487716721e-49\\
1.213	2.53477926587477e-49\\
1.214	2.29545394496081e-49\\
1.215	2.07872350432144e-49\\
1.216	1.88245487990818e-49\\
1.217	1.70471636607658e-49\\
1.218	1.54375860886627e-49\\
1.219	1.39799739325239e-49\\
1.22	1.26599805505532e-49\\
1.221	1.146461364171e-49\\
1.222	1.03821074025826e-49\\
1.223	9.40180675122425e-50\\
1.224	8.51406247904883e-50\\
1.225	7.71013629935517e-50\\
1.226	6.98211485840308e-50\\
1.227	6.32283186311093e-50\\
1.228	5.72579755928836e-50\\
1.229	5.18513486661581e-50\\
1.23	4.69552154206557e-50\\
1.231	4.25213780275436e-50\\
1.232	3.85061889292553e-50\\
1.233	3.48701212838992e-50\\
1.234	3.15773799580373e-50\\
1.235	2.85955492404533e-50\\
1.236	2.58952738108315e-50\\
1.237	2.34499698243385e-50\\
1.238	2.12355632694488e-50\\
1.239	1.92302530245975e-50\\
1.24	1.74142962822797e-50\\
1.241	1.57698142292329e-50\\
1.242	1.42806160706582e-50\\
1.243	1.29320396668743e-50\\
1.244	1.17108072142794e-50\\
1.245	1.06048945504758e-50\\
1.246	9.60341279749488e-51\\
1.247	8.69650117841358e-51\\
1.248	7.87522995263317e-51\\
1.249	7.13151251461395e-51\\
1.25	6.45802579104729e-51\\
1.251	5.84813815308677e-51\\
1.252	5.29584413421209e-51\\
1.253	4.79570531126179e-51\\
1.254	4.34279676681999e-51\\
1.255	3.932658606059e-51\\
1.256	3.56125205088368e-51\\
1.257	3.22491967925628e-51\\
1.258	2.92034941838278e-51\\
1.259	2.64454193737104e-51\\
1.26	2.39478111843392e-51\\
1.261	2.16860731599986e-51\\
1.262	1.96379314053414e-51\\
1.263	1.77832152871627e-51\\
1.264	1.6103658841239e-51\\
1.265	1.45827209294705e-51\\
1.266	1.32054223771239e-51\\
1.267	1.19581984870702e-51\\
1.268	1.08287654792694e-51\\
1.269	9.80599954078276e-52\\
1.27	8.8798272957403e-52\\
1.271	8.04112661705838e-52\\
1.272	7.28163680351476e-52\\
1.273	6.59387723795628e-52\\
1.274	5.97107372589483e-52\\
1.275	5.4070917893464e-52\\
1.276	4.89637625922531e-52\\
1.277	4.43389657160654e-52\\
1.278	4.01509722931332e-52\\
1.279	3.635852941129e-52\\
1.28	3.29242799698229e-52\\
1.281	2.9814394791461e-52\\
1.282	2.69982394725783e-52\\
1.283	2.44480726915904e-52\\
1.284	2.21387730052652e-52\\
1.285	2.00475914430455e-52\\
1.286	1.8153927463507e-52\\
1.287	1.64391260670188e-52\\
1.288	1.4886294066978e-52\\
1.289	1.34801337105826e-52\\
1.29	1.2206792010929e-52\\
1.291	1.10537243068843e-52\\
1.292	1.00095707072715e-52\\
1.293	9.06404420273962e-53\\
1.294	8.20782934358998e-53\\
1.295	7.43249048582623e-53\\
1.296	6.73038870193077e-53\\
1.297	6.09460653816132e-53\\
1.298	5.51887987743067e-53\\
1.299	4.99753623678721e-53\\
1.3	4.52543889187559e-53\\
};
\addlegendentry{$f_c$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	0.0990049833749168\\
0.002	0.196039734661351\\
0.003	0.291133660064552\\
0.004	0.384315775660929\\
0.005	0.475614712250357\\
0.006	0.565058720150549\\
0.007	0.652675673934164\\
0.008	0.738493077109308\\
0.009	0.822538066744106\\
0.01	0.904837418035959\\
0.011	0.985417548826181\\
0.012	1.06430452406059\\
0.013	1.14152406019673\\
0.014	1.21710152955833\\
0.015	1.29106196463759\\
0.016	1.36343006234594\\
0.017	1.43423018821385\\
0.018	1.50348638054029\\
0.019	1.57122235449239\\
0.02	1.63746150615596\\
0.021	1.70222691653739\\
0.022	1.76554135551745\\
0.023	1.82742728575767\\
0.024	1.88790686655973\\
0.025	1.94700195767851\\
0.026	2.00473412308927\\
0.027	2.0611246347095\\
0.028	2.11619447607603\\
0.029	2.16996434597784\\
0.03	2.22245466204515\\
0.031	2.2736855642953\\
0.032	2.32367691863581\\
0.033	2.37244832032536\\
0.034	2.42001909739287\\
0.035	2.4664083140155\\
0.036	2.51163477385571\\
0.037	2.55571702335821\\
0.038	2.59867335500695\\
0.039	2.64052181054284\\
0.04	2.68128018414256\\
0.041	2.72096602555891\\
0.042	2.75959664322324\\
0.043	2.79718910731026\\
0.044	2.83376025276582\\
0.045	2.86932668229798\\
0.046	2.90390476933186\\
0.047	2.93751066092869\\
0.048	2.97016028066948\\
0.049	3.00186933150364\\
0.05	3.03265329856317\\
0.051	3.06252745194256\\
0.052	3.09150684944501\\
0.053	3.11960633929528\\
0.054	3.14684056281954\\
0.055	3.17322395709268\\
0.056	3.19877075755336\\
0.057	3.22349500058736\\
0.058	3.24741052607933\\
0.059	3.27053097993359\\
0.06	3.29286981656416\\
0.061	3.31444030135445\\
0.062	3.33525551308698\\
0.063	3.35532834634345\\
0.064	3.37467151387551\\
0.065	3.3932975489466\\
0.066	3.41121880764521\\
0.067	3.42844747116984\\
0.068	3.44499554808601\\
0.069	3.46087487655578\\
0.07	3.47609712653987\\
0.071	3.49067380197285\\
0.072	3.5046162429118\\
0.073	3.51793562765848\\
0.074	3.53064297485566\\
0.075	3.54274914555761\\
0.076	3.55426484527531\\
0.077	3.56520062599646\\
0.078	3.57556688818074\\
0.079	3.58537388273061\\
0.08	3.59463171293777\\
0.081	3.60335033640582\\
0.082	3.61153956694919\\
0.083	3.61920907646875\\
0.084	3.62636839680427\\
0.085	3.63302692156418\\
0.086	3.63919390793264\\
0.087	3.64487847845446\\
0.088	3.65008962279792\\
0.089	3.65483619949588\\
0.09	3.65912693766539\\
0.091	3.66297043870609\\
0.092	3.66637517797753\\
0.093	3.66934950645589\\
0.094	3.6719016523701\\
0.095	3.67403972281776\\
0.096	3.67577170536108\\
0.097	3.67710546960297\\
0.098	3.67804876874372\\
0.099	3.67860924111825\\
0.1	3.67879441171442\\
0.101	3.67861169367239\\
0.102	3.6780683897654\\
0.103	3.67717169386222\\
0.104	3.67592869237131\\
0.105	3.67434636566713\\
0.106	3.67243158949861\\
0.107	3.67019113638016\\
0.108	3.66763167696534\\
0.109	3.66475978140339\\
0.11	3.66158192067887\\
0.111	3.6581044679346\\
0.112	3.65433369977804\\
0.113	3.65027579757146\\
0.114	3.64593684870586\\
0.115	3.64132284785911\\
0.116	3.63643969823822\\
0.117	3.63129321280617\\
0.118	3.62588911549335\\
0.119	3.62023304239378\\
0.12	3.61433054294643\\
0.121	3.60818708110164\\
0.122	3.60180803647297\\
0.123	3.59519870547457\\
0.124	3.58836430244423\\
0.125	3.58130996075238\\
0.126	3.57404073389711\\
0.127	3.56656159658542\\
0.128	3.55887744580088\\
0.129	3.55099310185781\\
0.13	3.54291330944216\\
0.131	3.5346427386394\\
0.132	3.52618598594922\\
0.133	3.51754757528766\\
0.134	3.50873195897637\\
0.135	3.49974351871954\\
0.136	3.49058656656836\\
0.137	3.48126534587336\\
0.138	3.47178403222464\\
0.139	3.46214673438019\\
0.14	3.45235749518249\\
0.141	3.44242029246346\\
0.142	3.43233903993792\\
0.143	3.42211758808569\\
0.144	3.41175972502255\\
0.145	3.40126917736007\\
0.146	3.39064961105448\\
0.147	3.37990463224484\\
0.148	3.36903778808043\\
0.149	3.35805256753764\\
0.15	3.34695240222645\\
0.151	3.33574066718661\\
0.152	3.32442068167366\\
0.153	3.31299570993491\\
0.154	3.30146896197546\\
0.155	3.28984359431452\\
0.156	3.27812271073193\\
0.157	3.26630936300522\\
0.158	3.25440655163716\\
0.159	3.24241722657399\\
0.16	3.23034428791449\\
0.161	3.21819058660983\\
0.162	3.20595892515456\\
0.163	3.19365205826862\\
0.164	3.18127269357063\\
0.165	3.16882349224244\\
0.166	3.15630706968524\\
0.167	3.14372599616707\\
0.168	3.13108279746209\\
0.169	3.11837995548152\\
0.17	3.10561990889649\\
0.171	3.09280505375279\\
0.172	3.07993774407768\\
0.173	3.06702029247889\\
0.174	3.05405497073575\\
0.175	3.04104401038279\\
0.176	3.02798960328569\\
0.177	3.01489390220975\\
0.178	3.001759021381\\
0.179	2.98858703704003\\
0.18	2.97537998798856\\
0.181	2.96213987612894\\
0.182	2.94886866699663\\
0.183	2.93556829028566\\
0.184	2.92224064036734\\
0.185	2.90888757680211\\
0.186	2.89551092484475\\
0.187	2.88211247594296\\
0.188	2.86869398822942\\
0.189	2.85525718700741\\
0.19	2.84180376523007\\
0.191	2.82833538397333\\
0.192	2.81485367290272\\
0.193	2.80136023073394\\
0.194	2.78785662568744\\
0.195	2.77434439593701\\
0.196	2.76082505005248\\
0.197	2.7473000674365\\
0.198	2.73377089875568\\
0.199	2.72023896636592\\
0.2	2.70670566473225\\
0.201	2.69317236084298\\
0.202	2.67964039461846\\
0.203	2.66611107931441\\
0.204	2.65258570191989\\
0.205	2.63906552354999\\
0.206	2.62555177983331\\
0.207	2.6120456812943\\
0.208	2.59854841373052\\
0.209	2.58506113858481\\
0.21	2.57158499331262\\
0.211	2.55812109174435\\
0.212	2.54467052444288\\
0.213	2.53123435905633\\
0.214	2.51781364066608\\
0.215	2.50440939213019\\
0.216	2.49102261442215\\
0.217	2.47765428696515\\
0.218	2.46430536796181\\
0.219	2.4509767947195\\
0.22	2.43766948397135\\
0.221	2.4243843321928\\
0.222	2.41112221591407\\
0.223	2.39788399202823\\
0.224	2.38467049809526\\
0.225	2.37148255264195\\
0.226	2.35832095545769\\
0.227	2.34518648788637\\
0.228	2.33207991311425\\
0.229	2.31900197645393\\
0.23	2.30595340562449\\
0.231	2.29293491102781\\
0.232	2.27994718602119\\
0.233	2.26699090718611\\
0.234	2.25406673459354\\
0.235	2.24117531206542\\
0.236	2.22831726743274\\
0.237	2.21549321278999\\
0.238	2.20270374474617\\
0.239	2.18994944467237\\
0.24	2.1772308789459\\
0.241	2.16454859919117\\
0.242	2.15190314251715\\
0.243	2.13929503175165\\
0.244	2.12672477567234\\
0.245	2.11419286923458\\
0.246	2.1016997937961\\
0.247	2.08924601733865\\
0.248	2.07683199468646\\
0.249	2.0644581677218\\
0.25	2.05212496559747\\
0.251	2.03983280494638\\
0.252	2.02758209008822\\
0.253	2.01537321323322\\
0.254	2.00320655468314\\
0.255	1.99108248302941\\
0.256	1.97900135534847\\
0.257	1.96696351739453\\
0.258	1.95496930378941\\
0.259	1.94301903820997\\
0.26	1.93111303357268\\
0.261	1.91925159221579\\
0.262	1.90743500607881\\
0.263	1.89566355687955\\
0.264	1.88393751628859\\
0.265	1.87225714610138\\
0.266	1.86062269840783\\
0.267	1.84903441575954\\
0.268	1.83749253133465\\
0.269	1.82599726910038\\
0.27	1.81454884397324\\
0.271	1.80314746197696\\
0.272	1.79179332039816\\
0.273	1.78048660793988\\
0.274	1.76922750487282\\
0.275	1.75801618318446\\
0.276	1.74685280672608\\
0.277	1.73573753135764\\
0.278	1.72467050509056\\
0.279	1.7136518682285\\
0.28	1.7026817535061\\
0.281	1.6917602862257\\
0.282	1.68088758439209\\
0.283	1.67006375884537\\
0.284	1.65928891339182\\
0.285	1.6485631449329\\
0.286	1.63788654359237\\
0.287	1.62725919284161\\
0.288	1.61668116962305\\
0.289	1.60615254447186\\
0.29	1.59567338163581\\
0.291	1.58524373919343\\
0.292	1.5748636691704\\
0.293	1.56453321765428\\
0.294	1.5542524249075\\
0.295	1.54402132547876\\
0.296	1.53383994831268\\
0.297	1.523708316858\\
0.298	1.51362644917398\\
0.299	1.5035943580354\\
0.3	1.49361205103592\\
0.301	1.48367953068991\\
0.302	1.47379679453279\\
0.303	1.46396383521985\\
0.304	1.45418064062363\\
0.305	1.4444471939298\\
0.306	1.43476347373165\\
0.307	1.42512945412314\\
0.308	1.41554510479056\\
0.309	1.40601039110281\\
0.31	1.39652527420029\\
0.311	1.38708971108254\\
0.312	1.37770365469442\\
0.313	1.3683670540111\\
0.314	1.35907985412173\\
0.315	1.34984199631177\\
0.316	1.34065341814416\\
0.317	1.33151405353922\\
0.318	1.32242383285331\\
0.319	1.31338268295626\\
0.32	1.30439052730772\\
0.321	1.2954472860322\\
0.322	1.28655287599306\\
0.323	1.27770721086528\\
0.324	1.26891020120718\\
0.325	1.26016175453097\\
0.326	1.2514617753722\\
0.327	1.2428101653582\\
0.328	1.23420682327538\\
0.329	1.2256516451355\\
0.33	1.21714452424092\\
0.331	1.20868535124881\\
0.332	1.20027401423434\\
0.333	1.19191039875292\\
0.334	1.18359438790139\\
0.335	1.17532586237831\\
0.336	1.16710470054322\\
0.337	1.15893077847503\\
0.338	1.15080397002946\\
0.339	1.1427241468955\\
0.34	1.13469117865109\\
0.341	1.12670493281774\\
0.342	1.11876527491448\\
0.343	1.11087206851071\\
0.344	1.10302517527841\\
0.345	1.09522445504334\\
0.346	1.08746976583552\\
0.347	1.07976096393881\\
0.348	1.07209790393974\\
0.349	1.06448043877549\\
0.35	1.05690841978115\\
0.351	1.04938169673611\\
0.352	1.0419001179098\\
0.353	1.03446353010654\\
0.354	1.02707177870978\\
0.355	1.0197247077255\\
0.356	1.01242215982497\\
0.357	1.00516397638671\\
0.358	0.997949997537844\\
0.359	0.99078006219465\\
0.36	0.983654008102532\\
0.361	0.97657167187525\\
0.362	0.969532889033502\\
0.363	0.962537494042859\\
0.364	0.955585320351042\\
0.365	0.94867620042457\\
0.366	0.941809965784774\\
0.367	0.934986447043193\\
0.368	0.928205473936362\\
0.369	0.92146687535999\\
0.37	0.914770479402557\\
0.371	0.908116113378314\\
0.372	0.90150360385971\\
0.373	0.894932776709252\\
0.374	0.888403457110807\\
0.375	0.881915469600342\\
0.376	0.875468638096128\\
0.377	0.869062785928404\\
0.378	0.862697735868515\\
0.379	0.856373310157519\\
0.38	0.850089330534293\\
0.381	0.843845618263122\\
0.382	0.837641994160794\\
0.383	0.8314782786232\\
0.384	0.825354291651453\\
0.385	0.819269852877521\\
0.386	0.813224781589399\\
0.387	0.80721889675581\\
0.388	0.801252017050447\\
0.389	0.795323960875775\\
0.39	0.789434546386371\\
0.391	0.783583591511845\\
0.392	0.777770913979315\\
0.393	0.771996331335466\\
0.394	0.766259660968184\\
0.395	0.760560720127783\\
0.396	0.754899325947821\\
0.397	0.749275295465514\\
0.398	0.743688445641764\\
0.399	0.738138593380787\\
0.4	0.732625555549367\\
0.401	0.727149148995723\\
0.402	0.721709190568015\\
0.403	0.716305497132476\\
0.404	0.710937885591185\\
0.405	0.705606172899487\\
0.406	0.700310176083059\\
0.407	0.695049712254631\\
0.408	0.689824598630375\\
0.409	0.684634652545948\\
0.41	0.679479691472211\\
0.411	0.674359533030628\\
0.412	0.669273995008335\\
0.413	0.664222895372902\\
0.414	0.659206052286784\\
0.415	0.654223284121461\\
0.416	0.649274409471286\\
0.417	0.644359247167027\\
0.418	0.639477616289126\\
0.419	0.634629336180669\\
0.42	0.629814226460064\\
0.421	0.625032107033456\\
0.422	0.620282798106855\\
0.423	0.615566120198003\\
0.424	0.610881894147964\\
0.425	0.606229941132468\\
0.426	0.601610082672985\\
0.427	0.597022140647546\\
0.428	0.592465937301323\\
0.429	0.587941295256956\\
0.43	0.58344803752464\\
0.431	0.578985987511973\\
0.432	0.574554969033571\\
0.433	0.570154806320453\\
0.434	0.565785324029198\\
0.435	0.561446347250874\\
0.436	0.55713770151976\\
0.437	0.552859212821832\\
0.438	0.548610707603058\\
0.439	0.544392012777465\\
0.44	0.540202955735012\\
0.441	0.536043364349249\\
0.442	0.531913066984791\\
0.443	0.527811892504581\\
0.444	0.52373967027697\\
0.445	0.519696230182597\\
0.446	0.515681402621097\\
0.447	0.511695018517605\\
0.448	0.5077369093291\\
0.449	0.50380690705055\\
0.45	0.499904844220904\\
0.451	0.49603055392889\\
0.452	0.492183869818661\\
0.453	0.488364626095262\\
0.454	0.484572657529941\\
0.455	0.480807799465296\\
0.456	0.477069887820262\\
0.457	0.473358759094946\\
0.458	0.469674250375304\\
0.459	0.466016199337672\\
0.46	0.462384444253145\\
0.461	0.458778823991812\\
0.462	0.455199178026851\\
0.463	0.451645346438476\\
0.464	0.448117169917753\\
0.465	0.444614489770273\\
0.466	0.441137147919701\\
0.467	0.437684986911183\\
0.468	0.43425784991463\\
0.469	0.430855580727875\\
0.47	0.427478023779703\\
0.471	0.424125024132762\\
0.472	0.420796427486347\\
0.473	0.417492080179074\\
0.474	0.414211829191434\\
0.475	0.41095552214823\\
0.476	0.407723007320908\\
0.477	0.40451413362977\\
0.478	0.401328750646092\\
0.479	0.398166708594117\\
0.48	0.395027858352961\\
0.481	0.391912051458407\\
0.482	0.388819140104602\\
0.483	0.385748977145651\\
0.484	0.382701416097123\\
0.485	0.37967631113745\\
0.486	0.376673517109244\\
0.487	0.373692889520511\\
0.488	0.370734284545785\\
0.489	0.367797559027171\\
0.49	0.364882570475293\\
0.491	0.36198917707017\\
0.492	0.359117237661998\\
0.493	0.356266611771859\\
0.494	0.353437159592341\\
0.495	0.35062874198808\\
0.496	0.347841220496237\\
0.497	0.345074457326882\\
0.498	0.342328315363313\\
0.499	0.339602658162304\\
0.5	0.336897349954273\\
0.501	0.334212255643389\\
0.502	0.331547240807604\\
0.503	0.328902171698618\\
0.504	0.326276915241786\\
0.505	0.323671339035947\\
0.506	0.321085311353201\\
0.507	0.318518701138617\\
0.508	0.315971378009883\\
0.509	0.313443212256897\\
0.51	0.310934074841298\\
0.511	0.308443837395938\\
0.512	0.305972372224304\\
0.513	0.303519552299879\\
0.514	0.301085251265451\\
0.515	0.29866934343237\\
0.516	0.296271703779757\\
0.517	0.293892207953653\\
0.518	0.291530732266131\\
0.519	0.289187153694348\\
0.52	0.28686134987956\\
0.521	0.284553199126085\\
0.522	0.282262580400218\\
0.523	0.279989373329113\\
0.524	0.277733458199609\\
0.525	0.275494715957023\\
0.526	0.273273028203895\\
0.527	0.271068277198701\\
0.528	0.268880345854517\\
0.529	0.266709117737653\\
0.53	0.264554477066241\\
0.531	0.262416308708799\\
0.532	0.26029449818274\\
0.533	0.25818893165287\\
0.534	0.256099495929829\\
0.535	0.254026078468514\\
0.536	0.251968567366464\\
0.537	0.249926851362212\\
0.538	0.24790081983361\\
0.539	0.245890362796122\\
0.54	0.243895370901084\\
0.541	0.241915735433945\\
0.542	0.239951348312468\\
0.543	0.238002102084915\\
0.544	0.236067889928196\\
0.545	0.234148605646003\\
0.546	0.232244143666906\\
0.547	0.230354399042438\\
0.548	0.228479267445145\\
0.549	0.226618645166623\\
0.55	0.224772429115524\\
0.551	0.222940516815543\\
0.552	0.221122806403391\\
0.553	0.219319196626736\\
0.554	0.217529586842132\\
0.555	0.215753877012925\\
0.556	0.213991967707146\\
0.557	0.212243760095376\\
0.558	0.210509155948605\\
0.559	0.208788057636063\\
0.56	0.207080368123044\\
0.561	0.205385990968709\\
0.562	0.203704830323876\\
0.563	0.202036790928789\\
0.564	0.200381778110885\\
0.565	0.198739697782535\\
0.566	0.19711045643878\\
0.567	0.195493961155047\\
0.568	0.19389011958486\\
0.569	0.192298839957535\\
0.57	0.190720031075863\\
0.571	0.189153602313784\\
0.572	0.187599463614052\\
0.573	0.186057525485887\\
0.574	0.184527699002614\\
0.575	0.183009895799306\\
0.576	0.1815040280704\\
0.577	0.18001000856732\\
0.578	0.178527750596085\\
0.579	0.17705716801491\\
0.58	0.175598175231797\\
0.581	0.174150687202131\\
0.582	0.172714619426251\\
0.583	0.171289887947033\\
0.584	0.169876409347455\\
0.585	0.168474100748162\\
0.586	0.167082879805027\\
0.587	0.1657026647067\\
0.588	0.164333374172166\\
0.589	0.162974927448285\\
0.59	0.161627244307334\\
0.591	0.160290245044551\\
0.592	0.158963850475666\\
0.593	0.157647981934439\\
0.594	0.156342561270184\\
0.595	0.155047510845306\\
0.596	0.15376275353282\\
0.597	0.152488212713882\\
0.598	0.15122381227531\\
0.599	0.149969476607106\\
0.6	0.148725130599982\\
0.601	0.147490699642876\\
0.602	0.146266109620481\\
0.603	0.145051286910757\\
0.604	0.143846158382459\\
0.605	0.142650651392659\\
0.606	0.141464693784266\\
0.607	0.140288213883549\\
0.608	0.139121140497668\\
0.609	0.137963402912192\\
0.61	0.136814930888634\\
0.611	0.135675654661976\\
0.612	0.134545504938203\\
0.613	0.133424412891837\\
0.614	0.132312310163474\\
0.615	0.131209128857319\\
0.616	0.130114801538735\\
0.617	0.129029261231782\\
0.618	0.127952441416768\\
0.619	0.126884276027799\\
0.62	0.125824699450336\\
0.621	0.124773646518751\\
0.622	0.123731052513893\\
0.623	0.122696853160654\\
0.624	0.121670984625536\\
0.625	0.120653383514232\\
0.626	0.119643986869203\\
0.627	0.118642732167263\\
0.628	0.117649557317168\\
0.629	0.116664400657211\\
0.63	0.115687200952821\\
0.631	0.114717897394168\\
0.632	0.113756429593773\\
0.633	0.112802737584124\\
0.634	0.111856761815297\\
0.635	0.110918443152581\\
0.636	0.109987722874115\\
0.637	0.109064542668524\\
0.638	0.108148844632563\\
0.639	0.107240571268773\\
0.64	0.106339665483132\\
0.641	0.105446070582724\\
0.642	0.104559730273408\\
0.643	0.103680588657494\\
0.644	0.102808590231429\\
0.645	0.101943679883486\\
0.646	0.101085802891463\\
0.647	0.100234904920387\\
0.648	0.0993909320202253\\
0.649	0.0985538306236056\\
0.65	0.0977235475435422\\
0.651	0.0969000299711689\\
0.652	0.0960832254734805\\
0.653	0.0952730819910819\\
0.654	0.0944695478359435\\
0.655	0.0936725716891658\\
0.656	0.0928821025987503\\
0.657	0.0920980899773795\\
0.658	0.0913204836002042\\
0.659	0.0905492336026378\\
0.66	0.089784290478161\\
0.661	0.0890256050761314\\
0.662	0.0882731285996044\\
0.663	0.0875268126031594\\
0.664	0.0867866089907361\\
0.665	0.0860524700134789\\
0.666	0.0853243482675884\\
0.667	0.0846021966921828\\
0.668	0.0838859685671663\\
0.669	0.083175617511107\\
0.67	0.0824710974791232\\
0.671	0.0817723627607776\\
0.672	0.0810793679779803\\
0.673	0.0803920680829011\\
0.674	0.0797104183558896\\
0.675	0.0790343744034043\\
0.676	0.0783638921559504\\
0.677	0.0776989278660265\\
0.678	0.0770394381060801\\
0.679	0.0763853797664714\\
0.68	0.0757367100534466\\
0.681	0.0750933864871195\\
0.682	0.0744553668994627\\
0.683	0.0738226094323067\\
0.684	0.0731950725353489\\
0.685	0.0725727149641712\\
0.686	0.0719554957782663\\
0.687	0.071343374339073\\
0.688	0.0707363103080214\\
0.689	0.0701342636445856\\
0.69	0.0695371946043472\\
0.691	0.068945063737066\\
0.692	0.0683578318847611\\
0.693	0.0677754601798008\\
0.694	0.0671979100430013\\
0.695	0.0666251431817344\\
0.696	0.0660571215880447\\
0.697	0.0654938075367758\\
0.698	0.0649351635837054\\
0.699	0.0643811525636896\\
0.7	0.0638317375888161\\
0.701	0.0632868820465675\\
0.702	0.0627465495979923\\
0.703	0.0622107041758857\\
0.704	0.0616793099829802\\
0.705	0.0611523314901436\\
0.706	0.0606297334345881\\
0.707	0.0601114808180871\\
0.708	0.0595975389052013\\
0.709	0.0590878732215147\\
0.71	0.0585824495518792\\
0.711	0.0580812339386675\\
0.712	0.0575841926800367\\
0.713	0.0570912923281996\\
0.714	0.0566024996877059\\
0.715	0.0561177818137316\\
0.716	0.0556371060103788\\
0.717	0.0551604398289831\\
0.718	0.0546877510664308\\
0.719	0.054219007763485\\
0.72	0.0537541782031209\\
0.721	0.0532932309088692\\
0.722	0.0528361346431701\\
0.723	0.0523828584057342\\
0.724	0.0519333714319143\\
0.725	0.0514876431910848\\
0.726	0.0510456433850307\\
0.727	0.0506073419463449\\
0.728	0.0501727090368354\\
0.729	0.0497417150459399\\
0.73	0.0493143305891506\\
0.731	0.0488905265064473\\
0.732	0.0484702738607387\\
0.733	0.0480535439363136\\
0.734	0.0476403082373\\
0.735	0.0472305384861335\\
0.736	0.046824206622034\\
0.737	0.0464212847994913\\
0.738	0.046021745386759\\
0.739	0.0456255609643583\\
0.74	0.0452327043235884\\
0.741	0.0448431484650474\\
0.742	0.0444568665971609\\
0.743	0.0440738321347188\\
0.744	0.0436940186974218\\
0.745	0.0433174001084348\\
0.746	0.0429439503929508\\
0.747	0.0425736437767612\\
0.748	0.042206454684836\\
0.749	0.0418423577399116\\
0.75	0.0414813277610875\\
0.751	0.0411233397624309\\
0.752	0.0407683689515898\\
0.753	0.0404163907284148\\
0.754	0.0400673806835883\\
0.755	0.0397213145972628\\
0.756	0.039378168437707\\
0.757	0.0390379183599598\\
0.758	0.0387005407044932\\
0.759	0.0383660119958828\\
0.76	0.0380343089414864\\
0.761	0.0377054084301309\\
0.762	0.0373792875308068\\
0.763	0.0370559234913717\\
0.764	0.0367352937372603\\
0.765	0.0364173758702036\\
0.766	0.0361021476669556\\
0.767	0.0357895870780277\\
0.768	0.0354796722264308\\
0.769	0.0351723814064263\\
0.77	0.0348676930822834\\
0.771	0.0345655858870451\\
0.772	0.0342660386213019\\
0.773	0.0339690302519727\\
0.774	0.0336745399110939\\
0.775	0.0333825468946158\\
0.776	0.0330930306612067\\
0.777	0.0328059708310648\\
0.778	0.0325213471847368\\
0.779	0.0322391396619455\\
0.78	0.0319593283604234\\
0.781	0.0316818935347542\\
0.782	0.0314068155952226\\
0.783	0.0311340751066699\\
0.784	0.0308636527873581\\
0.785	0.0305955295078413\\
0.786	0.0303296862898432\\
0.787	0.0300661043051437\\
0.788	0.0298047648744709\\
0.789	0.0295456494664016\\
0.79	0.029288739696268\\
0.791	0.0290340173250723\\
0.792	0.0287814642584078\\
0.793	0.0285310625453873\\
0.794	0.0282827943775785\\
0.795	0.0280366420879463\\
0.796	0.0277925881498022\\
0.797	0.0275506151757602\\
0.798	0.0273107059167001\\
0.799	0.0270728432607377\\
0.8	0.026837010232201\\
0.801	0.0266031899906137\\
0.802	0.026371365829686\\
0.803	0.0261415211763112\\
0.804	0.0259136395895691\\
0.805	0.0256877047597369\\
0.806	0.0254637005073054\\
0.807	0.0252416107820028\\
0.808	0.025021419661825\\
0.809	0.0248031113520713\\
0.81	0.0245866701843882\\
0.811	0.0243720806158183\\
0.812	0.0241593272278564\\
0.813	0.0239483947255115\\
0.814	0.0237392679363757\\
0.815	0.0235319318096985\\
0.816	0.0233263714154686\\
0.817	0.0231225719435004\\
0.818	0.0229205187025286\\
0.819	0.0227201971193072\\
0.82	0.0225215927377157\\
0.821	0.0223246912178708\\
0.822	0.0221294783352451\\
0.823	0.0219359399797905\\
0.824	0.0217440621550688\\
0.825	0.0215538309773876\\
0.826	0.0213652326749424\\
0.827	0.0211782535869648\\
0.828	0.0209928801628757\\
0.829	0.0208090989614456\\
0.83	0.02062689664996\\
0.831	0.0204462600033904\\
0.832	0.0202671759035715\\
0.833	0.020089631338384\\
0.834	0.0199136134009428\\
0.835	0.0197391092887915\\
0.836	0.0195661063031016\\
0.837	0.0193945918478781\\
0.838	0.0192245534291702\\
0.839	0.0190559786542879\\
0.84	0.0188888552310233\\
0.841	0.0187231709668786\\
0.842	0.0185589137682984\\
0.843	0.018396071639908\\
0.844	0.0182346326837569\\
0.845	0.0180745850985674\\
0.846	0.0179159171789892\\
0.847	0.0177586173148584\\
0.848	0.0176026739904625\\
0.849	0.0174480757838097\\
0.85	0.0172948113659048\\
0.851	0.0171428695000284\\
0.852	0.0169922390410233\\
0.853	0.0168429089345837\\
0.854	0.0166948682165516\\
0.855	0.016548106012217\\
0.856	0.0164026115356231\\
0.857	0.0162583740888771\\
0.858	0.0161153830614651\\
0.859	0.0159736279295732\\
0.86	0.0158330982554118\\
0.861	0.015693783686546\\
0.862	0.0155556739552303\\
0.863	0.0154187588777486\\
0.864	0.0152830283537578\\
0.865	0.0151484723656375\\
0.866	0.0150150809778436\\
0.867	0.0148828443362668\\
0.868	0.0147517526675956\\
0.869	0.014621796278684\\
0.87	0.0144929655559241\\
0.871	0.0143652509646224\\
0.872	0.0142386430483817\\
0.873	0.0141131324284866\\
0.874	0.0139887098032941\\
0.875	0.0138653659476282\\
0.876	0.0137430917121794\\
0.877	0.0136218780229076\\
0.878	0.013501715880451\\
0.879	0.0133825963595376\\
0.88	0.0132645106084019\\
0.881	0.0131474498482063\\
0.882	0.0130314053724654\\
0.883	0.0129163685464758\\
0.884	0.0128023308067496\\
0.885	0.0126892836604519\\
0.886	0.0125772186848428\\
0.887	0.012466127526723\\
0.888	0.0123560019018842\\
0.889	0.012246833594563\\
0.89	0.012138614456899\\
0.891	0.012031336408397\\
0.892	0.0119249914353929\\
0.893	0.011819571590524\\
0.894	0.0117150689922028\\
0.895	0.011611475824095\\
0.896	0.0115087843346012\\
0.897	0.0114069868363425\\
0.898	0.01130607570565\\
0.899	0.011206043382058\\
0.9	0.0111068823678012\\
0.901	0.011008585227315\\
0.902	0.0109111445867407\\
0.903	0.0108145531334329\\
0.904	0.0107188036154722\\
0.905	0.0106238888411802\\
0.906	0.0105298016786386\\
0.907	0.0104365350552125\\
0.908	0.0103440819570762\\
0.909	0.0102524354287433\\
0.91	0.0101615885726004\\
0.911	0.0100715345484436\\
0.912	0.00998226657301919\\
0.913	0.00989377791956746\\
0.914	0.00980606191737011\\
0.915	0.00971911195130098\\
0.916	0.00963292146138008\\
0.917	0.00954748394233125\\
0.918	0.00946279294314287\\
0.919	0.00937884206663217\\
0.92	0.00929562496901259\\
0.921	0.00921313535946463\\
0.922	0.00913136699970977\\
0.923	0.00905031370358782\\
0.924	0.00896996933663727\\
0.925	0.00889032781567901\\
0.926	0.00881138310840308\\
0.927	0.00873312923295869\\
0.928	0.00865556025754725\\
0.929	0.00857867030001857\\
0.93	0.00850245352747011\\
0.931	0.00842690415584937\\
0.932	0.00835201644955915\\
0.933	0.00827778472106596\\
0.934	0.00820420333051145\\
0.935	0.00813126668532667\\
0.936	0.00805896923984946\\
0.937	0.0079873054949446\\
0.938	0.00791626999762705\\
0.939	0.00784585734068792\\
0.94	0.00777606216232343\\
0.941	0.00770687914576665\\
0.942	0.00763830301892212\\
0.943	0.00757032855400326\\
0.944	0.00750295056717255\\
0.945	0.0074361639181846\\
0.946	0.00736996351003173\\
0.947	0.0073043442885926\\
0.948	0.00723930124228328\\
0.949	0.00717482940171117\\
0.95	0.00711092383933157\\
0.951	0.00704757966910682\\
0.952	0.00698479204616828\\
0.953	0.00692255616648066\\
0.954	0.00686086726650919\\
0.955	0.00679972062288921\\
0.956	0.00673911155209848\\
0.957	0.00667903541013178\\
0.958	0.00661948759217841\\
0.959	0.00656046353230181\\
0.96	0.00650195870312198\\
0.961	0.00644396861550015\\
0.962	0.00638648881822609\\
0.963	0.0063295148977077\\
0.964	0.00627304247766315\\
0.965	0.0062170672188153\\
0.966	0.00616158481858865\\
0.967	0.00610659101080849\\
0.968	0.0060520815654026\\
0.969	0.00599805228810505\\
0.97	0.00594449902016255\\
0.971	0.00589141763804291\\
0.972	0.00583880405314599\\
0.973	0.00578665421151661\\
0.974	0.0057349640935601\\
0.975	0.00568372971375971\\
0.976	0.00563294712039653\\
0.977	0.00558261239527142\\
0.978	0.00553272165342925\\
0.979	0.0054832710428852\\
0.98	0.00543425674435335\\
0.981	0.00538567497097722\\
0.982	0.00533752196806268\\
0.983	0.00528979401281268\\
0.984	0.0052424874140644\\
0.985	0.00519559851202811\\
0.986	0.00514912367802843\\
0.987	0.00510305931424739\\
0.988	0.0050574018534697\\
0.989	0.00501214775882983\\
0.99	0.00496729352356136\\
0.991	0.00492283567074805\\
0.992	0.00487877075307709\\
0.993	0.00483509535259414\\
0.994	0.00479180608046044\\
0.995	0.00474889957671179\\
0.996	0.00470637251001944\\
0.997	0.00466422157745289\\
0.998	0.00462244350424461\\
0.999	0.00458103504355651\\
1	0.00453999297624848\\
1.001	0.00449931411064856\\
1.002	0.00445899528232504\\
1.003	0.00441903335386036\\
1.004	0.00437942521462689\\
1.005	0.0043401677805643\\
1.006	0.00430125799395894\\
1.007	0.00426269282322479\\
1.008	0.00422446926268634\\
1.009	0.00418658433236298\\
1.01	0.00414903507775537\\
1.011	0.0041118185696333\\
1.012	0.00407493190382538\\
1.013	0.00403837220101036\\
1.014	0.00400213660651012\\
1.015	0.00396622229008437\\
1.016	0.00393062644572694\\
1.017	0.0038953462914637\\
1.018	0.00386037906915214\\
1.019	0.00382572204428259\\
1.02	0.00379137250578092\\
1.021	0.00375732776581293\\
1.022	0.00372358515959029\\
1.023	0.00369014204517799\\
1.024	0.00365699580330345\\
1.025	0.00362414383716703\\
1.026	0.00359158357225416\\
1.027	0.00355931245614897\\
1.028	0.00352732795834941\\
1.029	0.00349562757008381\\
1.03	0.00346420880412906\\
1.031	0.00343306919463008\\
1.032	0.00340220629692093\\
1.033	0.00337161768734719\\
1.034	0.00334130096308988\\
1.035	0.00331125374199083\\
1.036	0.0032814736623794\\
1.037	0.00325195838290054\\
1.038	0.00322270558234445\\
1.039	0.00319371295947737\\
1.04	0.00316497823287398\\
1.041	0.00313649914075093\\
1.042	0.00310827344080189\\
1.043	0.00308029891003389\\
1.044	0.00305257334460496\\
1.045	0.00302509455966311\\
1.046	0.0029978603891866\\
1.047	0.00297086868582555\\
1.048	0.00294411732074481\\
1.049	0.00291760418346811\\
1.05	0.00289132718172345\\
1.051	0.00286528424128983\\
1.052	0.00283947330584513\\
1.053	0.0028138923368153\\
1.054	0.00278853931322474\\
1.055	0.00276341223154794\\
1.056	0.0027385091055623\\
1.057	0.00271382796620213\\
1.058	0.00268936686141388\\
1.059	0.00266512385601257\\
1.06	0.00264109703153934\\
1.061	0.00261728448612018\\
1.062	0.00259368433432585\\
1.063	0.00257029470703291\\
1.064	0.00254711375128588\\
1.065	0.00252413963016059\\
1.066	0.00250137052262853\\
1.067	0.00247880462342249\\
1.068	0.00245644014290309\\
1.069	0.0024342753069266\\
1.07	0.0024123083567137\\
1.071	0.00239053754871942\\
1.072	0.00236896115450403\\
1.073	0.00234757746060516\\
1.074	0.00232638476841076\\
1.075	0.00230538139403334\\
1.076	0.00228456566818498\\
1.077	0.00226393593605364\\
1.078	0.00224349055718027\\
1.079	0.00222322790533704\\
1.08	0.00220314636840657\\
1.081	0.00218324434826209\\
1.082	0.00216352026064866\\
1.083	0.00214397253506537\\
1.084	0.00212459961464839\\
1.085	0.00210539995605517\\
1.086	0.00208637202934947\\
1.087	0.00206751431788733\\
1.088	0.00204882531820407\\
1.089	0.00203030353990219\\
1.09	0.00201194750554008\\
1.091	0.0019937557505219\\
1.092	0.00197572682298808\\
1.093	0.00195785928370696\\
1.094	0.00194015170596719\\
1.095	0.00192260267547109\\
1.096	0.00190521079022884\\
1.097	0.00188797466045359\\
1.098	0.00187089290845741\\
1.099	0.00185396416854814\\
1.1	0.00183718708692702\\
1.101	0.00182056032158729\\
1.102	0.00180408254221348\\
1.103	0.00178775243008169\\
1.104	0.00177156867796056\\
1.105	0.00175552999001318\\
1.106	0.00173963508169971\\
1.107	0.00172388267968089\\
1.108	0.00170827152172233\\
1.109	0.00169280035659956\\
1.11	0.00167746794400391\\
1.111	0.00166227305444917\\
1.112	0.001647214469179\\
1.113	0.00163229098007515\\
1.114	0.00161750138956638\\
1.115	0.00160284451053825\\
1.116	0.00158831916624352\\
1.117	0.00157392419021342\\
1.118	0.00155965842616959\\
1.119	0.00154552072793678\\
1.12	0.00153150995935626\\
1.121	0.00151762499420002\\
1.122	0.00150386471608552\\
1.123	0.00149022801839139\\
1.124	0.00147671380417363\\
1.125	0.00146332098608261\\
1.126	0.00145004848628075\\
1.127	0.00143689523636087\\
1.128	0.00142386017726524\\
1.129	0.00141094225920531\\
1.13	0.00139814044158207\\
1.131	0.00138545369290715\\
1.132	0.00137288099072453\\
1.133	0.00136042132153289\\
1.134	0.00134807368070868\\
1.135	0.00133583707242975\\
1.136	0.0013237105095997\\
1.137	0.0013116930137728\\
1.138	0.00129978361507957\\
1.139	0.001287981352153\\
1.14	0.00127628527205537\\
1.141	0.00126469443020564\\
1.142	0.00125320789030757\\
1.143	0.0012418247242783\\
1.144	0.00123054401217763\\
1.145	0.00121936484213788\\
1.146	0.00120828631029429\\
1.147	0.00119730752071607\\
1.148	0.00118642758533796\\
1.149	0.00117564562389246\\
1.15	0.00116496076384253\\
1.151	0.00115437214031492\\
1.152	0.00114387889603404\\
1.153	0.00113348018125641\\
1.154	0.0011231751537056\\
1.155	0.00111296297850783\\
1.156	0.00110284282812796\\
1.157	0.00109281388230619\\
1.158	0.00108287532799516\\
1.159	0.00107302635929764\\
1.16	0.00106326617740472\\
1.161	0.0010535939905346\\
1.162	0.00104400901387175\\
1.163	0.00103451046950674\\
1.164	0.00102509758637645\\
1.165	0.0010157696002049\\
1.166	0.0010065257534445\\
1.167	0.00099736529521778\\
1.168	0.000988287481259726\\
1.169	0.000979291573860486\\
1.17	0.000970376841808613\\
1.171	0.000961542560334785\\
1.172	0.000952788011056003\\
1.173	0.000944112481920259\\
1.174	0.000935515267151658\\
1.175	0.000926995667196027\\
1.176	0.000918552988666981\\
1.177	0.000910186544292437\\
1.178	0.000901895652861585\\
1.179	0.000893679639172311\\
1.18	0.000885537833979069\\
1.181	0.000877469573941194\\
1.182	0.000869474201571646\\
1.183	0.000861551065186192\\
1.184	0.00085369951885304\\
1.185	0.000845918922342866\\
1.186	0.000838208641079294\\
1.187	0.000830568046089786\\
1.188	0.000822996513956945\\
1.189	0.000815493426770243\\
1.19	0.000808058172078158\\
1.191	0.0008006901428407\\
1.192	0.000793388737382374\\
1.193	0.000786153359345512\\
1.194	0.000778983417644025\\
1.195	0.00077187832641753\\
1.196	0.000764837504985889\\
1.197	0.000757860377804113\\
1.198	0.000750946374417673\\
1.199	0.000744094929418163\\
1.2	0.000737305482399386\\
1.201	0.000730577477913755\\
1.202	0.000723910365429124\\
1.203	0.000717303599285951\\
1.204	0.000710756638654833\\
1.205	0.000704268947494422\\
1.206	0.000697839994509673\\
1.207	0.000691469253110463\\
1.208	0.00068515620137058\\
1.209	0.000678900321987016\\
1.21	0.000672701102239668\\
1.211	0.000666558033951328\\
1.212	0.000660470613448054\\
1.213	0.000654438341519862\\
1.214	0.000648460723381762\\
1.215	0.000642537268635114\\
1.216	0.000636667491229338\\
1.217	0.000630850909423926\\
1.218	0.000625087045750801\\
1.219	0.000619375426976986\\
1.22	0.000613715584067597\\
1.221	0.000608107052149147\\
1.222	0.000602549370473183\\
1.223	0.000597042082380203\\
1.224	0.000591584735263922\\
1.225	0.000586176880535804\\
1.226	0.000580818073589934\\
1.227	0.000575507873768164\\
1.228	0.000570245844325577\\
1.229	0.000565031552396238\\
1.23	0.000559864568959238\\
1.231	0.000554744468805037\\
1.232	0.000549670830502093\\
1.233	0.000544643236363769\\
1.234	0.000539661272415543\\
1.235	0.000534724528362483\\
1.236	0.000529832597557005\\
1.237	0.00052498507696692\\
1.238	0.000520181567143739\\
1.239	0.000515421672191259\\
1.24	0.000510704999734429\\
1.241	0.000506031160888457\\
1.242	0.000501399770228218\\
1.243	0.000496810445757893\\
1.244	0.000492262808880894\\
1.245	0.000487756484370029\\
1.246	0.000483291100337944\\
1.247	0.000478866288207798\\
1.248	0.000474481682684209\\
1.249	0.000470136921724438\\
1.25	0.000465831646509834\\
1.251	0.000461565501417508\\
1.252	0.00045733813399227\\
1.253	0.000453149194918794\\
1.254	0.000448998337994034\\
1.255	0.000444885220099864\\
1.256	0.000440809501175976\\
1.257	0.000436770844192986\\
1.258	0.000432768915125796\\
1.259	0.000428803382927168\\
1.26	0.000424873919501537\\
1.261	0.000420980199679049\\
1.262	0.000417121901189823\\
1.263	0.000413298704638423\\
1.264	0.000409510293478581\\
1.265	0.000405756353988099\\
1.266	0.000402036575244008\\
1.267	0.000398350649097908\\
1.268	0.000394698270151547\\
1.269	0.000391079135732592\\
1.27	0.000387492945870626\\
1.271	0.000383939403273336\\
1.272	0.00038041821330293\\
1.273	0.00037692908395273\\
1.274	0.000373471725823995\\
1.275	0.000370045852102927\\
1.276	0.000366651178537879\\
1.277	0.00036328742341677\\
1.278	0.000359954307544687\\
1.279	0.000356651554221681\\
1.28	0.000353378889220762\\
1.281	0.000350136040766077\\
1.282	0.000346922739511288\\
1.283	0.000343738718518124\\
1.284	0.000340583713235132\\
1.285	0.000337457461476604\\
1.286	0.000334359703401693\\
1.287	0.0003312901814937\\
1.288	0.00032824864053956\\
1.289	0.000325234827609484\\
1.29	0.000322248492036796\\
1.291	0.000319289385397932\\
1.292	0.000316357261492624\\
1.293	0.000313451876324245\\
1.294	0.00031057298808034\\
1.295	0.000307720357113308\\
1.296	0.000304893745921267\\
1.297	0.000302092919129076\\
1.298	0.000299317643469533\\
1.299	0.000296567687764723\\
1.3	0.000293842822907537\\
};
\addlegendentry{$c_0$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	2.0507658766554e-08\\
0.002	1.6351530967161e-07\\
0.003	5.50027685416204e-07\\
0.004	1.29943066575434e-06\\
0.005	2.52950476805972e-06\\
0.006	4.35643854803003e-06\\
0.007	6.89484191105212e-06\\
0.008	1.02577593347492e-05\\
0.009	1.45566830032276e-05\\
0.01	1.99015658535392e-05\\
0.011	2.64008345348708e-05\\
0.012	3.41614022809716e-05\\
0.013	4.32886816963243e-05\\
0.014	5.38865974565665e-05\\
0.015	6.60575989236608e-05\\
0.016	7.9902672676316e-05\\
0.017	9.55213549561526e-05\\
0.018	0.00011301174403011\\
0.019	0.000132470512469581\\
0.02	0.000153992919346769\\
0.021	0.000177672822348745\\
0.022	0.000203602689809699\\
0.023	0.000231873612661855\\
0.024	0.000262575316305532\\
0.025	0.000295796172398831\\
0.026	0.000331623210567414\\
0.027	0.000370142130034848\\
0.028	0.000411437311173985\\
0.029	0.00045559182697984\\
0.03	0.000502687454464423\\
0.031	0.000552804685974003\\
0.032	0.000606022740429253\\
0.033	0.000662419574488712\\
0.034	0.000722071893636054\\
0.035	0.000785055163191595\\
0.036	0.000851443619248473\\
0.037	0.000921310279533965\\
0.038	0.000994726954196395\\
0.039	0.00107176425651804\\
0.04	0.0011524916135545\\
0.041	0.00123697727670095\\
0.042	0.00132528833218573\\
0.043	0.00141749071149172\\
0.044	0.00151364920170577\\
0.045	0.00161382745579698\\
0.046	0.00171808800282377\\
0.047	0.00182649225807054\\
0.048	0.00193910053311422\\
0.049	0.00205597204582108\\
0.05	0.00217716493027422\\
0.051	0.00230273624663225\\
0.052	0.00243274199091948\\
0.053	0.00256723710474808\\
0.054	0.00270627548497252\\
0.055	0.00284990999327686\\
0.056	0.00299819246569513\\
0.057	0.00315117372206529\\
0.058	0.0033089035754172\\
0.059	0.0034714308412948\\
0.06	0.00363880334701326\\
0.061	0.00381106794085098\\
0.062	0.00398827050117743\\
0.063	0.00417045594551662\\
0.064	0.00435766823954706\\
0.065	0.00454995040603833\\
0.066	0.0047473445337247\\
0.067	0.00494989178611626\\
0.068	0.00515763241024772\\
0.069	0.00537060574536559\\
0.07	0.00558885023155383\\
0.071	0.00581240341829839\\
0.072	0.00604130197299114\\
0.073	0.00627558168937342\\
0.074	0.0065152774959197\\
0.075	0.0067604234641615\\
0.076	0.00701105281695219\\
0.077	0.00726719793667287\\
0.078	0.00752889037337971\\
0.079	0.00779616085289316\\
0.08	0.00806903928482921\\
0.081	0.0083475547705735\\
0.082	0.0086317356111978\\
0.083	0.00892160931532029\\
0.084	0.00921720260690893\\
0.085	0.00951854143302914\\
0.086	0.00982565097153538\\
0.087	0.0101385556387076\\
0.088	0.0104572790968325\\
0.089	0.01078184426173\\
0.09	0.0111122733102258\\
0.091	0.0114485876875687\\
0.092	0.0117908081147959\\
0.093	0.0121389545960432\\
0.094	0.0124930464258033\\
0.095	0.0128531021961308\\
0.096	0.0132191398037948\\
0.097	0.0135911764573799\\
0.098	0.0139692286843345\\
0.099	0.0143533123379684\\
0.1	0.014743442604399\\
0.101	0.0151396340094464\\
0.102	0.0155419004254787\\
0.103	0.015950255078206\\
0.104	0.0163647105534255\\
0.105	0.0167852788037166\\
0.106	0.0172119711550862\\
0.107	0.0176447983135662\\
0.108	0.0180837703717611\\
0.109	0.018528896815348\\
0.11	0.0189801865295279\\
0.111	0.01943764780543\\
0.112	0.0199012883464677\\
0.113	0.020371115274648\\
0.114	0.0208471351368335\\
0.115	0.0213293539109582\\
0.116	0.0218177770121966\\
0.117	0.022312409299087\\
0.118	0.0228132550796094\\
0.119	0.0233203181172169\\
0.12	0.0238336016368228\\
0.121	0.0243531083307426\\
0.122	0.0248788403645913\\
0.123	0.0254107993831363\\
0.124	0.025948986516106\\
0.125	0.0264934023839556\\
0.126	0.0270440471035877\\
0.127	0.0276009202940315\\
0.128	0.0281640210820775\\
0.129	0.0287333481078705\\
0.13	0.0293088995304592\\
0.131	0.0298906730333052\\
0.132	0.0304786658297479\\
0.133	0.03107287466843\\
0.134	0.0316732958386795\\
0.135	0.0322799251758523\\
0.136	0.0328927580666332\\
0.137	0.0335117894542959\\
0.138	0.0341370138439234\\
0.139	0.034768425307588\\
0.14	0.0354060174894911\\
0.141	0.0360497836110638\\
0.142	0.0366997164760283\\
0.143	0.0373558084754197\\
0.144	0.0380180515925693\\
0.145	0.038686437408049\\
0.146	0.039360957104578\\
0.147	0.0400416014718902\\
0.148	0.0407283609115653\\
0.149	0.0414212254418203\\
0.15	0.0421201847022662\\
0.151	0.0428252279586244\\
0.152	0.0435363441074087\\
0.153	0.04425352168057\\
0.154	0.0449767488501033\\
0.155	0.0457060134326204\\
0.156	0.0464413028938851\\
0.157	0.0471826043533132\\
0.158	0.0479299045884375\\
0.159	0.0486831900393358\\
0.16	0.0494424468130266\\
0.161	0.0502076606878266\\
0.162	0.0509788171176766\\
0.163	0.051755901236431\\
0.164	0.0525388978621138\\
0.165	0.0533277915011408\\
0.166	0.0541225663525079\\
0.167	0.0549232063119458\\
0.168	0.0557296949760408\\
0.169	0.0565420156463242\\
0.17	0.0573601513333268\\
0.171	0.0581840847606019\\
0.172	0.0590137983687158\\
0.173	0.0598492743192055\\
0.174	0.0606904944985049\\
0.175	0.0615374405218385\\
0.176	0.0623900937370842\\
0.177	0.0632484352286047\\
0.178	0.0641124458210463\\
0.179	0.064982106083109\\
0.18	0.0658573963312832\\
0.181	0.066738296633558\\
0.182	0.0676247868130976\\
0.183	0.0685168464518883\\
0.184	0.0694144548943553\\
0.185	0.0703175912509487\\
0.186	0.071226234401702\\
0.187	0.0721403629997589\\
0.188	0.0730599554748722\\
0.189	0.0739849900368732\\
0.19	0.0749154446791122\\
0.191	0.0758512971818709\\
0.192	0.076792525115745\\
0.193	0.077739105845\\
0.194	0.0786910165308981\\
0.195	0.0796482341349967\\
0.196	0.0806107354224208\\
0.197	0.0815784969651058\\
0.198	0.0825514951450143\\
0.199	0.083529706157325\\
0.2	0.0845131060135954\\
0.201	0.0855016705448966\\
0.202	0.0864953754049221\\
0.203	0.0874941960730699\\
0.204	0.0884981078574984\\
0.205	0.0895070858981562\\
0.206	0.0905211051697855\\
0.207	0.0915401404849005\\
0.208	0.0925641664967392\\
0.209	0.0935931577021907\\
0.21	0.0946270884446964\\
0.211	0.0956659329171269\\
0.212	0.096709665164633\\
0.213	0.097758259087473\\
0.214	0.0988116884438145\\
0.215	0.0998699268525117\\
0.216	0.10093294779586\\
0.217	0.102000724622323\\
0.218	0.103073230549242\\
0.219	0.104150438665511\\
0.22	0.105232321934242\\
0.221	0.106318853195395\\
0.222	0.107410005168386\\
0.223	0.108505750454685\\
0.224	0.10960606154037\\
0.225	0.110710910798675\\
0.226	0.111820270492509\\
0.227	0.11293411277695\\
0.228	0.114052409701723\\
0.229	0.11517513321365\\
0.23	0.116302255159078\\
0.231	0.117433747286294\\
0.232	0.118569581247904\\
0.233	0.119709728603201\\
0.234	0.120854160820509\\
0.235	0.122002849279502\\
0.236	0.123155765273509\\
0.237	0.124312880011788\\
0.238	0.125474164621789\\
0.239	0.126639590151392\\
0.24	0.127809127571121\\
0.241	0.128982747776344\\
0.242	0.130160421589447\\
0.243	0.131342119761992\\
0.244	0.132527812976854\\
0.245	0.133717471850334\\
0.246	0.134911066934258\\
0.247	0.136108568718053\\
0.248	0.137309947630805\\
0.249	0.138515174043295\\
0.25	0.139724218270023\\
0.251	0.140937050571198\\
0.252	0.142153641154727\\
0.253	0.143373960178176\\
0.254	0.144597977750706\\
0.255	0.145825663935007\\
0.256	0.147056988749195\\
0.257	0.148291922168707\\
0.258	0.149530434128166\\
0.259	0.150772494523232\\
0.26	0.15201807321244\\
0.261	0.15326714001901\\
0.262	0.154519664732648\\
0.263	0.155775617111324\\
0.264	0.157034966883039\\
0.265	0.158297683747566\\
0.266	0.159563737378181\\
0.267	0.160833097423371\\
0.268	0.162105733508534\\
0.269	0.163381615237649\\
0.27	0.164660712194943\\
0.271	0.165942993946531\\
0.272	0.167228430042047\\
0.273	0.168516990016251\\
0.274	0.169808643390626\\
0.275	0.171103359674959\\
0.276	0.172401108368899\\
0.277	0.173701858963508\\
0.278	0.17500558094279\\
0.279	0.176312243785206\\
0.28	0.177621816965174\\
0.281	0.178934269954556\\
0.282	0.180249572224123\\
0.283	0.18156769324501\\
0.284	0.182888602490155\\
0.285	0.184212269435724\\
0.286	0.185538663562515\\
0.287	0.186867754357357\\
0.288	0.188199511314487\\
0.289	0.189533903936913\\
0.29	0.190870901737766\\
0.291	0.192210474241635\\
0.292	0.193552590985889\\
0.293	0.194897221521982\\
0.294	0.196244335416748\\
0.295	0.197593902253681\\
0.296	0.198945891634197\\
0.297	0.200300273178889\\
0.298	0.201657016528761\\
0.299	0.203016091346457\\
0.3	0.204377467317468\\
0.301	0.205741114151329\\
0.302	0.207107001582806\\
0.303	0.208475099373067\\
0.304	0.209845377310835\\
0.305	0.211217805213538\\
0.306	0.21259235292844\\
0.307	0.213968990333759\\
0.308	0.215347687339771\\
0.309	0.216728413889913\\
0.31	0.218111139961851\\
0.311	0.219495835568561\\
0.312	0.220882470759379\\
0.313	0.222271015621046\\
0.314	0.223661440278744\\
0.315	0.225053714897112\\
0.316	0.226447809681255\\
0.317	0.227843694877742\\
0.318	0.229241340775591\\
0.319	0.230640717707238\\
0.32	0.232041796049503\\
0.321	0.233444546224536\\
0.322	0.234848938700758\\
0.323	0.236254943993788\\
0.324	0.237662532667354\\
0.325	0.239071675334206\\
0.326	0.240482342656999\\
0.327	0.241894505349187\\
0.328	0.243308134175885\\
0.329	0.244723199954733\\
0.33	0.246139673556747\\
0.331	0.247557525907157\\
0.332	0.248976727986238\\
0.333	0.250397250830123\\
0.334	0.251819065531616\\
0.335	0.253242143240986\\
0.336	0.254666455166754\\
0.337	0.256091972576475\\
0.338	0.257518666797497\\
0.339	0.258946509217722\\
0.34	0.260375471286354\\
0.341	0.261805524514633\\
0.342	0.263236640476563\\
0.343	0.26466879080963\\
0.344	0.266101947215508\\
0.345	0.26753608146076\\
0.346	0.268971165377522\\
0.347	0.270407170864188\\
0.348	0.271844069886075\\
0.349	0.273281834476085\\
0.35	0.274720436735358\\
0.351	0.27615984883391\\
0.352	0.277600043011271\\
0.353	0.279040991577106\\
0.354	0.28048266691183\\
0.355	0.281925041467217\\
0.356	0.283368087766995\\
0.357	0.284811778407435\\
0.358	0.286256086057932\\
0.359	0.287700983461575\\
0.36	0.289146443435714\\
0.361	0.29059243887251\\
0.362	0.292038942739483\\
0.363	0.29348592808005\\
0.364	0.294933368014057\\
0.365	0.296381235738296\\
0.366	0.297829504527021\\
0.367	0.299278147732453\\
0.368	0.300727138785279\\
0.369	0.302176451195138\\
0.37	0.303626058551105\\
0.371	0.305075934522166\\
0.372	0.30652605285768\\
0.373	0.307976387387843\\
0.374	0.309426912024132\\
0.375	0.310877600759755\\
0.376	0.312328427670084\\
0.377	0.313779366913081\\
0.378	0.315230392729725\\
0.379	0.316681479444419\\
0.38	0.318132601465402\\
0.381	0.319583733285146\\
0.382	0.321034849480748\\
0.383	0.322485924714314\\
0.384	0.323936933733343\\
0.385	0.325387851371091\\
0.386	0.32683865254694\\
0.387	0.328289312266754\\
0.388	0.32973980562323\\
0.389	0.331190107796243\\
0.39	0.332640194053181\\
0.391	0.334090039749279\\
0.392	0.335539620327941\\
0.393	0.33698891132106\\
0.394	0.338437888349326\\
0.395	0.339886527122535\\
0.396	0.341334803439885\\
0.397	0.34278269319027\\
0.398	0.344230172352565\\
0.399	0.345677216995908\\
0.4	0.34712380327997\\
0.401	0.348569907455227\\
0.402	0.350015505863221\\
0.403	0.351460574936814\\
0.404	0.352905091200442\\
0.405	0.354349031270353\\
0.406	0.355792371854852\\
0.407	0.35723508975453\\
0.408	0.358677161862491\\
0.409	0.360118565164574\\
0.41	0.36155927673957\\
0.411	0.362999273759429\\
0.412	0.364438533489467\\
0.413	0.365877033288567\\
0.414	0.367314750609367\\
0.415	0.368751662998454\\
0.416	0.370187748096545\\
0.417	0.371622983638665\\
0.418	0.373057347454318\\
0.419	0.374490817467658\\
0.42	0.375923371697649\\
0.421	0.377354988258222\\
0.422	0.37878564535843\\
0.423	0.380215321302589\\
0.424	0.38164399449043\\
0.425	0.383071643417227\\
0.426	0.384498246673934\\
0.427	0.385923782947315\\
0.428	0.387348231020061\\
0.429	0.388771569770913\\
0.43	0.390193778174774\\
0.431	0.39161483530282\\
0.432	0.393034720322598\\
0.433	0.394453412498135\\
0.434	0.395870891190027\\
0.435	0.39728713585553\\
0.436	0.39870212604865\\
0.437	0.40011584142022\\
0.438	0.401528261717985\\
0.439	0.402939366786667\\
0.44	0.40434913656804\\
0.441	0.405757551100993\\
0.442	0.40716459052159\\
0.443	0.408570235063128\\
0.444	0.409974465056187\\
0.445	0.411377260928684\\
0.446	0.412778603205909\\
0.447	0.414178472510572\\
0.448	0.41557684956284\\
0.449	0.416973715180362\\
0.45	0.418369050278306\\
0.451	0.419762835869379\\
0.452	0.42115505306385\\
0.453	0.422545683069566\\
0.454	0.423934707191968\\
0.455	0.425322106834096\\
0.456	0.426707863496602\\
0.457	0.428091958777746\\
0.458	0.429474374373398\\
0.459	0.430855092077035\\
0.46	0.43223409377973\\
0.461	0.433611361470142\\
0.462	0.4349868772345\\
0.463	0.436360623256587\\
0.464	0.437732581817715\\
0.465	0.439102735296702\\
0.466	0.440471066169842\\
0.467	0.441837557010877\\
0.468	0.443202190490957\\
0.469	0.444564949378605\\
0.47	0.445925816539676\\
0.471	0.447284774937309\\
0.472	0.448641807631887\\
0.473	0.449996897780975\\
0.474	0.451350028639278\\
0.475	0.452701183558577\\
0.476	0.454050345987672\\
0.477	0.455397499472318\\
0.478	0.456742627655161\\
0.479	0.458085714275669\\
0.48	0.45942674317006\\
0.481	0.460765698271231\\
0.482	0.462102563608675\\
0.483	0.463437323308407\\
0.484	0.464769961592881\\
0.485	0.4661004627809\\
0.486	0.467428811287535\\
0.487	0.468754991624029\\
0.488	0.470078988397708\\
0.489	0.471400786311884\\
0.49	0.472720370165753\\
0.491	0.474037724854301\\
0.492	0.475352835368198\\
0.493	0.476665686793688\\
0.494	0.477976264312487\\
0.495	0.47928455320167\\
0.496	0.480590538833556\\
0.497	0.481894206675598\\
0.498	0.483195542290259\\
0.499	0.484494531334894\\
0.5	0.48579115956163\\
0.501	0.487085412817242\\
0.502	0.488377277043019\\
0.503	0.489666738274643\\
0.504	0.490953782642056\\
0.505	0.492238396369321\\
0.506	0.493520565774496\\
0.507	0.494800277269487\\
0.508	0.496077517359915\\
0.509	0.49735227264497\\
0.51	0.49862452981727\\
0.511	0.499894275662713\\
0.512	0.501161497060332\\
0.513	0.50242618098214\\
0.514	0.503688314492987\\
0.515	0.504947884750395\\
0.516	0.506204879004412\\
0.517	0.507459284597452\\
0.518	0.508711088964132\\
0.519	0.509960279631114\\
0.52	0.511206844216946\\
0.521	0.512450770431887\\
0.522	0.513692046077752\\
0.523	0.514930659047737\\
0.524	0.516166597326249\\
0.525	0.517399848988739\\
0.526	0.518630402201524\\
0.527	0.519858245221616\\
0.528	0.521083366396542\\
0.529	0.522305754164169\\
0.53	0.523525397052523\\
0.531	0.524742283679607\\
0.532	0.525956402753218\\
0.533	0.527167743070767\\
0.534	0.528376293519087\\
0.535	0.529582043074249\\
0.536	0.530784980801374\\
0.537	0.531985095854442\\
0.538	0.533182377476098\\
0.539	0.534376814997464\\
0.54	0.53556839783794\\
0.541	0.536757115505011\\
0.542	0.537942957594049\\
0.543	0.539125913788113\\
0.544	0.540305973857754\\
0.545	0.541483127660809\\
0.546	0.542657365142202\\
0.547	0.543828676333739\\
0.548	0.544997051353902\\
0.549	0.546162480407647\\
0.55	0.547324953786195\\
0.551	0.548484461866821\\
0.552	0.549640995112649\\
0.553	0.550794544072437\\
0.554	0.551945099380371\\
0.555	0.553092651755846\\
0.556	0.554237192003257\\
0.557	0.555378711011781\\
0.558	0.556517199755161\\
0.559	0.557652649291493\\
0.56	0.558785050763003\\
0.561	0.55991439539583\\
0.562	0.561040674499805\\
0.563	0.562163879468234\\
0.564	0.56328400177767\\
0.565	0.564401032987694\\
0.566	0.565514964740689\\
0.567	0.566625788761621\\
0.568	0.567733496857802\\
0.569	0.568838080918677\\
0.57	0.569939532915586\\
0.571	0.57103784490154\\
0.572	0.572133009010996\\
0.573	0.573225017459618\\
0.574	0.574313862544054\\
0.575	0.575399536641702\\
0.576	0.576482032210478\\
0.577	0.577561341788582\\
0.578	0.578637457994268\\
0.579	0.579710373525603\\
0.58	0.580780081160239\\
0.581	0.581846573755173\\
0.582	0.582909844246513\\
0.583	0.583969885649238\\
0.584	0.585026691056961\\
0.585	0.586080253641694\\
0.586	0.587130566653605\\
0.587	0.588177623420779\\
0.588	0.589221417348979\\
0.589	0.590261941921404\\
0.59	0.591299190698449\\
0.591	0.592333157317463\\
0.592	0.593363835492502\\
0.593	0.594391219014094\\
0.594	0.595415301748987\\
0.595	0.596436077639911\\
0.596	0.597453540705332\\
0.597	0.598467685039206\\
0.598	0.59947850481073\\
0.599	0.600485994264104\\
0.6	0.601490147718279\\
0.601	0.60249095956671\\
0.602	0.603488424277111\\
0.603	0.604482536391207\\
0.604	0.605473290524483\\
0.605	0.60646068136594\\
0.606	0.607444703677842\\
0.607	0.608425352295469\\
0.608	0.609402622126867\\
0.609	0.610376508152598\\
0.61	0.611347005425487\\
0.611	0.612314109070379\\
0.612	0.613277814283879\\
0.613	0.614238116334105\\
0.614	0.615195010560438\\
0.615	0.616148492373268\\
0.616	0.617098557253741\\
0.617	0.61804520075351\\
0.618	0.618988418494479\\
0.619	0.619928206168553\\
0.62	0.620864559537381\\
0.621	0.621797474432109\\
0.622	0.62272694675312\\
0.623	0.623652972469785\\
0.624	0.624575547620206\\
0.625	0.625494668310964\\
0.626	0.626410330716865\\
0.627	0.627322531080683\\
0.628	0.628231265712909\\
0.629	0.629136530991493\\
0.63	0.630038323361592\\
0.631	0.630936639335314\\
0.632	0.631831475491462\\
0.633	0.63272282847528\\
0.634	0.633610694998198\\
0.635	0.634495071837576\\
0.636	0.63537595583645\\
0.637	0.636253343903272\\
0.638	0.637127233011663\\
0.639	0.637997620200147\\
0.64	0.638864502571905\\
0.641	0.639727877294512\\
0.642	0.640587741599686\\
0.643	0.641444092783032\\
0.644	0.642296928203781\\
0.645	0.643146245284543\\
0.646	0.643992041511043\\
0.647	0.64483431443187\\
0.648	0.645673061658221\\
0.649	0.646508280863645\\
0.65	0.647339969783783\\
0.651	0.648168126216123\\
0.652	0.648992748019731\\
0.653	0.649813833115009\\
0.654	0.650631379483428\\
0.655	0.651445385167279\\
0.656	0.65225584826942\\
0.657	0.653062766953012\\
0.658	0.653866139441273\\
0.659	0.654665964017218\\
0.66	0.655462239023406\\
0.661	0.656254962861686\\
0.662	0.657044133992939\\
0.663	0.657829750936826\\
0.664	0.658611812271535\\
0.665	0.659390316633525\\
0.666	0.660165262717271\\
0.667	0.660936649275013\\
0.668	0.661704475116498\\
0.669	0.662468739108732\\
0.67	0.663229440175721\\
0.671	0.663986577298222\\
0.672	0.664740149513489\\
0.673	0.665490155915017\\
0.674	0.666236595652295\\
0.675	0.666979467930548\\
0.676	0.667718772010489\\
0.677	0.668454507208065\\
0.678	0.669186672894206\\
0.679	0.66991526849457\\
0.68	0.670640293489299\\
0.681	0.671361747412761\\
0.682	0.672079629853303\\
0.683	0.672793940452998\\
0.684	0.673504678907397\\
0.685	0.674211844965277\\
0.686	0.674915438428392\\
0.687	0.675615459151226\\
0.688	0.676311907040736\\
0.689	0.677004782056114\\
0.69	0.67769408420853\\
0.691	0.678379813560885\\
0.692	0.679061970227566\\
0.693	0.679740554374196\\
0.694	0.680415566217387\\
0.695	0.681087006024491\\
0.696	0.681754874113358\\
0.697	0.682419170852083\\
0.698	0.683079896658766\\
0.699	0.683737052001261\\
0.7	0.684390637396933\\
0.701	0.685040653412414\\
0.702	0.685687100663354\\
0.703	0.686329979814182\\
0.704	0.686969291577857\\
0.705	0.687605036715626\\
0.706	0.688237216036782\\
0.707	0.688865830398418\\
0.708	0.689490880705187\\
0.709	0.690112367909059\\
0.71	0.690730293009076\\
0.711	0.691344657051115\\
0.712	0.691955461127646\\
0.713	0.692562706377486\\
0.714	0.693166393985567\\
0.715	0.693766525182688\\
0.716	0.694363101245281\\
0.717	0.694956123495168\\
0.718	0.695545593299325\\
0.719	0.696131512069643\\
0.72	0.696713881262688\\
0.721	0.697292702379466\\
0.722	0.697867976965183\\
0.723	0.698439706609012\\
0.724	0.699007892943855\\
0.725	0.699572537646105\\
0.726	0.700133642435413\\
0.727	0.700691209074453\\
0.728	0.701245239368687\\
0.729	0.70179573516613\\
0.73	0.702342698357118\\
0.731	0.702886130874072\\
0.732	0.70342603469127\\
0.733	0.703962411824611\\
0.734	0.704495264331382\\
0.735	0.705024594310031\\
0.736	0.705550403899932\\
0.737	0.706072695281159\\
0.738	0.70659147067425\\
0.739	0.707106732339982\\
0.74	0.707618482579143\\
0.741	0.708126723732298\\
0.742	0.708631458179566\\
0.743	0.70913268834039\\
0.744	0.709630416673311\\
0.745	0.710124645675741\\
0.746	0.710615377883737\\
0.747	0.711102615871774\\
0.748	0.711586362252522\\
0.749	0.712066619676621\\
0.75	0.712543390832455\\
0.751	0.713016678445931\\
0.752	0.713486485280254\\
0.753	0.713952814135706\\
0.754	0.714415667849421\\
0.755	0.714875049295167\\
0.756	0.715330961383123\\
0.757	0.715783407059659\\
0.758	0.716232389307116\\
0.759	0.716677911143584\\
0.76	0.717119975622689\\
0.761	0.717558585833368\\
0.762	0.717993744899654\\
0.763	0.71842545598046\\
0.764	0.71885372226936\\
0.765	0.719278546994373\\
0.766	0.719699933417747\\
0.767	0.720117884835746\\
0.768	0.720532404578431\\
0.769	0.720943496009451\\
0.77	0.721351162525824\\
0.771	0.721755407557728\\
0.772	0.722156234568287\\
0.773	0.72255364705336\\
0.774	0.722947648541325\\
0.775	0.723338242592875\\
0.776	0.723725432800803\\
0.777	0.724109222789794\\
0.778	0.724489616216213\\
0.779	0.724866616767901\\
0.78	0.725240228163962\\
0.781	0.725610454154561\\
0.782	0.725977298520709\\
0.783	0.726340765074066\\
0.784	0.726700857656726\\
0.785	0.727057580141018\\
0.786	0.7274109364293\\
0.787	0.727760930453752\\
0.788	0.728107566176175\\
0.789	0.728450847587786\\
0.79	0.728790778709019\\
0.791	0.729127363589319\\
0.792	0.729460606306943\\
0.793	0.729790510968757\\
0.794	0.730117081710039\\
0.795	0.730440322694276\\
0.796	0.730760238112968\\
0.797	0.731076832185428\\
0.798	0.731390109158581\\
0.799	0.731700073306774\\
0.8	0.732006728931572\\
0.801	0.732310080361565\\
0.802	0.732610131952173\\
0.803	0.73290688808545\\
0.804	0.733200353169888\\
0.805	0.733490531640226\\
0.806	0.733777427957255\\
0.807	0.734061046607627\\
0.808	0.734341392103658\\
0.809	0.734618468983144\\
0.81	0.734892281809164\\
0.811	0.735162835169891\\
0.812	0.735430133678404\\
0.813	0.735694181972498\\
0.814	0.735954984714494\\
0.815	0.736212546591053\\
0.816	0.736466872312986\\
0.817	0.736717966615071\\
0.818	0.736965834255862\\
0.819	0.737210480017508\\
0.82	0.737451908705565\\
0.821	0.73769012514881\\
0.822	0.737925134199064\\
0.823	0.738156940731001\\
0.824	0.738385549641968\\
0.825	0.738610965851804\\
0.826	0.738833194302658\\
0.827	0.739052239958808\\
0.828	0.739268107806479\\
0.829	0.739480802853666\\
0.83	0.739690330129954\\
0.831	0.739896694686336\\
0.832	0.740099901595043\\
0.833	0.740299955949356\\
0.834	0.740496862863439\\
0.835	0.740690627472156\\
0.836	0.740881254930901\\
0.837	0.741068750415416\\
0.838	0.741253119121626\\
0.839	0.741434366265454\\
0.84	0.741612497082658\\
0.841	0.741787516828653\\
0.842	0.741959430778338\\
0.843	0.742128244225929\\
0.844	0.742293962484785\\
0.845	0.742456590887238\\
0.846	0.742616134784425\\
0.847	0.742772599546117\\
0.848	0.742925990560551\\
0.849	0.743076313234262\\
0.85	0.743223572991919\\
0.851	0.743367775276153\\
0.852	0.743508925547394\\
0.853	0.743647029283706\\
0.854	0.743782091980619\\
0.855	0.74391411915097\\
0.856	0.744043116324732\\
0.857	0.744169089048859\\
0.858	0.744292042887118\\
0.859	0.744411983419927\\
0.86	0.744528916244197\\
0.861	0.744642846973168\\
0.862	0.744753781236253\\
0.863	0.744861724678873\\
0.864	0.744966682962302\\
0.865	0.745068661763507\\
0.866	0.745167666774991\\
0.867	0.745263703704635\\
0.868	0.745356778275542\\
0.869	0.745446896225881\\
0.87	0.745534063308731\\
0.871	0.745618285291927\\
0.872	0.745699567957904\\
0.873	0.745777917103547\\
0.874	0.745853338540033\\
0.875	0.745925838092681\\
0.876	0.745995421600804\\
0.877	0.746062094917548\\
0.878	0.746125863909751\\
0.879	0.746186734457788\\
0.88	0.746244712455422\\
0.881	0.746299803809656\\
0.882	0.746352014440582\\
0.883	0.746401350281237\\
0.884	0.746447817277455\\
0.885	0.746491421387715\\
0.886	0.746532168583003\\
0.887	0.746570064846662\\
0.888	0.746605116174246\\
0.889	0.746637328573378\\
0.89	0.746666708063607\\
0.891	0.746693260676262\\
0.892	0.746716992454311\\
0.893	0.746737909452221\\
0.894	0.74675601773581\\
0.895	0.746771323382113\\
0.896	0.746783832479241\\
0.897	0.746793551126236\\
0.898	0.746800485432938\\
0.899	0.746804641519841\\
0.9	0.746806025517959\\
0.901	0.746804643568689\\
0.902	0.746800501823669\\
0.903	0.746793606444648\\
0.904	0.746783963603345\\
0.905	0.746771579481318\\
0.906	0.746756460269826\\
0.907	0.746738612169698\\
0.908	0.746718041391196\\
0.909	0.746694754153886\\
0.91	0.746668756686504\\
0.911	0.746640055226822\\
0.912	0.746608656021519\\
0.913	0.746574565326053\\
0.914	0.746537789404525\\
0.915	0.746498334529553\\
0.916	0.746456206982143\\
0.917	0.746411413051561\\
0.918	0.746363959035203\\
0.919	0.746313851238469\\
0.92	0.746261095974636\\
0.921	0.746205699564732\\
0.922	0.746147668337412\\
0.923	0.746087008628828\\
0.924	0.74602372678251\\
0.925	0.74595782914924\\
0.926	0.745889322086926\\
0.927	0.745818211960484\\
0.928	0.74574450514171\\
0.929	0.745668208009164\\
0.93	0.745589326948045\\
0.931	0.74550786835007\\
0.932	0.745423838613356\\
0.933	0.745337244142301\\
0.934	0.74524809134746\\
0.935	0.745156386645433\\
0.936	0.745062136458741\\
0.937	0.744965347215714\\
0.938	0.74486602535037\\
0.939	0.744764177302299\\
0.94	0.744659809516552\\
0.941	0.744552928443516\\
0.942	0.744443540538811\\
0.943	0.744331652263166\\
0.944	0.744217270082311\\
0.945	0.744100400466861\\
0.946	0.743981049892204\\
0.947	0.74385922483839\\
0.948	0.743734931790018\\
0.949	0.743608177236126\\
0.95	0.743478967670079\\
0.951	0.743347309589462\\
0.952	0.743213209495964\\
0.953	0.743076673895279\\
0.954	0.742937709296988\\
0.955	0.742796322214456\\
0.956	0.742652519164724\\
0.957	0.7425063066684\\
0.958	0.742357691249558\\
0.959	0.742206679435625\\
0.96	0.74205327775728\\
0.961	0.741897492748349\\
0.962	0.741739330945698\\
0.963	0.741578798889133\\
0.964	0.741415903121294\\
0.965	0.741250650187553\\
0.966	0.741083046635911\\
0.967	0.740913099016898\\
0.968	0.740740813883471\\
0.969	0.740566197790909\\
0.97	0.740389257296722\\
0.971	0.740209998960542\\
0.972	0.740028429344028\\
0.973	0.739844555010768\\
0.974	0.739658382526178\\
0.975	0.739469918457407\\
0.976	0.739279169373236\\
0.977	0.739086141843987\\
0.978	0.73889084244142\\
0.979	0.738693277738643\\
0.98	0.738493454310012\\
0.981	0.738291378731039\\
0.982	0.738087057578298\\
0.983	0.737880497429329\\
0.984	0.737671704862547\\
0.985	0.737460686457146\\
0.986	0.737247448793011\\
0.987	0.73703199845062\\
0.988	0.736814342010961\\
0.989	0.736594486055432\\
0.99	0.736372437165757\\
0.991	0.736148201923893\\
0.992	0.735921786911941\\
0.993	0.735693198712059\\
0.994	0.735462443906369\\
0.995	0.735229529076874\\
0.996	0.734994460805367\\
0.997	0.734757245673344\\
0.998	0.734517890261919\\
0.999	0.734276401151737\\
1	0.734032784922889\\
1.001	0.733787048154824\\
1.002	0.733539197426267\\
1.003	0.733289239315133\\
1.004	0.733037180398447\\
1.005	0.732783027252254\\
1.006	0.73252678645154\\
1.007	0.73226846457015\\
1.008	0.732008068180705\\
1.009	0.731745603854519\\
1.01	0.731481078161521\\
1.011	0.731214497670171\\
1.012	0.730945868947381\\
1.013	0.730675198558438\\
1.014	0.730402493066919\\
1.015	0.730127759034617\\
1.016	0.72985100302146\\
1.017	0.729572231585435\\
1.018	0.729291451282508\\
1.019	0.729008668666549\\
1.02	0.728723890289253\\
1.021	0.728437122700069\\
1.022	0.728148372446115\\
1.023	0.727857646072112\\
1.024	0.727564950120305\\
1.025	0.727270291130387\\
1.026	0.726973675639428\\
1.027	0.726675110181799\\
1.028	0.726374601289102\\
1.029	0.726072155490093\\
1.03	0.725767779310613\\
1.031	0.725461479273513\\
1.032	0.725153261898589\\
1.033	0.724843133702501\\
1.034	0.724531101198712\\
1.035	0.724217170897411\\
1.036	0.723901349305448\\
1.037	0.723583642926261\\
1.038	0.723264058259808\\
1.039	0.722942601802502\\
1.04	0.722619280047137\\
1.041	0.722294099482825\\
1.042	0.721967066594926\\
1.043	0.721638187864983\\
1.044	0.721307469770656\\
1.045	0.72097491878565\\
1.046	0.720640541379661\\
1.047	0.720304344018297\\
1.048	0.719966333163026\\
1.049	0.719626515271101\\
1.05	0.719284896795503\\
1.051	0.718941484184876\\
1.052	0.71859628388346\\
1.053	0.718249302331033\\
1.054	0.717900545962847\\
1.055	0.717550021209564\\
1.056	0.717197734497198\\
1.057	0.716843692247051\\
1.058	0.716487900875651\\
1.059	0.716130366794698\\
1.06	0.715771096410996\\
1.061	0.715410096126398\\
1.062	0.715047372337746\\
1.063	0.714682931436811\\
1.064	0.714316779810237\\
1.065	0.713948923839479\\
1.066	0.713579369900748\\
1.067	0.713208124364955\\
1.068	0.712835193597651\\
1.069	0.712460583958971\\
1.07	0.71208430180358\\
1.071	0.711706353480613\\
1.072	0.711326745333625\\
1.073	0.710945483700531\\
1.074	0.710562574913556\\
1.075	0.710178025299176\\
1.076	0.709791841178066\\
1.077	0.709404028865048\\
1.078	0.709014594669035\\
1.079	0.70862354489298\\
1.08	0.708230885833823\\
1.081	0.70783662378244\\
1.082	0.707440765023588\\
1.083	0.707043315835858\\
1.084	0.70664428249162\\
1.085	0.706243671256974\\
1.086	0.705841488391701\\
1.087	0.705437740149212\\
1.088	0.705032432776496\\
1.089	0.704625572514075\\
1.09	0.704217165595952\\
1.091	0.703807218249563\\
1.092	0.703395736695732\\
1.093	0.702982727148616\\
1.094	0.702568195815666\\
1.095	0.702152148897574\\
1.096	0.701734592588228\\
1.097	0.701315533074666\\
1.098	0.700894976537029\\
1.099	0.700472929148515\\
1.1	0.700049397075337\\
1.101	0.699624386476671\\
1.102	0.699197903504618\\
1.103	0.698769954304156\\
1.104	0.698340545013099\\
1.105	0.697909681762048\\
1.106	0.697477370674352\\
1.107	0.697043617866065\\
1.108	0.696608429445898\\
1.109	0.696171811515185\\
1.11	0.695733770167834\\
1.111	0.695294311490287\\
1.112	0.694853441561481\\
1.113	0.694411166452803\\
1.114	0.693967492228053\\
1.115	0.6935224249434\\
1.116	0.693075970647345\\
1.117	0.692628135380679\\
1.118	0.692178925176445\\
1.119	0.691728346059898\\
1.12	0.691276404048464\\
1.121	0.690823105151707\\
1.122	0.690368455371285\\
1.123	0.689912460700915\\
1.124	0.689455127126335\\
1.125	0.688996460625267\\
1.126	0.688536467167378\\
1.127	0.688075152714247\\
1.128	0.687612523219323\\
1.129	0.687148584627896\\
1.13	0.686683342877055\\
1.131	0.686216803895657\\
1.132	0.685748973604287\\
1.133	0.685279857915229\\
1.134	0.684809462732427\\
1.135	0.684337793951452\\
1.136	0.683864857459469\\
1.137	0.683390659135201\\
1.138	0.682915204848898\\
1.139	0.682438500462304\\
1.14	0.681960551828621\\
1.141	0.681481364792481\\
1.142	0.681000945189909\\
1.143	0.680519298848295\\
1.144	0.68003643158636\\
1.145	0.679552349214127\\
1.146	0.679067057532887\\
1.147	0.67858056233517\\
1.148	0.678092869404715\\
1.149	0.677603984516437\\
1.15	0.6771139134364\\
1.151	0.676622661921788\\
1.152	0.67613023572087\\
1.153	0.675636640572979\\
1.154	0.675141882208476\\
1.155	0.674645966348725\\
1.156	0.674148898706066\\
1.157	0.673650684983783\\
1.158	0.673151330876079\\
1.159	0.672650842068047\\
1.16	0.672149224235647\\
1.161	0.671646483045671\\
1.162	0.671142624155726\\
1.163	0.670637653214199\\
1.164	0.670131575860237\\
1.165	0.669624397723716\\
1.166	0.669116124425221\\
1.167	0.668606761576017\\
1.168	0.668096314778024\\
1.169	0.667584789623794\\
1.17	0.667072191696484\\
1.171	0.666558526569833\\
1.172	0.666043799808139\\
1.173	0.665528016966235\\
1.174	0.665011183589463\\
1.175	0.664493305213652\\
1.176	0.663974387365097\\
1.177	0.663454435560534\\
1.178	0.662933455307116\\
1.179	0.662411452102397\\
1.18	0.661888431434301\\
1.181	0.661364398781108\\
1.182	0.660839359611428\\
1.183	0.660313319384182\\
1.184	0.659786283548579\\
1.185	0.659258257544097\\
1.186	0.65872924680046\\
1.187	0.658199256737622\\
1.188	0.657668292765742\\
1.189	0.657136360285166\\
1.19	0.656603464686409\\
1.191	0.656069611350135\\
1.192	0.655534805647134\\
1.193	0.65499905293831\\
1.194	0.654462358574656\\
1.195	0.653924727897238\\
1.196	0.65338616623718\\
1.197	0.652846678915638\\
1.198	0.652306271243791\\
1.199	0.651764948522818\\
1.2	0.651222716043882\\
1.201	0.650679579088114\\
1.202	0.650135542926596\\
1.203	0.64959061282034\\
1.204	0.649044794020281\\
1.205	0.648498091767249\\
1.206	0.647950511291964\\
1.207	0.647402057815012\\
1.208	0.646852736546835\\
1.209	0.646302552687712\\
1.21	0.645751511427747\\
1.211	0.64519961794685\\
1.212	0.644646877414727\\
1.213	0.644093294990862\\
1.214	0.643538875824506\\
1.215	0.642983625054658\\
1.216	0.642427547810057\\
1.217	0.641870649209163\\
1.218	0.64131293436015\\
1.219	0.640754408360886\\
1.22	0.640195076298923\\
1.221	0.639634943251486\\
1.222	0.639074014285456\\
1.223	0.638512294457364\\
1.224	0.637949788813371\\
1.225	0.637386502389263\\
1.226	0.636822440210436\\
1.227	0.636257607291882\\
1.228	0.635692008638184\\
1.229	0.635125649243498\\
1.23	0.634558534091549\\
1.231	0.633990668155611\\
1.232	0.633422056398508\\
1.233	0.632852703772593\\
1.234	0.632282615219742\\
1.235	0.631711795671349\\
1.236	0.631140250048304\\
1.237	0.630567983260997\\
1.238	0.6299950002093\\
1.239	0.629421305782559\\
1.24	0.628846904859586\\
1.241	0.628271802308653\\
1.242	0.627696002987476\\
1.243	0.627119511743213\\
1.244	0.626542333412456\\
1.245	0.625964472821215\\
1.246	0.625385934784919\\
1.247	0.624806724108404\\
1.248	0.624226845585905\\
1.249	0.62364630400105\\
1.25	0.623065104126854\\
1.251	0.622483250725706\\
1.252	0.621900748549371\\
1.253	0.621317602338976\\
1.254	0.620733816825008\\
1.255	0.620149396727301\\
1.256	0.61956434675504\\
1.257	0.618978671606746\\
1.258	0.618392375970276\\
1.259	0.617805464522813\\
1.26	0.617217941930862\\
1.261	0.616629812850247\\
1.262	0.616041081926103\\
1.263	0.61545175379287\\
1.264	0.614861833074294\\
1.265	0.614271324383413\\
1.266	0.613680232322562\\
1.267	0.613088561483363\\
1.268	0.612496316446722\\
1.269	0.611903501782824\\
1.27	0.611310122051133\\
1.271	0.610716181800384\\
1.272	0.61012168556858\\
1.273	0.609526637882991\\
1.274	0.608931043260149\\
1.275	0.608334906205845\\
1.276	0.607738231215127\\
1.277	0.607141022772296\\
1.278	0.606543285350903\\
1.279	0.60594502341375\\
1.28	0.605346241412882\\
1.281	0.604746943789591\\
1.282	0.604147134974408\\
1.283	0.603546819387107\\
1.284	0.602946001436697\\
1.285	0.602344685521428\\
1.286	0.601742876028782\\
1.287	0.601140577335475\\
1.288	0.600537793807458\\
1.289	0.599934529799914\\
1.29	0.599330789657255\\
1.291	0.598726577713125\\
1.292	0.598121898290398\\
1.293	0.597516755701175\\
1.294	0.596911154246791\\
1.295	0.596305098217804\\
1.296	0.595698591894006\\
1.297	0.595091639544417\\
1.298	0.594484245427284\\
1.299	0.593876413790086\\
1.3	0.593268148869533\\
};
\addlegendentry{$k$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001	1\\
0.002	1\\
0.003	1\\
0.004	1\\
0.005	1\\
0.006	1\\
0.007	1\\
0.008	1\\
0.009	1\\
0.01	1\\
0.011	1\\
0.012	1\\
0.013	1\\
0.014	1\\
0.015	1\\
0.016	1\\
0.017	1\\
0.018	1\\
0.019	1\\
0.02	1\\
0.021	1\\
0.022	1\\
0.023	1\\
0.024	1\\
0.025	1\\
0.026	1\\
0.027	1\\
0.028	1\\
0.029	1\\
0.03	1\\
0.031	1\\
0.032	1\\
0.033	1\\
0.034	1\\
0.035	1\\
0.036	1\\
0.037	1\\
0.038	1\\
0.039	1\\
0.04	1\\
0.041	1\\
0.042	1\\
0.043	1\\
0.044	1\\
0.045	1\\
0.046	1\\
0.047	1\\
0.048	1\\
0.049	1\\
0.05	1\\
0.051	1\\
0.052	1\\
0.053	1\\
0.054	1\\
0.055	1\\
0.056	1\\
0.057	1\\
0.058	1\\
0.059	1\\
0.06	1\\
0.061	1\\
0.062	1\\
0.063	1\\
0.064	1\\
0.065	1\\
0.066	1\\
0.067	1\\
0.068	1\\
0.069	1\\
0.07	1\\
0.071	1\\
0.072	1\\
0.073	1\\
0.074	1\\
0.075	1\\
0.076	1\\
0.077	1\\
0.078	1\\
0.079	1\\
0.08	1\\
0.081	1\\
0.082	1\\
0.083	1\\
0.084	1\\
0.085	1\\
0.086	1\\
0.087	1\\
0.088	1\\
0.089	1\\
0.09	1\\
0.091	1\\
0.092	1\\
0.093	1\\
0.094	1\\
0.095	1\\
0.096	1\\
0.097	1\\
0.098	1\\
0.099	1\\
0.1	1\\
0.101	1\\
0.102	1\\
0.103	1\\
0.104	1\\
0.105	1\\
0.106	1\\
0.107	1\\
0.108	1\\
0.109	1\\
0.11	1\\
0.111	1\\
0.112	1\\
0.113	1\\
0.114	1\\
0.115	1\\
0.116	1\\
0.117	1\\
0.118	1\\
0.119	1\\
0.12	1\\
0.121	1\\
0.122	1\\
0.123	1\\
0.124	1\\
0.125	1\\
0.126	1\\
0.127	1\\
0.128	1\\
0.129	1\\
0.13	1\\
0.131	1\\
0.132	1\\
0.133	1\\
0.134	1\\
0.135	1\\
0.136	1\\
0.137	1\\
0.138	1\\
0.139	1\\
0.14	1\\
0.141	1\\
0.142	1\\
0.143	1\\
0.144	1\\
0.145	1\\
0.146	1\\
0.147	1\\
0.148	1\\
0.149	1\\
0.15	1\\
0.151	1\\
0.152	1\\
0.153	1\\
0.154	1\\
0.155	1\\
0.156	1\\
0.157	1\\
0.158	1\\
0.159	1\\
0.16	1\\
0.161	1\\
0.162	1\\
0.163	1\\
0.164	1\\
0.165	1\\
0.166	1\\
0.167	1\\
0.168	1\\
0.169	1\\
0.17	1\\
0.171	1\\
0.172	1\\
0.173	1\\
0.174	1\\
0.175	1\\
0.176	1\\
0.177	1\\
0.178	1\\
0.179	1\\
0.18	1\\
0.181	1\\
0.182	1\\
0.183	1\\
0.184	1\\
0.185	1\\
0.186	1\\
0.187	1\\
0.188	1\\
0.189	1\\
0.19	1\\
0.191	1\\
0.192	1\\
0.193	1\\
0.194	1\\
0.195	1\\
0.196	1\\
0.197	1\\
0.198	1\\
0.199	1\\
0.2	1\\
0.201	1\\
0.202	1\\
0.203	1\\
0.204	1\\
0.205	1\\
0.206	1\\
0.207	1\\
0.208	1\\
0.209	1\\
0.21	1\\
0.211	1\\
0.212	1\\
0.213	1\\
0.214	1\\
0.215	1\\
0.216	1\\
0.217	1\\
0.218	1\\
0.219	1\\
0.22	1\\
0.221	1\\
0.222	1\\
0.223	1\\
0.224	1\\
0.225	1\\
0.226	1\\
0.227	1\\
0.228	1\\
0.229	1\\
0.23	1\\
0.231	1\\
0.232	1\\
0.233	1\\
0.234	1\\
0.235	1\\
0.236	1\\
0.237	1\\
0.238	1\\
0.239	1\\
0.24	1\\
0.241	1\\
0.242	1\\
0.243	1\\
0.244	1\\
0.245	1\\
0.246	1\\
0.247	1\\
0.248	1\\
0.249	1\\
0.25	1\\
0.251	1\\
0.252	1\\
0.253	1\\
0.254	1\\
0.255	1\\
0.256	1\\
0.257	1\\
0.258	1\\
0.259	1\\
0.26	1\\
0.261	1\\
0.262	1\\
0.263	1\\
0.264	1\\
0.265	1\\
0.266	1\\
0.267	1\\
0.268	1\\
0.269	1\\
0.27	1\\
0.271	1\\
0.272	1\\
0.273	1\\
0.274	1\\
0.275	1\\
0.276	1\\
0.277	1\\
0.278	1\\
0.279	1\\
0.28	1\\
0.281	1\\
0.282	1\\
0.283	1\\
0.284	1\\
0.285	1\\
0.286	1\\
0.287	1\\
0.288	1\\
0.289	1\\
0.29	1\\
0.291	1\\
0.292	1\\
0.293	1\\
0.294	1\\
0.295	1\\
0.296	1\\
0.297	1\\
0.298	1\\
0.299	1\\
0.3	1\\
0.301	1\\
0.302	1\\
0.303	1\\
0.304	1\\
0.305	1\\
0.306	1\\
0.307	1\\
0.308	1\\
0.309	1\\
0.31	1\\
0.311	1\\
0.312	1\\
0.313	1\\
0.314	1\\
0.315	1\\
0.316	1\\
0.317	1\\
0.318	1\\
0.319	1\\
0.32	1\\
0.321	1\\
0.322	1\\
0.323	1\\
0.324	1\\
0.325	1\\
0.326	1\\
0.327	1\\
0.328	1\\
0.329	1\\
0.33	1\\
0.331	1\\
0.332	1\\
0.333	1\\
0.334	1\\
0.335	1\\
0.336	1\\
0.337	1\\
0.338	1\\
0.339	1\\
0.34	1\\
0.341	1\\
0.342	1\\
0.343	1\\
0.344	1\\
0.345	1\\
0.346	1\\
0.347	1\\
0.348	1\\
0.349	1\\
0.35	1\\
0.351	1\\
0.352	1\\
0.353	1\\
0.354	1\\
0.355	1\\
0.356	1\\
0.357	1\\
0.358	1\\
0.359	1\\
0.36	1\\
0.361	1\\
0.362	1\\
0.363	1\\
0.364	1\\
0.365	1\\
0.366	1\\
0.367	1\\
0.368	1\\
0.369	1\\
0.37	1\\
0.371	1\\
0.372	1\\
0.373	1\\
0.374	1\\
0.375	1\\
0.376	1\\
0.377	1\\
0.378	1\\
0.379	1\\
0.38	1\\
0.381	1\\
0.382	1\\
0.383	1\\
0.384	1\\
0.385	1\\
0.386	1\\
0.387	1\\
0.388	1\\
0.389	1\\
0.39	1\\
0.391	1\\
0.392	1\\
0.393	1\\
0.394	1\\
0.395	1\\
0.396	1\\
0.397	1\\
0.398	1\\
0.399	1\\
0.4	1\\
0.401	1\\
0.402	1\\
0.403	1\\
0.404	1\\
0.405	1\\
0.406	1\\
0.407	1\\
0.408	1\\
0.409	1\\
0.41	1\\
0.411	1\\
0.412	1\\
0.413	1\\
0.414	1\\
0.415	1\\
0.416	1\\
0.417	1\\
0.418	1\\
0.419	1\\
0.42	1\\
0.421	1\\
0.422	1\\
0.423	1\\
0.424	1\\
0.425	1\\
0.426	1\\
0.427	1\\
0.428	1\\
0.429	1\\
0.43	1\\
0.431	1\\
0.432	1\\
0.433	1\\
0.434	1\\
0.435	1\\
0.436	1\\
0.437	1\\
0.438	1\\
0.439	1\\
0.44	1\\
0.441	1\\
0.442	1\\
0.443	1\\
0.444	1\\
0.445	1\\
0.446	1\\
0.447	1\\
0.448	1\\
0.449	1\\
0.45	1\\
0.451	1\\
0.452	1\\
0.453	1\\
0.454	1\\
0.455	1\\
0.456	1\\
0.457	1\\
0.458	1\\
0.459	1\\
0.46	1\\
0.461	1\\
0.462	1\\
0.463	1\\
0.464	1\\
0.465	1\\
0.466	1\\
0.467	1\\
0.468	1\\
0.469	1\\
0.47	1\\
0.471	1\\
0.472	1\\
0.473	1\\
0.474	1\\
0.475	1\\
0.476	1\\
0.477	1\\
0.478	1\\
0.479	1\\
0.48	1\\
0.481	1\\
0.482	1\\
0.483	1\\
0.484	1\\
0.485	1\\
0.486	1\\
0.487	1\\
0.488	1\\
0.489	1\\
0.49	1\\
0.491	1\\
0.492	1\\
0.493	1\\
0.494	1\\
0.495	1\\
0.496	1\\
0.497	1\\
0.498	1\\
0.499	1\\
0.5	1\\
0.501	1\\
0.502	1\\
0.503	1\\
0.504	1\\
0.505	1\\
0.506	1\\
0.507	1\\
0.508	1\\
0.509	1\\
0.51	1\\
0.511	1\\
0.512	1\\
0.513	1\\
0.514	1\\
0.515	1\\
0.516	1\\
0.517	1\\
0.518	1\\
0.519	1\\
0.52	1\\
0.521	1\\
0.522	1\\
0.523	1\\
0.524	1\\
0.525	1\\
0.526	1\\
0.527	1\\
0.528	1\\
0.529	1\\
0.53	1\\
0.531	1\\
0.532	1\\
0.533	1\\
0.534	1\\
0.535	1\\
0.536	1\\
0.537	1\\
0.538	1\\
0.539	1\\
0.54	1\\
0.541	1\\
0.542	1\\
0.543	1\\
0.544	1\\
0.545	1\\
0.546	1\\
0.547	1\\
0.548	1\\
0.549	1\\
0.55	1\\
0.551	1\\
0.552	1\\
0.553	1\\
0.554	1\\
0.555	1\\
0.556	1\\
0.557	1\\
0.558	1\\
0.559	1\\
0.56	1\\
0.561	1\\
0.562	1\\
0.563	1\\
0.564	1\\
0.565	1\\
0.566	1\\
0.567	1\\
0.568	1\\
0.569	1\\
0.57	1\\
0.571	1\\
0.572	1\\
0.573	1\\
0.574	1\\
0.575	1\\
0.576	1\\
0.577	1\\
0.578	1\\
0.579	1\\
0.58	1\\
0.581	1\\
0.582	1\\
0.583	1\\
0.584	1\\
0.585	1\\
0.586	1\\
0.587	1\\
0.588	1\\
0.589	1\\
0.59	1\\
0.591	1\\
0.592	1\\
0.593	1\\
0.594	1\\
0.595	1\\
0.596	1\\
0.597	1\\
0.598	1\\
0.599	1\\
0.6	1\\
0.601	1\\
0.602	1\\
0.603	1\\
0.604	1\\
0.605	1\\
0.606	1\\
0.607	1\\
0.608	1\\
0.609	1\\
0.61	1\\
0.611	1\\
0.612	1\\
0.613	1\\
0.614	1\\
0.615	1\\
0.616	1\\
0.617	1\\
0.618	1\\
0.619	1\\
0.62	1\\
0.621	1\\
0.622	1\\
0.623	1\\
0.624	1\\
0.625	1\\
0.626	1\\
0.627	1\\
0.628	1\\
0.629	1\\
0.63	1\\
0.631	1\\
0.632	1\\
0.633	1\\
0.634	1\\
0.635	1\\
0.636	1\\
0.637	1\\
0.638	1\\
0.639	1\\
0.64	1\\
0.641	1\\
0.642	1\\
0.643	1\\
0.644	1\\
0.645	1\\
0.646	1\\
0.647	1\\
0.648	1\\
0.649	1\\
0.65	1\\
0.651	1\\
0.652	1\\
0.653	1\\
0.654	1\\
0.655	1\\
0.656	1\\
0.657	1\\
0.658	1\\
0.659	1\\
0.66	1\\
0.661	1\\
0.662	1\\
0.663	1\\
0.664	1\\
0.665	1\\
0.666	1\\
0.667	1\\
0.668	1\\
0.669	1\\
0.67	1\\
0.671	1\\
0.672	1\\
0.673	1\\
0.674	1\\
0.675	1\\
0.676	1\\
0.677	1\\
0.678	1\\
0.679	1\\
0.68	1\\
0.681	1\\
0.682	1\\
0.683	1\\
0.684	1\\
0.685	1\\
0.686	1\\
0.687	1\\
0.688	1\\
0.689	1\\
0.69	1\\
0.691	1\\
0.692	1\\
0.693	1\\
0.694	1\\
0.695	1\\
0.696	1\\
0.697	1\\
0.698	1\\
0.699	1\\
0.7	1\\
0.701	1\\
0.702	1\\
0.703	1\\
0.704	1\\
0.705	1\\
0.706	1\\
0.707	1\\
0.708	1\\
0.709	1\\
0.71	1\\
0.711	1\\
0.712	1\\
0.713	1\\
0.714	1\\
0.715	1\\
0.716	1\\
0.717	1\\
0.718	1\\
0.719	1\\
0.72	1\\
0.721	1\\
0.722	1\\
0.723	1\\
0.724	1\\
0.725	1\\
0.726	1\\
0.727	1\\
0.728	1\\
0.729	1\\
0.73	1\\
0.731	1\\
0.732	1\\
0.733	1\\
0.734	1\\
0.735	1\\
0.736	1\\
0.737	1\\
0.738	1\\
0.739	1\\
0.74	1\\
0.741	1\\
0.742	1\\
0.743	1\\
0.744	1\\
0.745	1\\
0.746	1\\
0.747	1\\
0.748	1\\
0.749	1\\
0.75	1\\
0.751	1\\
0.752	1\\
0.753	1\\
0.754	1\\
0.755	1\\
0.756	1\\
0.757	1\\
0.758	1\\
0.759	1\\
0.76	1\\
0.761	1\\
0.762	1\\
0.763	1\\
0.764	1\\
0.765	1\\
0.766	1\\
0.767	1\\
0.768	1\\
0.769	1\\
0.77	1\\
0.771	1\\
0.772	1\\
0.773	1\\
0.774	1\\
0.775	1\\
0.776	1\\
0.777	1\\
0.778	1\\
0.779	1\\
0.78	1\\
0.781	1\\
0.782	1\\
0.783	1\\
0.784	1\\
0.785	1\\
0.786	1\\
0.787	1\\
0.788	1\\
0.789	1\\
0.79	1\\
0.791	1\\
0.792	1\\
0.793	1\\
0.794	1\\
0.795	1\\
0.796	1\\
0.797	1\\
0.798	1\\
0.799	1\\
0.8	1\\
0.801	1\\
0.802	1\\
0.803	1\\
0.804	1\\
0.805	1\\
0.806	1\\
0.807	1\\
0.808	1\\
0.809	1\\
0.81	1\\
0.811	1\\
0.812	1\\
0.813	1\\
0.814	1\\
0.815	1\\
0.816	1\\
0.817	1\\
0.818	1\\
0.819	1\\
0.82	1\\
0.821	1\\
0.822	1\\
0.823	1\\
0.824	1\\
0.825	1\\
0.826	1\\
0.827	1\\
0.828	1\\
0.829	1\\
0.83	1\\
0.831	1\\
0.832	1\\
0.833	1\\
0.834	1\\
0.835	1\\
0.836	1\\
0.837	1\\
0.838	1\\
0.839	1\\
0.84	1\\
0.841	1\\
0.842	1\\
0.843	1\\
0.844	1\\
0.845	1\\
0.846	1\\
0.847	1\\
0.848	1\\
0.849	1\\
0.85	1\\
0.851	1\\
0.852	1\\
0.853	1\\
0.854	1\\
0.855	1\\
0.856	1\\
0.857	1\\
0.858	1\\
0.859	1\\
0.86	1\\
0.861	1\\
0.862	1\\
0.863	1\\
0.864	1\\
0.865	1\\
0.866	1\\
0.867	1\\
0.868	1\\
0.869	1\\
0.87	1\\
0.871	1\\
0.872	1\\
0.873	1\\
0.874	1\\
0.875	1\\
0.876	1\\
0.877	1\\
0.878	1\\
0.879	1\\
0.88	1\\
0.881	1\\
0.882	1\\
0.883	1\\
0.884	1\\
0.885	1\\
0.886	1\\
0.887	1\\
0.888	1\\
0.889	1\\
0.89	1\\
0.891	1\\
0.892	1\\
0.893	1\\
0.894	1\\
0.895	1\\
0.896	1\\
0.897	1\\
0.898	1\\
0.899	1\\
0.9	1\\
0.901	1\\
0.902	1\\
0.903	1\\
0.904	1\\
0.905	1\\
0.906	1\\
0.907	1\\
0.908	1\\
0.909	1\\
0.91	1\\
0.911	1\\
0.912	1\\
0.913	1\\
0.914	1\\
0.915	1\\
0.916	1\\
0.917	1\\
0.918	1\\
0.919	1\\
0.92	1\\
0.921	1\\
0.922	1\\
0.923	1\\
0.924	1\\
0.925	1\\
0.926	1\\
0.927	1\\
0.928	1\\
0.929	1\\
0.93	1\\
0.931	1\\
0.932	1\\
0.933	1\\
0.934	1\\
0.935	1\\
0.936	1\\
0.937	1\\
0.938	1\\
0.939	1\\
0.94	1\\
0.941	1\\
0.942	1\\
0.943	1\\
0.944	1\\
0.945	1\\
0.946	1\\
0.947	1\\
0.948	1\\
0.949	1\\
0.95	1\\
0.951	1\\
0.952	1\\
0.953	1\\
0.954	1\\
0.955	1\\
0.956	1\\
0.957	1\\
0.958	1\\
0.959	1\\
0.96	1\\
0.961	1\\
0.962	1\\
0.963	1\\
0.964	1\\
0.965	1\\
0.966	1\\
0.967	1\\
0.968	1\\
0.969	1\\
0.97	1\\
0.971	1\\
0.972	1\\
0.973	1\\
0.974	1\\
0.975	1\\
0.976	1\\
0.977	1\\
0.978	1\\
0.979	1\\
0.98	1\\
0.981	1\\
0.982	1\\
0.983	1\\
0.984	1\\
0.985	1\\
0.986	1\\
0.987	1\\
0.988	1\\
0.989	1\\
0.99	1\\
0.991	1\\
0.992	1\\
0.993	1\\
0.994	1\\
0.995	1\\
0.996	1\\
0.997	1\\
0.998	1\\
0.999	1\\
1	0\\
1.001	0\\
1.002	0\\
1.003	0\\
1.004	0\\
1.005	0\\
1.006	0\\
1.007	0\\
1.008	0\\
1.009	0\\
1.01	0\\
1.011	0\\
1.012	0\\
1.013	0\\
1.014	0\\
1.015	0\\
1.016	0\\
1.017	0\\
1.018	0\\
1.019	0\\
1.02	0\\
1.021	0\\
1.022	0\\
1.023	0\\
1.024	0\\
1.025	0\\
1.026	0\\
1.027	0\\
1.028	0\\
1.029	0\\
1.03	0\\
1.031	0\\
1.032	0\\
1.033	0\\
1.034	0\\
1.035	0\\
1.036	0\\
1.037	0\\
1.038	0\\
1.039	0\\
1.04	0\\
1.041	0\\
1.042	0\\
1.043	0\\
1.044	0\\
1.045	0\\
1.046	0\\
1.047	0\\
1.048	0\\
1.049	0\\
1.05	0\\
1.051	0\\
1.052	0\\
1.053	0\\
1.054	0\\
1.055	0\\
1.056	0\\
1.057	0\\
1.058	0\\
1.059	0\\
1.06	0\\
1.061	0\\
1.062	0\\
1.063	0\\
1.064	0\\
1.065	0\\
1.066	0\\
1.067	0\\
1.068	0\\
1.069	0\\
1.07	0\\
1.071	0\\
1.072	0\\
1.073	0\\
1.074	0\\
1.075	0\\
1.076	0\\
1.077	0\\
1.078	0\\
1.079	0\\
1.08	0\\
1.081	0\\
1.082	0\\
1.083	0\\
1.084	0\\
1.085	0\\
1.086	0\\
1.087	0\\
1.088	0\\
1.089	0\\
1.09	0\\
1.091	0\\
1.092	0\\
1.093	0\\
1.094	0\\
1.095	0\\
1.096	0\\
1.097	0\\
1.098	0\\
1.099	0\\
1.1	0\\
1.101	0\\
1.102	0\\
1.103	0\\
1.104	0\\
1.105	0\\
1.106	0\\
1.107	0\\
1.108	0\\
1.109	0\\
1.11	0\\
1.111	0\\
1.112	0\\
1.113	0\\
1.114	0\\
1.115	0\\
1.116	0\\
1.117	0\\
1.118	0\\
1.119	0\\
1.12	0\\
1.121	0\\
1.122	0\\
1.123	0\\
1.124	0\\
1.125	0\\
1.126	0\\
1.127	0\\
1.128	0\\
1.129	0\\
1.13	0\\
1.131	0\\
1.132	0\\
1.133	0\\
1.134	0\\
1.135	0\\
1.136	0\\
1.137	0\\
1.138	0\\
1.139	0\\
1.14	0\\
1.141	0\\
1.142	0\\
1.143	0\\
1.144	0\\
1.145	0\\
1.146	0\\
1.147	0\\
1.148	0\\
1.149	0\\
1.15	0\\
1.151	0\\
1.152	0\\
1.153	0\\
1.154	0\\
1.155	0\\
1.156	0\\
1.157	0\\
1.158	0\\
1.159	0\\
1.16	0\\
1.161	0\\
1.162	0\\
1.163	0\\
1.164	0\\
1.165	0\\
1.166	0\\
1.167	0\\
1.168	0\\
1.169	0\\
1.17	0\\
1.171	0\\
1.172	0\\
1.173	0\\
1.174	0\\
1.175	0\\
1.176	0\\
1.177	0\\
1.178	0\\
1.179	0\\
1.18	0\\
1.181	0\\
1.182	0\\
1.183	0\\
1.184	0\\
1.185	0\\
1.186	0\\
1.187	0\\
1.188	0\\
1.189	0\\
1.19	0\\
1.191	0\\
1.192	0\\
1.193	0\\
1.194	0\\
1.195	0\\
1.196	0\\
1.197	0\\
1.198	0\\
1.199	0\\
1.2	0\\
1.201	0\\
1.202	0\\
1.203	0\\
1.204	0\\
1.205	0\\
1.206	0\\
1.207	0\\
1.208	0\\
1.209	0\\
1.21	0\\
1.211	0\\
1.212	0\\
1.213	0\\
1.214	0\\
1.215	0\\
1.216	0\\
1.217	0\\
1.218	0\\
1.219	0\\
1.22	0\\
1.221	0\\
1.222	0\\
1.223	0\\
1.224	0\\
1.225	0\\
1.226	0\\
1.227	0\\
1.228	0\\
1.229	0\\
1.23	0\\
1.231	0\\
1.232	0\\
1.233	0\\
1.234	0\\
1.235	0\\
1.236	0\\
1.237	0\\
1.238	0\\
1.239	0\\
1.24	0\\
1.241	0\\
1.242	0\\
1.243	0\\
1.244	0\\
1.245	0\\
1.246	0\\
1.247	0\\
1.248	0\\
1.249	0\\
1.25	0\\
1.251	0\\
1.252	0\\
1.253	0\\
1.254	0\\
1.255	0\\
1.256	0\\
1.257	0\\
1.258	0\\
1.259	0\\
1.26	0\\
1.261	0\\
1.262	0\\
1.263	0\\
1.264	0\\
1.265	0\\
1.266	0\\
1.267	0\\
1.268	0\\
1.269	0\\
1.27	0\\
1.271	0\\
1.272	0\\
1.273	0\\
1.274	0\\
1.275	0\\
1.276	0\\
1.277	0\\
1.278	0\\
1.279	0\\
1.28	0\\
1.281	0\\
1.282	0\\
1.283	0\\
1.284	0\\
1.285	0\\
1.286	0\\
1.287	0\\
1.288	0\\
1.289	0\\
1.29	0\\
1.291	0\\
1.292	0\\
1.293	0\\
1.294	0\\
1.295	0\\
1.296	0\\
1.297	0\\
1.298	0\\
1.299	0\\
1.3	0\\
};
\addlegendentry{$p$}

\end{axis}
\end{tikzpicture}%

==> figures/springdamper.tex <==
%\documentclass[tikz]{standalone}

%\usetikzlibrary{arrows,calc,patterns,decorations.pathmorphing,decorations.markings}

%\begin{document}
  \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
    \tikzstyle{spring}=[thick,decorate,decoration={coil,pre length=0.2cm,post length=0.2cm,segment length=3}]
    \tikzstyle{damper}=[thick,
                        decoration={markings,
                                    mark connection node=dmp,
                                    mark=at position 0.5 with {
                                                                \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=15pt,draw=none] {};
                                                                \draw [thick] ($(dmp.north east)+(5pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(5pt,0)$);
                                                                \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
                                                              }
                                   },
                        decorate]
    \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]
    
    \node (M) [circle,label=right:$m$,minimum width=35,fill=black!20]{};
    \fill circle[fill=black,radius=.1];
    \node (ground) [ground,anchor=north,xshift=-30,yshift=-100,minimum width=170] at (M){};
    \draw (ground.north east) -- (ground.north west);
    
    %\draw [spring] (M) -- (M|-ground.north) node[midway,right,draw=none]{$k_1$};
    \draw (M.center) -- ++(.75,-.75) coordinate (springstart);
    \draw (M.center) -- ++(-.75,-.75) coordinate (damperstart);
    \fill (M.center|-ground.north) circle[radius=.1];
    \draw (M.center|-ground.north) -- ++ (.75,.75) coordinate (springend);
    \draw (M.center|-ground.north) -- ++ (-.75,.75) coordinate (damperend);
    \draw[spring] (springstart) -- (springend) node[draw=none,midway,label=right:spring]{};
    \begin{scope}[label distance = 5];
    \draw[damper] (damperstart) -- (damperend) node[draw=none,midway,label=left:damper]{};
    \end{scope}
    \draw [-latex,thick] (ground.north west) ++ (1,0) -- ++(0,5) coordinate (arrowtop);
    %\path (arrowtop) node[right,draw=none]{$x$};
    \draw [dashed] (M.center) -- (arrowtop|-M.center) node[draw=none,label=left:$s(t)$]{};
    
    %\draw [-latex,thick] (M.center) ++ (-2,0) -- ++(0,1) node[draw=none,above]{$v(t)$};
    %\draw [-latex,thick] (M.center) -- ++(0,1.4) node[draw=none,above]{$F(t)$};
  \end{tikzpicture}
%\end{document}

==> figures/states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.94500,0.97500}%
\definecolor{mycolor2}{rgb}{0.98500,0.93000,0.91000}%
\definecolor{mycolor3}{rgb}{0.80000,0.89000,0.95000}%
\definecolor{mycolor4}{rgb}{0.97000,0.86000,0.82000}%
\definecolor{mycolor5}{rgb}{0.70000,0.83500,0.92500}%
\definecolor{mycolor6}{rgb}{0.95500,0.79000,0.73000}%
\definecolor{mycolor7}{rgb}{0.60000,0.78000,0.90000}%
\definecolor{mycolor8}{rgb}{0.94000,0.72000,0.64000}%
\definecolor{mycolor9}{rgb}{0.50000,0.72500,0.87500}%
\definecolor{mycolor10}{rgb}{0.92500,0.65000,0.55000}%
\definecolor{mycolor11}{rgb}{0.40000,0.67000,0.85000}%
\definecolor{mycolor12}{rgb}{0.91000,0.58000,0.46000}%
\definecolor{mycolor13}{rgb}{0.30000,0.61500,0.82500}%
\definecolor{mycolor14}{rgb}{0.89500,0.51000,0.37000}%
\definecolor{mycolor15}{rgb}{0.20000,0.56000,0.80000}%
\definecolor{mycolor16}{rgb}{0.88000,0.44000,0.28000}%
\definecolor{mycolor17}{rgb}{0.10000,0.50500,0.77500}%
\definecolor{mycolor18}{rgb}{0.86500,0.37000,0.19000}%
\definecolor{mycolor19}{rgb}{0.00000,0.45000,0.75000}%
\definecolor{mycolor20}{rgb}{0.85000,0.30000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-0.8,
ymax=0.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4916\\
0.3	0.4768\\
0.4	0.4556\\
0.5	0.4284\\
0.6	0.394\\
0.7	0.355\\
0.8	0.3132\\
0.9	0.2658\\
1	0.2158\\
1.1	0.1621\\
1.2	0.1055\\
1.3	0.04685\\
1.4	-0.01265\\
1.5	-0.07240\\
1.6	-0.1298\\
1.7	-0.1828\\
1.8	-0.2304\\
1.9	-0.2724\\
2	-0.3086\\
2.1	-0.3376\\
2.2	-0.360\\
2.3	-0.3765\\
2.4	-0.3856\\
2.5	-0.3910\\
2.6	-0.3900\\
2.7	-0.3824\\
2.8	-0.3701\\
2.9	-0.3527\\
3	-0.3325\\
3.1	-0.3079\\
3.2	-0.2779\\
3.3	-0.2439\\
3.4	-0.2070\\
3.5	-0.1663\\
3.6	-0.1232\\
3.7	-0.08114\\
3.8	-0.03763\\
3.9	0.00534\\
4	0.05074\\
4.1	0.09191\\
4.2	0.1290\\
4.3	0.1641\\
4.4	0.1884\\
4.5	0.2125\\
4.6	0.2306\\
4.7	0.2420\\
4.8	0.2502\\
4.9	0.2511\\
5	0.2452\\
5.1	0.238\\
5.2	0.2287\\
5.3	0.2118\\
5.4	0.1907\\
5.5	0.1647\\
5.6	0.1349\\
5.7	0.1008\\
5.8	0.06551\\
5.9	0.02895\\
6	-0.01072\\
6.1	-0.05144\\
6.2	-0.09096\\
6.3	-0.1261\\
6.4	-0.1580\\
6.5	-0.1862\\
6.6	-0.2082\\
6.7	-0.2260\\
6.8	-0.2409\\
6.9	-0.2491\\
7	-0.2556\\
7.1	-0.2579\\
7.2	-0.2548\\
7.3	-0.2475\\
7.4	-0.2365\\
7.5	-0.221\\
7.6	-0.2026\\
7.7	-0.1830\\
7.8	-0.1594\\
7.9	-0.1325\\
8	-0.1052\\
8.1	-0.0749\\
8.2	-0.04435\\
8.3	-0.01300\\
8.4	0.01826\\
8.5	0.05247\\
8.6	0.08482\\
8.7	0.1096\\
8.8	0.1279\\
8.9	0.1446\\
9	0.1563\\
9.1	0.1625\\
9.2	0.1653\\
9.3	0.1637\\
9.4	0.1581\\
9.5	0.1502\\
9.6	0.1357\\
9.7	0.1175\\
9.8	0.09708\\
9.9	0.07412\\
10	0.04825\\
10.1	0.02038\\
10.2	-0.00809\\
10.3	-0.03754\\
10.4	-0.06664\\
10.5	-0.09325\\
10.6	-0.1164\\
10.7	-0.1356\\
10.8	-0.1497\\
10.9	-0.1623\\
11	-0.1700\\
11.1	-0.1763\\
11.2	-0.1795\\
11.3	-0.1796\\
11.4	-0.176\\
11.5	-0.1689\\
11.6	-0.1573\\
11.7	-0.1446\\
11.8	-0.1309\\
11.9	-0.111\\
12	-0.09297\\
12.1	-0.06947\\
12.2	-0.04665\\
12.3	-0.02253\\
12.4	0.003588\\
12.5	0.03051\\
12.6	0.05327\\
12.7	0.07240\\
12.8	0.08886\\
12.9	0.1022\\
13	0.1109\\
13.1	0.1140\\
13.2	0.1140\\
13.3	0.1107\\
13.4	0.1039\\
13.5	0.09150\\
13.6	0.07800\\
13.7	0.06092\\
13.8	0.04338\\
13.9	0.02370\\
14	-6.58935974033482e-05\\
14.1	-0.02568\\
14.2	-0.04960\\
14.3	-0.07164\\
14.4	-0.09298\\
14.5	-0.1092\\
14.6	-0.1237\\
14.7	-0.1367\\
14.8	-0.1449\\
14.9	-0.150\\
15	-0.1526\\
15.1	-0.1505\\
15.2	-0.1450\\
15.3	-0.1375\\
15.4	-0.1292\\
15.5	-0.1192\\
15.6	-0.1082\\
15.7	-0.0906\\
15.8	-0.07163\\
15.9	-0.05271\\
16	-0.03132\\
16.1	-0.008592\\
16.2	0.01356\\
16.3	0.03753\\
16.4	0.05620\\
16.5	0.07092\\
16.6	0.08336\\
16.7	0.09085\\
16.8	0.09749\\
16.9	0.09866\\
17	0.09610\\
17.1	0.09097\\
17.2	0.08328\\
17.3	0.0717\\
17.4	0.05754\\
17.5	0.04295\\
17.6	0.02495\\
17.7	0.00549\\
17.8	-0.01765\\
17.9	-0.03808\\
18	-0.05991\\
18.1	-0.07622\\
18.2	-0.09011\\
18.3	-0.1024\\
18.4	-0.1139\\
18.5	-0.1238\\
18.6	-0.1270\\
18.7	-0.129\\
18.8	-0.129\\
18.9	-0.1276\\
19	-0.1232\\
19.1	-0.1169\\
19.2	-0.1063\\
19.3	-0.09695\\
19.4	-0.0864\\
19.5	-0.07310\\
19.6	-0.05883\\
19.7	-0.04200\\
19.8	-0.0265\\
19.9	-0.01052\\
20	0.007614\\
20.1	0.02164\\
20.2	0.03774\\
20.3	0.04986\\
20.4	0.05336\\
20.5	0.05714\\
20.6	0.06067\\
20.7	0.05463\\
20.8	0.0471\\
20.9	0.03932\\
21	0.02904\\
21.1	0.01789\\
21.2	0.00352\\
21.3	-0.01116\\
21.4	-0.0253\\
21.5	-0.04074\\
21.6	-0.0539\\
21.7	-0.0661\\
21.8	-0.073\\
21.9	-0.07865\\
22	-0.08483\\
22.1	-0.0889\\
22.2	-0.09136\\
22.3	-0.09217\\
22.4	-0.09192\\
22.5	-0.08776\\
22.6	-0.08198\\
22.7	-0.07586\\
22.8	-0.06578\\
22.9	-0.05782\\
23	-0.04694\\
23.1	-0.0339\\
23.2	-0.02173\\
23.3	-0.01018\\
23.4	0.00296\\
23.5	0.01664\\
23.6	0.02779\\
23.7	0.0346\\
23.8	0.03662\\
23.9	0.03612\\
24	0.03244\\
24.1	0.02517\\
24.2	0.01692\\
24.3	0.007245\\
24.4	-0.00582\\
24.5	-0.02371\\
24.6	-0.03420\\
24.7	-0.04550\\
24.8	-0.05708\\
24.9	-0.06506\\
25	-0.07241\\
25.1	-0.07835\\
25.2	-0.08013\\
25.3	-0.08042\\
25.4	-0.07888\\
25.5	-0.07809\\
25.6	-0.07296\\
25.7	-0.06888\\
25.8	-0.0626\\
25.9	-0.05344\\
26	-0.04306\\
26.1	-0.03\\
26.2	-0.01931\\
26.3	-0.007940\\
26.4	0.002989\\
26.5	0.01532\\
26.6	0.02344\\
26.7	0.02888\\
26.8	0.0335\\
26.9	0.03331\\
27	0.03013\\
27.1	0.02305\\
27.2	0.01460\\
27.3	0.002481\\
27.4	-0.01161\\
27.5	-0.02461\\
27.6	-0.03714\\
27.7	-0.04909\\
27.8	-0.06034\\
27.9	-0.06768\\
28	-0.07298\\
28.1	-0.07577\\
28.2	-0.08102\\
28.3	-0.08377\\
28.4	-0.08262\\
28.5	-0.08072\\
28.6	-0.0759\\
28.7	-0.07133\\
28.8	-0.06407\\
28.9	-0.05535\\
29	-0.0445\\
29.1	-0.03321\\
29.2	-0.02114\\
29.3	-0.008629\\
29.4	0.007205\\
29.5	0.01732\\
29.6	0.02849\\
29.7	0.0362\\
29.8	0.04388\\
29.9	0.04844\\
30	0.04869\\
30.1	0.04786\\
30.2	0.04319\\
30.3	0.03398\\
30.4	0.02331\\
30.5	0.01133\\
30.6	-0.00371\\
30.7	-0.01980\\
30.8	-0.03531\\
30.9	-0.04806\\
31	-0.06095\\
31.1	-0.0716\\
31.2	-0.08139\\
31.3	-0.08872\\
31.4	-0.09337\\
31.5	-0.09535\\
31.6	-0.09451\\
31.7	-0.09395\\
31.8	-0.09185\\
31.9	-0.08581\\
32	-0.07814\\
32.1	-0.06924\\
32.2	-0.05772\\
32.3	-0.04399\\
32.4	-0.03120\\
32.5	-0.01753\\
32.6	-0.002589\\
32.7	0.01171\\
32.8	0.02775\\
32.9	0.04401\\
33	0.05556\\
33.1	0.06314\\
33.2	0.0669\\
33.3	0.06632\\
33.4	0.06330\\
33.5	0.05798\\
33.6	0.04840\\
33.7	0.03501\\
33.8	0.01998\\
33.9	0.003634\\
34	-0.0156\\
34.1	-0.03485\\
34.2	-0.05390\\
34.3	-0.0698\\
34.4	-0.08393\\
34.5	-0.09533\\
34.6	-0.1046\\
34.7	-0.1109\\
34.8	-0.1154\\
34.9	-0.1179\\
35	-0.1170\\
35.1	-0.1141\\
35.2	-0.1071\\
35.3	-0.09908\\
35.4	-0.08851\\
35.5	-0.0781\\
35.6	-0.06630\\
35.7	-0.05189\\
35.8	-0.03663\\
35.9	-0.02084\\
36	-0.001861\\
36.1	0.0184\\
36.2	0.03614\\
36.3	0.05107\\
36.4	0.06179\\
36.5	0.07458\\
36.6	0.08029\\
36.7	0.08226\\
36.8	0.07952\\
36.9	0.07435\\
37	0.06779\\
37.1	0.05720\\
37.2	0.04486\\
37.3	0.02893\\
37.4	0.01145\\
37.5	-0.007269\\
37.6	-0.02600\\
37.7	-0.04258\\
37.8	-0.05913\\
37.9	-0.07251\\
38	-0.08449\\
38.1	-0.09319\\
38.2	-0.1007\\
38.3	-0.1048\\
38.4	-0.1078\\
38.5	-0.1052\\
38.6	-0.10\\
38.7	-0.09772\\
38.8	-0.09060\\
38.9	-0.08038\\
39	-0.0685\\
39.1	-0.05694\\
39.2	-0.04239\\
39.3	-0.02713\\
39.4	-0.01127\\
39.5	0.004366\\
39.6	0.02127\\
39.7	0.03440\\
39.8	0.04605\\
39.9	0.05666\\
40	0.06437\\
40.1	0.06527\\
40.2	0.06306\\
40.3	0.05879\\
40.4	0.05119\\
40.5	0.04212\\
40.6	0.03071\\
40.7	0.01644\\
40.8	0.001545\\
40.9	-0.01562\\
41	-0.03312\\
41.1	-0.0480\\
41.2	-0.0611\\
41.3	-0.07252\\
41.4	-0.08230\\
41.5	-0.09125\\
41.6	-0.09744\\
41.7	-0.1005\\
41.8	-0.1001\\
41.9	-0.09845\\
42	-0.09347\\
42.1	-0.08705\\
42.2	-0.07902\\
42.3	-0.07051\\
42.4	-0.05512\\
42.5	-0.04132\\
42.6	-0.02629\\
42.7	-0.008456\\
42.8	0.007117\\
42.9	0.02443\\
43	0.03999\\
43.1	0.05136\\
43.2	0.06323\\
43.3	0.07192\\
43.4	0.07534\\
43.5	0.07454\\
43.6	0.07190\\
43.7	0.0657\\
43.8	0.0592\\
43.9	0.04801\\
44	0.03542\\
44.1	0.02154\\
44.2	0.00491\\
44.3	-0.01264\\
44.4	-0.02876\\
44.5	-0.04549\\
44.6	-0.06266\\
44.7	-0.07649\\
44.8	-0.08939\\
44.9	-0.09926\\
45	-0.1062\\
45.1	-0.1098\\
45.2	-0.1118\\
45.3	-0.1118\\
45.4	-0.1087\\
45.5	-0.1028\\
45.6	-0.09454\\
45.7	-0.0859\\
45.8	-0.07224\\
45.9	-0.05694\\
46	-0.0418\\
46.1	-0.02747\\
46.2	-0.01151\\
46.3	0.007044\\
46.4	0.02824\\
46.5	0.04461\\
46.6	0.0572\\
46.7	0.06443\\
46.8	0.07008\\
46.9	0.07251\\
47	0.06993\\
47.1	0.06456\\
47.2	0.05848\\
47.3	0.04614\\
47.4	0.03399\\
47.5	0.01963\\
47.6	0.0022\\
47.7	-0.01738\\
47.8	-0.03595\\
47.9	-0.05359\\
48	-0.06972\\
48.1	-0.08423\\
48.2	-0.09548\\
48.3	-0.1038\\
48.4	-0.1091\\
48.5	-0.1123\\
48.6	-0.1118\\
48.7	-0.108\\
48.8	-0.1038\\
48.9	-0.09557\\
49	-0.0877\\
49.1	-0.07721\\
49.2	-0.06302\\
49.3	-0.05103\\
49.4	-0.03580\\
49.5	-0.01913\\
49.6	-0.001258\\
49.7	0.01538\\
49.8	0.03008\\
49.9	0.04329\\
50	0.05333\\
50.1	0.06372\\
50.2	0.06899\\
50.3	0.06938\\
50.4	0.06658\\
50.5	0.06193\\
50.6	0.05513\\
50.7	0.04592\\
50.8	0.03530\\
50.9	0.02065\\
51	0.003850\\
51.1	-0.01495\\
51.2	-0.03165\\
51.3	-0.0467\\
51.4	-0.0609\\
51.5	-0.07458\\
51.6	-0.0834\\
51.7	-0.09124\\
51.8	-0.09656\\
51.9	-0.1024\\
52	-0.10\\
52.1	-0.1065\\
52.2	-0.1057\\
52.3	-0.09984\\
52.4	-0.09212\\
52.5	-0.08361\\
52.6	-0.07258\\
52.7	-0.05960\\
52.8	-0.04658\\
52.9	-0.03186\\
53	-0.01816\\
53.1	-0.002840\\
53.2	0.01097\\
53.3	0.02584\\
53.4	0.03699\\
53.5	0.04508\\
53.6	0.05222\\
53.7	0.05723\\
53.8	0.0557\\
53.9	0.05224\\
54	0.04586\\
54.1	0.03803\\
54.2	0.02745\\
54.3	0.01336\\
54.4	-0.001282\\
54.5	-0.0177\\
54.6	-0.03555\\
54.7	-0.05306\\
54.8	-0.06739\\
54.9	-0.07994\\
55	-0.09340\\
55.1	-0.1050\\
55.2	-0.1142\\
55.3	-0.1196\\
55.4	-0.1240\\
55.5	-0.1243\\
55.6	-0.123\\
55.7	-0.1204\\
55.8	-0.1151\\
55.9	-0.105\\
56	-0.09773\\
56.1	-0.08558\\
56.2	-0.07272\\
56.3	-0.060\\
56.4	-0.0460\\
56.5	-0.02853\\
56.6	-0.01639\\
56.7	0.0004426\\
56.8	0.01330\\
56.9	0.02785\\
57	0.03850\\
57.1	0.04748\\
57.2	0.05544\\
57.3	0.05847\\
57.4	0.05704\\
57.5	0.0530\\
57.6	0.04619\\
57.7	0.03747\\
57.8	0.02746\\
57.9	0.01256\\
58	-0.0007023\\
58.1	-0.01649\\
58.2	-0.029\\
58.3	-0.04324\\
58.4	-0.05590\\
58.5	-0.06610\\
58.6	-0.07505\\
58.7	-0.08135\\
58.8	-0.08625\\
58.9	-0.09227\\
59	-0.0924\\
59.1	-0.09314\\
59.2	-0.08933\\
59.3	-0.08594\\
59.4	-0.07865\\
59.5	-0.07106\\
59.6	-0.06243\\
59.7	-0.04989\\
59.8	-0.03710\\
59.9	-0.02597\\
60	-0.0123\\
60.1	0.001474\\
60.2	0.01616\\
60.3	0.02854\\
60.4	0.03703\\
60.5	0.04187\\
60.6	0.04327\\
60.7	0.0399\\
60.8	0.03533\\
60.9	0.02700\\
61	0.01504\\
61.1	0.003333\\
61.2	-0.01077\\
61.3	-0.02468\\
61.4	-0.03990\\
61.5	-0.05207\\
61.6	-0.06220\\
61.7	-0.07314\\
61.8	-0.08115\\
61.9	-0.08682\\
62	-0.09217\\
62.1	-0.09243\\
62.2	-0.09217\\
62.3	-0.09004\\
62.4	-0.08582\\
62.5	-0.08025\\
62.6	-0.07376\\
62.7	-0.06346\\
62.8	-0.05306\\
62.9	-0.03850\\
63	-0.0255\\
63.1	-0.01181\\
63.2	0.002527\\
63.3	0.01712\\
63.4	0.02991\\
63.5	0.04147\\
63.6	0.05012\\
63.7	0.05616\\
63.8	0.05826\\
63.9	0.05636\\
64	0.05057\\
64.1	0.04405\\
64.2	0.03425\\
64.3	0.01973\\
64.4	0.004448\\
64.5	-0.01049\\
64.6	-0.02821\\
64.7	-0.04601\\
64.8	-0.06056\\
64.9	-0.07228\\
65	-0.07939\\
65.1	-0.08580\\
65.2	-0.09055\\
65.3	-0.09566\\
65.4	-0.09853\\
65.5	-0.09560\\
65.6	-0.09367\\
65.7	-0.08705\\
65.8	-0.08144\\
65.9	-0.07318\\
66	-0.06473\\
66.1	-0.05581\\
66.2	-0.04531\\
66.3	-0.02975\\
66.4	-0.01447\\
66.5	0.001183\\
66.6	0.01405\\
66.7	0.02676\\
66.8	0.03607\\
66.9	0.04594\\
67	0.0542\\
67.1	0.05608\\
67.2	0.05608\\
67.3	0.05097\\
67.4	0.04256\\
67.5	0.0335\\
67.6	0.02117\\
67.7	0.007012\\
67.8	-0.009073\\
67.9	-0.02618\\
68	-0.04067\\
68.1	-0.05591\\
68.2	-0.06600\\
68.3	-0.07843\\
68.4	-0.08359\\
68.5	-0.09006\\
68.6	-0.09423\\
68.7	-0.09560\\
68.8	-0.09464\\
68.9	-0.09215\\
69	-0.08584\\
69.1	-0.0776\\
69.2	-0.06905\\
69.3	-0.05934\\
69.4	-0.04924\\
69.5	-0.03486\\
69.6	-0.02174\\
69.7	-0.008100\\
69.8	0.007476\\
69.9	0.02307\\
70	0.03472\\
70.1	0.04492\\
70.2	0.05279\\
70.3	0.0572\\
70.4	0.05688\\
70.5	0.05343\\
70.6	0.04567\\
70.7	0.0365\\
70.8	0.02352\\
70.9	0.006520\\
71	-0.01015\\
71.1	-0.02581\\
71.2	-0.04285\\
71.3	-0.05615\\
71.4	-0.06957\\
71.5	-0.08163\\
71.6	-0.09124\\
71.7	-0.09829\\
71.8	-0.1022\\
71.9	-0.1058\\
72	-0.1088\\
72.1	-0.1089\\
72.2	-0.106\\
72.3	-0.1017\\
72.4	-0.09423\\
72.5	-0.08658\\
72.6	-0.07709\\
72.7	-0.06566\\
72.8	-0.05285\\
72.9	-0.03689\\
73	-0.0190\\
73.1	-0.003139\\
73.2	0.01130\\
73.3	0.02640\\
73.4	0.04063\\
73.5	0.05066\\
73.6	0.05655\\
73.7	0.05927\\
73.8	0.05850\\
73.9	0.05834\\
74	0.05230\\
74.1	0.04180\\
74.2	0.03024\\
74.3	0.01705\\
74.4	8.25606867486273e-05\\
74.5	-0.01536\\
74.6	-0.03\\
74.7	-0.0478\\
74.8	-0.05967\\
74.9	-0.07206\\
75	-0.08128\\
75.1	-0.09054\\
75.2	-0.09728\\
75.3	-0.1013\\
75.4	-0.1011\\
75.5	-0.1019\\
75.6	-0.09509\\
75.7	-0.09089\\
75.8	-0.08351\\
75.9	-0.07252\\
76	-0.05800\\
76.1	-0.0445\\
76.2	-0.03060\\
76.3	-0.01529\\
76.4	0.0004520\\
76.5	0.01510\\
76.6	0.02866\\
76.7	0.0395\\
76.8	0.04881\\
76.9	0.05619\\
77	0.05996\\
77.1	0.06190\\
77.2	0.05751\\
77.3	0.04999\\
77.4	0.0409\\
77.5	0.02755\\
77.6	0.01469\\
77.7	-0.0022\\
77.8	-0.02145\\
77.9	-0.03894\\
78	-0.05563\\
78.1	-0.07007\\
78.2	-0.08361\\
78.3	-0.0962\\
78.4	-0.1050\\
78.5	-0.1122\\
78.6	-0.1156\\
78.7	-0.1165\\
78.8	-0.1163\\
78.9	-0.1117\\
79	-0.103\\
79.1	-0.09536\\
79.2	-0.08442\\
79.3	-0.07189\\
79.4	-0.05842\\
79.5	-0.04364\\
79.6	-0.02605\\
79.7	-0.009193\\
79.8	0.008086\\
79.9	0.02593\\
80	0.04199\\
80.1	0.05642\\
80.2	0.06667\\
80.3	0.0757\\
80.4	0.0797\\
80.5	0.08106\\
80.6	0.07913\\
80.7	0.07399\\
80.8	0.06490\\
80.9	0.05326\\
81	0.03801\\
81.1	0.0230\\
81.2	0.005854\\
81.3	-0.01351\\
81.4	-0.03580\\
81.5	-0.05209\\
81.6	-0.06758\\
81.7	-0.08192\\
81.8	-0.09234\\
81.9	-0.1015\\
82	-0.1069\\
82.1	-0.109\\
82.2	-0.1114\\
82.3	-0.1103\\
82.4	-0.1098\\
82.5	-0.1037\\
82.6	-0.09559\\
82.7	-0.08486\\
82.8	-0.07399\\
82.9	-0.06117\\
83	-0.04739\\
83.1	-0.03234\\
83.2	-0.01639\\
83.3	-0.001557\\
83.4	0.01420\\
83.5	0.02991\\
83.6	0.04015\\
83.7	0.04746\\
83.8	0.05419\\
83.9	0.05671\\
84	0.053\\
84.1	0.0491\\
84.2	0.04334\\
84.3	0.03305\\
84.4	0.01920\\
84.5	0.007853\\
84.6	-0.004633\\
84.7	-0.01831\\
84.8	-0.03532\\
84.9	-0.04865\\
85	-0.06298\\
85.1	-0.07457\\
85.2	-0.08381\\
85.3	-0.0911\\
85.4	-0.09779\\
85.5	-0.1008\\
85.6	-0.1014\\
85.7	-0.1008\\
85.8	-0.09667\\
85.9	-0.09192\\
86	-0.0860\\
86.1	-0.07796\\
86.2	-0.06886\\
86.3	-0.05601\\
86.4	-0.04527\\
86.5	-0.03066\\
86.6	-0.0165\\
86.7	-0.005398\\
86.8	0.007361\\
86.9	0.02059\\
87	0.03074\\
87.1	0.03762\\
87.2	0.04406\\
87.3	0.04323\\
87.4	0.04127\\
87.5	0.03401\\
87.6	0.02600\\
87.7	0.01591\\
87.8	0.004418\\
87.9	-0.007433\\
88	-0.01905\\
88.1	-0.03122\\
88.2	-0.04255\\
88.3	-0.05448\\
88.4	-0.06150\\
88.5	-0.06898\\
88.6	-0.07455\\
88.7	-0.0780\\
88.8	-0.08024\\
88.9	-0.08059\\
89	-0.07847\\
89.1	-0.07694\\
89.2	-0.07425\\
89.3	-0.06981\\
89.4	-0.06319\\
89.5	-0.05630\\
89.6	-0.04763\\
89.7	-0.03851\\
89.8	-0.0276\\
89.9	-0.01489\\
90	-0.002998\\
90.1	0.008535\\
90.2	0.0182\\
90.3	0.02685\\
90.4	0.02896\\
90.5	0.03240\\
90.6	0.03315\\
90.7	0.02845\\
90.8	0.01960\\
90.9	0.009872\\
91	-0.001124\\
91.1	-0.01298\\
91.2	-0.02749\\
91.3	-0.03998\\
91.4	-0.05130\\
91.5	-0.06278\\
91.6	-0.07197\\
91.7	-0.07689\\
91.8	-0.08295\\
91.9	-0.08474\\
92	-0.08787\\
92.1	-0.08764\\
92.2	-0.08395\\
92.3	-0.07892\\
92.4	-0.07224\\
92.5	-0.06554\\
92.6	-0.05603\\
92.7	-0.04754\\
92.8	-0.03633\\
92.9	-0.02289\\
93	-0.009491\\
93.1	0.004811\\
93.2	0.01944\\
93.3	0.03187\\
93.4	0.04202\\
93.5	0.04968\\
93.6	0.0555\\
93.7	0.05720\\
93.8	0.05646\\
93.9	0.05246\\
94	0.04506\\
94.1	0.03448\\
94.2	0.01982\\
94.3	0.002477\\
94.4	-0.01616\\
94.5	-0.03128\\
94.6	-0.04928\\
94.7	-0.06551\\
94.8	-0.07961\\
94.9	-0.09169\\
95	-0.1048\\
95.1	-0.1142\\
95.2	-0.120\\
95.3	-0.1242\\
95.4	-0.1259\\
95.5	-0.1228\\
95.6	-0.1204\\
95.7	-0.113\\
95.8	-0.1037\\
95.9	-0.09418\\
96	-0.08060\\
96.1	-0.069\\
96.2	-0.05733\\
96.3	-0.04129\\
96.4	-0.02473\\
96.5	-0.005758\\
96.6	0.01096\\
96.7	0.02925\\
96.8	0.04400\\
96.9	0.05678\\
97	0.06612\\
97.1	0.07120\\
97.2	0.07291\\
97.3	0.07192\\
97.4	0.0681\\
97.5	0.06237\\
97.6	0.05218\\
97.7	0.04169\\
97.8	0.02825\\
97.9	0.01260\\
98	-0.007466\\
98.1	-0.02799\\
98.2	-0.04677\\
98.3	-0.06239\\
98.4	-0.07697\\
98.5	-0.09249\\
98.6	-0.1042\\
98.7	-0.1148\\
98.8	-0.1229\\
98.9	-0.1270\\
99	-0.1292\\
99.1	-0.1341\\
99.2	-0.1333\\
99.3	-0.1294\\
99.4	-0.1240\\
99.5	-0.1161\\
99.6	-0.1027\\
99.7	-0.09028\\
99.8	-0.07536\\
99.9	-0.05893\\
100	-0.04178\\
100	0.05074\\
99.9	0.03329\\
99.8	0.01701\\
99.7	0.001017\\
99.6	-0.01574\\
99.5	-0.02889\\
99.4	-0.04100\\
99.3	-0.04970\\
99.2	-0.05737\\
99.1	-0.0643\\
99	-0.06675\\
98.9	-0.06860\\
98.8	-0.06561\\
98.7	-0.05817\\
98.6	-0.0464\\
98.5	-0.0320\\
98.4	-0.01258\\
98.3	0.005703\\
98.2	0.02588\\
98.1	0.04411\\
98	0.05948\\
97.9	0.07578\\
97.8	0.09054\\
97.7	0.1013\\
97.6	0.1108\\
97.5	0.1176\\
97.4	0.1221\\
97.3	0.1273\\
97.2	0.1272\\
97.1	0.1250\\
97	0.1215\\
96.9	0.1148\\
96.8	0.1046\\
96.7	0.09174\\
96.6	0.07496\\
96.5	0.05841\\
96.4	0.04010\\
96.3	0.02354\\
96.2	0.005368\\
96.1	-0.01169\\
96	-0.02738\\
95.9	-0.04268\\
95.8	-0.05428\\
95.7	-0.06295\\
95.6	-0.06839\\
95.5	-0.07257\\
95.4	-0.07305\\
95.3	-0.06972\\
95.2	-0.06130\\
95.1	-0.05083\\
95	-0.03821\\
94.9	-0.02441\\
94.8	-0.00999\\
94.7	0.005575\\
94.6	0.02182\\
94.5	0.03558\\
94.4	0.04889\\
94.3	0.06180\\
94.2	0.07301\\
94.1	0.08222\\
94	0.08986\\
93.9	0.09705\\
93.8	0.1031\\
93.7	0.1055\\
93.6	0.1073\\
93.5	0.1046\\
93.4	0.1016\\
93.3	0.0938\\
93.2	0.08468\\
93.1	0.07192\\
93	0.05974\\
92.9	0.04613\\
92.8	0.0303\\
92.7	0.01626\\
92.6	-0.0002883\\
92.5	-0.01424\\
92.4	-0.02523\\
92.3	-0.03266\\
92.2	-0.03974\\
92.1	-0.04185\\
92	-0.04169\\
91.9	-0.03629\\
91.8	-0.02755\\
91.7	-0.01739\\
91.6	-0.006829\\
91.5	0.004312\\
91.4	0.01571\\
91.3	0.02848\\
91.2	0.03943\\
91.1	0.04879\\
91	0.05740\\
90.9	0.06306\\
90.8	0.06939\\
90.7	0.07372\\
90.6	0.0759\\
90.5	0.07590\\
90.4	0.07541\\
90.3	0.07566\\
90.2	0.0724\\
90.1	0.06855\\
90	0.0641\\
89.9	0.0586\\
89.8	0.05004\\
89.7	0.03795\\
89.6	0.02468\\
89.5	0.01120\\
89.4	-0.001438\\
89.3	-0.01518\\
89.2	-0.02477\\
89.1	-0.03383\\
89	-0.03611\\
88.9	-0.03602\\
88.8	-0.03423\\
88.7	-0.02627\\
88.6	-0.01580\\
88.5	-0.006531\\
88.4	0.003296\\
88.3	0.01540\\
88.2	0.02692\\
88.1	0.03754\\
88	0.04905\\
87.9	0.05859\\
87.8	0.06696\\
87.7	0.07350\\
87.6	0.0801\\
87.5	0.08303\\
87.4	0.08430\\
87.3	0.08415\\
87.2	0.0839\\
87.1	0.08192\\
87	0.07885\\
86.9	0.0727\\
86.8	0.06413\\
86.7	0.05760\\
86.6	0.04633\\
86.5	0.03375\\
86.4	0.02211\\
86.3	0.009257\\
86.2	-0.003515\\
86.1	-0.01718\\
86	-0.03008\\
85.9	-0.03840\\
85.8	-0.04519\\
85.7	-0.04931\\
85.6	-0.05271\\
85.5	-0.05357\\
85.4	-0.0491\\
85.3	-0.04055\\
85.2	-0.0293\\
85.1	-0.01533\\
85	-0.001432\\
84.9	0.01234\\
84.8	0.02755\\
84.7	0.0407\\
84.6	0.05477\\
84.5	0.06828\\
84.4	0.07921\\
84.3	0.08754\\
84.2	0.09503\\
84.1	0.1008\\
84	0.1044\\
83.9	0.1041\\
83.8	0.1015\\
83.7	0.09901\\
83.6	0.09215\\
83.5	0.08446\\
83.4	0.07578\\
83.3	0.06325\\
83.2	0.04754\\
83.1	0.02893\\
83	0.01098\\
82.9	-0.006312\\
82.8	-0.02071\\
82.7	-0.03505\\
82.6	-0.04828\\
82.5	-0.05849\\
82.4	-0.0653\\
82.3	-0.07004\\
82.2	-0.0684\\
82.1	-0.0674\\
82	-0.06063\\
81.9	-0.05023\\
81.8	-0.03888\\
81.7	-0.02295\\
81.6	-0.005751\\
81.5	0.01313\\
81.4	0.03380\\
81.3	0.05035\\
81.2	0.06348\\
81.1	0.07737\\
81	0.09089\\
80.9	0.1024\\
80.8	0.111\\
80.7	0.1188\\
80.6	0.1239\\
80.5	0.1255\\
80.4	0.1263\\
80.3	0.1221\\
80.2	0.1148\\
80.1	0.1063\\
80	0.09535\\
79.9	0.08281\\
79.8	0.06695\\
79.7	0.05113\\
79.6	0.03405\\
79.5	0.01514\\
79.4	-0.00347\\
79.3	-0.02072\\
79.2	-0.03596\\
79.1	-0.05012\\
79	-0.06136\\
78.9	-0.06669\\
78.8	-0.07004\\
78.7	-0.07029\\
78.6	-0.06743\\
78.5	-0.06261\\
78.4	-0.05250\\
78.3	-0.04045\\
78.2	-0.02685\\
78.1	-0.009651\\
78	0.007112\\
77.9	0.02315\\
77.8	0.03741\\
77.7	0.05015\\
77.6	0.06292\\
77.5	0.0728\\
77.4	0.08351\\
77.3	0.09160\\
77.2	0.09787\\
77.1	0.1031\\
77	0.1024\\
76.9	0.09948\\
76.8	0.09626\\
76.7	0.09011\\
76.6	0.08035\\
76.5	0.06934\\
76.4	0.05787\\
76.3	0.04389\\
76.2	0.02809\\
76.1	0.01126\\
76	-0.004695\\
75.9	-0.01892\\
75.8	-0.03222\\
75.7	-0.04303\\
75.6	-0.04996\\
75.5	-0.05506\\
75.4	-0.05457\\
75.3	-0.05305\\
75.2	-0.0446\\
75.1	-0.03387\\
75	-0.01977\\
74.9	-0.004982\\
74.8	0.01099\\
74.7	0.02643\\
74.6	0.04123\\
74.5	0.05800\\
74.4	0.07038\\
74.3	0.07688\\
74.2	0.08773\\
74.1	0.09315\\
74	0.1006\\
73.9	0.105\\
73.8	0.1058\\
73.7	0.105\\
73.6	0.1037\\
73.5	0.09939\\
73.4	0.09546\\
73.3	0.086\\
73.2	0.0754\\
73.1	0.06013\\
73	0.04525\\
72.9	0.02972\\
72.8	0.01004\\
72.7	-0.007670\\
72.6	-0.02186\\
72.5	-0.03479\\
72.4	-0.04593\\
72.3	-0.05555\\
72.2	-0.06207\\
72.1	-0.063\\
72	-0.06349\\
71.9	-0.06216\\
71.8	-0.05645\\
71.7	-0.04736\\
71.6	-0.03454\\
71.5	-0.02004\\
71.4	-0.003819\\
71.3	0.01211\\
71.2	0.02965\\
71.1	0.04524\\
71	0.05718\\
70.9	0.06709\\
70.8	0.07771\\
70.7	0.08596\\
70.6	0.0931\\
70.5	0.09771\\
70.4	0.09891\\
70.3	0.09909\\
70.2	0.09553\\
70.1	0.09315\\
70	0.08719\\
69.9	0.07887\\
69.8	0.06723\\
69.7	0.05431\\
69.6	0.03996\\
69.5	0.0240\\
69.4	0.007815\\
69.3	-0.007776\\
69.2	-0.02170\\
69.1	-0.03309\\
69	-0.04114\\
68.9	-0.04844\\
68.8	-0.05238\\
68.7	-0.05199\\
68.6	-0.04936\\
68.5	-0.04319\\
68.4	-0.03531\\
68.3	-0.02404\\
68.2	-0.00959\\
68.1	0.005785\\
68	0.01965\\
67.9	0.03334\\
67.8	0.04624\\
67.7	0.05956\\
67.6	0.07250\\
67.5	0.08198\\
67.4	0.0909\\
67.3	0.09662\\
67.2	0.09945\\
67.1	0.09933\\
67	0.0991\\
66.9	0.09851\\
66.8	0.09094\\
66.7	0.08371\\
66.6	0.0747\\
66.5	0.06353\\
66.4	0.05033\\
66.3	0.03655\\
66.2	0.01930\\
66.1	0.004693\\
66	-0.01146\\
65.9	-0.02556\\
65.8	-0.03642\\
65.7	-0.04666\\
65.6	-0.05322\\
65.5	-0.0564\\
65.4	-0.05615\\
65.3	-0.05308\\
65.2	-0.04299\\
65.1	-0.03264\\
65	-0.01962\\
64.9	-0.005479\\
64.8	0.009942\\
64.7	0.02410\\
64.6	0.0381\\
64.5	0.05200\\
64.4	0.06547\\
64.3	0.07651\\
64.2	0.08363\\
64.1	0.09172\\
64	0.09752\\
63.9	0.1009\\
63.8	0.1009\\
63.7	0.1009\\
63.6	0.09751\\
63.5	0.09509\\
63.4	0.08812\\
63.3	0.07859\\
63.2	0.06677\\
63.1	0.05289\\
63	0.03694\\
62.9	0.01960\\
62.8	0.003923\\
62.7	-0.0110\\
62.6	-0.0238\\
62.5	-0.03548\\
62.4	-0.04384\\
62.3	-0.05002\\
62.2	-0.05362\\
62.1	-0.05151\\
62	-0.04695\\
61.9	-0.03934\\
61.8	-0.02945\\
61.7	-0.01773\\
61.6	-0.002476\\
61.5	0.01173\\
61.4	0.02636\\
61.3	0.04000\\
61.2	0.05092\\
61.1	0.06016\\
61	0.06764\\
60.9	0.07514\\
60.8	0.07874\\
60.7	0.08142\\
60.6	0.08243\\
60.5	0.08112\\
60.4	0.07871\\
60.3	0.07494\\
60.2	0.06853\\
60.1	0.05904\\
60	0.04793\\
59.9	0.03735\\
59.8	0.0255\\
59.7	0.01208\\
59.6	-0.001700\\
59.5	-0.01478\\
59.4	-0.02555\\
59.3	-0.03543\\
59.2	-0.04318\\
59.1	-0.04653\\
59	-0.04776\\
58.9	-0.04494\\
58.8	-0.03876\\
58.7	-0.03092\\
58.6	-0.01868\\
58.5	-0.004849\\
58.4	0.009207\\
58.3	0.02405\\
58.2	0.03847\\
58.1	0.05338\\
58	0.06572\\
57.9	0.07638\\
57.8	0.08722\\
57.7	0.095\\
57.6	0.09964\\
57.5	0.1038\\
57.4	0.1059\\
57.3	0.1079\\
57.2	0.1074\\
57.1	0.1019\\
57	0.0968\\
56.9	0.08914\\
56.8	0.07779\\
56.7	0.06573\\
56.6	0.05224\\
56.5	0.03574\\
56.4	0.01839\\
56.3	0.001530\\
56.2	-0.01508\\
56.1	-0.02984\\
56	-0.04149\\
55.9	-0.0523\\
55.8	-0.06155\\
55.7	-0.06798\\
55.6	-0.06970\\
55.5	-0.07155\\
55.4	-0.06720\\
55.3	-0.06172\\
55.2	-0.053\\
55.1	-0.04462\\
55	-0.03167\\
54.9	-0.01643\\
54.8	0.0014\\
54.7	0.01710\\
54.6	0.03196\\
54.5	0.04724\\
54.4	0.05781\\
54.3	0.06711\\
54.2	0.07839\\
54.1	0.08797\\
54	0.09451\\
53.9	0.09909\\
53.8	0.09994\\
53.7	0.1006\\
53.6	0.09823\\
53.5	0.09588\\
53.4	0.09022\\
53.3	0.0845\\
53.2	0.07508\\
53.1	0.06165\\
53	0.04619\\
52.9	0.03179\\
52.8	0.01494\\
52.7	-0.001795\\
52.6	-0.0172\\
52.5	-0.03144\\
52.4	-0.04312\\
52.3	-0.04990\\
52.2	-0.05664\\
52.1	-0.06138\\
52	-0.06229\\
51.9	-0.05952\\
51.8	-0.05347\\
51.7	-0.04369\\
51.6	-0.03044\\
51.5	-0.01476\\
51.4	0.0005844\\
51.3	0.01630\\
51.2	0.03249\\
51.1	0.0459\\
51	0.05930\\
50.9	0.07317\\
50.8	0.08440\\
50.7	0.09471\\
50.6	0.1041\\
50.5	0.110\\
50.4	0.1142\\
50.3	0.1152\\
50.2	0.1147\\
50.1	0.1139\\
50	0.1097\\
49.9	0.1018\\
49.8	0.09162\\
49.7	0.07867\\
49.6	0.06534\\
49.5	0.04796\\
49.4	0.02930\\
49.3	0.01078\\
49.2	-0.007292\\
49.1	-0.02411\\
49	-0.03792\\
48.9	-0.04918\\
48.8	-0.05891\\
48.7	-0.0651\\
48.6	-0.06478\\
48.5	-0.06469\\
48.4	-0.06194\\
48.3	-0.05413\\
48.2	-0.04174\\
48.1	-0.02681\\
48	-0.01045\\
47.9	0.005843\\
47.8	0.02208\\
47.7	0.03810\\
47.6	0.05544\\
47.5	0.06932\\
47.4	0.08325\\
47.3	0.09495\\
47.2	0.1046\\
47.1	0.1114\\
47	0.1139\\
46.9	0.1147\\
46.8	0.1127\\
46.7	0.1080\\
46.6	0.1019\\
46.5	0.09175\\
46.4	0.08398\\
46.3	0.07002\\
46.2	0.05583\\
46.1	0.03912\\
46	0.02164\\
45.9	0.003303\\
45.8	-0.01519\\
45.7	-0.03014\\
45.6	-0.04352\\
45.5	-0.05472\\
45.4	-0.06250\\
45.3	-0.06751\\
45.2	-0.06827\\
45.1	-0.06748\\
45	-0.06106\\
44.9	-0.05090\\
44.8	-0.03966\\
44.7	-0.02399\\
44.6	-0.007368\\
44.5	0.009251\\
44.4	0.02578\\
44.3	0.04104\\
44.2	0.05741\\
44.1	0.07170\\
44	0.08374\\
43.9	0.09550\\
43.8	0.1052\\
43.7	0.1128\\
43.6	0.1163\\
43.5	0.1183\\
43.4	0.117\\
43.3	0.1167\\
43.2	0.1134\\
43.1	0.1043\\
43	0.09429\\
42.9	0.08249\\
42.8	0.06828\\
42.7	0.05070\\
42.6	0.03125\\
42.5	0.01216\\
42.4	-0.003710\\
42.3	-0.02065\\
42.2	-0.03530\\
42.1	-0.04489\\
42	-0.05260\\
41.9	-0.05813\\
41.8	-0.06026\\
41.7	-0.05862\\
41.6	-0.05384\\
41.5	-0.04530\\
41.4	-0.03541\\
41.3	-0.02293\\
41.2	-0.007079\\
41.1	0.009483\\
41	0.02583\\
40.9	0.04273\\
40.8	0.05707\\
40.7	0.06918\\
40.6	0.08073\\
40.5	0.08957\\
40.4	0.09670\\
40.3	0.1028\\
40.2	0.1059\\
40.1	0.1060\\
40	0.1044\\
39.9	0.100\\
39.8	0.09513\\
39.7	0.08670\\
39.6	0.07611\\
39.5	0.06400\\
39.4	0.04721\\
39.3	0.03307\\
39.2	0.01814\\
39.1	0.001118\\
39	-0.01491\\
38.9	-0.02789\\
38.8	-0.04110\\
38.7	-0.05086\\
38.6	-0.06011\\
38.5	-0.0655\\
38.4	-0.06537\\
38.3	-0.06196\\
38.2	-0.05490\\
38.1	-0.04277\\
38	-0.03021\\
37.9	-0.01496\\
37.8	0.002681\\
37.7	0.02194\\
37.6	0.04010\\
37.5	0.05643\\
37.4	0.07175\\
37.3	0.08417\\
37.2	0.09559\\
37.1	0.106\\
37	0.1130\\
36.9	0.1187\\
36.8	0.1234\\
36.7	0.1249\\
36.6	0.1227\\
36.5	0.1187\\
36.4	0.1141\\
36.3	0.1045\\
36.2	0.09619\\
36.1	0.08409\\
36	0.06788\\
35.9	0.0518\\
35.8	0.03362\\
35.7	0.01253\\
35.6	-0.005353\\
35.5	-0.02141\\
35.4	-0.03777\\
35.3	-0.0527\\
35.2	-0.06237\\
35.1	-0.07080\\
35	-0.07228\\
34.9	-0.07338\\
34.8	-0.06957\\
34.7	-0.06346\\
34.6	-0.05297\\
34.5	-0.03932\\
34.4	-0.02065\\
34.3	-0.0008375\\
34.2	0.01671\\
34.1	0.03337\\
34	0.04779\\
33.9	0.0618\\
33.8	0.0734\\
33.7	0.08205\\
33.6	0.09228\\
33.5	0.1004\\
33.4	0.1058\\
33.3	0.1091\\
33.2	0.1096\\
33.1	0.106\\
33	0.103\\
32.9	0.0985\\
32.8	0.08784\\
32.7	0.07557\\
32.6	0.06291\\
32.5	0.04873\\
32.4	0.03254\\
32.3	0.01581\\
32.2	-0.0006731\\
32.1	-0.01666\\
32	-0.03043\\
31.9	-0.03966\\
31.8	-0.0496\\
31.7	-0.05346\\
31.6	-0.05462\\
31.5	-0.05504\\
31.4	-0.04963\\
31.3	-0.04151\\
31.2	-0.03069\\
31.1	-0.01499\\
31	9.02974162591465e-05\\
30.9	0.01627\\
30.8	0.02887\\
30.7	0.03921\\
30.6	0.05098\\
30.5	0.06129\\
30.4	0.07115\\
30.3	0.08036\\
30.2	0.08715\\
30.1	0.09173\\
30	0.09446\\
29.9	0.09467\\
29.8	0.09253\\
29.7	0.08857\\
29.6	0.08237\\
29.5	0.07549\\
29.4	0.06509\\
29.3	0.05455\\
29.2	0.04291\\
29.1	0.03065\\
29	0.01741\\
28.9	0.002513\\
28.8	-0.01057\\
28.7	-0.02221\\
28.6	-0.03026\\
28.5	-0.03663\\
28.4	-0.0375\\
28.3	-0.03065\\
28.2	-0.02610\\
28.1	-0.01887\\
28	-0.009128\\
27.9	0.0007493\\
27.8	0.01240\\
27.7	0.02358\\
27.6	0.03371\\
27.5	0.0434\\
27.4	0.05116\\
27.3	0.05624\\
27.2	0.06184\\
27.1	0.06832\\
27	0.07152\\
26.9	0.07522\\
26.8	0.07718\\
26.7	0.07456\\
26.6	0.07044\\
26.5	0.06452\\
26.4	0.05759\\
26.3	0.04974\\
26.2	0.0383\\
26.1	0.02733\\
26	0.01500\\
25.9	0.001554\\
25.8	-0.0094\\
25.7	-0.01858\\
25.6	-0.0256\\
25.5	-0.03236\\
25.4	-0.03509\\
25.3	-0.03519\\
25.2	-0.02927\\
25.1	-0.02261\\
25	-0.01363\\
24.9	0.001178\\
24.8	0.01489\\
24.7	0.02662\\
24.6	0.03656\\
24.5	0.0454\\
24.4	0.05347\\
24.3	0.06268\\
24.2	0.06619\\
24.1	0.06991\\
24	0.07278\\
23.9	0.07319\\
23.8	0.07373\\
23.7	0.07401\\
23.6	0.07313\\
23.5	0.06797\\
23.4	0.06211\\
23.3	0.05295\\
23.2	0.04455\\
23.1	0.03312\\
23	0.02023\\
22.9	0.006197\\
22.8	-0.00822\\
22.7	-0.01986\\
22.6	-0.02869\\
22.5	-0.03706\\
22.4	-0.04413\\
22.3	-0.0508\\
22.2	-0.05116\\
22.1	-0.04766\\
22	-0.03994\\
21.9	-0.02960\\
21.8	-0.01497\\
21.7	0.001727\\
21.6	0.0163\\
21.5	0.03255\\
21.4	0.04485\\
21.3	0.05712\\
21.2	0.06929\\
21.1	0.07935\\
21	0.08908\\
20.9	0.09543\\
20.8	0.1014\\
20.7	0.1039\\
20.6	0.1047\\
20.5	0.1035\\
20.4	0.09942\\
20.3	0.09329\\
20.2	0.08715\\
20.1	0.07866\\
20	0.06797\\
19.9	0.05463\\
19.8	0.04103\\
19.7	0.02421\\
19.6	0.005952\\
19.5	-0.01230\\
19.4	-0.02780\\
19.3	-0.03922\\
19.2	-0.05280\\
19.1	-0.06391\\
19	-0.07281\\
18.9	-0.07640\\
18.8	-0.07914\\
18.7	-0.08103\\
18.6	-0.07826\\
18.5	-0.07186\\
18.4	-0.06060\\
18.3	-0.04751\\
18.2	-0.03131\\
18.1	-0.01060\\
18	0.01259\\
17.9	0.0308\\
17.8	0.04674\\
17.7	0.06504\\
17.6	0.08276\\
17.5	0.0989\\
17.4	0.1121\\
17.3	0.123\\
17.2	0.1337\\
17.1	0.1392\\
17	0.1432\\
16.9	0.1452\\
16.8	0.1462\\
16.7	0.1426\\
16.6	0.1387\\
16.5	0.128\\
16.4	0.1161\\
16.3	0.1006\\
16.2	0.08384\\
16.1	0.06464\\
16	0.04095\\
15.9	0.01637\\
15.8	-0.004983\\
15.7	-0.02455\\
15.6	-0.04269\\
15.5	-0.06010\\
15.4	-0.0749\\
15.3	-0.08593\\
15.2	-0.09582\\
15.1	-0.1008\\
15	-0.104\\
14.9	-0.1008\\
14.8	-0.09353\\
14.7	-0.08316\\
14.6	-0.06724\\
14.5	-0.05042\\
14.4	-0.02679\\
14.3	-0.004468\\
14.2	0.01709\\
14.1	0.03801\\
14	0.06005\\
13.9	0.08109\\
13.8	0.1000\\
13.7	0.1171\\
13.6	0.1306\\
13.5	0.1406\\
13.4	0.149\\
13.3	0.1567\\
13.2	0.1594\\
13.1	0.1597\\
13	0.1562\\
12.9	0.1498\\
12.8	0.1407\\
12.7	0.1272\\
12.6	0.1109\\
12.5	0.09233\\
12.4	0.07124\\
12.3	0.04818\\
12.2	0.02284\\
12.1	-0.002778\\
12	-0.0272\\
11.9	-0.04926\\
11.8	-0.07352\\
11.7	-0.09085\\
11.6	-0.1062\\
11.5	-0.1196\\
11.4	-0.1273\\
11.3	-0.131\\
11.2	-0.129\\
11.1	-0.1259\\
11	-0.1186\\
10.9	-0.1083\\
10.8	-0.09190\\
10.7	-0.07322\\
10.6	-0.04846\\
10.5	-0.02218\\
10.4	0.005605\\
10.3	0.03285\\
10.2	0.06185\\
10.1	0.08978\\
10	0.1154\\
9.9	0.1389\\
9.8	0.1584\\
9.7	0.1762\\
9.6	0.1921\\
9.5	0.2034\\
9.4	0.2129\\
9.3	0.2177\\
9.2	0.2189\\
9.1	0.2160\\
9	0.2114\\
8.9	0.1978\\
8.8	0.1841\\
8.7	0.1665\\
8.6	0.1448\\
8.5	0.1210\\
8.4	0.09309\\
8.3	0.06250\\
8.2	0.02957\\
8.1	-0.006017\\
8	-0.04058\\
7.9	-0.07198\\
7.8	-0.101\\
7.7	-0.1272\\
7.6	-0.1490\\
7.5	-0.1667\\
7.4	-0.1823\\
7.3	-0.1942\\
7.2	-0.2010\\
7.1	-0.2052\\
7	-0.2032\\
6.9	-0.1960\\
6.8	-0.1792\\
6.7	-0.1632\\
6.6	-0.1438\\
6.5	-0.1219\\
6.4	-0.09132\\
6.3	-0.05674\\
6.2	-0.01675\\
6.1	0.02160\\
6	0.05952\\
5.9	0.09608\\
5.8	0.1308\\
5.7	0.1635\\
5.6	0.1933\\
5.5	0.2203\\
5.4	0.2438\\
5.3	0.2673\\
5.2	0.2863\\
5.1	0.3006\\
5	0.3097\\
4.9	0.3129\\
4.8	0.3104\\
4.7	0.3046\\
4.6	0.2947\\
4.5	0.2759\\
4.4	0.2560\\
4.3	0.2321\\
4.2	0.2016\\
4.1	0.1666\\
4	0.1244\\
3.9	0.08165\\
3.8	0.03506\\
3.7	-0.01292\\
3.6	-0.060\\
3.5	-0.1078\\
3.4	-0.1509\\
3.3	-0.1900\\
3.2	-0.224\\
3.1	-0.2560\\
3	-0.2815\\
2.9	-0.3046\\
2.8	-0.3230\\
2.7	-0.3334\\
2.6	-0.3392\\
2.5	-0.3388\\
2.4	-0.3322\\
2.3	-0.3198\\
2.2	-0.3024\\
2.1	-0.279\\
2	-0.2463\\
1.9	-0.210\\
1.8	-0.16\\
1.7	-0.1183\\
1.6	-0.06520\\
1.5	-0.009831\\
1.4	0.04609\\
1.3	0.1019\\
1.2	0.1549\\
1.1	0.2069\\
1	0.2552\\
0.9	0.3000\\
0.8	0.341\\
0.7	0.3809\\
0.6	0.4146\\
0.5	0.4421\\
0.4	0.4653\\
0.3	0.4830\\
0.2	0.4944\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.08333\\
0.2	-0.150\\
0.3	-0.2175\\
0.4	-0.2807\\
0.5	-0.3376\\
0.6	-0.3892\\
0.7	-0.4386\\
0.8	-0.4803\\
0.9	-0.5198\\
1	-0.5515\\
1.1	-0.5808\\
1.2	-0.5996\\
1.3	-0.6073\\
1.4	-0.6075\\
1.5	-0.5869\\
1.6	-0.547\\
1.7	-0.4995\\
1.8	-0.4460\\
1.9	-0.3952\\
2	-0.3352\\
2.1	-0.2783\\
2.2	-0.2178\\
2.3	-0.1527\\
2.4	-0.09248\\
2.5	-0.0295\\
2.6	0.02706\\
2.7	0.08075\\
2.8	0.1326\\
2.9	0.1784\\
3	0.2189\\
3.1	0.2627\\
3.2	0.3000\\
3.3	0.3403\\
3.4	0.3676\\
3.5	0.3926\\
3.6	0.4066\\
3.7	0.4140\\
3.8	0.4240\\
3.9	0.4085\\
4	0.3705\\
4.1	0.321\\
4.2	0.2758\\
4.3	0.2249\\
4.4	0.1752\\
4.5	0.126\\
4.6	0.07108\\
4.7	0.0171\\
4.8	-0.03488\\
4.9	-0.07958\\
5	-0.1261\\
5.1	-0.1746\\
5.2	-0.2206\\
5.3	-0.2617\\
5.4	-0.2981\\
5.5	-0.329\\
5.6	-0.3630\\
5.7	-0.3871\\
5.8	-0.4121\\
5.9	-0.4234\\
6	-0.4288\\
6.1	-0.4241\\
6.2	-0.4088\\
6.3	-0.3774\\
6.4	-0.3415\\
6.5	-0.2977\\
6.6	-0.2517\\
6.7	-0.2038\\
6.8	-0.1549\\
6.9	-0.1092\\
7	-0.06524\\
7.1	-0.01474\\
7.2	0.03094\\
7.3	0.07044\\
7.4	0.1039\\
7.5	0.1360\\
7.6	0.1670\\
7.7	0.1997\\
7.8	0.230\\
7.9	0.2554\\
8	0.2782\\
8.1	0.2914\\
8.2	0.2932\\
8.3	0.2827\\
8.4	0.2517\\
8.5	0.2143\\
8.6	0.1810\\
8.7	0.1396\\
8.8	0.1005\\
8.9	0.06195\\
9	0.02046\\
9.1	-0.01966\\
9.2	-0.05639\\
9.3	-0.09511\\
9.4	-0.1331\\
9.5	-0.1673\\
9.6	-0.2004\\
9.7	-0.2330\\
9.8	-0.2592\\
9.9	-0.2842\\
10	-0.2965\\
10.1	-0.3111\\
10.2	-0.3211\\
10.3	-0.3288\\
10.4	-0.3172\\
10.5	-0.2935\\
10.6	-0.2662\\
10.7	-0.2351\\
10.8	-0.1932\\
10.9	-0.1539\\
11	-0.113\\
11.1	-0.07321\\
11.2	-0.03819\\
11.3	-0.0006103\\
11.4	0.03549\\
11.5	0.06304\\
11.6	0.09785\\
11.7	0.1287\\
11.8	0.1501\\
11.9	0.172\\
12	0.1880\\
12.1	0.2028\\
12.2	0.2130\\
12.3	0.2079\\
12.4	0.1895\\
12.5	0.1616\\
12.6	0.1317\\
12.7	0.09477\\
12.8	0.06200\\
12.9	0.02603\\
13	-0.006659\\
13.1	-0.04168\\
13.2	-0.07679\\
13.3	-0.109\\
13.4	-0.1426\\
13.5	-0.1686\\
13.6	-0.196\\
13.7	-0.2183\\
13.8	-0.2419\\
13.9	-0.2562\\
14	-0.2676\\
14.1	-0.2714\\
14.2	-0.2708\\
14.3	-0.2566\\
14.4	-0.241\\
14.5	-0.2143\\
14.6	-0.181\\
14.7	-0.1480\\
14.8	-0.1161\\
14.9	-0.07869\\
15	-0.03946\\
15.1	-0.008331\\
15.2	0.03175\\
15.3	0.05919\\
15.4	0.08672\\
15.5	0.1113\\
15.6	0.1242\\
15.7	0.144\\
15.8	0.1629\\
15.9	0.1755\\
16	0.1804\\
16.1	0.1586\\
16.2	0.1404\\
16.3	0.1151\\
16.4	0.08742\\
16.5	0.0508\\
16.6	0.02891\\
16.7	-0.005196\\
16.8	-0.03471\\
16.9	-0.05823\\
17	-0.08979\\
17.1	-0.115\\
17.2	-0.1440\\
17.3	-0.1661\\
17.4	-0.1930\\
17.5	-0.211\\
17.6	-0.2271\\
17.7	-0.2366\\
17.8	-0.248\\
17.9	-0.249\\
18	-0.2368\\
18.1	-0.2199\\
18.2	-0.1998\\
18.3	-0.1644\\
18.4	-0.139\\
18.5	-0.1111\\
18.6	-0.07829\\
18.7	-0.04811\\
18.8	-0.01994\\
18.9	0.009065\\
19	0.03246\\
19.1	0.05386\\
19.2	0.07524\\
19.3	0.09034\\
19.4	0.1081\\
19.5	0.1164\\
19.6	0.1209\\
19.7	0.1223\\
19.8	0.1224\\
19.9	0.1027\\
20	0.08261\\
20.1	0.05897\\
20.2	0.03038\\
20.3	0.002227\\
20.4	-0.02252\\
20.5	-0.04645\\
20.6	-0.06883\\
20.7	-0.09553\\
20.8	-0.1178\\
20.9	-0.1341\\
21	-0.1560\\
21.1	-0.1672\\
21.2	-0.1746\\
21.3	-0.1852\\
21.4	-0.1864\\
21.5	-0.1839\\
21.6	-0.1781\\
21.7	-0.1729\\
21.8	-0.1583\\
21.9	-0.1396\\
22	-0.1100\\
22.1	-0.08219\\
22.2	-0.05428\\
22.3	-0.03400\\
22.4	-0.007657\\
22.5	0.01348\\
22.6	0.03424\\
22.7	0.05455\\
22.8	0.07384\\
22.9	0.08504\\
23	0.088\\
23.1	0.09301\\
23.2	0.07547\\
23.3	0.0592\\
23.4	0.03194\\
23.5	0.00611\\
23.6	-0.01818\\
23.7	-0.039\\
23.8	-0.0597\\
23.9	-0.07720\\
24	-0.1001\\
24.1	-0.1193\\
24.2	-0.1422\\
24.3	-0.1520\\
24.4	-0.1610\\
24.5	-0.1692\\
24.6	-0.166\\
24.7	-0.1669\\
24.8	-0.1503\\
24.9	-0.1417\\
25	-0.12\\
25.1	-0.1060\\
25.2	-0.0836\\
25.3	-0.06176\\
25.4	-0.03564\\
25.5	-0.003649\\
25.6	0.01592\\
25.7	0.03301\\
25.8	0.0466\\
25.9	0.06297\\
26	0.07506\\
26.1	0.07330\\
26.2	0.07452\\
26.3	0.05325\\
26.4	0.03660\\
26.5	0.0112\\
26.6	-0.01030\\
26.7	-0.03383\\
26.8	-0.0556\\
26.9	-0.08057\\
27	-0.1014\\
27.1	-0.1210\\
27.2	-0.1346\\
27.3	-0.1493\\
27.4	-0.1595\\
27.5	-0.1605\\
27.6	-0.1609\\
27.7	-0.1550\\
27.8	-0.1440\\
27.9	-0.1308\\
28	-0.1161\\
28.1	-0.102\\
28.2	-0.08720\\
28.3	-0.0653\\
28.4	-0.03917\\
28.5	-0.01954\\
28.6	0.001352\\
28.7	0.0149\\
28.8	0.0408\\
28.9	0.06153\\
29	0.07311\\
29.1	0.08664\\
29.2	0.0906\\
29.3	0.08142\\
29.4	0.06622\\
29.5	0.04642\\
29.6	0.02513\\
29.7	-0.002560\\
29.8	-0.03003\\
29.9	-0.04626\\
30	-0.07425\\
30.1	-0.09190\\
30.2	-0.1157\\
30.3	-0.1317\\
30.4	-0.1513\\
30.5	-0.165\\
30.6	-0.1739\\
30.7	-0.1826\\
30.8	-0.1876\\
30.9	-0.1796\\
31	-0.1781\\
31.1	-0.1649\\
31.2	-0.1436\\
31.3	-0.1127\\
31.4	-0.09208\\
31.5	-0.06394\\
31.6	-0.0363\\
31.7	-0.007039\\
31.8	0.02108\\
31.9	0.04557\\
32	0.06321\\
32.1	0.08066\\
32.2	0.1010\\
32.3	0.1124\\
32.4	0.1228\\
32.5	0.1181\\
32.6	0.1025\\
32.7	0.08029\\
32.8	0.0591\\
32.9	0.03016\\
33	0.0004192\\
33.1	-0.0271\\
33.2	-0.04878\\
33.3	-0.08293\\
33.4	-0.1042\\
33.5	-0.1340\\
33.6	-0.1546\\
33.7	-0.1784\\
33.8	-0.1932\\
33.9	-0.2053\\
34	-0.214\\
34.1	-0.2161\\
34.2	-0.2104\\
34.3	-0.2013\\
34.4	-0.1879\\
34.5	-0.1684\\
34.6	-0.144\\
34.7	-0.1089\\
34.8	-0.08308\\
34.9	-0.05707\\
35	-0.02261\\
35.1	0.009194\\
35.2	0.03729\\
35.3	0.06099\\
35.4	0.08675\\
35.5	0.1090\\
35.6	0.1247\\
35.7	0.1378\\
35.8	0.146\\
35.9	0.1453\\
36	0.1263\\
36.1	0.1004\\
36.2	0.07441\\
36.3	0.04539\\
36.4	0.01291\\
36.5	-0.01638\\
36.6	-0.04126\\
36.7	-0.05874\\
36.8	-0.0886\\
36.9	-0.1124\\
37	-0.1350\\
37.1	-0.1573\\
37.2	-0.1763\\
37.3	-0.1879\\
37.4	-0.2023\\
37.5	-0.2115\\
37.6	-0.2129\\
37.7	-0.2145\\
37.8	-0.203\\
37.9	-0.1911\\
38	-0.1700\\
38.1	-0.1362\\
38.2	-0.1038\\
38.3	-0.07464\\
38.4	-0.04447\\
38.5	-0.01170\\
38.6	0.01397\\
38.7	0.0389\\
38.8	0.05790\\
38.9	0.07891\\
39	0.0989\\
39.1	0.1152\\
39.2	0.1232\\
39.3	0.1247\\
39.4	0.1136\\
39.5	0.09973\\
39.6	0.0746\\
39.7	0.05089\\
39.8	0.02983\\
39.9	-0.0006144\\
40	-0.02555\\
40.1	-0.04720\\
40.2	-0.07477\\
40.3	-0.09914\\
40.4	-0.1220\\
40.5	-0.1447\\
40.6	-0.162\\
40.7	-0.1824\\
40.8	-0.1962\\
40.9	-0.2034\\
41	-0.2076\\
41.1	-0.1968\\
41.2	-0.1873\\
41.3	-0.1629\\
41.4	-0.1418\\
41.5	-0.1120\\
41.6	-0.08399\\
41.7	-0.05575\\
41.8	-0.02268\\
41.9	0.005513\\
42	0.03181\\
42.1	0.05466\\
42.2	0.07608\\
42.3	0.09859\\
42.4	0.1148\\
42.5	0.1280\\
42.6	0.1374\\
42.7	0.1320\\
42.8	0.1178\\
42.9	0.09538\\
43	0.07051\\
43.1	0.04183\\
43.2	0.01604\\
43.3	-0.008568\\
43.4	-0.03338\\
43.5	-0.06358\\
43.6	-0.08532\\
43.7	-0.1116\\
43.8	-0.1322\\
43.9	-0.1562\\
44	-0.1721\\
44.1	-0.192\\
44.2	-0.2075\\
44.3	-0.2210\\
44.4	-0.2164\\
44.5	-0.2098\\
44.6	-0.1980\\
44.7	-0.1754\\
44.8	-0.1503\\
44.9	-0.1182\\
45	-0.0881\\
45.1	-0.06400\\
45.2	-0.03751\\
45.3	-0.01050\\
45.4	0.02138\\
45.5	0.04408\\
45.6	0.07257\\
45.7	0.096\\
45.8	0.1127\\
45.9	0.1298\\
46	0.1352\\
46.1	0.1450\\
46.2	0.1315\\
46.3	0.111\\
46.4	0.08082\\
46.5	0.05776\\
46.6	0.02781\\
46.7	-0.0008504\\
46.8	-0.03060\\
46.9	-0.05833\\
47	-0.08694\\
47.1	-0.1125\\
47.2	-0.1366\\
47.3	-0.1601\\
47.4	-0.180\\
47.5	-0.2000\\
47.6	-0.213\\
47.7	-0.2216\\
47.8	-0.2202\\
47.9	-0.2091\\
48	-0.1897\\
48.1	-0.1707\\
48.2	-0.14\\
48.3	-0.1163\\
48.4	-0.09064\\
48.5	-0.05758\\
48.6	-0.02966\\
48.7	0.0063\\
48.8	0.02946\\
48.9	0.05294\\
49	0.08054\\
49.1	0.09872\\
49.2	0.1164\\
49.3	0.128\\
49.4	0.1354\\
49.5	0.1321\\
49.6	0.1171\\
49.7	0.09611\\
49.8	0.0667\\
49.9	0.03439\\
50	0.009162\\
50.1	-0.0163\\
50.2	-0.04029\\
50.3	-0.06578\\
50.4	-0.09078\\
50.5	-0.1126\\
50.6	-0.1321\\
50.7	-0.1489\\
50.8	-0.1667\\
50.9	-0.181\\
51	-0.1927\\
51.1	-0.1992\\
51.2	-0.2062\\
51.3	-0.2072\\
51.4	-0.1940\\
51.5	-0.175\\
51.6	-0.151\\
51.7	-0.1258\\
51.8	-0.09551\\
51.9	-0.06936\\
52	-0.04495\\
52.1	-0.01637\\
52.2	0.009675\\
52.3	0.02779\\
52.4	0.0468\\
52.5	0.07104\\
52.6	0.08696\\
52.7	0.1011\\
52.8	0.1091\\
52.9	0.1112\\
53	0.1069\\
53.1	0.08617\\
53.2	0.06609\\
53.3	0.03860\\
53.4	0.01858\\
53.5	-0.007977\\
53.6	-0.03616\\
53.7	-0.05620\\
53.8	-0.07451\\
53.9	-0.09818\\
54	-0.1277\\
54.1	-0.1489\\
54.2	-0.167\\
54.3	-0.1836\\
54.4	-0.1963\\
54.5	-0.2111\\
54.6	-0.2166\\
54.7	-0.2175\\
54.8	-0.2040\\
54.9	-0.1879\\
55	-0.1633\\
55.1	-0.1367\\
55.2	-0.1105\\
55.3	-0.0893\\
55.4	-0.05983\\
55.5	-0.03711\\
55.6	-0.01204\\
55.7	0.01258\\
55.8	0.0327\\
55.9	0.05535\\
56	0.06717\\
56.1	0.08793\\
56.2	0.09859\\
56.3	0.1085\\
56.4	0.1160\\
56.5	0.1166\\
56.6	0.1006\\
56.7	0.07629\\
56.8	0.05225\\
56.9	0.03480\\
57	0.0162\\
57.1	-0.01194\\
57.2	-0.03381\\
57.3	-0.05615\\
57.4	-0.08239\\
57.5	-0.1048\\
57.6	-0.1231\\
57.7	-0.1396\\
57.8	-0.1559\\
57.9	-0.169\\
58	-0.1797\\
58.1	-0.1881\\
58.2	-0.2011\\
58.3	-0.195\\
58.4	-0.1836\\
58.5	-0.1693\\
58.6	-0.1511\\
58.7	-0.1271\\
58.8	-0.1002\\
58.9	-0.07401\\
59	-0.04542\\
59.1	-0.02139\\
59.2	0.008236\\
59.3	0.03119\\
59.4	0.04693\\
59.5	0.06830\\
59.6	0.08254\\
59.7	0.08854\\
59.8	0.09150\\
59.9	0.09031\\
60	0.07175\\
60.1	0.05153\\
60.2	0.0286\\
60.3	0.002991\\
60.4	-0.02127\\
60.5	-0.04742\\
60.6	-0.06549\\
60.7	-0.0846\\
60.8	-0.1069\\
60.9	-0.128\\
61	-0.1498\\
61.1	-0.1670\\
61.2	-0.1739\\
61.3	-0.1802\\
61.4	-0.182\\
61.5	-0.1749\\
61.6	-0.1677\\
61.7	-0.1487\\
61.8	-0.1288\\
61.9	-0.1055\\
62	-0.0788\\
62.1	-0.05413\\
62.2	-0.028\\
62.3	-2.64331199381317e-05\\
62.4	0.02342\\
62.5	0.04261\\
62.6	0.06641\\
62.7	0.08562\\
62.8	0.09666\\
62.9	0.1086\\
63	0.1148\\
63.1	0.1061\\
63.2	0.08522\\
63.3	0.06211\\
63.4	0.042\\
63.5	0.007338\\
63.6	-0.01905\\
63.7	-0.04519\\
63.8	-0.06478\\
63.9	-0.09307\\
64	-0.1119\\
64.1	-0.1310\\
64.2	-0.1529\\
64.3	-0.1673\\
64.4	-0.1799\\
64.5	-0.1925\\
64.6	-0.1949\\
64.7	-0.19\\
64.8	-0.1899\\
64.9	-0.1714\\
65	-0.155\\
65.1	-0.1294\\
65.2	-0.1017\\
65.3	-0.07837\\
65.4	-0.04926\\
65.5	-0.03008\\
65.6	-0.002571\\
65.7	0.02259\\
65.8	0.04193\\
65.9	0.0623\\
66	0.08238\\
66.1	0.09860\\
66.2	0.1112\\
66.3	0.1149\\
66.4	0.1017\\
66.5	0.08024\\
66.6	0.06035\\
66.7	0.03792\\
66.8	0.01163\\
66.9	-0.01420\\
67	-0.03909\\
67.1	-0.06284\\
67.2	-0.08294\\
67.3	-0.1060\\
67.4	-0.1286\\
67.5	-0.1482\\
67.6	-0.1669\\
67.7	-0.1803\\
67.8	-0.1884\\
67.9	-0.1939\\
68	-0.1948\\
68.1	-0.1825\\
68.2	-0.1682\\
68.3	-0.1424\\
68.4	-0.1168\\
68.5	-0.08921\\
68.6	-0.07147\\
68.7	-0.04730\\
68.8	-0.01217\\
68.9	0.003874\\
69	0.03516\\
69.1	0.0484\\
69.2	0.06902\\
69.3	0.08581\\
69.4	0.1017\\
69.5	0.1070\\
69.6	0.1088\\
69.7	0.09786\\
69.8	0.07595\\
69.9	0.05180\\
70	0.02213\\
70.1	-0.002824\\
70.2	-0.03016\\
70.3	-0.05169\\
70.4	-0.08478\\
70.5	-0.1091\\
70.6	-0.1247\\
70.7	-0.14\\
70.8	-0.1689\\
70.9	-0.18\\
71	-0.1958\\
71.1	-0.2012\\
71.2	-0.2035\\
71.3	-0.2026\\
71.4	-0.1899\\
71.5	-0.1771\\
71.6	-0.1512\\
71.7	-0.1285\\
71.8	-0.09742\\
71.9	-0.07112\\
72	-0.05261\\
72.1	-0.01846\\
72.2	0.01222\\
72.3	0.0358\\
72.4	0.05938\\
72.5	0.07466\\
72.6	0.09721\\
72.7	0.1121\\
72.8	0.1226\\
72.9	0.1223\\
73	0.118\\
73.1	0.1030\\
73.2	0.08395\\
73.3	0.06042\\
73.4	0.02991\\
73.5	-4.68037566164425e-05\\
73.6	-0.0257\\
73.7	-0.0532\\
73.8	-0.07621\\
73.9	-0.1037\\
74	-0.1246\\
74.1	-0.1455\\
74.2	-0.16\\
74.3	-0.1808\\
74.4	-0.1952\\
74.5	-0.201\\
74.6	-0.2003\\
74.7	-0.1976\\
74.8	-0.1855\\
74.9	-0.1718\\
75	-0.1640\\
75.1	-0.1376\\
75.2	-0.1098\\
75.3	-0.07679\\
75.4	-0.05229\\
75.5	-0.02224\\
75.6	0.01289\\
75.7	0.04206\\
75.8	0.06493\\
75.9	0.0853\\
76	0.1015\\
76.1	0.1156\\
76.2	0.1263\\
76.3	0.1170\\
76.4	0.09803\\
76.5	0.07662\\
76.6	0.05082\\
76.7	0.02639\\
76.8	0.001295\\
76.9	-0.02794\\
77	-0.05793\\
77.1	-0.07725\\
77.2	-0.1021\\
77.3	-0.1254\\
77.4	-0.1523\\
77.5	-0.1740\\
77.6	-0.1920\\
77.7	-0.2057\\
77.8	-0.2150\\
77.9	-0.2127\\
78	-0.2092\\
78.1	-0.1900\\
78.2	-0.168\\
78.3	-0.1449\\
78.4	-0.1198\\
78.5	-0.09288\\
78.6	-0.06570\\
78.7	-0.03856\\
78.8	-0.006017\\
78.9	0.01792\\
79	0.04256\\
79.1	0.06577\\
79.2	0.08886\\
79.3	0.1101\\
79.4	0.1241\\
79.5	0.1416\\
79.6	0.1520\\
79.7	0.1411\\
79.8	0.120\\
79.9	0.0980\\
80	0.07313\\
80.1	0.04187\\
80.2	0.01618\\
80.3	-0.01134\\
80.4	-0.03977\\
80.5	-0.06335\\
80.6	-0.09038\\
80.7	-0.1194\\
80.8	-0.1449\\
80.9	-0.1689\\
81	-0.1857\\
81.1	-0.2001\\
81.2	-0.2120\\
81.3	-0.2284\\
81.4	-0.2232\\
81.5	-0.2160\\
81.6	-0.2033\\
81.7	-0.1776\\
81.8	-0.1524\\
81.9	-0.1327\\
82	-0.1037\\
82.1	-0.06945\\
82.2	-0.0442\\
82.3	-0.01368\\
82.4	0.0156\\
82.5	0.04346\\
82.6	0.05866\\
82.7	0.07971\\
82.8	0.1026\\
82.9	0.1154\\
83	0.1274\\
83.1	0.1253\\
83.2	0.1099\\
83.3	0.09272\\
83.4	0.06857\\
83.5	0.046\\
83.6	0.02546\\
83.7	-0.002126\\
83.8	-0.02945\\
83.9	-0.05307\\
84	-0.07453\\
84.1	-0.0988\\
84.2	-0.1197\\
84.3	-0.1402\\
84.4	-0.1625\\
84.5	-0.1806\\
84.6	-0.1944\\
84.7	-0.195\\
84.8	-0.1940\\
84.9	-0.1904\\
85	-0.1829\\
85.1	-0.1641\\
85.2	-0.1356\\
85.3	-0.110\\
85.4	-0.08400\\
85.5	-0.06064\\
85.6	-0.0310\\
85.7	-0.004750\\
85.8	0.01654\\
85.9	0.03411\\
86	0.0462\\
86.1	0.0633\\
86.2	0.07354\\
86.3	0.08531\\
86.4	0.08760\\
86.5	0.09276\\
86.6	0.08059\\
86.7	0.06417\\
86.8	0.03418\\
86.9	0.01374\\
87	-0.009324\\
87.1	-0.02823\\
87.2	-0.04903\\
87.3	-0.07565\\
87.4	-0.1012\\
87.5	-0.1053\\
87.6	-0.1229\\
87.7	-0.1388\\
87.8	-0.1503\\
87.9	-0.1605\\
88	-0.1655\\
88.1	-0.1642\\
88.2	-0.1586\\
88.3	-0.1570\\
88.4	-0.1491\\
88.5	-0.1330\\
88.6	-0.1164\\
88.7	-0.09788\\
88.8	-0.07311\\
88.9	-0.05635\\
89	-0.03482\\
89.1	-0.008407\\
89.2	0.005525\\
89.3	0.03225\\
89.4	0.0\\
89.5	0.06201\\
89.6	0.07117\\
89.7	0.06965\\
89.8	0.07208\\
89.9	0.054\\
90	0.0357\\
90.1	0.01683\\
90.2	-0.01470\\
90.3	-0.03345\\
90.4	-0.0541\\
90.5	-0.08006\\
90.6	-0.09792\\
90.7	-0.1137\\
90.8	-0.1405\\
90.9	-0.1482\\
91	-0.1548\\
91.1	-0.1634\\
91.2	-0.1651\\
91.3	-0.1682\\
91.4	-0.1622\\
91.5	-0.1558\\
91.6	-0.1409\\
91.7	-0.1218\\
91.8	-0.100\\
91.9	-0.08147\\
92	-0.05313\\
92.1	-0.02862\\
92.2	-0.006217\\
92.3	0.01870\\
92.4	0.03669\\
92.5	0.05605\\
92.6	0.06935\\
92.7	0.09071\\
92.8	0.09922\\
92.9	0.1084\\
93	0.09336\\
93.1	0.07752\\
93.2	0.05346\\
93.3	0.02758\\
93.4	0.0008050\\
93.5	-0.02133\\
93.6	-0.04008\\
93.7	-0.06825\\
93.8	-0.09036\\
93.9	-0.1148\\
94	-0.1358\\
94.1	-0.1600\\
94.2	-0.1840\\
94.3	-0.1946\\
94.4	-0.2133\\
94.5	-0.2157\\
94.6	-0.2154\\
94.7	-0.2091\\
94.8	-0.1886\\
94.9	-0.1728\\
95	-0.1456\\
95.1	-0.1194\\
95.2	-0.09331\\
95.3	-0.06787\\
95.4	-0.04059\\
95.5	-0.01304\\
95.6	0.01240\\
95.7	0.03766\\
95.8	0.05275\\
95.9	0.07756\\
96	0.09465\\
96.1	0.1096\\
96.2	0.1211\\
96.3	0.1345\\
96.4	0.135\\
96.5	0.121\\
96.6	0.1048\\
96.7	0.07705\\
96.8	0.0526\\
96.9	0.02647\\
97	-0.002184\\
97.1	-0.0237\\
97.2	-0.05211\\
97.3	-0.07834\\
97.4	-0.1033\\
97.5	-0.1276\\
97.6	-0.149\\
97.7	-0.1744\\
97.8	-0.1952\\
97.9	-0.2133\\
98	-0.2241\\
98.1	-0.2317\\
98.2	-0.2358\\
98.3	-0.2274\\
98.4	-0.2219\\
98.5	-0.2121\\
98.6	-0.1917\\
98.7	-0.1639\\
98.8	-0.128\\
98.9	-0.09801\\
99	-0.06139\\
99.1	-0.03363\\
99.2	-0.006259\\
99.3	0.02784\\
99.4	0.05528\\
99.5	0.07842\\
99.6	0.0984\\
99.7	0.106\\
99.8	0.1228\\
99.9	0.1206\\
100	0.1026\\
100	0.2\\
99.9	0.2371\\
99.8	0.2277\\
99.7	0.2168\\
99.6	0.1997\\
99.5	0.183\\
99.4	0.1573\\
99.3	0.1353\\
99.2	0.1172\\
99.1	0.09284\\
99	0.06791\\
98.9	0.03954\\
98.8	0.01026\\
98.7	-0.01761\\
98.6	-0.04620\\
98.5	-0.07322\\
98.4	-0.0887\\
98.3	-0.1134\\
98.2	-0.1289\\
98.1	-0.1385\\
98	-0.1321\\
97.9	-0.1202\\
97.8	-0.09588\\
97.7	-0.08045\\
97.6	-0.05747\\
97.5	-0.02554\\
97.4	-0.0060\\
97.3	0.01807\\
97.2	0.04740\\
97.1	0.07587\\
97	0.106\\
96.9	0.1253\\
96.8	0.1538\\
96.7	0.1759\\
96.6	0.2024\\
96.5	0.2176\\
96.4	0.2355\\
96.3	0.2342\\
96.2	0.2243\\
96.1	0.2074\\
96	0.1924\\
95.9	0.1722\\
95.8	0.1514\\
95.7	0.1270\\
95.6	0.1043\\
95.5	0.0768\\
95.4	0.05379\\
95.3	0.02439\\
95.2	0.004415\\
95.1	-0.02410\\
95	-0.0521\\
94.9	-0.0780\\
94.8	-0.09651\\
94.7	-0.1118\\
94.6	-0.1283\\
94.5	-0.1298\\
94.4	-0.1115\\
94.3	-0.09459\\
94.2	-0.07973\\
94.1	-0.06126\\
94	-0.04087\\
93.9	-0.01957\\
93.8	0.006534\\
93.7	0.0317\\
93.6	0.05828\\
93.5	0.08276\\
93.4	0.1045\\
93.3	0.132\\
93.2	0.1516\\
93.1	0.1691\\
93	0.1806\\
92.9	0.1891\\
92.8	0.1870\\
92.7	0.1853\\
92.6	0.1794\\
92.5	0.1614\\
92.4	0.1399\\
92.3	0.1184\\
92.2	0.09778\\
92.1	0.06932\\
92	0.05119\\
91.9	0.03168\\
91.8	0.01128\\
91.7	-0.006351\\
91.6	-0.02498\\
91.5	-0.04382\\
91.4	-0.06401\\
91.3	-0.07576\\
91.2	-0.07583\\
91.1	-0.05945\\
91	-0.04878\\
90.9	-0.03300\\
90.8	-0.01660\\
90.7	0.002136\\
90.6	0.02026\\
90.5	0.04636\\
90.4	0.06885\\
90.3	0.09075\\
90.2	0.111\\
90.1	0.1317\\
90	0.1463\\
89.9	0.1538\\
89.8	0.1550\\
89.7	0.1632\\
89.6	0.1625\\
89.5	0.163\\
89.4	0.1507\\
89.3	0.1495\\
89.2	0.1329\\
89.1	0.1199\\
89	0.08810\\
88.9	0.06915\\
88.8	0.04565\\
88.7	0.02861\\
88.6	0.003987\\
88.5	-0.01565\\
88.4	-0.03967\\
88.3	-0.05969\\
88.2	-0.07092\\
88.1	-0.07265\\
88	-0.07183\\
87.9	-0.05894\\
87.8	-0.04554\\
87.7	-0.03937\\
87.6	-0.02231\\
87.5	0.004314\\
87.4	0.01964\\
87.3	0.04026\\
87.2	0.0631\\
87.1	0.08597\\
87	0.113\\
86.9	0.1347\\
86.8	0.15\\
86.7	0.1701\\
86.6	0.1774\\
86.5	0.1791\\
86.4	0.1789\\
86.3	0.1729\\
86.2	0.1653\\
86.1	0.1520\\
86	0.1412\\
85.9	0.1223\\
85.8	0.09714\\
85.7	0.07332\\
85.6	0.05983\\
85.5	0.03656\\
85.4	0.01918\\
85.3	-0.00023\\
85.2	-0.02819\\
85.1	-0.05086\\
85	-0.07129\\
84.9	-0.09316\\
84.8	-0.09976\\
84.7	-0.1106\\
84.6	-0.1046\\
84.5	-0.09507\\
84.4	-0.07243\\
84.3	-0.05545\\
84.2	-0.03337\\
84.1	-0.01366\\
84	0.01227\\
83.9	0.0428\\
83.8	0.06824\\
83.7	0.09417\\
83.6	0.1279\\
83.5	0.1481\\
83.4	0.1693\\
83.3	0.1863\\
83.2	0.2037\\
83.1	0.2052\\
83	0.203\\
82.9	0.2003\\
82.8	0.1890\\
82.7	0.1695\\
82.6	0.1549\\
82.5	0.1355\\
82.4	0.1104\\
82.3	0.08197\\
82.2	0.05353\\
82.1	0.02989\\
82	0.00302\\
81.9	-0.02905\\
81.8	-0.05650\\
81.7	-0.08373\\
81.6	-0.1092\\
81.5	-0.1360\\
81.4	-0.1423\\
81.3	-0.1441\\
81.2	-0.1309\\
81.1	-0.116\\
81	-0.09515\\
80.9	-0.07534\\
80.8	-0.05233\\
80.7	-0.03590\\
80.6	-0.002492\\
80.5	0.02590\\
80.4	0.05732\\
80.3	0.07916\\
80.2	0.1092\\
80.1	0.1384\\
80	0.1606\\
79.9	0.1869\\
79.8	0.2120\\
79.7	0.2288\\
79.6	0.234\\
79.5	0.2264\\
79.4	0.2129\\
79.3	0.1944\\
79.2	0.1789\\
79.1	0.1541\\
79	0.1318\\
78.9	0.1041\\
78.8	0.08316\\
78.7	0.05343\\
78.6	0.02296\\
78.5	-0.001790\\
78.4	-0.03089\\
78.3	-0.05793\\
78.2	-0.07876\\
78.1	-0.1023\\
78	-0.1205\\
77.9	-0.1288\\
77.8	-0.1263\\
77.7	-0.1154\\
77.6	-0.09678\\
77.5	-0.08170\\
77.4	-0.0623\\
77.3	-0.03776\\
77.2	-0.01456\\
77.1	0.01495\\
77	0.03955\\
76.9	0.06762\\
76.8	0.09588\\
76.7	0.120\\
76.6	0.1486\\
76.5	0.1730\\
76.4	0.1923\\
76.3	0.2031\\
76.2	0.2072\\
76.1	0.1963\\
76	0.185\\
75.9	0.1707\\
75.8	0.1557\\
75.7	0.1357\\
75.6	0.1072\\
75.5	0.0875\\
75.4	0.0633\\
75.3	0.03459\\
75.2	0.008846\\
75.1	-0.0151\\
75	-0.04548\\
74.9	-0.07473\\
74.8	-0.09198\\
74.7	-0.1109\\
74.6	-0.120\\
74.5	-0.1133\\
74.4	-0.0998\\
74.3	-0.08443\\
74.2	-0.064\\
74.1	-0.04764\\
74	-0.03088\\
73.9	0.00390\\
73.8	0.02794\\
73.7	0.05096\\
73.6	0.07619\\
73.5	0.1051\\
73.4	0.1317\\
73.3	0.1579\\
73.2	0.1801\\
73.1	0.1933\\
73	0.2061\\
72.9	0.2087\\
72.8	0.2106\\
72.7	0.1963\\
72.6	0.179\\
72.5	0.1684\\
72.4	0.1477\\
72.3	0.1277\\
72.2	0.1051\\
72.1	0.08261\\
72	0.05589\\
71.9	0.02755\\
71.8	0.004038\\
71.7	-0.02107\\
71.6	-0.04522\\
71.5	-0.0693\\
71.4	-0.09564\\
71.3	-0.1056\\
71.2	-0.1174\\
71.1	-0.1184\\
71	-0.1075\\
70.9	-0.09057\\
70.8	-0.07166\\
70.7	-0.05081\\
70.6	-0.03113\\
70.5	-0.001642\\
70.4	0.0295\\
70.3	0.04918\\
70.2	0.07703\\
70.1	0.1020\\
70	0.1377\\
69.9	0.1562\\
69.8	0.174\\
69.7	0.1843\\
69.6	0.185\\
69.5	0.1890\\
69.4	0.183\\
69.3	0.1753\\
69.2	0.1625\\
69.1	0.1465\\
69	0.1243\\
68.9	0.1011\\
68.8	0.07612\\
68.7	0.05149\\
68.6	0.02598\\
68.5	0.004097\\
68.4	-0.02528\\
68.3	-0.045\\
68.2	-0.07685\\
68.1	-0.09357\\
68	-0.1089\\
67.9	-0.1094\\
67.8	-0.1069\\
67.7	-0.09162\\
67.6	-0.07585\\
67.5	-0.05304\\
67.4	-0.03938\\
67.3	-0.01836\\
67.2	0.004392\\
67.1	0.02778\\
67	0.06693\\
66.9	0.0913\\
66.8	0.1190\\
66.7	0.1406\\
66.6	0.1636\\
66.5	0.1781\\
66.4	0.1896\\
66.3	0.1955\\
66.2	0.1922\\
66.1	0.1846\\
66	0.1774\\
65.9	0.1641\\
65.8	0.1458\\
65.7	0.1258\\
65.6	0.1002\\
65.5	0.08363\\
65.4	0.05719\\
65.3	0.02982\\
65.2	0.006283\\
65.1	-0.01809\\
65	-0.04678\\
64.9	-0.07220\\
64.8	-0.0954\\
64.7	-0.1130\\
64.6	-0.1177\\
64.5	-0.1078\\
64.4	-0.08874\\
64.3	-0.0790\\
64.2	-0.0578\\
64.1	-0.04132\\
64	-0.02098\\
63.9	0.005327\\
63.8	0.03494\\
63.7	0.0613\\
63.6	0.08730\\
63.5	0.1170\\
63.4	0.1384\\
63.3	0.1585\\
63.2	0.18\\
63.1	0.1898\\
63	0.1963\\
62.9	0.1926\\
62.8	0.1886\\
62.7	0.1715\\
62.6	0.1569\\
62.5	0.1438\\
62.4	0.1213\\
62.3	0.09942\\
62.2	0.07022\\
62.1	0.04971\\
62	0.02306\\
61.9	0.0002424\\
61.8	-0.02471\\
61.7	-0.05104\\
61.6	-0.0723\\
61.5	-0.08828\\
61.4	-0.09912\\
61.3	-0.09316\\
61.2	-0.08405\\
61.1	-0.07080\\
61	-0.05168\\
60.9	-0.03111\\
60.8	-0.01136\\
60.7	0.01167\\
60.6	0.03493\\
60.5	0.06384\\
60.4	0.0852\\
60.3	0.1153\\
60.2	0.1426\\
60.1	0.1594\\
60	0.1746\\
59.9	0.1771\\
59.8	0.1740\\
59.7	0.1726\\
59.6	0.1664\\
59.5	0.1552\\
59.4	0.136\\
59.3	0.1227\\
59.2	0.1014\\
59.1	0.08111\\
59	0.06290\\
58.9	0.03866\\
58.8	0.01615\\
58.7	-0.0002414\\
58.6	-0.02638\\
58.5	-0.05332\\
58.4	-0.0743\\
58.3	-0.09305\\
58.2	-0.1017\\
58.1	-0.10\\
58	-0.09410\\
57.9	-0.07979\\
57.8	-0.06120\\
57.7	-0.04408\\
57.6	-0.02260\\
57.5	-0.003560\\
57.4	0.01898\\
57.3	0.04774\\
57.2	0.07184\\
57.1	0.1013\\
57	0.1238\\
56.9	0.1521\\
56.8	0.1702\\
56.7	0.1929\\
56.6	0.2034\\
56.5	0.2167\\
56.4	0.2102\\
56.3	0.2063\\
56.2	0.1927\\
56.1	0.1770\\
56	0.163\\
55.9	0.1497\\
55.8	0.1264\\
55.7	0.1055\\
55.6	0.08437\\
55.5	0.0542\\
55.4	0.03413\\
55.3	0.00883\\
55.2	-0.01333\\
55.1	-0.03960\\
55	-0.06304\\
54.9	-0.08339\\
54.8	-0.1030\\
54.7	-0.1147\\
54.6	-0.119\\
54.5	-0.1106\\
54.4	-0.1011\\
54.3	-0.08328\\
54.2	-0.0667\\
54.1	-0.04335\\
54	-0.02215\\
53.9	-0.004309\\
53.8	0.02281\\
53.7	0.04333\\
53.6	0.0703\\
53.5	0.09716\\
53.4	0.1209\\
53.3	0.1461\\
53.2	0.1631\\
53.1	0.1826\\
53	0.1950\\
52.9	0.2038\\
52.8	0.2051\\
52.7	0.1981\\
52.6	0.1777\\
52.5	0.1582\\
52.4	0.1390\\
52.3	0.1216\\
52.2	0.1005\\
52.1	0.07587\\
52	0.05081\\
51.9	0.02427\\
51.8	0.002456\\
51.7	-0.02586\\
51.6	-0.04653\\
51.5	-0.07395\\
51.4	-0.1024\\
51.3	-0.1204\\
51.2	-0.1257\\
51.1	-0.1276\\
51	-0.117\\
50.9	-0.09915\\
50.8	-0.087\\
50.7	-0.06813\\
50.6	-0.04769\\
50.5	-0.02519\\
50.4	0.003295\\
50.3	0.02028\\
50.2	0.0518\\
50.1	0.07707\\
50	0.1144\\
49.9	0.1399\\
49.8	0.1646\\
49.7	0.1895\\
49.6	0.206\\
49.5	0.2149\\
49.4	0.2183\\
49.3	0.2118\\
49.2	0.2041\\
49.1	0.1874\\
49	0.1682\\
48.9	0.1461\\
48.8	0.1223\\
48.7	0.09472\\
48.6	0.06616\\
48.5	0.03853\\
48.4	0.01164\\
48.3	-0.02151\\
48.2	-0.04925\\
48.1	-0.07545\\
48	-0.1032\\
47.9	-0.1263\\
47.8	-0.1402\\
47.7	-0.1443\\
47.6	-0.133\\
47.5	-0.116\\
47.4	-0.09672\\
47.3	-0.08132\\
47.2	-0.05801\\
47.1	-0.02755\\
47	0.002216\\
46.9	0.03776\\
46.8	0.06334\\
46.7	0.1040\\
46.6	0.1331\\
46.5	0.154\\
46.4	0.1817\\
46.3	0.202\\
46.2	0.2167\\
46.1	0.2187\\
46	0.2128\\
45.9	0.2075\\
45.8	0.1935\\
45.7	0.1714\\
45.6	0.1525\\
45.5	0.1294\\
45.4	0.1060\\
45.3	0.07810\\
45.2	0.05608\\
45.1	0.02943\\
45	0.001850\\
44.9	-0.03220\\
44.8	-0.05794\\
44.7	-0.0864\\
44.6	-0.1064\\
44.5	-0.1302\\
44.4	-0.1413\\
44.3	-0.1389\\
44.2	-0.1310\\
44.1	-0.1165\\
44	-0.09563\\
43.9	-0.07997\\
43.8	-0.05469\\
43.7	-0.03276\\
43.6	-0.009766\\
43.5	0.01925\\
43.4	0.04965\\
43.3	0.07674\\
43.2	0.1060\\
43.1	0.1298\\
43	0.1552\\
42.9	0.1802\\
42.8	0.2031\\
42.7	0.2114\\
42.6	0.2201\\
42.5	0.2117\\
42.4	0.1988\\
42.3	0.1829\\
42.2	0.1585\\
42.1	0.136\\
42	0.1173\\
41.9	0.09136\\
41.8	0.0673\\
41.7	0.03810\\
41.6	0.007338\\
41.5	-0.02207\\
41.4	-0.05027\\
41.3	-0.07597\\
41.2	-0.09632\\
41.1	-0.1183\\
41	-0.1271\\
40.9	-0.1223\\
40.8	-0.1147\\
40.7	-0.1005\\
40.6	-0.07852\\
40.5	-0.0605\\
40.4	-0.04069\\
40.3	-0.01985\\
40.2	0.006087\\
40.1	0.03308\\
40	0.06308\\
39.9	0.09529\\
39.8	0.1273\\
39.7	0.1507\\
39.6	0.1744\\
39.5	0.1943\\
39.4	0.2050\\
39.3	0.203\\
39.2	0.205\\
39.1	0.1955\\
39	0.1866\\
38.9	0.1725\\
38.8	0.1484\\
38.7	0.1284\\
38.6	0.1043\\
38.5	0.08080\\
38.4	0.05612\\
38.3	0.03244\\
38.2	0.003479\\
38.1	-0.03554\\
38	-0.06412\\
37.9	-0.08590\\
37.8	-0.1116\\
37.7	-0.1329\\
37.6	-0.138\\
37.5	-0.1308\\
37.4	-0.120\\
37.3	-0.1112\\
37.2	-0.08931\\
37.1	-0.07306\\
37	-0.04934\\
36.9	-0.02355\\
36.8	-0.002474\\
36.7	0.03710\\
36.6	0.06352\\
36.5	0.09260\\
36.4	0.1240\\
36.3	0.1516\\
36.2	0.1794\\
36.1	0.1991\\
36	0.2169\\
35.9	0.2299\\
35.8	0.2337\\
35.7	0.2220\\
35.6	0.2101\\
35.5	0.1995\\
35.4	0.1780\\
35.3	0.1571\\
35.2	0.1333\\
35.1	0.1025\\
35	0.0797\\
34.9	0.05220\\
34.8	0.02571\\
34.7	-0.004990\\
34.6	-0.0328\\
34.5	-0.06500\\
34.4	-0.09254\\
34.3	-0.110\\
34.2	-0.1296\\
34.1	-0.1372\\
34	-0.1320\\
33.9	-0.1164\\
33.8	-0.1026\\
33.7	-0.08297\\
33.6	-0.05327\\
33.5	-0.02533\\
33.4	-0.004469\\
33.3	0.02971\\
33.2	0.05932\\
33.1	0.08451\\
33	0.1086\\
32.9	0.1328\\
32.8	0.1590\\
32.7	0.1775\\
32.6	0.1898\\
32.5	0.1978\\
32.4	0.2049\\
32.3	0.1999\\
32.2	0.1913\\
32.1	0.1806\\
32	0.1625\\
31.9	0.1337\\
31.8	0.1137\\
31.7	0.08716\\
31.6	0.06034\\
31.5	0.03779\\
31.4	0.01878\\
31.3	-0.01224\\
31.2	-0.03667\\
31.1	-0.06024\\
31	-0.08438\\
30.9	-0.09974\\
30.8	-0.1104\\
30.7	-0.1039\\
30.6	-0.08052\\
30.5	-0.06340\\
30.4	-0.0542\\
30.3	-0.03875\\
30.2	-0.02435\\
30.1	-0.001153\\
30	0.02861\\
29.9	0.05502\\
29.8	0.08671\\
29.7	0.1152\\
29.6	0.1275\\
29.5	0.1438\\
29.4	0.1611\\
29.3	0.1752\\
29.2	0.1747\\
29.1	0.1763\\
29	0.1698\\
28.9	0.1643\\
28.8	0.1470\\
28.7	0.1331\\
28.6	0.1148\\
28.5	0.09637\\
28.4	0.07269\\
28.3	0.05150\\
28.2	0.0293\\
28.1	0.006933\\
28	-0.0125\\
27.9	-0.0340\\
27.8	-0.05152\\
27.7	-0.06688\\
27.6	-0.07162\\
27.5	-0.06906\\
27.4	-0.05633\\
27.3	-0.03713\\
27.2	-0.01819\\
27.1	-0.009243\\
27	0.01647\\
26.9	0.0343\\
26.8	0.05445\\
26.7	0.07783\\
26.6	0.09403\\
26.5	0.1202\\
26.4	0.140\\
26.3	0.1520\\
26.2	0.1529\\
26.1	0.162\\
26	0.1599\\
25.9	0.1569\\
25.8	0.1482\\
25.7	0.1313\\
25.6	0.1115\\
25.5	0.09294\\
25.4	0.07038\\
25.3	0.0581\\
25.2	0.03917\\
25.1	0.01414\\
25	-0.005783\\
24.9	-0.03569\\
24.8	-0.06167\\
24.7	-0.07935\\
24.6	-0.08646\\
24.5	-0.0804\\
24.4	-0.06477\\
24.3	-0.05379\\
24.2	-0.03252\\
24.1	-0.01442\\
24	0.008397\\
23.9	0.02817\\
23.8	0.0530\\
23.7	0.08536\\
23.6	0.1078\\
23.5	0.1306\\
23.4	0.1513\\
23.3	0.1557\\
23.2	0.1615\\
23.1	0.17\\
23	0.1771\\
22.9	0.171\\
22.8	0.1559\\
22.7	0.1418\\
22.6	0.1284\\
22.5	0.1055\\
22.4	0.09238\\
22.3	0.07562\\
22.2	0.04821\\
22.1	0.03056\\
22	0.01124\\
21.9	-0.01143\\
21.8	-0.04133\\
21.7	-0.06147\\
21.6	-0.082\\
21.5	-0.09783\\
21.4	-0.1058\\
21.3	-0.0953\\
21.2	-0.08459\\
21.1	-0.07233\\
21	-0.06187\\
20.9	-0.0451\\
20.8	-0.02256\\
20.7	0.005120\\
20.6	0.02888\\
20.5	0.05481\\
20.4	0.08224\\
20.3	0.1083\\
20.2	0.1370\\
20.1	0.1686\\
20	0.1881\\
19.9	0.2041\\
19.8	0.2116\\
19.7	0.2107\\
19.6	0.2073\\
19.5	0.195\\
19.4	0.1849\\
19.3	0.1715\\
19.2	0.1534\\
19.1	0.1368\\
19	0.1182\\
18.9	0.09640\\
18.8	0.06642\\
18.7	0.04361\\
18.6	0.01426\\
18.5	-0.01369\\
18.4	-0.0441\\
18.3	-0.06957\\
18.2	-0.09958\\
18.1	-0.1234\\
18	-0.1484\\
17.9	-0.1623\\
17.8	-0.1579\\
17.7	-0.150\\
17.6	-0.1346\\
17.5	-0.1241\\
17.4	-0.1012\\
17.3	-0.08175\\
17.2	-0.05257\\
17.1	-0.02907\\
17	-0.005135\\
16.9	0.02772\\
16.8	0.06683\\
16.7	0.1003\\
16.6	0.1316\\
16.5	0.1639\\
16.4	0.1913\\
16.3	0.217\\
16.2	0.2424\\
16.1	0.2579\\
16	0.2675\\
15.9	0.2651\\
15.8	0.2594\\
15.7	0.2424\\
15.6	0.221\\
15.5	0.2024\\
15.4	0.1771\\
15.3	0.1476\\
15.2	0.1164\\
15.1	0.08173\\
15	0.04909\\
14.9	0.02022\\
14.8	-0.01452\\
14.7	-0.05092\\
14.6	-0.07889\\
14.5	-0.1041\\
14.4	-0.1309\\
14.3	-0.1570\\
14.2	-0.178\\
14.1	-0.1926\\
14	-0.1851\\
13.9	-0.1726\\
13.8	-0.1519\\
13.7	-0.1312\\
13.6	-0.1108\\
13.5	-0.08664\\
13.4	-0.05645\\
13.3	-0.02346\\
13.2	0.01213\\
13.1	0.04990\\
13	0.08415\\
12.9	0.1192\\
12.8	0.1553\\
12.7	0.1921\\
12.6	0.2311\\
12.5	0.2571\\
12.4	0.2750\\
12.3	0.2868\\
12.2	0.2875\\
12.1	0.2865\\
12	0.2752\\
11.9	0.2570\\
11.8	0.2358\\
11.7	0.2098\\
11.6	0.1887\\
11.5	0.1611\\
11.4	0.1318\\
11.3	0.09091\\
11.2	0.05260\\
11.1	0.02025\\
11	-0.02024\\
10.9	-0.05776\\
10.8	-0.09830\\
10.7	-0.1390\\
10.6	-0.1705\\
10.5	-0.2029\\
10.4	-0.234\\
10.3	-0.2446\\
10.2	-0.2454\\
10.1	-0.2317\\
10	-0.2174\\
9.9	-0.1976\\
9.8	-0.1729\\
9.7	-0.1460\\
9.6	-0.1164\\
9.5	-0.08431\\
9.4	-0.04860\\
9.3	-0.01620\\
9.2	0.0332\\
9.1	0.07330\\
9	0.1160\\
8.9	0.166\\
8.8	0.2063\\
8.7	0.2441\\
8.6	0.2823\\
8.5	0.3148\\
8.4	0.3428\\
8.3	0.3625\\
8.2	0.3717\\
8.1	0.3690\\
8	0.3568\\
7.9	0.3401\\
7.8	0.3256\\
7.7	0.2939\\
7.6	0.2651\\
7.5	0.2273\\
7.4	0.1978\\
7.3	0.1538\\
7.2	0.1148\\
7.1	0.07470\\
7	0.03004\\
6.9	-0.01247\\
6.8	-0.06217\\
6.7	-0.1046\\
6.6	-0.1555\\
6.5	-0.2035\\
6.4	-0.249\\
6.3	-0.2872\\
6.2	-0.3203\\
6.1	-0.3415\\
6	-0.3477\\
5.9	-0.3367\\
5.8	-0.3198\\
5.7	-0.2980\\
5.6	-0.272\\
5.5	-0.236\\
5.4	-0.2018\\
5.3	-0.1651\\
5.2	-0.1226\\
5.1	-0.08232\\
5	-0.03100\\
4.9	0.00393\\
4.8	0.05180\\
4.7	0.1021\\
4.6	0.1540\\
4.5	0.2037\\
4.4	0.2545\\
4.3	0.3084\\
4.2	0.3599\\
4.1	0.4046\\
4	0.4552\\
3.9	0.4828\\
3.8	0.5002\\
3.7	0.4981\\
3.6	0.4911\\
3.5	0.47\\
3.4	0.4516\\
3.3	0.422\\
3.2	0.3855\\
3.1	0.3484\\
3	0.3079\\
2.9	0.261\\
2.8	0.2095\\
2.7	0.157\\
2.6	0.1035\\
2.5	0.04440\\
2.4	-0.01710\\
2.3	-0.07660\\
2.2	-0.1427\\
2.1	-0.2015\\
2	-0.2669\\
1.9	-0.3265\\
1.8	-0.3871\\
1.7	-0.4438\\
1.6	-0.492\\
1.5	-0.5351\\
1.4	-0.5403\\
1.3	-0.5393\\
1.2	-0.5298\\
1.1	-0.508\\
1	-0.4844\\
0.9	-0.4497\\
0.8	-0.4146\\
0.7	-0.3766\\
0.6	-0.3277\\
0.5	-0.2734\\
0.4	-0.224\\
0.3	-0.1689\\
0.2	-0.1128\\
0.1	-0.05562\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4919\\
0.3	0.4773\\
0.4	0.4570\\
0.5	0.429\\
0.6	0.3970\\
0.7	0.3589\\
0.8	0.3163\\
0.9	0.2704\\
1	0.219\\
1.1	0.1652\\
1.2	0.1086\\
1.3	0.05000\\
1.4	-0.009742\\
1.5	-0.06881\\
1.6	-0.1243\\
1.7	-0.1752\\
1.8	-0.2219\\
1.9	-0.2632\\
2	-0.299\\
2.1	-0.3286\\
2.2	-0.352\\
2.3	-0.3687\\
2.4	-0.3808\\
2.5	-0.3841\\
2.6	-0.3826\\
2.7	-0.3759\\
2.8	-0.3647\\
2.9	-0.3499\\
3	-0.3288\\
3.1	-0.3025\\
3.2	-0.2730\\
3.3	-0.2377\\
3.4	-0.201\\
3.5	-0.1622\\
3.6	-0.1194\\
3.7	-0.07529\\
3.8	-0.02968\\
3.9	0.01302\\
4	0.05681\\
4.1	0.0987\\
4.2	0.1350\\
4.3	0.1685\\
4.4	0.1985\\
4.5	0.2216\\
4.6	0.2376\\
4.7	0.2509\\
4.8	0.255\\
4.9	0.2576\\
5	0.2545\\
5.1	0.2448\\
5.2	0.2323\\
5.3	0.2166\\
5.4	0.1953\\
5.5	0.1702\\
5.6	0.1413\\
5.7	0.1089\\
5.8	0.07386\\
5.9	0.0369\\
6	-0.002197\\
6.1	-0.04198\\
6.2	-0.07962\\
6.3	-0.1146\\
6.4	-0.1475\\
6.5	-0.1755\\
6.6	-0.19\\
6.7	-0.2188\\
6.8	-0.234\\
6.9	-0.244\\
7	-0.2509\\
7.1	-0.2524\\
7.2	-0.2496\\
7.3	-0.2418\\
7.4	-0.2318\\
7.5	-0.2176\\
7.6	-0.1998\\
7.7	-0.1793\\
7.8	-0.1550\\
7.9	-0.1293\\
8	-0.100\\
8.1	-0.06886\\
8.2	-0.03635\\
8.3	-0.003751\\
8.4	0.02845\\
8.5	0.06016\\
8.6	0.08892\\
8.7	0.1141\\
8.8	0.1345\\
8.9	0.1495\\
9	0.161\\
9.1	0.1691\\
9.2	0.1717\\
9.3	0.1691\\
9.4	0.1617\\
9.5	0.1514\\
9.6	0.1395\\
9.7	0.1238\\
9.8	0.1042\\
9.9	0.08323\\
10	0.05667\\
10.1	0.02972\\
10.2	-0.0006954\\
10.3	-0.02968\\
10.4	-0.05897\\
10.5	-0.0839\\
10.6	-0.1075\\
10.7	-0.1284\\
10.8	-0.1450\\
10.9	-0.1565\\
11	-0.1651\\
11.1	-0.1703\\
11.2	-0.1723\\
11.3	-0.1721\\
11.4	-0.1679\\
11.5	-0.1601\\
11.6	-0.1518\\
11.7	-0.1393\\
11.8	-0.1213\\
11.9	-0.1018\\
12	-0.08193\\
12.1	-0.06078\\
12.2	-0.03823\\
12.3	-0.01445\\
12.4	0.01089\\
12.5	0.03486\\
12.6	0.05656\\
12.7	0.07747\\
12.8	0.09375\\
12.9	0.1068\\
13	0.1150\\
13.1	0.1186\\
13.2	0.1185\\
13.3	0.1138\\
13.4	0.1069\\
13.5	0.09710\\
13.6	0.08282\\
13.7	0.06824\\
13.8	0.0508\\
13.9	0.02856\\
14	0.00499\\
14.1	-0.01988\\
14.2	-0.04502\\
14.3	-0.06831\\
14.4	-0.08931\\
14.5	-0.1072\\
14.6	-0.12\\
14.7	-0.1339\\
14.8	-0.1408\\
14.9	-0.1454\\
15	-0.1476\\
15.1	-0.1456\\
15.2	-0.1410\\
15.3	-0.1340\\
15.4	-0.12\\
15.5	-0.1134\\
15.6	-0.09963\\
15.7	-0.08387\\
15.8	-0.06562\\
15.9	-0.04473\\
16	-0.02323\\
16.1	-0.001879\\
16.2	0.02090\\
16.3	0.04277\\
16.4	0.06153\\
16.5	0.07910\\
16.6	0.09137\\
16.7	0.09840\\
16.8	0.1029\\
16.9	0.1027\\
17	0.1020\\
17.1	0.09731\\
17.2	0.08971\\
17.3	0.07803\\
17.4	0.06380\\
17.5	0.04939\\
17.6	0.03160\\
17.7	0.01\\
17.8	-0.00936\\
17.9	-0.03063\\
18	-0.05050\\
18.1	-0.0691\\
18.2	-0.08549\\
18.3	-0.09809\\
18.4	-0.1078\\
18.5	-0.1163\\
18.6	-0.122\\
18.7	-0.1245\\
18.8	-0.1259\\
18.9	-0.1241\\
19	-0.1190\\
19.1	-0.1107\\
19.2	-0.1013\\
19.3	-0.09018\\
19.4	-0.07668\\
19.5	-0.06241\\
19.6	-0.04882\\
19.7	-0.03410\\
19.8	-0.01646\\
19.9	0.0006483\\
20	0.0196\\
20.1	0.03537\\
20.2	0.04705\\
20.3	0.05541\\
20.4	0.06136\\
20.5	0.06513\\
20.6	0.06366\\
20.7	0.06239\\
20.8	0.05647\\
20.9	0.04875\\
21	0.03760\\
21.1	0.02591\\
21.2	0.01311\\
21.3	-0.001476\\
21.4	-0.01818\\
21.5	-0.033\\
21.6	-0.04746\\
21.7	-0.05874\\
21.8	-0.0691\\
21.9	-0.07587\\
22	-0.07992\\
22.1	-0.08438\\
22.2	-0.08699\\
22.3	-0.08671\\
22.4	-0.08455\\
22.5	-0.08229\\
22.6	-0.07775\\
22.7	-0.07177\\
22.8	-0.06346\\
22.9	-0.05355\\
23	-0.04241\\
23.1	-0.03139\\
23.2	-0.01845\\
23.3	-0.004437\\
23.4	0.009201\\
23.5	0.02309\\
23.6	0.03263\\
23.7	0.03642\\
23.8	0.0400\\
23.9	0.03845\\
24	0.03554\\
24.1	0.03108\\
24.2	0.0226\\
24.3	0.01123\\
24.4	-0.0004887\\
24.5	-0.01313\\
24.6	-0.02639\\
24.7	-0.03838\\
24.8	-0.04924\\
24.9	-0.05874\\
25	-0.06698\\
25.1	-0.07442\\
25.2	-0.07488\\
25.3	-0.07549\\
25.4	-0.07360\\
25.5	-0.0\\
25.6	-0.06587\\
25.7	-0.0597\\
25.8	-0.05354\\
25.9	-0.04668\\
26	-0.03679\\
26.1	-0.02689\\
26.2	-0.01495\\
26.3	-0.003361\\
26.4	0.009003\\
26.5	0.02037\\
26.6	0.03015\\
26.7	0.03595\\
26.8	0.03833\\
26.9	0.03762\\
27	0.03476\\
27.1	0.02923\\
27.2	0.0205\\
27.3	0.009622\\
27.4	-0.004115\\
27.5	-0.01724\\
27.6	-0.02954\\
27.7	-0.04121\\
27.8	-0.05140\\
27.9	-0.0593\\
28	-0.0658\\
28.1	-0.07216\\
28.2	-0.07590\\
28.3	-0.07797\\
28.4	-0.07750\\
28.5	-0.07355\\
28.6	-0.06982\\
28.7	-0.06317\\
28.8	-0.05793\\
28.9	-0.05176\\
29	-0.04176\\
29.1	-0.03078\\
29.2	-0.01783\\
29.3	-0.004475\\
29.4	0.007684\\
29.5	0.02296\\
29.6	0.03406\\
29.7	0.04309\\
29.8	0.04984\\
29.9	0.05226\\
30	0.05096\\
30.1	0.05107\\
30.2	0.04680\\
30.3	0.03929\\
30.4	0.0291\\
30.5	0.0181\\
30.6	0.002804\\
30.7	-0.01277\\
30.8	-0.02851\\
30.9	-0.04231\\
31	-0.05502\\
31.1	-0.06543\\
31.2	-0.07507\\
31.3	-0.08245\\
31.4	-0.08797\\
31.5	-0.09130\\
31.6	-0.09055\\
31.7	-0.08967\\
31.8	-0.08694\\
31.9	-0.08083\\
32	-0.07228\\
32.1	-0.06254\\
32.2	-0.05173\\
32.3	-0.03873\\
32.4	-0.02500\\
32.5	-0.01085\\
32.6	0.003470\\
32.7	0.01880\\
32.8	0.03442\\
32.9	0.04701\\
33	0.05823\\
33.1	0.06635\\
33.2	0.07020\\
33.3	0.06987\\
33.4	0.06707\\
33.5	0.06094\\
33.6	0.0522\\
33.7	0.04116\\
33.8	0.02724\\
33.9	0.009985\\
34	-0.007870\\
34.1	-0.02586\\
34.2	-0.04514\\
34.3	-0.06370\\
34.4	-0.07891\\
34.5	-0.09059\\
34.6	-0.09950\\
34.7	-0.1055\\
34.8	-0.1096\\
34.9	-0.1115\\
35	-0.1112\\
35.1	-0.1089\\
35.2	-0.1024\\
35.3	-0.09555\\
35.4	-0.08616\\
35.5	-0.07447\\
35.6	-0.0620\\
35.7	-0.04675\\
35.8	-0.0301\\
35.9	-0.01261\\
36	0.006714\\
36.1	0.02622\\
36.2	0.04226\\
36.3	0.05766\\
36.4	0.06989\\
36.5	0.0779\\
36.6	0.0838\\
36.7	0.0859\\
36.8	0.08428\\
36.9	0.07882\\
37	0.07041\\
37.1	0.06016\\
37.2	0.04820\\
37.3	0.03471\\
37.4	0.0186\\
37.5	0.0002224\\
37.6	-0.0187\\
37.7	-0.03611\\
37.8	-0.05200\\
37.9	-0.0664\\
38	-0.07871\\
38.1	-0.08977\\
38.2	-0.09603\\
38.3	-0.09976\\
38.4	-0.1015\\
38.5	-0.1013\\
38.6	-0.09829\\
38.7	-0.09220\\
38.8	-0.08555\\
38.9	-0.07652\\
39	-0.06532\\
39.1	-0.05236\\
39.2	-0.0375\\
39.3	-0.02312\\
39.4	-0.007132\\
39.5	0.009464\\
39.6	0.02473\\
39.7	0.03952\\
39.8	0.0523\\
39.9	0.06156\\
40	0.06579\\
40.1	0.06898\\
40.2	0.06784\\
40.3	0.06362\\
40.4	0.05812\\
40.5	0.04886\\
40.6	0.03730\\
40.7	0.02483\\
40.8	0.009699\\
40.9	-0.00747\\
41	-0.0256\\
41.1	-0.04154\\
41.2	-0.05603\\
41.3	-0.06854\\
41.4	-0.07982\\
41.5	-0.0871\\
41.6	-0.09220\\
41.7	-0.09556\\
41.8	-0.09721\\
41.9	-0.09471\\
42	-0.0901\\
42.1	-0.08411\\
42.2	-0.07493\\
42.3	-0.06329\\
42.4	-0.04990\\
42.5	-0.03555\\
42.6	-0.01983\\
42.7	-0.003540\\
42.8	0.01423\\
42.9	0.0301\\
43	0.04563\\
43.1	0.0583\\
43.2	0.06779\\
43.3	0.07624\\
43.4	0.07886\\
43.5	0.07866\\
43.6	0.07563\\
43.7	0.07209\\
43.8	0.06420\\
43.9	0.05432\\
44	0.0416\\
44.1	0.02854\\
44.2	0.01213\\
44.3	-0.005921\\
44.4	-0.02490\\
44.5	-0.04360\\
44.6	-0.05990\\
44.7	-0.0744\\
44.8	-0.08578\\
44.9	-0.09546\\
45	-0.1028\\
45.1	-0.1056\\
45.2	-0.1086\\
45.3	-0.1073\\
45.4	-0.1037\\
45.5	-0.09753\\
45.6	-0.09002\\
45.7	-0.07945\\
45.8	-0.06728\\
45.9	-0.05270\\
46	-0.03672\\
46.1	-0.01841\\
46.2	0.0007443\\
46.3	0.02031\\
46.4	0.03702\\
46.5	0.05154\\
46.6	0.0618\\
46.7	0.07022\\
46.8	0.07464\\
46.9	0.07665\\
47	0.07495\\
47.1	0.07107\\
47.2	0.06215\\
47.3	0.05163\\
47.4	0.03844\\
47.5	0.0246\\
47.6	0.007956\\
47.7	-0.01150\\
47.8	-0.03173\\
47.9	-0.05156\\
48	-0.06632\\
48.1	-0.07914\\
48.2	-0.09045\\
48.3	-0.09958\\
48.4	-0.1054\\
48.5	-0.1079\\
48.6	-0.1087\\
48.7	-0.1048\\
48.8	-0.09941\\
48.9	-0.09323\\
49	-0.08191\\
49.1	-0.07047\\
49.2	-0.0593\\
49.3	-0.04428\\
49.4	-0.0288\\
49.5	-0.01062\\
49.6	0.006356\\
49.7	0.02550\\
49.8	0.03941\\
49.9	0.05246\\
50	0.06339\\
50.1	0.07124\\
50.2	0.07381\\
50.3	0.07471\\
50.4	0.07166\\
50.5	0.06746\\
50.6	0.06152\\
50.7	0.05311\\
50.8	0.04145\\
50.9	0.02598\\
51	0.01031\\
51.1	-0.006219\\
51.2	-0.02406\\
51.3	-0.04053\\
51.4	-0.05520\\
51.5	-0.0685\\
51.6	-0.07970\\
51.7	-0.08739\\
51.8	-0.09362\\
51.9	-0.0972\\
52	-0.09976\\
52.1	-0.1000\\
52.2	-0.09766\\
52.3	-0.0928\\
52.4	-0.08692\\
52.5	-0.07722\\
52.6	-0.06534\\
52.7	-0.0547\\
52.8	-0.04208\\
52.9	-0.02860\\
53	-0.01228\\
53.1	0.004212\\
53.2	0.01938\\
53.3	0.03326\\
53.4	0.04565\\
53.5	0.05327\\
53.6	0.05909\\
53.7	0.0613\\
53.8	0.06131\\
53.9	0.05822\\
54	0.05237\\
54.1	0.04314\\
54.2	0.03265\\
54.3	0.01993\\
54.4	0.006297\\
54.5	-0.01030\\
54.6	-0.02943\\
54.7	-0.04667\\
54.8	-0.06277\\
54.9	-0.07605\\
55	-0.09056\\
55.1	-0.1014\\
55.2	-0.1098\\
55.3	-0.1169\\
55.4	-0.1199\\
55.5	-0.1204\\
55.6	-0.1192\\
55.7	-0.1139\\
55.8	-0.1066\\
55.9	-0.09840\\
56	-0.08960\\
56.1	-0.07787\\
56.2	-0.06458\\
56.3	-0.05265\\
56.4	-0.03834\\
56.5	-0.02416\\
56.6	-0.006823\\
56.7	0.00745\\
56.8	0.02274\\
56.9	0.03701\\
57	0.04858\\
57.1	0.05700\\
57.2	0.06195\\
57.3	0.06357\\
57.4	0.06108\\
57.5	0.05749\\
57.6	0.05208\\
57.7	0.04442\\
57.8	0.03405\\
57.9	0.02298\\
58	0.009492\\
58.1	-0.003816\\
58.2	-0.0196\\
58.3	-0.03553\\
58.4	-0.04943\\
58.5	-0.06098\\
58.6	-0.07087\\
58.7	-0.07847\\
58.8	-0.08291\\
58.9	-0.08550\\
59	-0.08753\\
59.1	-0.08573\\
59.2	-0.0832\\
59.3	-0.0799\\
59.4	-0.07351\\
59.5	-0.06429\\
59.6	-0.05529\\
59.7	-0.04412\\
59.8	-0.03160\\
59.9	-0.01754\\
60	-0.003874\\
60.1	0.01107\\
60.2	0.02354\\
60.3	0.03417\\
60.4	0.04253\\
60.5	0.04624\\
60.6	0.04675\\
60.7	0.04519\\
60.8	0.04078\\
60.9	0.03369\\
61	0.02312\\
61.1	0.01113\\
61.2	-0.001746\\
61.3	-0.01671\\
61.4	-0.03017\\
61.5	-0.04551\\
61.6	-0.05738\\
61.7	-0.06825\\
61.8	-0.07651\\
61.9	-0.08229\\
62	-0.08512\\
62.1	-0.08880\\
62.2	-0.08871\\
62.3	-0.08653\\
62.4	-0.08340\\
62.5	-0.07729\\
62.6	-0.06941\\
62.7	-0.06031\\
62.8	-0.04827\\
62.9	-0.03490\\
63	-0.02077\\
63.1	-0.004632\\
63.2	0.01020\\
63.3	0.02649\\
63.4	0.03897\\
63.5	0.04827\\
63.6	0.05597\\
63.7	0.06130\\
63.8	0.06266\\
63.9	0.06067\\
64	0.05704\\
64.1	0.0505\\
64.2	0.04032\\
64.3	0.02906\\
64.4	0.01481\\
64.5	-0.00155\\
64.6	-0.01650\\
64.7	-0.03338\\
64.8	-0.04734\\
64.9	-0.06038\\
65	-0.06979\\
65.1	-0.07900\\
65.2	-0.08709\\
65.3	-0.09023\\
65.4	-0.09209\\
65.5	-0.09082\\
65.6	-0.08840\\
65.7	-0.08394\\
65.8	-0.07656\\
65.9	-0.06957\\
66	-0.06124\\
66.1	-0.0498\\
66.2	-0.03844\\
66.3	-0.02440\\
66.4	-0.009764\\
66.5	0.006579\\
66.6	0.02211\\
66.7	0.03444\\
66.8	0.0459\\
66.9	0.05243\\
67	0.05767\\
67.1	0.06090\\
67.2	0.059\\
67.3	0.05479\\
67.4	0.04805\\
67.5	0.03854\\
67.6	0.02727\\
67.7	0.01473\\
67.8	0.0003976\\
67.9	-0.01629\\
68	-0.03119\\
68.1	-0.04572\\
68.2	-0.05761\\
68.3	-0.06961\\
68.4	-0.07864\\
68.5	-0.08594\\
68.6	-0.08908\\
68.7	-0.09011\\
68.8	-0.08840\\
68.9	-0.08597\\
69	-0.08044\\
69.1	-0.07353\\
69.2	-0.06506\\
69.3	-0.05506\\
69.4	-0.04243\\
69.5	-0.03020\\
69.6	-0.01572\\
69.7	-0.001637\\
69.8	0.01279\\
69.9	0.02726\\
70	0.04048\\
70.1	0.04965\\
70.2	0.05605\\
70.3	0.06063\\
70.4	0.06074\\
70.5	0.05736\\
70.6	0.05185\\
70.7	0.04222\\
70.8	0.03079\\
70.9	0.01816\\
71	0.002194\\
71.1	-0.01401\\
71.2	-0.03127\\
71.3	-0.04571\\
71.4	-0.06064\\
71.5	-0.07366\\
71.6	-0.08281\\
71.7	-0.09156\\
71.8	-0.09863\\
71.9	-0.1015\\
72	-0.1046\\
72.1	-0.1046\\
72.2	-0.101\\
72.3	-0.09636\\
72.4	-0.08993\\
72.5	-0.0801\\
72.6	-0.06883\\
72.7	-0.05615\\
72.8	-0.04403\\
72.9	-0.02852\\
73	-0.0130\\
73.1	0.005237\\
73.2	0.02188\\
73.3	0.03682\\
73.4	0.04853\\
73.5	0.05802\\
73.6	0.06458\\
73.7	0.06758\\
73.8	0.06670\\
73.9	0.06424\\
74	0.05897\\
74.1	0.04917\\
74.2	0.0379\\
74.3	0.02701\\
74.4	0.01298\\
74.5	-0.003656\\
74.6	-0.02001\\
74.7	-0.03707\\
74.8	-0.05158\\
74.9	-0.06538\\
75	-0.07549\\
75.1	-0.08401\\
75.2	-0.09050\\
75.3	-0.09470\\
75.4	-0.09693\\
75.5	-0.09540\\
75.6	-0.09204\\
75.7	-0.08520\\
75.8	-0.07597\\
75.9	-0.06452\\
76	-0.05380\\
76.1	-0.04153\\
76.2	-0.02542\\
76.3	-0.01135\\
76.4	0.003501\\
76.5	0.01799\\
76.6	0.03252\\
76.7	0.04480\\
76.8	0.05422\\
76.9	0.06172\\
77	0.0653\\
77.1	0.0632\\
77.2	0.06143\\
77.3	0.05556\\
77.4	0.04617\\
77.5	0.03405\\
77.6	0.01918\\
77.7	0.002454\\
77.8	-0.01500\\
77.9	-0.03321\\
78	-0.05069\\
78.1	-0.06709\\
78.2	-0.08023\\
78.3	-0.09002\\
78.4	-0.09931\\
78.5	-0.1057\\
78.6	-0.109\\
78.7	-0.1099\\
78.8	-0.1087\\
78.9	-0.1047\\
79	-0.1001\\
79.1	-0.09179\\
79.2	-0.08065\\
79.3	-0.06906\\
79.4	-0.0557\\
79.5	-0.04085\\
79.6	-0.02457\\
79.7	-0.005317\\
79.8	0.01342\\
79.9	0.03279\\
80	0.04894\\
80.1	0.06201\\
80.2	0.07135\\
80.3	0.07865\\
80.4	0.08481\\
80.5	0.08599\\
80.6	0.08363\\
80.7	0.07798\\
80.8	0.0695\\
80.9	0.05865\\
81	0.0449\\
81.1	0.02937\\
81.2	0.0124\\
81.3	-0.006902\\
81.4	-0.02638\\
81.5	-0.04502\\
81.6	-0.06193\\
81.7	-0.07615\\
81.8	-0.08772\\
81.9	-0.09617\\
82	-0.1033\\
82.1	-0.10\\
82.2	-0.1080\\
82.3	-0.1074\\
82.4	-0.1037\\
82.5	-0.09960\\
82.6	-0.09124\\
82.7	-0.07965\\
82.8	-0.06942\\
82.9	-0.05691\\
83	-0.04351\\
83.1	-0.02893\\
83.2	-0.0139\\
83.3	0.00422\\
83.4	0.02013\\
83.5	0.03397\\
83.6	0.04621\\
83.7	0.05416\\
83.8	0.05916\\
83.9	0.06118\\
84	0.05996\\
84.1	0.05653\\
84.2	0.05066\\
84.3	0.04182\\
84.4	0.03189\\
84.5	0.01954\\
84.6	0.00421\\
84.7	-0.01253\\
84.8	-0.02810\\
84.9	-0.04273\\
85	-0.05562\\
85.1	-0.06914\\
85.2	-0.07931\\
85.3	-0.08567\\
85.4	-0.0920\\
85.5	-0.0963\\
85.6	-0.09698\\
85.7	-0.09549\\
85.8	-0.0925\\
85.9	-0.08727\\
86	-0.08050\\
86.1	-0.07250\\
86.2	-0.06287\\
86.3	-0.05238\\
86.4	-0.0392\\
86.5	-0.02562\\
86.6	-0.01203\\
86.7	0.0009411\\
86.8	0.01340\\
86.9	0.0248\\
87	0.03560\\
87.1	0.04351\\
87.2	0.04664\\
87.3	0.04811\\
87.4	0.04576\\
87.5	0.04029\\
87.6	0.03297\\
87.7	0.02319\\
87.8	0.01292\\
87.9	0.0006432\\
88	-0.01190\\
88.1	-0.02474\\
88.2	-0.0361\\
88.3	-0.04947\\
88.4	-0.05977\\
88.5	-0.06549\\
88.6	-0.07205\\
88.7	-0.07355\\
88.8	-0.07614\\
88.9	-0.07721\\
89	-0.07568\\
89.1	-0.07176\\
89.2	-0.06748\\
89.3	-0.0620\\
89.4	-0.05578\\
89.5	-0.04853\\
89.6	-0.03897\\
89.7	-0.02904\\
89.8	-0.01998\\
89.9	-0.008250\\
90	0.0026\\
90.1	0.01696\\
90.2	0.02708\\
90.3	0.03285\\
90.4	0.03822\\
90.5	0.03959\\
90.6	0.03786\\
90.7	0.03296\\
90.8	0.02767\\
90.9	0.01869\\
91	0.006116\\
91.1	-0.007207\\
91.2	-0.02143\\
91.3	-0.03320\\
91.4	-0.04384\\
91.5	-0.05438\\
91.6	-0.0651\\
91.7	-0.07206\\
91.8	-0.07665\\
91.9	-0.0818\\
92	-0.08086\\
92.1	-0.08057\\
92.2	-0.07819\\
92.3	-0.0750\\
92.4	-0.06899\\
92.5	-0.0607\\
92.6	-0.05051\\
92.7	-0.03928\\
92.8	-0.02669\\
92.9	-0.01282\\
93	-0.0001639\\
93.1	0.01405\\
93.2	0.02787\\
93.3	0.03992\\
93.4	0.04914\\
93.5	0.05694\\
93.6	0.05949\\
93.7	0.06221\\
93.8	0.06065\\
93.9	0.05750\\
94	0.04888\\
94.1	0.03758\\
94.2	0.0255\\
94.3	0.01256\\
94.4	-0.005747\\
94.5	-0.02385\\
94.6	-0.0436\\
94.7	-0.05707\\
94.8	-0.07300\\
94.9	-0.08591\\
95	-0.09654\\
95.1	-0.1061\\
95.2	-0.1136\\
95.3	-0.1178\\
95.4	-0.1194\\
95.5	-0.1177\\
95.6	-0.1138\\
95.7	-0.1082\\
95.8	-0.09910\\
95.9	-0.08811\\
96	-0.07510\\
96.1	-0.06135\\
96.2	-0.04757\\
96.3	-0.03218\\
96.4	-0.01588\\
96.5	-0.001134\\
96.6	0.01728\\
96.7	0.03553\\
96.8	0.04956\\
96.9	0.06111\\
97	0.07024\\
97.1	0.07739\\
97.2	0.07980\\
97.3	0.07825\\
97.4	0.07535\\
97.5	0.06788\\
97.6	0.05945\\
97.7	0.04599\\
97.8	0.03241\\
97.9	0.01678\\
98	0.0002884\\
98.1	-0.01668\\
98.2	-0.03460\\
98.3	-0.05265\\
98.4	-0.06987\\
98.5	-0.08438\\
98.6	-0.09650\\
98.7	-0.105\\
98.8	-0.1136\\
98.9	-0.1203\\
99	-0.1241\\
99.1	-0.1270\\
99.2	-0.1225\\
99.3	-0.1186\\
99.4	-0.1113\\
99.5	-0.103\\
99.6	-0.09223\\
99.7	-0.07828\\
99.8	-0.06281\\
99.9	-0.04508\\
100	-0.02707\\
100	0.04355\\
99.9	0.02556\\
99.8	0.009161\\
99.7	-0.007733\\
99.6	-0.0215\\
99.5	-0.03340\\
99.4	-0.0440\\
99.3	-0.05488\\
99.2	-0.06304\\
99.1	-0.06999\\
99	-0.07289\\
98.9	-0.07293\\
98.8	-0.06933\\
98.7	-0.06223\\
98.6	-0.05283\\
98.5	-0.03570\\
98.4	-0.01844\\
98.3	0.001062\\
98.2	0.02106\\
98.1	0.03802\\
98	0.05231\\
97.9	0.06759\\
97.8	0.08313\\
97.7	0.09614\\
97.6	0.1062\\
97.5	0.1126\\
97.4	0.1184\\
97.3	0.1201\\
97.2	0.1212\\
97.1	0.1199\\
97	0.1135\\
96.9	0.1056\\
96.8	0.09578\\
96.7	0.0856\\
96.6	0.07134\\
96.5	0.05359\\
96.4	0.03578\\
96.3	0.01577\\
96.2	-0.002090\\
96.1	-0.01978\\
96	-0.03500\\
95.9	-0.04864\\
95.8	-0.05852\\
95.7	-0.0678\\
95.6	-0.07429\\
95.5	-0.07843\\
95.4	-0.07730\\
95.3	-0.07348\\
95.2	-0.06709\\
95.1	-0.05785\\
95	-0.04632\\
94.9	-0.03275\\
94.8	-0.01765\\
94.7	-0.0009584\\
94.6	0.01466\\
94.5	0.02981\\
94.4	0.04525\\
94.3	0.05788\\
94.2	0.06845\\
94.1	0.07705\\
94	0.08574\\
93.9	0.09190\\
93.8	0.09612\\
93.7	0.09845\\
93.6	0.09909\\
93.5	0.09576\\
93.4	0.08981\\
93.3	0.08180\\
93.2	0.07388\\
93.1	0.0651\\
93	0.05323\\
92.9	0.03797\\
92.8	0.0234\\
92.7	0.008181\\
92.6	-0.0069\\
92.5	-0.01945\\
92.4	-0.03050\\
92.3	-0.03906\\
92.2	-0.04296\\
92.1	-0.04604\\
92	-0.04517\\
91.9	-0.04371\\
91.8	-0.03737\\
91.7	-0.02667\\
91.6	-0.01627\\
91.5	-0.00403\\
91.4	0.008755\\
91.3	0.02048\\
91.2	0.03202\\
91.1	0.04143\\
91	0.05055\\
90.9	0.05715\\
90.8	0.06384\\
90.7	0.06891\\
90.6	0.07117\\
90.5	0.07279\\
90.4	0.07309\\
90.3	0.07216\\
90.2	0.06905\\
90.1	0.06478\\
90	0.05907\\
89.9	0.05006\\
89.8	0.03920\\
89.7	0.02804\\
89.6	0.01782\\
89.5	0.004925\\
89.4	-0.007624\\
89.3	-0.01864\\
89.2	-0.02976\\
89.1	-0.03640\\
89	-0.0404\\
88.9	-0.04079\\
88.8	-0.04001\\
88.7	-0.03573\\
88.6	-0.02686\\
88.5	-0.01579\\
88.4	-0.002371\\
88.3	0.01096\\
88.2	0.02208\\
88.1	0.03315\\
88	0.04404\\
87.9	0.05401\\
87.8	0.06278\\
87.7	0.06874\\
87.6	0.07337\\
87.5	0.07668\\
87.4	0.0790\\
87.3	0.08070\\
87.2	0.08133\\
87.1	0.07839\\
87	0.07441\\
86.9	0.06708\\
86.8	0.06258\\
86.7	0.05140\\
86.6	0.03949\\
86.5	0.02645\\
86.4	0.01120\\
86.3	-0.002288\\
86.2	-0.01597\\
86.1	-0.02652\\
86	-0.03712\\
85.9	-0.04486\\
85.8	-0.05129\\
85.7	-0.05417\\
85.6	-0.05716\\
85.5	-0.05630\\
85.4	-0.05346\\
85.3	-0.0458\\
85.2	-0.03557\\
85.1	-0.0241\\
85	-0.007817\\
84.9	0.007226\\
84.8	0.02175\\
84.7	0.03728\\
84.6	0.05124\\
84.5	0.06167\\
84.4	0.07212\\
84.3	0.08049\\
84.2	0.08807\\
84.1	0.09438\\
84	0.09705\\
83.9	0.09838\\
83.8	0.09666\\
83.7	0.09335\\
83.6	0.08633\\
83.5	0.07702\\
83.4	0.06540\\
83.3	0.05113\\
83.2	0.03694\\
83.1	0.01987\\
83	0.002624\\
82.9	-0.01362\\
82.8	-0.02918\\
82.7	-0.04178\\
82.6	-0.05403\\
82.5	-0.06346\\
82.4	-0.07030\\
82.3	-0.07441\\
82.2	-0.07425\\
82.1	-0.07152\\
82	-0.066\\
81.9	-0.05690\\
81.8	-0.04500\\
81.7	-0.03034\\
81.6	-0.01263\\
81.5	0.006841\\
81.4	0.02440\\
81.3	0.04098\\
81.2	0.05740\\
81.1	0.07185\\
81	0.08492\\
80.9	0.09659\\
80.8	0.1057\\
80.7	0.1134\\
80.6	0.1177\\
80.5	0.1196\\
80.4	0.1186\\
80.3	0.1161\\
80.2	0.1105\\
80.1	0.1008\\
80	0.09015\\
79.9	0.07759\\
79.8	0.06009\\
79.7	0.04346\\
79.6	0.02517\\
79.5	0.005708\\
79.4	-0.01212\\
79.3	-0.0288\\
79.2	-0.04372\\
79.1	-0.05603\\
79	-0.06479\\
78.9	-0.0715\\
78.8	-0.07441\\
78.7	-0.07531\\
78.6	-0.07345\\
78.5	-0.06728\\
78.4	-0.05759\\
78.3	-0.04703\\
78.2	-0.03427\\
78.1	-0.01841\\
78	-0.0008911\\
77.9	0.01583\\
77.8	0.03151\\
77.7	0.04499\\
77.6	0.05879\\
77.5	0.07048\\
77.4	0.07943\\
77.3	0.08699\\
77.2	0.09285\\
77.1	0.09613\\
77	0.09842\\
76.9	0.09574\\
76.8	0.09110\\
76.7	0.08519\\
76.6	0.07626\\
76.5	0.06351\\
76.4	0.05025\\
76.3	0.03607\\
76.2	0.01915\\
76.1	0.002021\\
76	-0.01319\\
75.9	-0.02620\\
75.8	-0.03810\\
75.7	-0.04794\\
75.6	-0.05634\\
75.5	-0.06047\\
75.4	-0.06139\\
75.3	-0.05728\\
75.2	-0.05150\\
75.1	-0.04403\\
75	-0.03216\\
74.9	-0.01834\\
74.8	-0.0002674\\
74.7	0.01449\\
74.6	0.03025\\
74.5	0.0435\\
74.4	0.0583\\
74.3	0.07049\\
74.2	0.08189\\
74.1	0.08976\\
74	0.09481\\
73.9	0.09722\\
73.8	0.1006\\
73.7	0.1003\\
73.6	0.09870\\
73.5	0.09481\\
73.4	0.08875\\
73.3	0.08040\\
73.2	0.06977\\
73.1	0.05628\\
73	0.04061\\
72.9	0.02327\\
72.8	0.003199\\
72.7	-0.01146\\
72.6	-0.02754\\
72.5	-0.04017\\
72.4	-0.05272\\
72.3	-0.06137\\
72.2	-0.0649\\
72.1	-0.0685\\
72	-0.06939\\
71.9	-0.06634\\
71.8	-0.05868\\
71.7	-0.05014\\
71.6	-0.0389\\
71.5	-0.02577\\
71.4	-0.009761\\
71.3	0.006435\\
71.2	0.02190\\
71.1	0.03755\\
71	0.04992\\
70.9	0.06210\\
70.8	0.07309\\
70.7	0.08042\\
70.6	0.08646\\
70.5	0.09133\\
70.4	0.0933\\
70.3	0.09353\\
70.2	0.09119\\
70.1	0.086\\
70	0.07875\\
69.9	0.07118\\
69.8	0.06047\\
69.7	0.04866\\
69.6	0.03441\\
69.5	0.01762\\
69.4	0.001141\\
69.3	-0.01433\\
69.2	-0.02\\
69.1	-0.03887\\
69	-0.04693\\
68.9	-0.05173\\
68.8	-0.05434\\
68.7	-0.0550\\
68.6	-0.05297\\
68.5	-0.04802\\
68.4	-0.03892\\
68.3	-0.0266\\
68.2	-0.01400\\
68.1	-0.0001353\\
68	0.01400\\
67.9	0.02857\\
67.8	0.041\\
67.7	0.054\\
67.6	0.06514\\
67.5	0.07488\\
67.4	0.0844\\
67.3	0.08918\\
67.2	0.09359\\
67.1	0.09467\\
67	0.09397\\
66.9	0.09021\\
66.8	0.08555\\
66.7	0.07873\\
66.6	0.07076\\
66.5	0.05890\\
66.4	0.04794\\
66.3	0.03132\\
66.2	0.0140\\
66.1	-0.002813\\
66	-0.01881\\
65.9	-0.03258\\
65.8	-0.0425\\
65.7	-0.05203\\
65.6	-0.05772\\
65.5	-0.06061\\
65.4	-0.06013\\
65.3	-0.05498\\
65.2	-0.0483\\
65.1	-0.03950\\
65	-0.02826\\
64.9	-0.01354\\
64.8	0.002082\\
64.7	0.01820\\
64.6	0.03312\\
64.5	0.04595\\
64.4	0.05893\\
64.3	0.06997\\
64.2	0.07967\\
64.1	0.08763\\
64	0.09422\\
63.9	0.09746\\
63.8	0.09\\
63.7	0.09663\\
63.6	0.09365\\
63.5	0.08803\\
63.4	0.08079\\
63.3	0.07070\\
63.2	0.05941\\
63.1	0.04671\\
63	0.03143\\
62.9	0.01391\\
62.8	-0.001048\\
62.7	-0.01753\\
62.6	-0.0300\\
62.5	-0.04079\\
62.4	-0.04918\\
62.3	-0.05418\\
62.2	-0.05653\\
62.1	-0.05593\\
62	-0.05293\\
61.9	-0.04634\\
61.8	-0.03552\\
61.7	-0.02272\\
61.6	-0.007765\\
61.5	0.006606\\
61.4	0.02020\\
61.3	0.03227\\
61.2	0.04323\\
61.1	0.05372\\
61	0.06359\\
60.9	0.06933\\
60.8	0.07420\\
60.7	0.07638\\
60.6	0.07719\\
60.5	0.07770\\
60.4	0.075\\
60.3	0.07127\\
60.2	0.06328\\
60.1	0.05335\\
60	0.04306\\
59.9	0.03161\\
59.8	0.01929\\
59.7	0.00424\\
59.6	-0.01014\\
59.5	-0.02145\\
59.4	-0.03216\\
59.3	-0.04029\\
59.2	-0.04743\\
59.1	-0.05188\\
59	-0.05289\\
58.9	-0.04991\\
58.8	-0.04558\\
58.7	-0.03721\\
58.6	-0.02583\\
58.5	-0.01154\\
58.4	0.001990\\
58.3	0.01814\\
58.2	0.0311\\
58.1	0.04558\\
58	0.05798\\
57.9	0.07005\\
57.8	0.07829\\
57.7	0.08683\\
57.6	0.09375\\
57.5	0.09708\\
57.4	0.101\\
57.3	0.1020\\
57.2	0.1021\\
57.1	0.09779\\
57	0.09028\\
56.9	0.08081\\
56.8	0.07247\\
56.7	0.06074\\
56.6	0.04551\\
56.5	0.02944\\
56.4	0.01228\\
56.3	-0.004503\\
56.2	-0.01923\\
56.1	-0.03335\\
56	-0.04612\\
55.9	-0.058\\
55.8	-0.06685\\
55.7	-0.07334\\
55.6	-0.07640\\
55.5	-0.07452\\
55.4	-0.07220\\
55.3	-0.0690\\
55.2	-0.06364\\
55.1	-0.05419\\
55	-0.04186\\
54.9	-0.02771\\
54.8	-0.01084\\
54.7	0.007360\\
54.6	0.02138\\
54.5	0.03645\\
54.4	0.05035\\
54.3	0.06315\\
54.2	0.07419\\
54.1	0.08218\\
54	0.0904\\
53.9	0.09480\\
53.8	0.09638\\
53.7	0.09763\\
53.6	0.09563\\
53.5	0.09208\\
53.4	0.08674\\
53.3	0.07945\\
53.2	0.07017\\
53.1	0.05910\\
53	0.04386\\
52.9	0.02684\\
52.8	0.009542\\
52.7	-0.008588\\
52.6	-0.02507\\
52.5	-0.03717\\
52.4	-0.04801\\
52.3	-0.05673\\
52.2	-0.06319\\
52.1	-0.0672\\
52	-0.06770\\
51.9	-0.06519\\
51.8	-0.05946\\
51.7	-0.04923\\
51.6	-0.03644\\
51.5	-0.02299\\
51.4	-0.007499\\
51.3	0.008731\\
51.2	0.02487\\
51.1	0.04084\\
51	0.05445\\
50.9	0.06742\\
50.8	0.08020\\
50.7	0.08982\\
50.6	0.09818\\
50.5	0.1053\\
50.4	0.1099\\
50.3	0.1122\\
50.2	0.1107\\
50.1	0.108\\
50	0.1022\\
49.9	0.0936\\
49.8	0.08333\\
49.7	0.07104\\
49.6	0.0554\\
49.5	0.03939\\
49.4	0.02090\\
49.3	0.002867\\
49.2	-0.01503\\
49.1	-0.03081\\
49	-0.04450\\
48.9	-0.05528\\
48.8	-0.06377\\
48.7	-0.06937\\
48.6	-0.07211\\
48.5	-0.07250\\
48.4	-0.06773\\
48.3	-0.05960\\
48.2	-0.04970\\
48.1	-0.03716\\
48	-0.01938\\
47.9	-0.001935\\
47.8	0.0157\\
47.7	0.03343\\
47.6	0.04995\\
47.5	0.06552\\
47.4	0.07862\\
47.3	0.09018\\
47.2	0.09788\\
47.1	0.1050\\
47	0.1075\\
46.9	0.1085\\
46.8	0.1078\\
46.7	0.1037\\
46.6	0.09532\\
46.5	0.08729\\
46.4	0.07576\\
46.3	0.06239\\
46.2	0.04641\\
46.1	0.02895\\
46	0.01133\\
45.9	-0.007078\\
45.8	-0.02441\\
45.7	-0.03785\\
45.6	-0.04915\\
45.5	-0.05919\\
45.4	-0.06794\\
45.3	-0.0722\\
45.2	-0.07265\\
45.1	-0.07150\\
45	-0.06673\\
44.9	-0.05812\\
44.8	-0.04688\\
44.7	-0.03255\\
44.6	-0.01639\\
44.5	0.001786\\
44.4	0.01959\\
44.3	0.03636\\
44.2	0.05081\\
44.1	0.065\\
44	0.07853\\
43.9	0.08977\\
43.8	0.09833\\
43.7	0.1049\\
43.6	0.1102\\
43.5	0.1157\\
43.4	0.1143\\
43.3	0.1107\\
43.2	0.1042\\
43.1	0.09628\\
43	0.08805\\
42.9	0.07424\\
42.8	0.05944\\
42.7	0.04442\\
42.6	0.02711\\
42.5	0.007361\\
42.4	-0.0104\\
42.3	-0.02569\\
42.2	-0.03904\\
42.1	-0.05049\\
42	-0.05770\\
41.9	-0.06273\\
41.8	-0.06474\\
41.7	-0.06312\\
41.6	-0.0588\\
41.5	-0.05122\\
41.4	-0.04160\\
41.3	-0.0278\\
41.2	-0.01127\\
41.1	0.004895\\
41	0.02135\\
40.9	0.03736\\
40.8	0.05162\\
40.7	0.06576\\
40.6	0.07598\\
40.5	0.08590\\
40.4	0.09370\\
40.3	0.09858\\
40.2	0.1012\\
40.1	0.102\\
40	0.1005\\
39.9	0.09627\\
39.8	0.08890\\
39.7	0.08068\\
39.6	0.07006\\
39.5	0.05779\\
39.4	0.04263\\
39.3	0.02527\\
39.2	0.007438\\
39.1	-0.0109\\
39	-0.02524\\
38.9	-0.03758\\
38.8	-0.04927\\
38.7	-0.05779\\
38.6	-0.06464\\
38.5	-0.069\\
38.4	-0.07026\\
38.3	-0.06654\\
38.2	-0.05858\\
38.1	-0.04812\\
38	-0.03669\\
37.9	-0.01820\\
37.8	-0.0006382\\
37.7	0.0164\\
37.6	0.03565\\
37.5	0.05116\\
37.4	0.06626\\
37.3	0.08089\\
37.2	0.09122\\
37.1	0.1008\\
37	0.1081\\
36.9	0.1140\\
36.8	0.1179\\
36.7	0.1189\\
36.6	0.1184\\
36.5	0.1149\\
36.4	0.1089\\
36.3	0.1017\\
36.2	0.09037\\
36.1	0.07716\\
36	0.06068\\
35.9	0.04246\\
35.8	0.02389\\
35.7	0.005736\\
35.6	-0.0135\\
35.5	-0.03085\\
35.4	-0.04607\\
35.3	-0.05863\\
35.2	-0.06994\\
35.1	-0.07595\\
35	-0.07920\\
34.9	-0.08000\\
34.8	-0.07565\\
34.7	-0.06969\\
34.6	-0.05750\\
34.5	-0.04448\\
34.4	-0.02754\\
34.3	-0.009740\\
34.2	0.008345\\
34.1	0.0266\\
34	0.04063\\
33.9	0.05466\\
33.8	0.06784\\
33.7	0.07836\\
33.6	0.08720\\
33.5	0.09543\\
33.4	0.1008\\
33.3	0.1039\\
33.2	0.1037\\
33.1	0.1028\\
33	0.09899\\
32.9	0.0924\\
32.8	0.08309\\
32.7	0.07184\\
32.6	0.05809\\
32.5	0.04240\\
32.4	0.02582\\
32.3	0.007928\\
32.2	-0.008186\\
32.1	-0.02230\\
32	-0.03579\\
31.9	-0.0463\\
31.8	-0.05391\\
31.7	-0.05956\\
31.6	-0.06181\\
31.5	-0.05990\\
31.4	-0.05500\\
31.3	-0.04615\\
31.2	-0.03566\\
31.1	-0.02336\\
31	-0.009065\\
30.9	0.005809\\
30.8	0.02196\\
30.7	0.0374\\
30.6	0.0477\\
30.5	0.05808\\
30.4	0.06792\\
30.3	0.07595\\
30.2	0.08198\\
30.1	0.08479\\
30	0.08713\\
29.9	0.08739\\
29.8	0.08659\\
29.7	0.08266\\
29.6	0.07764\\
29.5	0.06920\\
29.4	0.05959\\
29.3	0.04804\\
29.2	0.03625\\
29.1	0.02250\\
29	0.007679\\
28.9	-0.005080\\
28.8	-0.01729\\
28.7	-0.02790\\
28.6	-0.034\\
28.5	-0.04015\\
28.4	-0.04052\\
28.3	-0.03977\\
28.2	-0.03496\\
28.1	-0.02710\\
28	-0.02025\\
27.9	-0.008299\\
27.8	0.005486\\
27.7	0.01705\\
27.6	0.02648\\
27.5	0.0364\\
27.4	0.04529\\
27.3	0.052\\
27.2	0.05826\\
27.1	0.06427\\
27	0.06844\\
26.9	0.06971\\
26.8	0.0694\\
26.7	0.06935\\
26.6	0.06639\\
26.5	0.06154\\
26.4	0.05369\\
26.3	0.04518\\
26.2	0.03553\\
26.1	0.0242\\
26	0.01007\\
25.9	-0.002220\\
25.8	-0.01305\\
25.7	-0.02253\\
25.6	-0.03030\\
25.5	-0.03628\\
25.4	-0.03959\\
25.3	-0.0391\\
25.2	-0.03685\\
25.1	-0.02986\\
25	-0.02083\\
24.9	-0.0112\\
24.8	0.0005156\\
24.7	0.01415\\
24.6	0.02643\\
24.5	0.03779\\
24.4	0.046\\
24.3	0.05420\\
24.2	0.06032\\
24.1	0.06451\\
24	0.06748\\
23.9	0.07011\\
23.8	0.07055\\
23.7	0.06830\\
23.6	0.06656\\
23.5	0.06327\\
23.4	0.05650\\
23.3	0.04737\\
23.2	0.03590\\
23.1	0.02374\\
23	0.01032\\
22.9	-0.003302\\
22.8	-0.01535\\
22.7	-0.02738\\
22.6	-0.03780\\
22.5	-0.04592\\
22.4	-0.05141\\
22.3	-0.05512\\
22.2	-0.05605\\
22.1	-0.05263\\
22	-0.04453\\
21.9	-0.03474\\
21.8	-0.02198\\
21.7	-0.00718\\
21.6	0.008500\\
21.5	0.02192\\
21.4	0.03623\\
21.3	0.0502\\
21.2	0.06181\\
21.1	0.07223\\
21	0.0825\\
20.9	0.08931\\
20.8	0.09414\\
20.7	0.09779\\
20.6	0.09996\\
20.5	0.09932\\
20.4	0.09530\\
20.3	0.08997\\
20.2	0.08322\\
20.1	0.07431\\
20	0.06326\\
19.9	0.05032\\
19.8	0.0335\\
19.7	0.01599\\
19.6	-0.00117\\
19.5	-0.01845\\
19.4	-0.0341\\
19.3	-0.04873\\
19.2	-0.06070\\
19.1	-0.07140\\
19	-0.07813\\
18.9	-0.08373\\
18.8	-0.08598\\
18.7	-0.08479\\
18.6	-0.08335\\
18.5	-0.07566\\
18.4	-0.06697\\
18.3	-0.05477\\
18.2	-0.03778\\
18.1	-0.0177\\
18	0.00277\\
17.9	0.02312\\
17.8	0.04167\\
17.7	0.06010\\
17.6	0.07717\\
17.5	0.09344\\
17.4	0.1066\\
17.3	0.1176\\
17.2	0.1276\\
17.1	0.1351\\
17	0.139\\
16.9	0.1420\\
16.8	0.1427\\
16.7	0.1393\\
16.6	0.1330\\
16.5	0.1231\\
16.4	0.1089\\
16.3	0.09363\\
16.2	0.07477\\
16.1	0.05469\\
16	0.03221\\
15.9	0.0101\\
15.8	-0.01515\\
15.7	-0.0357\\
15.6	-0.05468\\
15.5	-0.07078\\
15.4	-0.0840\\
15.3	-0.09474\\
15.2	-0.1037\\
15.1	-0.1064\\
15	-0.1090\\
14.9	-0.1048\\
14.8	-0.0988\\
14.7	-0.08717\\
14.6	-0.07273\\
14.5	-0.05532\\
14.4	-0.03507\\
14.3	-0.0105\\
14.2	0.01218\\
14.1	0.03397\\
14	0.05414\\
13.9	0.07307\\
13.8	0.09111\\
13.7	0.1099\\
13.6	0.1254\\
13.5	0.1367\\
13.4	0.1457\\
13.3	0.1506\\
13.2	0.1536\\
13.1	0.1539\\
13	0.1507\\
12.9	0.1440\\
12.8	0.1340\\
12.7	0.1218\\
12.6	0.1059\\
12.5	0.08768\\
12.4	0.06576\\
12.3	0.04088\\
12.2	0.01625\\
12.1	-0.01152\\
12	-0.03585\\
11.9	-0.05870\\
11.8	-0.07869\\
11.7	-0.09643\\
11.6	-0.1114\\
11.5	-0.1232\\
11.4	-0.131\\
11.3	-0.136\\
11.2	-0.1368\\
11.1	-0.1335\\
11	-0.1268\\
10.9	-0.1126\\
10.8	-0.09779\\
10.7	-0.07878\\
10.6	-0.05598\\
10.5	-0.03041\\
10.4	-0.0009299\\
10.3	0.02736\\
10.2	0.05493\\
10.1	0.08315\\
10	0.1097\\
9.9	0.1331\\
9.8	0.1537\\
9.7	0.1715\\
9.6	0.1855\\
9.5	0.1958\\
9.4	0.204\\
9.3	0.2103\\
9.2	0.2126\\
9.1	0.2108\\
9	0.2051\\
8.9	0.1955\\
8.8	0.1778\\
8.7	0.1604\\
8.6	0.1401\\
8.5	0.115\\
8.4	0.08777\\
8.3	0.05394\\
8.2	0.01892\\
8.1	-0.01382\\
8	-0.04501\\
7.9	-0.07666\\
7.8	-0.1053\\
7.7	-0.1306\\
7.6	-0.1538\\
7.5	-0.1732\\
7.4	-0.1886\\
7.3	-0.1998\\
7.2	-0.208\\
7.1	-0.2113\\
7	-0.2088\\
6.9	-0.2017\\
6.8	-0.1915\\
6.7	-0.1754\\
6.6	-0.1540\\
6.5	-0.1276\\
6.4	-0.09753\\
6.3	-0.06631\\
6.2	-0.02784\\
6.1	0.01061\\
6	0.04701\\
5.9	0.0859\\
5.8	0.1215\\
5.7	0.1556\\
5.6	0.185\\
5.5	0.2156\\
5.4	0.2390\\
5.3	0.2601\\
5.2	0.2781\\
5.1	0.2915\\
5	0.3005\\
4.9	0.3060\\
4.8	0.3054\\
4.7	0.2994\\
4.6	0.288\\
4.5	0.2710\\
4.4	0.2513\\
4.3	0.2231\\
4.2	0.1912\\
4.1	0.154\\
4	0.1140\\
3.9	0.07016\\
3.8	0.02094\\
3.7	-0.02489\\
3.6	-0.07070\\
3.5	-0.1154\\
3.4	-0.1563\\
3.3	-0.1947\\
3.2	-0.2295\\
3.1	-0.2614\\
3	-0.2884\\
2.9	-0.310\\
2.8	-0.3256\\
2.7	-0.336\\
2.6	-0.3431\\
2.5	-0.3433\\
2.4	-0.3390\\
2.3	-0.3279\\
2.2	-0.3100\\
2.1	-0.2855\\
2	-0.2533\\
1.9	-0.2183\\
1.8	-0.1761\\
1.7	-0.1297\\
1.6	-0.07784\\
1.5	-0.02110\\
1.4	0.03527\\
1.3	0.09024\\
1.2	0.145\\
1.1	0.1982\\
1	0.2495\\
0.9	0.296\\
0.8	0.33\\
0.7	0.3787\\
0.6	0.4124\\
0.5	0.4410\\
0.4	0.4642\\
0.3	0.4823\\
0.2	0.4942\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.08015\\
0.2	-0.1471\\
0.3	-0.2120\\
0.4	-0.2747\\
0.5	-0.3312\\
0.6	-0.3828\\
0.7	-0.432\\
0.8	-0.4759\\
0.9	-0.5127\\
1	-0.5459\\
1.1	-0.574\\
1.2	-0.5939\\
1.3	-0.6021\\
1.4	-0.6024\\
1.5	-0.5809\\
1.6	-0.5438\\
1.7	-0.4946\\
1.8	-0.4415\\
1.9	-0.3874\\
2	-0.3284\\
2.1	-0.2659\\
2.2	-0.21\\
2.3	-0.1455\\
2.4	-0.08333\\
2.5	-0.01923\\
2.6	0.03337\\
2.7	0.08534\\
2.8	0.1356\\
2.9	0.1862\\
3	0.2337\\
3.1	0.274\\
3.2	0.3143\\
3.3	0.3491\\
3.4	0.3731\\
3.5	0.3986\\
3.6	0.411\\
3.7	0.4258\\
3.8	0.4293\\
3.9	0.4144\\
4	0.3771\\
4.1	0.3329\\
4.2	0.2881\\
4.3	0.2377\\
4.4	0.1853\\
4.5	0.1363\\
4.6	0.07878\\
4.7	0.03162\\
4.8	-0.0235\\
4.9	-0.07308\\
5	-0.1189\\
5.1	-0.1647\\
5.2	-0.2125\\
5.3	-0.251\\
5.4	-0.2907\\
5.5	-0.3190\\
5.6	-0.3499\\
5.7	-0.3788\\
5.8	-0.3984\\
5.9	-0.4113\\
6	-0.4174\\
6.1	-0.4185\\
6.2	-0.4018\\
6.3	-0.3696\\
6.4	-0.3287\\
6.5	-0.284\\
6.6	-0.2371\\
6.7	-0.1898\\
6.8	-0.1462\\
6.9	-0.09751\\
7	-0.05615\\
7.1	-0.006507\\
7.2	0.03683\\
7.3	0.07835\\
7.4	0.1173\\
7.5	0.1498\\
7.6	0.1871\\
7.7	0.2152\\
7.8	0.2388\\
7.9	0.2603\\
8	0.2870\\
8.1	0.3003\\
8.2	0.3007\\
8.3	0.2925\\
8.4	0.2607\\
8.5	0.2266\\
8.6	0.1875\\
8.7	0.1493\\
8.8	0.1088\\
8.9	0.07218\\
9	0.02878\\
9.1	-0.01518\\
9.2	-0.05006\\
9.3	-0.08742\\
9.4	-0.124\\
9.5	-0.1602\\
9.6	-0.1934\\
9.7	-0.220\\
9.8	-0.2495\\
9.9	-0.274\\
10	-0.2912\\
10.1	-0.306\\
10.2	-0.3145\\
10.3	-0.3196\\
10.4	-0.3125\\
10.5	-0.2893\\
10.6	-0.261\\
10.7	-0.2201\\
10.8	-0.1843\\
10.9	-0.1484\\
11	-0.1015\\
11.1	-0.0652\\
11.2	-0.02660\\
11.3	0.009113\\
11.4	0.04371\\
11.5	0.07711\\
11.6	0.1088\\
11.7	0.1361\\
11.8	0.159\\
11.9	0.181\\
12	0.1981\\
12.1	0.2132\\
12.2	0.2210\\
12.3	0.2191\\
12.4	0.1982\\
12.5	0.171\\
12.6	0.1423\\
12.7	0.1075\\
12.8	0.07148\\
12.9	0.03863\\
13	0.004886\\
13.1	-0.03439\\
13.2	-0.06796\\
13.3	-0.09888\\
13.4	-0.1314\\
13.5	-0.1619\\
13.6	-0.1889\\
13.7	-0.2100\\
13.8	-0.2372\\
13.9	-0.2509\\
14	-0.2613\\
14.1	-0.265\\
14.2	-0.2606\\
14.3	-0.2495\\
14.4	-0.2241\\
14.5	-0.1987\\
14.6	-0.1673\\
14.7	-0.1375\\
14.8	-0.1009\\
14.9	-0.06471\\
15	-0.02711\\
15.1	0.008492\\
15.2	0.04084\\
15.3	0.07005\\
15.4	0.09631\\
15.5	0.1184\\
15.6	0.141\\
15.7	0.1640\\
15.8	0.17\\
15.9	0.1913\\
16	0.1890\\
16.1	0.1784\\
16.2	0.1510\\
16.3	0.1242\\
16.4	0.09703\\
16.5	0.06265\\
16.6	0.03421\\
16.7	0.006601\\
16.8	-0.02487\\
16.9	-0.05402\\
17	-0.0812\\
17.1	-0.1128\\
17.2	-0.1356\\
17.3	-0.1562\\
17.4	-0.1822\\
17.5	-0.2039\\
17.6	-0.2182\\
17.7	-0.2311\\
17.8	-0.241\\
17.9	-0.2436\\
18	-0.2294\\
18.1	-0.2107\\
18.2	-0.1857\\
18.3	-0.1544\\
18.4	-0.1278\\
18.5	-0.09562\\
18.6	-0.07037\\
18.7	-0.03919\\
18.8	-0.005092\\
18.9	0.01783\\
19	0.04269\\
19.1	0.06541\\
19.2	0.08164\\
19.3	0.09968\\
19.4	0.1142\\
19.5	0.1266\\
19.6	0.1341\\
19.7	0.1386\\
19.8	0.1291\\
19.9	0.1149\\
20	0.09353\\
20.1	0.07040\\
20.2	0.03877\\
20.3	0.01349\\
20.4	-0.01268\\
20.5	-0.03435\\
20.6	-0.05922\\
20.7	-0.08006\\
20.8	-0.1012\\
20.9	-0.123\\
21	-0.1428\\
21.1	-0.1562\\
21.2	-0.1690\\
21.3	-0.1784\\
21.4	-0.1799\\
21.5	-0.1782\\
21.6	-0.1718\\
21.7	-0.160\\
21.8	-0.146\\
21.9	-0.1290\\
22	-0.1036\\
22.1	-0.07267\\
22.2	-0.04492\\
22.3	-0.01786\\
22.4	0.004348\\
22.5	0.02239\\
22.6	0.0415\\
22.7	0.06496\\
22.8	0.08142\\
22.9	0.09098\\
23	0.09794\\
23.1	0.1004\\
23.2	0.08735\\
23.3	0.06804\\
23.4	0.04513\\
23.5	0.01744\\
23.6	-0.002594\\
23.7	-0.02686\\
23.8	-0.04890\\
23.9	-0.07181\\
24	-0.09369\\
24.1	-0.1108\\
24.2	-0.1264\\
24.3	-0.1391\\
24.4	-0.1490\\
24.5	-0.1574\\
24.6	-0.1543\\
24.7	-0.1524\\
24.8	-0.1430\\
24.9	-0.1315\\
25	-0.1103\\
25.1	-0.08703\\
25.2	-0.06338\\
25.3	-0.03709\\
25.4	-0.01122\\
25.5	0.01234\\
25.6	0.03089\\
25.7	0.0478\\
25.8	0.06356\\
25.9	0.07626\\
26	0.08656\\
26.1	0.08600\\
26.2	0.07883\\
26.3	0.06628\\
26.4	0.04573\\
26.5	0.0230\\
26.6	-4.5711230223283e-05\\
26.7	-0.02383\\
26.8	-0.04656\\
26.9	-0.06942\\
27	-0.08851\\
27.1	-0.1075\\
27.2	-0.124\\
27.3	-0.1390\\
27.4	-0.1485\\
27.5	-0.1559\\
27.6	-0.1526\\
27.7	-0.1446\\
27.8	-0.1354\\
27.9	-0.1243\\
28	-0.1098\\
28.1	-0.09236\\
28.2	-0.07039\\
28.3	-0.04922\\
28.4	-0.02270\\
28.5	-0.002074\\
28.6	0.01718\\
28.7	0.03562\\
28.8	0.05478\\
28.9	0.07157\\
29	0.09043\\
29.1	0.1024\\
29.2	0.09887\\
29.3	0.09261\\
29.4	0.07565\\
29.5	0.05405\\
29.6	0.03288\\
29.7	0.007375\\
29.8	-0.01439\\
29.9	-0.03909\\
30	-0.06178\\
30.1	-0.08450\\
30.2	-0.1035\\
30.3	-0.1230\\
30.4	-0.1398\\
30.5	-0.1568\\
30.6	-0.1687\\
30.7	-0.174\\
30.8	-0.1787\\
30.9	-0.1729\\
31	-0.1655\\
31.1	-0.1472\\
31.2	-0.1275\\
31.3	-0.1017\\
31.4	-0.07789\\
31.5	-0.05740\\
31.6	-0.02615\\
31.7	-0.001820\\
31.8	0.02605\\
31.9	0.05600\\
32	0.07621\\
32.1	0.08685\\
32.2	0.1101\\
32.3	0.1230\\
32.4	0.1294\\
32.5	0.1289\\
32.6	0.1146\\
32.7	0.09101\\
32.8	0.06747\\
32.9	0.04004\\
33	0.01262\\
33.1	-0.01657\\
33.2	-0.04371\\
33.3	-0.06632\\
33.4	-0.09561\\
33.5	-0.1215\\
33.6	-0.1412\\
33.7	-0.161\\
33.8	-0.1797\\
33.9	-0.1937\\
34	-0.2051\\
34.1	-0.2080\\
34.2	-0.2036\\
34.3	-0.1937\\
34.4	-0.1774\\
34.5	-0.1522\\
34.6	-0.1253\\
34.7	-0.09523\\
34.8	-0.06871\\
34.9	-0.03696\\
35	-0.006272\\
35.1	0.02227\\
35.2	0.05022\\
35.3	0.07261\\
35.4	0.09695\\
35.5	0.1184\\
35.6	0.1356\\
35.7	0.1487\\
35.8	0.1583\\
35.9	0.1541\\
36	0.1356\\
36.1	0.1107\\
36.2	0.08708\\
36.3	0.05958\\
36.4	0.0322\\
36.5	0.003450\\
36.6	-0.02463\\
36.7	-0.05135\\
36.8	-0.0761\\
36.9	-0.1013\\
37	-0.1262\\
37.1	-0.1491\\
37.2	-0.167\\
37.3	-0.18\\
37.4	-0.193\\
37.5	-0.2019\\
37.6	-0.2079\\
37.7	-0.2063\\
37.8	-0.1965\\
37.9	-0.1779\\
38	-0.154\\
38.1	-0.1224\\
38.2	-0.09588\\
38.3	-0.06465\\
38.4	-0.03566\\
38.5	-0.002929\\
38.6	0.02272\\
38.7	0.04526\\
38.8	0.06785\\
38.9	0.09068\\
39	0.1056\\
39.1	0.125\\
39.2	0.1341\\
39.3	0.1351\\
39.4	0.1256\\
39.5	0.1095\\
39.6	0.08532\\
39.7	0.06103\\
39.8	0.03909\\
39.9	0.01057\\
40	-0.01292\\
40.1	-0.04007\\
40.2	-0.06851\\
40.3	-0.09048\\
40.4	-0.1150\\
40.5	-0.1365\\
40.6	-0.1569\\
40.7	-0.1750\\
40.8	-0.1877\\
40.9	-0.1952\\
41	-0.1953\\
41.1	-0.1926\\
41.2	-0.1818\\
41.3	-0.1536\\
41.4	-0.1354\\
41.5	-0.1023\\
41.6	-0.07076\\
41.7	-0.04355\\
41.8	-0.01301\\
41.9	0.01437\\
42	0.04121\\
42.1	0.06229\\
42.2	0.08484\\
42.3	0.1059\\
42.4	0.124\\
42.5	0.1352\\
42.6	0.1465\\
42.7	0.1403\\
42.8	0.1256\\
42.9	0.1026\\
43	0.07783\\
43.1	0.05369\\
43.2	0.02836\\
43.3	0.00267\\
43.4	-0.02297\\
43.5	-0.0548\\
43.6	-0.07882\\
43.7	-0.09980\\
43.8	-0.1257\\
43.9	-0.1479\\
44	-0.1681\\
44.1	-0.1866\\
44.2	-0.1989\\
44.3	-0.2155\\
44.4	-0.2107\\
44.5	-0.2005\\
44.6	-0.188\\
44.7	-0.1670\\
44.8	-0.1403\\
44.9	-0.1120\\
45	-0.08023\\
45.1	-0.05454\\
45.2	-0.02576\\
45.3	0.009074\\
45.4	0.03259\\
45.5	0.0589\\
45.6	0.08272\\
45.7	0.1036\\
45.8	0.1224\\
45.9	0.1363\\
46	0.1512\\
46.1	0.1509\\
46.2	0.1413\\
46.3	0.1192\\
46.4	0.09091\\
46.5	0.06487\\
46.6	0.03675\\
46.7	0.007190\\
46.8	-0.02382\\
46.9	-0.04859\\
47	-0.07626\\
47.1	-0.1053\\
47.2	-0.1307\\
47.3	-0.1515\\
47.4	-0.1756\\
47.5	-0.1913\\
47.6	-0.204\\
47.7	-0.2127\\
47.8	-0.2111\\
47.9	-0.2011\\
48	-0.1831\\
48.1	-0.1587\\
48.2	-0.1366\\
48.3	-0.1038\\
48.4	-0.07455\\
48.5	-0.04554\\
48.6	-0.01266\\
48.7	0.01250\\
48.8	0.04483\\
48.9	0.06607\\
49	0.09244\\
49.1	0.112\\
49.2	0.1284\\
49.3	0.1401\\
49.4	0.1453\\
49.5	0.1415\\
49.6	0.1301\\
49.7	0.1059\\
49.8	0.07932\\
49.9	0.04955\\
50	0.02407\\
50.1	-0.007068\\
50.2	-0.02751\\
50.3	-0.05612\\
50.4	-0.07762\\
50.5	-0.102\\
50.6	-0.1238\\
50.7	-0.1416\\
50.8	-0.1584\\
50.9	-0.1724\\
51	-0.1863\\
51.1	-0.1932\\
51.2	-0.1992\\
51.3	-0.1969\\
51.4	-0.1851\\
51.5	-0.1655\\
51.6	-0.1401\\
51.7	-0.1150\\
51.8	-0.0868\\
51.9	-0.06021\\
52	-0.03055\\
52.1	-0.004808\\
52.2	0.01781\\
52.3	0.03972\\
52.4	0.06216\\
52.5	0.08292\\
52.6	0.09850\\
52.7	0.1121\\
52.8	0.1204\\
52.9	0.1237\\
53	0.1192\\
53.1	0.09952\\
53.2	0.08092\\
53.3	0.05280\\
53.4	0.02670\\
53.5	0.002408\\
53.6	-0.01852\\
53.7	-0.04412\\
53.8	-0.06628\\
53.9	-0.09254\\
54	-0.1109\\
54.1	-0.1349\\
54.2	-0.1532\\
54.3	-0.1725\\
54.4	-0.1887\\
54.5	-0.2046\\
54.6	-0.2036\\
54.7	-0.2062\\
54.8	-0.1935\\
54.9	-0.1771\\
55	-0.1540\\
55.1	-0.1290\\
55.2	-0.09997\\
55.3	-0.07697\\
55.4	-0.05446\\
55.5	-0.02804\\
55.6	0.001622\\
55.7	0.0241\\
55.8	0.04375\\
55.9	0.06413\\
56	0.08134\\
56.1	0.09896\\
56.2	0.108\\
56.3	0.123\\
56.4	0.1234\\
56.5	0.1289\\
56.6	0.1125\\
56.7	0.09436\\
56.8	0.07062\\
56.9	0.04957\\
57	0.02682\\
57.1	0.001891\\
57.2	-0.02098\\
57.3	-0.04653\\
57.4	-0.06993\\
57.5	-0.09176\\
57.6	-0.1132\\
57.7	-0.1305\\
57.8	-0.1463\\
57.9	-0.1619\\
58	-0.1708\\
58.1	-0.1824\\
58.2	-0.1856\\
58.3	-0.1848\\
58.4	-0.173\\
58.5	-0.156\\
58.6	-0.1343\\
58.7	-0.1092\\
58.8	-0.08436\\
58.9	-0.05929\\
59	-0.03176\\
59.1	-0.00306\\
59.2	0.01765\\
59.3	0.03953\\
59.4	0.06230\\
59.5	0.07715\\
59.6	0.09398\\
59.7	0.09876\\
59.8	0.1055\\
59.9	0.0994\\
60	0.0890\\
60.1	0.06624\\
60.2	0.04047\\
60.3	0.01281\\
60.4	-0.008888\\
60.5	-0.0330\\
60.6	-0.05725\\
60.7	-0.07815\\
60.8	-0.09931\\
60.9	-0.1198\\
61	-0.1379\\
61.1	-0.1551\\
61.2	-0.1663\\
61.3	-0.1730\\
61.4	-0.1727\\
61.5	-0.1664\\
61.6	-0.1571\\
61.7	-0.1404\\
61.8	-0.1213\\
61.9	-0.09339\\
62	-0.07168\\
62.1	-0.04431\\
62.2	-0.01744\\
62.3	0.007212\\
62.4	0.03291\\
62.5	0.05543\\
62.6	0.07335\\
62.7	0.09388\\
62.8	0.1094\\
62.9	0.1203\\
63	0.1250\\
63.1	0.1126\\
63.2	0.09496\\
63.3	0.07420\\
63.4	0.05035\\
63.5	0.02630\\
63.6	-0.002539\\
63.7	-0.02997\\
63.8	-0.05487\\
63.9	-0.0760\\
64	-0.09956\\
64.1	-0.1170\\
64.2	-0.1409\\
64.3	-0.1538\\
64.4	-0.1673\\
64.5	-0.177\\
64.6	-0.1880\\
64.7	-0.1863\\
64.8	-0.1781\\
64.9	-0.1606\\
65	-0.1428\\
65.1	-0.1168\\
65.2	-0.09150\\
65.3	-0.06672\\
65.4	-0.0421\\
65.5	-0.01795\\
65.6	0.007390\\
65.7	0.02907\\
65.8	0.05231\\
65.9	0.07108\\
66	0.08982\\
66.1	0.1088\\
66.2	0.1162\\
66.3	0.1231\\
66.4	0.1156\\
66.5	0.09409\\
66.6	0.07179\\
66.7	0.04883\\
66.8	0.02507\\
66.9	-0.004117\\
67	-0.02757\\
67.1	-0.05441\\
67.2	-0.07679\\
67.3	-0.09550\\
67.4	-0.1181\\
67.5	-0.1393\\
67.6	-0.1575\\
67.7	-0.1714\\
67.8	-0.1796\\
67.9	-0.1862\\
68	-0.1795\\
68.1	-0.1725\\
68.2	-0.1548\\
68.3	-0.1323\\
68.4	-0.1111\\
68.5	-0.08277\\
68.6	-0.05792\\
68.7	-0.03554\\
68.8	-0.004657\\
68.9	0.0157\\
69	0.04297\\
69.1	0.05729\\
69.2	0.07698\\
69.3	0.09543\\
69.4	0.1072\\
69.5	0.1135\\
69.6	0.1180\\
69.7	0.1095\\
69.8	0.08888\\
69.9	0.06675\\
70	0.04213\\
70.1	0.01150\\
70.2	-0.0116\\
70.3	-0.03851\\
70.4	-0.06619\\
70.5	-0.08745\\
70.6	-0.11\\
70.7	-0.1327\\
70.8	-0.1529\\
70.9	-0.1737\\
71	-0.1836\\
71.1	-0.1932\\
71.2	-0.1963\\
71.3	-0.1897\\
71.4	-0.1802\\
71.5	-0.1617\\
71.6	-0.1412\\
71.7	-0.1157\\
71.8	-0.08586\\
71.9	-0.06820\\
72	-0.04249\\
72.1	-0.008298\\
72.2	0.01882\\
72.3	0.04509\\
72.4	0.06638\\
72.5	0.08547\\
72.6	0.1051\\
72.7	0.1203\\
72.8	0.1311\\
72.9	0.1332\\
73	0.1278\\
73.1	0.1155\\
73.2	0.09151\\
73.3	0.06925\\
73.4	0.04330\\
73.5	0.01785\\
73.6	-0.01331\\
73.7	-0.03957\\
73.8	-0.06462\\
73.9	-0.09071\\
74	-0.1140\\
74.1	-0.1337\\
74.2	-0.1569\\
74.3	-0.1718\\
74.4	-0.1811\\
74.5	-0.1912\\
74.6	-0.1913\\
74.7	-0.1873\\
74.8	-0.1797\\
74.9	-0.1588\\
75	-0.1454\\
75.1	-0.1151\\
75.2	-0.08734\\
75.3	-0.05655\\
75.4	-0.02658\\
75.5	0.0001642\\
75.6	0.02461\\
75.7	0.04590\\
75.8	0.06849\\
75.9	0.09157\\
76	0.107\\
76.1	0.1234\\
76.2	0.131\\
76.3	0.1270\\
76.4	0.1101\\
76.5	0.08612\\
76.6	0.05998\\
76.7	0.03403\\
76.8	0.01143\\
76.9	-0.01613\\
77	-0.04743\\
77.1	-0.06740\\
77.2	-0.09208\\
77.3	-0.1184\\
77.4	-0.1400\\
77.5	-0.1614\\
77.6	-0.1785\\
77.7	-0.1939\\
77.8	-0.2019\\
77.9	-0.2014\\
78	-0.197\\
78.1	-0.1826\\
78.2	-0.1598\\
78.3	-0.1351\\
78.4	-0.1084\\
78.5	-0.08053\\
78.6	-0.0495\\
78.7	-0.02645\\
78.8	0.003967\\
78.9	0.02952\\
79	0.05368\\
79.1	0.07844\\
79.2	0.1001\\
79.3	0.1209\\
79.4	0.134\\
79.5	0.1480\\
79.6	0.1601\\
79.7	0.1499\\
79.8	0.1296\\
79.9	0.1082\\
80	0.08443\\
80.1	0.05307\\
80.2	0.0255\\
80.3	-0.00152\\
80.4	-0.02969\\
80.5	-0.05810\\
80.6	-0.08219\\
80.7	-0.1104\\
80.8	-0.13\\
80.9	-0.1579\\
81	-0.1750\\
81.1	-0.1938\\
81.2	-0.2044\\
81.3	-0.212\\
81.4	-0.2121\\
81.5	-0.2085\\
81.6	-0.1926\\
81.7	-0.1676\\
81.8	-0.1432\\
81.9	-0.1188\\
82	-0.09293\\
82.1	-0.05980\\
82.2	-0.0307\\
82.3	-0.003212\\
82.4	0.02692\\
82.5	0.05468\\
82.6	0.0734\\
82.7	0.09296\\
82.8	0.1105\\
82.9	0.1244\\
83	0.1311\\
83.1	0.1356\\
83.2	0.1178\\
83.3	0.1026\\
83.4	0.08496\\
83.5	0.06397\\
83.6	0.03821\\
83.7	0.009016\\
83.8	-0.01874\\
83.9	-0.04696\\
84	-0.06421\\
84.1	-0.08731\\
84.2	-0.1117\\
84.3	-0.1323\\
84.4	-0.1496\\
84.5	-0.1681\\
84.6	-0.1754\\
84.7	-0.1850\\
84.8	-0.185\\
84.9	-0.1850\\
85	-0.1708\\
85.1	-0.1507\\
85.2	-0.1274\\
85.3	-0.1021\\
85.4	-0.07741\\
85.5	-0.04874\\
85.6	-0.01890\\
85.7	0.00505\\
85.8	0.02474\\
85.9	0.04468\\
86	0.05885\\
86.1	0.07415\\
86.2	0.083\\
86.3	0.09431\\
86.4	0.09839\\
86.5	0.09914\\
86.6	0.09080\\
86.7	0.07532\\
86.8	0.05249\\
86.9	0.02578\\
87	0.001984\\
87.1	-0.01586\\
87.2	-0.03647\\
87.3	-0.06358\\
87.4	-0.07628\\
87.5	-0.09699\\
87.6	-0.1075\\
87.7	-0.1248\\
87.8	-0.1375\\
87.9	-0.1496\\
88	-0.1513\\
88.1	-0.156\\
88.2	-0.1513\\
88.3	-0.1467\\
88.4	-0.1429\\
88.5	-0.1255\\
88.6	-0.1092\\
88.7	-0.08692\\
88.8	-0.05992\\
88.9	-0.03948\\
89	-0.01830\\
89.1	0.0004930\\
89.2	0.02437\\
89.3	0.04248\\
89.4	0.05513\\
89.5	0.07108\\
89.6	0.0802\\
89.7	0.08454\\
89.8	0.0807\\
89.9	0.06344\\
90	0.04366\\
90.1	0.02415\\
90.2	0.002041\\
90.3	-0.02452\\
90.4	-0.04347\\
90.5	-0.0636\\
90.6	-0.08595\\
90.7	-0.1028\\
90.8	-0.1223\\
90.9	-0.1355\\
91	-0.1464\\
91.1	-0.1552\\
91.2	-0.1577\\
91.3	-0.1582\\
91.4	-0.1539\\
91.5	-0.1448\\
91.6	-0.1311\\
91.7	-0.111\\
91.8	-0.08839\\
91.9	-0.06597\\
92	-0.0413\\
92.1	-0.01653\\
92.2	0.007997\\
92.3	0.02929\\
92.4	0.05220\\
92.5	0.06932\\
92.6	0.08501\\
92.7	0.09670\\
92.8	0.1112\\
92.9	0.1144\\
93	0.1024\\
93.1	0.08223\\
93.2	0.06159\\
93.3	0.03767\\
93.4	0.01788\\
93.5	-0.006655\\
93.6	-0.03091\\
93.7	-0.05680\\
93.8	-0.07937\\
93.9	-0.103\\
94	-0.1278\\
94.1	-0.1494\\
94.2	-0.167\\
94.3	-0.1861\\
94.4	-0.2013\\
94.5	-0.2067\\
94.6	-0.2047\\
94.7	-0.1992\\
94.8	-0.1787\\
94.9	-0.1577\\
95	-0.1350\\
95.1	-0.1074\\
95.2	-0.0876\\
95.3	-0.05657\\
95.4	-0.02703\\
95.5	-0.001982\\
95.6	0.01832\\
95.7	0.04550\\
95.8	0.06173\\
95.9	0.08842\\
96	0.1017\\
96.1	0.1169\\
96.2	0.1338\\
96.3	0.142\\
96.4	0.144\\
96.5	0.1334\\
96.6	0.1133\\
96.7	0.09139\\
96.8	0.06871\\
96.9	0.04207\\
97	0.01225\\
97.1	-0.01606\\
97.2	-0.04261\\
97.3	-0.07104\\
97.4	-0.09702\\
97.5	-0.1193\\
97.6	-0.1436\\
97.7	-0.1657\\
97.8	-0.1848\\
97.9	-0.2013\\
98	-0.2178\\
98.1	-0.2194\\
98.2	-0.2229\\
98.3	-0.2171\\
98.4	-0.2098\\
98.5	-0.1871\\
98.6	-0.1600\\
98.7	-0.1316\\
98.8	-0.1063\\
98.9	-0.07630\\
99	-0.04502\\
99.1	-0.01143\\
99.2	0.01655\\
99.3	0.04455\\
99.4	0.0710\\
99.5	0.08985\\
99.6	0.1100\\
99.7	0.1257\\
99.8	0.1351\\
99.9	0.1356\\
100	0.1237\\
100	0.228\\
99.9	0.2255\\
99.8	0.219\\
99.7	0.2058\\
99.6	0.1859\\
99.5	0.1656\\
99.4	0.1510\\
99.3	0.1308\\
99.2	0.1046\\
99.1	0.08199\\
99	0.05438\\
98.9	0.02783\\
98.8	0.003592\\
98.7	-0.02817\\
98.6	-0.05635\\
98.5	-0.08\\
98.4	-0.1047\\
98.3	-0.1265\\
98.2	-0.1432\\
98.1	-0.1497\\
98	-0.1405\\
97.9	-0.1294\\
97.8	-0.1130\\
97.7	-0.08916\\
97.6	-0.06681\\
97.5	-0.0404\\
97.4	-0.01564\\
97.3	0.006313\\
97.2	0.03264\\
97.1	0.05947\\
97	0.09423\\
96.9	0.1154\\
96.8	0.1428\\
96.7	0.1680\\
96.6	0.1918\\
96.5	0.2113\\
96.4	0.2245\\
96.3	0.2241\\
96.2	0.2151\\
96.1	0.1974\\
96	0.1807\\
95.9	0.1654\\
95.8	0.1401\\
95.7	0.1191\\
95.6	0.09121\\
95.5	0.06630\\
95.4	0.04260\\
95.3	0.01545\\
95.2	-0.01221\\
95.1	-0.03364\\
95	-0.05815\\
94.9	-0.0841\\
94.8	-0.1072\\
94.7	-0.1225\\
94.6	-0.135\\
94.5	-0.1327\\
94.4	-0.123\\
94.3	-0.1032\\
94.2	-0.0855\\
94.1	-0.0690\\
94	-0.04890\\
93.9	-0.02756\\
93.8	-0.002637\\
93.7	0.02140\\
93.6	0.04637\\
93.5	0.07018\\
93.4	0.09664\\
93.3	0.1191\\
93.2	0.142\\
93.1	0.1617\\
93	0.1741\\
92.9	0.1818\\
92.8	0.1771\\
92.7	0.1752\\
92.6	0.164\\
92.5	0.1486\\
92.4	0.1280\\
92.3	0.106\\
92.2	0.08702\\
92.1	0.0611\\
92	0.03992\\
91.9	0.022\\
91.8	0.005193\\
91.7	-0.02496\\
91.6	-0.04413\\
91.5	-0.06591\\
91.4	-0.07748\\
91.3	-0.08824\\
91.2	-0.0853\\
91.1	-0.07652\\
91	-0.06370\\
90.9	-0.04363\\
90.8	-0.02968\\
90.7	-0.0100\\
90.6	0.01040\\
90.5	0.03248\\
90.4	0.06081\\
90.3	0.07749\\
90.2	0.09882\\
90.1	0.1170\\
90	0.1347\\
89.9	0.1431\\
89.8	0.1444\\
89.7	0.1517\\
89.6	0.1530\\
89.5	0.1488\\
89.4	0.144\\
89.3	0.1318\\
89.2	0.1115\\
89.1	0.09530\\
89	0.08231\\
88.9	0.06165\\
88.8	0.03591\\
88.7	0.01738\\
88.6	-0.005303\\
88.5	-0.0281\\
88.4	-0.04905\\
88.3	-0.06687\\
88.2	-0.08410\\
88.1	-0.08705\\
88	-0.08414\\
87.9	-0.07236\\
87.8	-0.05857\\
87.7	-0.04411\\
87.6	-0.03421\\
87.5	-0.0142\\
87.4	0.002799\\
87.3	0.02527\\
87.2	0.04698\\
87.1	0.07568\\
87	0.09832\\
86.9	0.1213\\
86.8	0.1417\\
86.7	0.1582\\
86.6	0.1654\\
86.5	0.1686\\
86.4	0.1675\\
86.3	0.1654\\
86.2	0.1544\\
86.1	0.1418\\
86	0.1280\\
85.9	0.1111\\
85.8	0.09261\\
85.7	0.0700\\
85.6	0.04960\\
85.5	0.03023\\
85.4	0.006662\\
85.3	-0.0211\\
85.2	-0.04614\\
85.1	-0.06950\\
85	-0.09075\\
84.9	-0.1091\\
84.8	-0.1208\\
84.7	-0.1217\\
84.6	-0.1114\\
84.5	-0.09862\\
84.4	-0.0814\\
84.3	-0.06454\\
84.2	-0.04577\\
84.1	-0.02276\\
84	0.004879\\
83.9	0.03276\\
83.8	0.05766\\
83.7	0.08639\\
83.6	0.1134\\
83.5	0.1386\\
83.4	0.1579\\
83.3	0.1792\\
83.2	0.1887\\
83.1	0.196\\
83	0.1943\\
82.9	0.1912\\
82.8	0.1762\\
82.7	0.1572\\
82.6	0.1442\\
82.5	0.1188\\
82.4	0.09664\\
82.3	0.06844\\
82.2	0.04463\\
82.1	0.0145\\
82	-0.01220\\
81.9	-0.04223\\
81.8	-0.07035\\
81.7	-0.09873\\
81.6	-0.1239\\
81.5	-0.14\\
81.4	-0.1493\\
81.3	-0.1518\\
81.2	-0.1419\\
81.1	-0.1265\\
81	-0.1102\\
80.9	-0.08678\\
80.8	-0.06584\\
80.7	-0.03961\\
80.6	-0.01\\
80.5	0.01323\\
80.4	0.04368\\
80.3	0.07117\\
80.2	0.09908\\
80.1	0.1313\\
80	0.1549\\
79.9	0.1787\\
79.8	0.2004\\
79.7	0.2138\\
79.6	0.2225\\
79.5	0.2163\\
79.4	0.205\\
79.3	0.1877\\
79.2	0.1694\\
79.1	0.1478\\
79	0.1227\\
78.9	0.0974\\
78.8	0.0676\\
78.7	0.04309\\
78.6	0.01554\\
78.5	-0.01314\\
78.4	-0.03817\\
78.3	-0.06427\\
78.2	-0.08928\\
78.1	-0.1125\\
78	-0.1321\\
77.9	-0.1391\\
77.8	-0.1365\\
77.7	-0.1238\\
77.6	-0.1105\\
77.5	-0.08850\\
77.4	-0.06971\\
77.3	-0.04369\\
77.2	-0.02281\\
77.1	0.0004439\\
77	0.03034\\
76.9	0.05454\\
76.8	0.08226\\
76.7	0.1111\\
76.6	0.1395\\
76.5	0.1657\\
76.4	0.1810\\
76.3	0.1958\\
76.2	0.2010\\
76.1	0.189\\
76	0.1783\\
75.9	0.164\\
75.8	0.1442\\
75.7	0.1195\\
75.6	0.09803\\
75.5	0.07555\\
75.4	0.05289\\
75.3	0.02520\\
75.2	-0.003463\\
75.1	-0.02904\\
75	-0.05582\\
74.9	-0.07966\\
74.8	-0.1008\\
74.7	-0.1229\\
74.6	-0.1299\\
74.5	-0.1237\\
74.4	-0.1098\\
74.3	-0.09858\\
74.2	-0.07847\\
74.1	-0.05992\\
74	-0.03530\\
73.9	-0.01092\\
73.8	0.01785\\
73.7	0.04319\\
73.6	0.0642\\
73.5	0.0967\\
73.4	0.1200\\
73.3	0.1482\\
73.2	0.1689\\
73.1	0.1852\\
73	0.1973\\
72.9	0.1963\\
72.8	0.1967\\
72.7	0.183\\
72.6	0.1714\\
72.5	0.1554\\
72.4	0.1401\\
72.3	0.1162\\
72.2	0.09207\\
72.1	0.06620\\
72	0.04453\\
71.9	0.01692\\
71.8	-0.01120\\
71.7	-0.03524\\
71.6	-0.05715\\
71.5	-0.08260\\
71.4	-0.1051\\
71.3	-0.1220\\
71.2	-0.1268\\
71.1	-0.1230\\
71	-0.1151\\
70.9	-0.09579\\
70.8	-0.07931\\
70.7	-0.05854\\
70.6	-0.04095\\
70.5	-0.009816\\
70.4	0.01957\\
70.3	0.04379\\
70.2	0.06801\\
70.1	0.09519\\
70	0.121\\
69.9	0.1479\\
69.8	0.1612\\
69.7	0.1745\\
69.6	0.1800\\
69.5	0.1803\\
69.4	0.1743\\
69.3	0.1666\\
69.2	0.1556\\
69.1	0.1353\\
69	0.1148\\
68.9	0.09419\\
68.8	0.06700\\
68.7	0.04101\\
68.6	0.01446\\
68.5	-0.009684\\
68.4	-0.03537\\
68.3	-0.06024\\
68.2	-0.08354\\
68.1	-0.1028\\
68	-0.116\\
67.9	-0.1173\\
67.8	-0.1134\\
67.7	-0.09908\\
67.6	-0.08546\\
67.5	-0.06544\\
67.4	-0.05054\\
67.3	-0.02983\\
67.2	-0.007649\\
67.1	0.02062\\
67	0.05397\\
66.9	0.0812\\
66.8	0.1070\\
66.7	0.1316\\
66.6	0.1514\\
66.5	0.1708\\
66.4	0.177\\
66.3	0.1872\\
66.2	0.1828\\
66.1	0.176\\
66	0.1662\\
65.9	0.1517\\
65.8	0.1365\\
65.7	0.115\\
65.6	0.09068\\
65.5	0.0663\\
65.4	0.04214\\
65.3	0.01314\\
65.2	-0.01129\\
65.1	-0.03573\\
65	-0.06284\\
64.9	-0.08642\\
64.8	-0.1092\\
64.7	-0.1234\\
64.6	-0.1244\\
64.5	-0.1168\\
64.4	-0.1001\\
64.3	-0.08672\\
64.2	-0.06913\\
64.1	-0.05331\\
64	-0.02996\\
63.9	-0.004620\\
63.8	0.02441\\
63.7	0.0523\\
63.6	0.07897\\
63.5	0.1050\\
63.4	0.1276\\
63.3	0.1496\\
63.2	0.1688\\
63.1	0.1824\\
63	0.1842\\
62.9	0.1855\\
62.8	0.1774\\
62.7	0.163\\
62.6	0.1502\\
62.5	0.1336\\
62.4	0.109\\
62.3	0.08508\\
62.2	0.06159\\
62.1	0.0386\\
62	0.01607\\
61.9	-0.008217\\
61.8	-0.03545\\
61.7	-0.06270\\
61.6	-0.08189\\
61.5	-0.09504\\
61.4	-0.1051\\
61.3	-0.1037\\
61.2	-0.09680\\
61.1	-0.08092\\
61	-0.06096\\
60.9	-0.04614\\
60.8	-0.02316\\
60.7	-0.00226\\
60.6	0.02855\\
60.5	0.04748\\
60.4	0.07518\\
60.3	0.103\\
60.2	0.1245\\
60.1	0.1480\\
60	0.16\\
59.9	0.1674\\
59.8	0.1697\\
59.7	0.162\\
59.6	0.1578\\
59.5	0.1474\\
59.4	0.1283\\
59.3	0.115\\
59.2	0.09459\\
59.1	0.07422\\
59	0.05148\\
58.9	0.03058\\
58.8	0.00896\\
58.7	-0.0179\\
58.6	-0.04537\\
58.5	-0.070\\
58.4	-0.09345\\
58.3	-0.10\\
58.2	-0.1146\\
58.1	-0.1140\\
58	-0.1030\\
57.9	-0.08514\\
57.8	-0.071\\
57.7	-0.05734\\
57.6	-0.0369\\
57.5	-0.01695\\
57.4	0.007159\\
57.3	0.03228\\
57.2	0.06191\\
57.1	0.08732\\
57	0.114\\
56.9	0.1391\\
56.8	0.1629\\
56.7	0.1768\\
56.6	0.1921\\
56.5	0.2003\\
56.4	0.2008\\
56.3	0.1899\\
56.2	0.1814\\
56.1	0.1648\\
56	0.1537\\
55.9	0.1338\\
55.8	0.1177\\
55.7	0.0942\\
55.6	0.07659\\
55.5	0.04962\\
55.4	0.0241\\
55.3	-0.004668\\
55.2	-0.02494\\
55.1	-0.05047\\
55	-0.07352\\
54.9	-0.09386\\
54.8	-0.1161\\
54.7	-0.1269\\
54.6	-0.131\\
54.5	-0.124\\
54.4	-0.1132\\
54.3	-0.09771\\
54.2	-0.07986\\
54.1	-0.05796\\
54	-0.03654\\
53.9	-0.01510\\
53.8	0.0117\\
53.7	0.03469\\
53.6	0.06237\\
53.5	0.09048\\
53.4	0.1134\\
53.3	0.1366\\
53.2	0.1552\\
53.1	0.1724\\
53	0.185\\
52.9	0.1964\\
52.8	0.1919\\
52.7	0.1871\\
52.6	0.1723\\
52.5	0.152\\
52.4	0.1327\\
52.3	0.1179\\
52.2	0.09386\\
52.1	0.06834\\
52	0.04119\\
51.9	0.01584\\
51.8	-0.009463\\
51.7	-0.03225\\
51.6	-0.06366\\
51.5	-0.08579\\
51.4	-0.1135\\
51.3	-0.1286\\
51.2	-0.1366\\
51.1	-0.1348\\
51	-0.1225\\
50.9	-0.1101\\
50.8	-0.09425\\
50.7	-0.07607\\
50.6	-0.05399\\
50.5	-0.03205\\
50.4	-0.008057\\
50.3	0.01399\\
50.2	0.0397\\
50.1	0.06935\\
50	0.1004\\
49.9	0.1262\\
49.8	0.1550\\
49.7	0.1756\\
49.6	0.1966\\
49.5	0.2065\\
49.4	0.2087\\
49.3	0.2049\\
49.2	0.1949\\
49.1	0.1780\\
49	0.1600\\
48.9	0.1350\\
48.8	0.1123\\
48.7	0.08564\\
48.6	0.05959\\
48.5	0.03209\\
48.4	0.0008954\\
48.3	-0.02759\\
48.2	-0.05761\\
48.1	-0.08603\\
48	-0.1157\\
47.9	-0.1360\\
47.8	-0.1505\\
47.7	-0.1512\\
47.6	-0.1389\\
47.5	-0.1290\\
47.4	-0.1107\\
47.3	-0.08941\\
47.2	-0.06512\\
47.1	-0.03909\\
47	-0.008494\\
46.9	0.02192\\
46.8	0.05295\\
46.7	0.08476\\
46.6	0.1150\\
46.5	0.1507\\
46.4	0.1745\\
46.3	0.1882\\
46.2	0.2123\\
46.1	0.2100\\
46	0.2085\\
45.9	0.1989\\
45.8	0.1832\\
45.7	0.1681\\
45.6	0.1462\\
45.5	0.1240\\
45.4	0.09786\\
45.3	0.07039\\
45.2	0.04492\\
45.1	0.01735\\
45	-0.009291\\
44.9	-0.03892\\
44.8	-0.06566\\
44.7	-0.09468\\
44.6	-0.1180\\
44.5	-0.1379\\
44.4	-0.151\\
44.3	-0.1496\\
44.2	-0.1373\\
44.1	-0.1223\\
44	-0.1066\\
43.9	-0.08954\\
43.8	-0.06611\\
43.7	-0.04317\\
43.6	-0.01906\\
43.5	0.009296\\
43.4	0.03830\\
43.3	0.06610\\
43.2	0.09676\\
43.1	0.1201\\
43	0.1471\\
42.9	0.1711\\
42.8	0.1879\\
42.7	0.2021\\
42.6	0.2080\\
42.5	0.2033\\
42.4	0.193\\
42.3	0.1749\\
42.2	0.1546\\
42.1	0.1312\\
42	0.1074\\
41.9	0.08242\\
41.8	0.05647\\
41.7	0.02738\\
41.6	0.003308\\
41.5	-0.02997\\
41.4	-0.05570\\
41.3	-0.08294\\
41.2	-0.1082\\
41.1	-0.123\\
41	-0.1351\\
40.9	-0.133\\
40.8	-0.123\\
40.7	-0.1084\\
40.6	-0.09139\\
40.5	-0.07344\\
40.4	-0.04868\\
40.3	-0.02477\\
40.2	-0.0004077\\
40.1	0.02511\\
40	0.05487\\
39.9	0.08621\\
39.8	0.1148\\
39.7	0.1413\\
39.6	0.1668\\
39.5	0.1797\\
39.4	0.1955\\
39.3	0.1970\\
39.2	0.196\\
39.1	0.1860\\
39	0.1741\\
38.9	0.1600\\
38.8	0.1399\\
38.7	0.1146\\
38.6	0.08989\\
38.5	0.07067\\
38.4	0.04226\\
38.3	0.01835\\
38.2	-0.01040\\
38.1	-0.04504\\
38	-0.07452\\
37.9	-0.1003\\
37.8	-0.1221\\
37.7	-0.1396\\
37.6	-0.1472\\
37.5	-0.1400\\
37.4	-0.1330\\
37.3	-0.1159\\
37.2	-0.09973\\
37.1	-0.07672\\
37	-0.05870\\
36.9	-0.03351\\
36.8	-0.01021\\
36.7	0.02134\\
36.6	0.05307\\
36.5	0.08423\\
36.4	0.1167\\
36.3	0.1413\\
36.2	0.1692\\
36.1	0.1906\\
36	0.211\\
35.9	0.2211\\
35.8	0.2223\\
35.7	0.2135\\
35.6	0.2025\\
35.5	0.1868\\
35.4	0.1669\\
35.3	0.1482\\
35.2	0.1232\\
35.1	0.09553\\
35	0.06997\\
34.9	0.04418\\
34.8	0.01485\\
34.7	-0.01559\\
34.6	-0.04566\\
34.5	-0.07412\\
34.4	-0.1012\\
34.3	-0.123\\
34.2	-0.1433\\
34.1	-0.1489\\
34	-0.1430\\
33.9	-0.1239\\
33.8	-0.1105\\
33.7	-0.09144\\
33.6	-0.06968\\
33.5	-0.0425\\
33.4	-0.01452\\
33.3	0.01541\\
33.2	0.04209\\
33.1	0.06709\\
33	0.0931\\
32.9	0.1216\\
32.8	0.1422\\
32.7	0.1637\\
32.6	0.18\\
32.5	0.1913\\
32.4	0.196\\
32.3	0.1915\\
32.2	0.1823\\
32.1	0.1688\\
32	0.147\\
31.9	0.1255\\
31.8	0.1026\\
31.7	0.07680\\
31.6	0.05333\\
31.5	0.02777\\
31.4	0.003516\\
31.3	-0.02111\\
31.2	-0.04743\\
31.1	-0.07050\\
31	-0.09204\\
30.9	-0.1109\\
30.8	-0.1195\\
30.7	-0.1129\\
30.6	-0.09610\\
30.5	-0.07750\\
30.4	-0.0662\\
30.3	-0.04947\\
30.2	-0.03141\\
30.1	-0.01222\\
30	0.01384\\
29.9	0.04084\\
29.8	0.06996\\
29.7	0.09595\\
29.6	0.1219\\
29.5	0.1372\\
29.4	0.1522\\
29.3	0.1633\\
29.2	0.1667\\
29.1	0.1674\\
29	0.1613\\
28.9	0.1542\\
28.8	0.1380\\
28.7	0.1191\\
28.6	0.1027\\
28.5	0.08364\\
28.4	0.06330\\
28.3	0.04238\\
28.2	0.01783\\
28.1	-0.003560\\
28	-0.02767\\
27.9	-0.04596\\
27.8	-0.06088\\
27.7	-0.07659\\
27.6	-0.08582\\
27.5	-0.07938\\
27.4	-0.06725\\
27.3	-0.05478\\
27.2	-0.04268\\
27.1	-0.02153\\
27	0.002339\\
26.9	0.02056\\
26.8	0.04085\\
26.7	0.06390\\
26.6	0.08499\\
26.5	0.1074\\
26.4	0.126\\
26.3	0.1403\\
26.2	0.1484\\
26.1	0.1535\\
26	0.1533\\
25.9	0.148\\
25.8	0.1374\\
25.7	0.1214\\
25.6	0.1052\\
25.5	0.08296\\
25.4	0.06603\\
25.3	0.04866\\
25.2	0.02528\\
25.1	0.003718\\
25	-0.0166\\
24.9	-0.04255\\
24.8	-0.06928\\
24.7	-0.0843\\
24.6	-0.09574\\
24.5	-0.09081\\
24.4	-0.07593\\
24.3	-0.06388\\
24.2	-0.04412\\
24.1	-0.02396\\
24	-0.00278\\
23.9	0.0221\\
23.8	0.04255\\
23.7	0.06838\\
23.6	0.0965\\
23.5	0.1203\\
23.4	0.13\\
23.3	0.1502\\
23.2	0.1555\\
23.1	0.164\\
23	0.1601\\
22.9	0.1558\\
22.8	0.1457\\
22.7	0.1329\\
22.6	0.1163\\
22.5	0.1001\\
22.4	0.08215\\
22.3	0.06066\\
22.2	0.04013\\
22.1	0.01786\\
22	-0.009221\\
21.9	-0.03176\\
21.8	-0.05311\\
21.7	-0.07680\\
21.6	-0.09162\\
21.5	-0.1110\\
21.4	-0.1144\\
21.3	-0.1115\\
21.2	-0.1005\\
21.1	-0.08816\\
21	-0.07382\\
20.9	-0.05550\\
20.8	-0.0283\\
20.7	-0.006145\\
20.6	0.01759\\
20.5	0.04243\\
20.4	0.06879\\
20.3	0.1014\\
20.2	0.1263\\
20.1	0.1551\\
20	0.173\\
19.9	0.1936\\
19.8	0.2011\\
19.7	0.2045\\
19.6	0.1986\\
19.5	0.1904\\
19.4	0.1758\\
19.3	0.1640\\
19.2	0.1486\\
19.1	0.1293\\
19	0.1074\\
18.9	0.08594\\
18.8	0.05868\\
18.7	0.03094\\
18.6	0.004676\\
18.5	-0.02321\\
18.4	-0.05319\\
18.3	-0.07831\\
18.2	-0.1066\\
18.1	-0.1362\\
18	-0.1612\\
17.9	-0.171\\
17.8	-0.1699\\
17.7	-0.1613\\
17.6	-0.1511\\
17.5	-0.1312\\
17.4	-0.1151\\
17.3	-0.08865\\
17.2	-0.06657\\
17.1	-0.04126\\
17	-0.01284\\
16.9	0.01815\\
16.8	0.05045\\
16.7	0.08623\\
16.6	0.1172\\
16.5	0.1518\\
16.4	0.1856\\
16.3	0.2095\\
16.2	0.2311\\
16.1	0.2459\\
16	0.2582\\
15.9	0.2534\\
15.8	0.2465\\
15.7	0.234\\
15.6	0.2176\\
15.5	0.191\\
15.4	0.1656\\
15.3	0.1353\\
15.2	0.1098\\
15.1	0.07430\\
15	0.04369\\
14.9	0.009004\\
14.8	-0.02454\\
14.7	-0.06267\\
14.6	-0.09029\\
14.5	-0.1267\\
14.4	-0.1528\\
14.3	-0.1791\\
14.2	-0.1991\\
14.1	-0.1973\\
14	-0.1927\\
13.9	-0.1835\\
13.8	-0.1682\\
13.7	-0.145\\
13.6	-0.1214\\
13.5	-0.09280\\
13.4	-0.0642\\
13.3	-0.03502\\
13.2	0.001401\\
13.1	0.04034\\
13	0.07589\\
12.9	0.1100\\
12.8	0.1477\\
12.7	0.1821\\
12.6	0.2176\\
12.5	0.2487\\
12.4	0.2672\\
12.3	0.278\\
12.2	0.2821\\
12.1	0.2743\\
12	0.2669\\
11.9	0.2475\\
11.8	0.2231\\
11.7	0.2013\\
11.6	0.176\\
11.5	0.1480\\
11.4	0.1176\\
11.3	0.08088\\
11.2	0.04413\\
11.1	0.004156\\
11	-0.03445\\
10.9	-0.07143\\
10.8	-0.1088\\
10.7	-0.1458\\
10.6	-0.1842\\
10.5	-0.216\\
10.4	-0.2419\\
10.3	-0.2558\\
10.2	-0.254\\
10.1	-0.2416\\
10	-0.2252\\
9.9	-0.2068\\
9.8	-0.1828\\
9.7	-0.1554\\
9.6	-0.1278\\
9.5	-0.09568\\
9.4	-0.05352\\
9.3	-0.02165\\
9.2	0.01853\\
9.1	0.05822\\
9	0.09972\\
8.9	0.1472\\
8.8	0.1873\\
8.7	0.2281\\
8.6	0.2710\\
8.5	0.3061\\
8.4	0.3369\\
8.3	0.3567\\
8.2	0.3635\\
8.1	0.361\\
8	0.3508\\
7.9	0.3349\\
7.8	0.312\\
7.7	0.2859\\
7.6	0.2563\\
7.5	0.2205\\
7.4	0.1861\\
7.3	0.1453\\
7.2	0.1041\\
7.1	0.06233\\
7	0.01717\\
6.9	-0.02833\\
6.8	-0.07350\\
6.7	-0.1214\\
6.6	-0.1661\\
6.5	-0.2117\\
6.4	-0.2554\\
6.3	-0.2955\\
6.2	-0.3282\\
6.1	-0.3546\\
6	-0.3544\\
5.9	-0.3460\\
5.8	-0.3276\\
5.7	-0.302\\
5.6	-0.2788\\
5.5	-0.2516\\
5.4	-0.2162\\
5.3	-0.1795\\
5.2	-0.141\\
5.1	-0.09783\\
5	-0.05124\\
4.9	-0.005038\\
4.8	0.04197\\
4.7	0.09391\\
4.6	0.1442\\
4.5	0.1955\\
4.4	0.2506\\
4.3	0.3039\\
4.2	0.3518\\
4.1	0.4000\\
4	0.4428\\
3.9	0.4757\\
3.8	0.4897\\
3.7	0.4899\\
3.6	0.4808\\
3.5	0.4668\\
3.4	0.4381\\
3.3	0.4103\\
3.2	0.3744\\
3.1	0.34\\
3	0.2986\\
2.9	0.2510\\
2.8	0.202\\
2.7	0.1470\\
2.6	0.09592\\
2.5	0.039\\
2.4	-0.0215\\
2.3	-0.08424\\
2.2	-0.1487\\
2.1	-0.2127\\
2	-0.2747\\
1.9	-0.3342\\
1.8	-0.3943\\
1.7	-0.4486\\
1.6	-0.4990\\
1.5	-0.5391\\
1.4	-0.550\\
1.3	-0.5482\\
1.2	-0.5376\\
1.1	-0.5160\\
1	-0.4899\\
0.9	-0.4568\\
0.8	-0.4204\\
0.7	-0.3800\\
0.6	-0.3353\\
0.5	-0.2832\\
0.4	-0.2294\\
0.3	-0.1768\\
0.2	-0.1170\\
0.1	-0.05733\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4922\\
0.3	0.4779\\
0.4	0.4573\\
0.5	0.4306\\
0.6	0.3983\\
0.7	0.3609\\
0.8	0.3186\\
0.9	0.2718\\
1	0.2216\\
1.1	0.1682\\
1.2	0.1125\\
1.3	0.05413\\
1.4	-0.004978\\
1.5	-0.0635\\
1.6	-0.120\\
1.7	-0.1717\\
1.8	-0.2185\\
1.9	-0.2592\\
2	-0.2947\\
2.1	-0.3229\\
2.2	-0.3468\\
2.3	-0.3650\\
2.4	-0.3768\\
2.5	-0.3807\\
2.6	-0.3792\\
2.7	-0.3725\\
2.8	-0.3619\\
2.9	-0.3459\\
3	-0.3237\\
3.1	-0.2968\\
3.2	-0.2662\\
3.3	-0.2325\\
3.4	-0.1959\\
3.5	-0.1565\\
3.6	-0.1144\\
3.7	-0.07109\\
3.8	-0.02699\\
3.9	0.01975\\
4	0.06513\\
4.1	0.1053\\
4.2	0.1434\\
4.3	0.1750\\
4.4	0.2028\\
4.5	0.2259\\
4.6	0.243\\
4.7	0.2540\\
4.8	0.2624\\
4.9	0.2625\\
5	0.2593\\
5.1	0.2513\\
5.2	0.2372\\
5.3	0.2196\\
5.4	0.1985\\
5.5	0.1736\\
5.6	0.1456\\
5.7	0.112\\
5.8	0.07858\\
5.9	0.04161\\
6	0.003743\\
6.1	-0.03507\\
6.2	-0.07393\\
6.3	-0.1090\\
6.4	-0.1409\\
6.5	-0.1693\\
6.6	-0.1946\\
6.7	-0.2146\\
6.8	-0.2311\\
6.9	-0.2411\\
7	-0.2\\
7.1	-0.2490\\
7.2	-0.2470\\
7.3	-0.2397\\
7.4	-0.2273\\
7.5	-0.2133\\
7.6	-0.1956\\
7.7	-0.1742\\
7.8	-0.1506\\
7.9	-0.1231\\
8	-0.09451\\
8.1	-0.06311\\
8.2	-0.0306\\
8.3	0.001199\\
8.4	0.03412\\
8.5	0.06538\\
8.6	0.09242\\
8.7	0.1174\\
8.8	0.1385\\
8.9	0.153\\
9	0.1644\\
9.1	0.1715\\
9.2	0.1736\\
9.3	0.1723\\
9.4	0.1665\\
9.5	0.1573\\
9.6	0.1441\\
9.7	0.1290\\
9.8	0.1099\\
9.9	0.08659\\
10	0.06236\\
10.1	0.03704\\
10.2	0.007561\\
10.3	-0.02269\\
10.4	-0.0505\\
10.5	-0.0766\\
10.6	-0.1011\\
10.7	-0.1214\\
10.8	-0.1387\\
10.9	-0.1524\\
11	-0.1616\\
11.1	-0.1674\\
11.2	-0.1688\\
11.3	-0.1672\\
11.4	-0.1629\\
11.5	-0.1564\\
11.6	-0.1461\\
11.7	-0.1332\\
11.8	-0.117\\
11.9	-0.09964\\
12	-0.07906\\
12.1	-0.05768\\
12.2	-0.03444\\
12.3	-0.00993\\
12.4	0.0158\\
12.5	0.04027\\
12.6	0.06337\\
12.7	0.08331\\
12.8	0.09892\\
12.9	0.1116\\
13	0.1183\\
13.1	0.1224\\
13.2	0.1220\\
13.3	0.1188\\
13.4	0.112\\
13.5	0.1014\\
13.6	0.08786\\
13.7	0.07180\\
13.8	0.05314\\
13.9	0.0318\\
14	0.008901\\
14.1	-0.01616\\
14.2	-0.04165\\
14.3	-0.06471\\
14.4	-0.0849\\
14.5	-0.1023\\
14.6	-0.1171\\
14.7	-0.1290\\
14.8	-0.1369\\
14.9	-0.1418\\
15	-0.1446\\
15.1	-0.1428\\
15.2	-0.1390\\
15.3	-0.1320\\
15.4	-0.1218\\
15.5	-0.1091\\
15.6	-0.09498\\
15.7	-0.07789\\
15.8	-0.06035\\
15.9	-0.03965\\
16	-0.01789\\
16.1	0.004297\\
16.2	0.02559\\
16.3	0.04624\\
16.4	0.06466\\
16.5	0.08255\\
16.6	0.09513\\
16.7	0.1024\\
16.8	0.1068\\
16.9	0.1081\\
17	0.1058\\
17.1	0.1002\\
17.2	0.09271\\
17.3	0.08279\\
17.4	0.07062\\
17.5	0.05325\\
17.6	0.0366\\
17.7	0.01732\\
17.8	-0.001809\\
17.9	-0.02366\\
18	-0.04477\\
18.1	-0.06378\\
18.2	-0.08030\\
18.3	-0.09522\\
18.4	-0.1057\\
18.5	-0.1138\\
18.6	-0.1187\\
18.7	-0.1219\\
18.8	-0.1226\\
18.9	-0.1195\\
19	-0.1150\\
19.1	-0.1091\\
19.2	-0.09918\\
19.3	-0.08632\\
19.4	-0.07319\\
19.5	-0.06001\\
19.6	-0.04550\\
19.7	-0.02925\\
19.8	-0.01326\\
19.9	0.004925\\
20	0.02274\\
20.1	0.03779\\
20.2	0.0496\\
20.3	0.05828\\
20.4	0.06513\\
20.5	0.06830\\
20.6	0.0679\\
20.7	0.06563\\
20.8	0.06116\\
20.9	0.05337\\
21	0.04395\\
21.1	0.03138\\
21.2	0.01746\\
21.3	0.002879\\
21.4	-0.01362\\
21.5	-0.02772\\
21.6	-0.04084\\
21.7	-0.05293\\
21.8	-0.06427\\
21.9	-0.07226\\
22	-0.07732\\
22.1	-0.08184\\
22.2	-0.08363\\
22.3	-0.08401\\
22.4	-0.08102\\
22.5	-0.07787\\
22.6	-0.0742\\
22.7	-0.06793\\
22.8	-0.05875\\
22.9	-0.04917\\
23	-0.03960\\
23.1	-0.02702\\
23.2	-0.01389\\
23.3	-3.43779107793355e-05\\
23.4	0.01406\\
23.5	0.02593\\
23.6	0.03451\\
23.7	0.04041\\
23.8	0.04246\\
23.9	0.04096\\
24	0.03746\\
24.1	0.03228\\
24.2	0.02547\\
24.3	0.01656\\
24.4	0.005075\\
24.5	-0.008198\\
24.6	-0.02351\\
24.7	-0.03538\\
24.8	-0.0459\\
24.9	-0.05434\\
25	-0.06300\\
25.1	-0.06739\\
25.2	-0.07057\\
25.3	-0.07182\\
25.4	-0.07133\\
25.5	-0.06807\\
25.6	-0.06310\\
25.7	-0.05575\\
25.8	-0.04985\\
25.9	-0.04203\\
26	-0.03262\\
26.1	-0.02144\\
26.2	-0.009634\\
26.3	0.003443\\
26.4	0.01396\\
26.5	0.02477\\
26.6	0.03247\\
26.7	0.03814\\
26.8	0.04099\\
26.9	0.04090\\
27	0.03864\\
27.1	0.03145\\
27.2	0.02379\\
27.3	0.01377\\
27.4	0.002698\\
27.5	-0.01108\\
27.6	-0.02360\\
27.7	-0.03499\\
27.8	-0.0453\\
27.9	-0.05493\\
28	-0.06350\\
28.1	-0.0691\\
28.2	-0.07243\\
28.3	-0.07244\\
28.4	-0.0703\\
28.5	-0.06782\\
28.6	-0.06390\\
28.7	-0.06107\\
28.8	-0.05442\\
28.9	-0.04847\\
29	-0.03776\\
29.1	-0.02550\\
29.2	-0.01180\\
29.3	-0.000108\\
29.4	0.01418\\
29.5	0.02602\\
29.6	0.03745\\
29.7	0.04722\\
29.8	0.05305\\
29.9	0.05519\\
30	0.05480\\
30.1	0.05377\\
30.2	0.04926\\
30.3	0.04314\\
30.4	0.03215\\
30.5	0.02032\\
30.6	0.007714\\
30.7	-0.007472\\
30.8	-0.02344\\
30.9	-0.03778\\
31	-0.05115\\
31.1	-0.06251\\
31.2	-0.07245\\
31.3	-0.07936\\
31.4	-0.08373\\
31.5	-0.08646\\
31.6	-0.08754\\
31.7	-0.08668\\
31.8	-0.08243\\
31.9	-0.07698\\
32	-0.06924\\
32.1	-0.05910\\
32.2	-0.04803\\
32.3	-0.03505\\
32.4	-0.02165\\
32.5	-0.005323\\
32.6	0.009767\\
32.7	0.02558\\
32.8	0.03988\\
32.9	0.05125\\
33	0.06156\\
33.1	0.06956\\
33.2	0.07243\\
33.3	0.07271\\
33.4	0.06920\\
33.5	0.06307\\
33.6	0.05367\\
33.7	0.04238\\
33.8	0.02827\\
33.9	0.01300\\
34	-0.004713\\
34.1	-0.02271\\
34.2	-0.0399\\
34.3	-0.05636\\
34.4	-0.07166\\
34.5	-0.08409\\
34.6	-0.0934\\
34.7	-0.1012\\
34.8	-0.1057\\
34.9	-0.1086\\
35	-0.1089\\
35.1	-0.1062\\
35.2	-0.1006\\
35.3	-0.09359\\
35.4	-0.08491\\
35.5	-0.07317\\
35.6	-0.06026\\
35.7	-0.04450\\
35.8	-0.02698\\
35.9	-0.007668\\
36	0.01261\\
36.1	0.03147\\
36.2	0.04762\\
36.3	0.06166\\
36.4	0.07370\\
36.5	0.08189\\
36.6	0.08767\\
36.7	0.08935\\
36.8	0.08804\\
36.9	0.08233\\
37	0.07366\\
37.1	0.06321\\
37.2	0.05139\\
37.3	0.03781\\
37.4	0.02293\\
37.5	0.006143\\
37.6	-0.01193\\
37.7	-0.03169\\
37.8	-0.04845\\
37.9	-0.06260\\
38	-0.07458\\
38.1	-0.08382\\
38.2	-0.09230\\
38.3	-0.09719\\
38.4	-0.09875\\
38.5	-0.09818\\
38.6	-0.09531\\
38.7	-0.08970\\
38.8	-0.08139\\
38.9	-0.07243\\
39	-0.06060\\
39.1	-0.04802\\
39.2	-0.03432\\
39.3	-0.01990\\
39.4	-0.003491\\
39.5	0.0125\\
39.6	0.02948\\
39.7	0.04467\\
39.8	0.05667\\
39.9	0.06476\\
40	0.0686\\
40.1	0.07157\\
40.2	0.07195\\
40.3	0.06807\\
40.4	0.06111\\
40.5	0.05330\\
40.6	0.04298\\
40.7	0.02936\\
40.8	0.0146\\
40.9	-0.002946\\
41	-0.02056\\
41.1	-0.03768\\
41.2	-0.05332\\
41.3	-0.06584\\
41.4	-0.07685\\
41.5	-0.08354\\
41.6	-0.08940\\
41.7	-0.09330\\
41.8	-0.09373\\
41.9	-0.09206\\
42	-0.08763\\
42.1	-0.08134\\
42.2	-0.07153\\
42.3	-0.06082\\
42.4	-0.04863\\
42.5	-0.03282\\
42.6	-0.01636\\
42.7	0.000768\\
42.8	0.01801\\
42.9	0.03454\\
43	0.04979\\
43.1	0.06280\\
43.2	0.07164\\
43.3	0.07712\\
43.4	0.0815\\
43.5	0.0831\\
43.6	0.08031\\
43.7	0.07583\\
43.8	0.06811\\
43.9	0.05787\\
44	0.04592\\
44.1	0.03095\\
44.2	0.01547\\
44.3	-0.002323\\
44.4	-0.02228\\
44.5	-0.04072\\
44.6	-0.0572\\
44.7	-0.07128\\
44.8	-0.08294\\
44.9	-0.09220\\
45	-0.09803\\
45.1	-0.1030\\
45.2	-0.1055\\
45.3	-0.104\\
45.4	-0.1002\\
45.5	-0.0943\\
45.6	-0.08623\\
45.7	-0.07619\\
45.8	-0.06403\\
45.9	-0.04964\\
46	-0.032\\
46.1	-0.01468\\
46.2	0.004332\\
46.3	0.02385\\
46.4	0.04192\\
46.5	0.05567\\
46.6	0.06497\\
46.7	0.07283\\
46.8	0.07822\\
46.9	0.08072\\
47	0.08011\\
47.1	0.07361\\
47.2	0.06601\\
47.3	0.05492\\
47.4	0.04235\\
47.5	0.0275\\
47.6	0.01182\\
47.7	-0.005796\\
47.8	-0.026\\
47.9	-0.04370\\
48	-0.06004\\
48.1	-0.07452\\
48.2	-0.08697\\
48.3	-0.09614\\
48.4	-0.1017\\
48.5	-0.1051\\
48.6	-0.1044\\
48.7	-0.102\\
48.8	-0.09691\\
48.9	-0.08886\\
49	-0.0788\\
49.1	-0.06857\\
49.2	-0.05557\\
49.3	-0.041\\
49.4	-0.02448\\
49.5	-0.006966\\
49.6	0.01264\\
49.7	0.02806\\
49.8	0.0442\\
49.9	0.05762\\
50	0.06677\\
50.1	0.07377\\
50.2	0.07626\\
50.3	0.07675\\
50.4	0.07478\\
50.5	0.07055\\
50.6	0.06494\\
50.7	0.05545\\
50.8	0.04251\\
50.9	0.0301\\
51	0.01459\\
51.1	-0.001016\\
51.2	-0.01869\\
51.3	-0.03606\\
51.4	-0.05083\\
51.5	-0.06370\\
51.6	-0.07437\\
51.7	-0.08358\\
51.8	-0.09038\\
51.9	-0.09506\\
52	-0.09617\\
52.1	-0.09590\\
52.2	-0.09218\\
52.3	-0.08810\\
52.4	-0.0808\\
52.5	-0.07284\\
52.6	-0.06332\\
52.7	-0.05045\\
52.8	-0.03634\\
52.9	-0.02245\\
53	-0.007372\\
53.1	0.008226\\
53.2	0.02445\\
53.3	0.03737\\
53.4	0.04794\\
53.5	0.05676\\
53.6	0.06239\\
53.7	0.06508\\
53.8	0.06503\\
53.9	0.06179\\
54	0.05644\\
54.1	0.04802\\
54.2	0.0379\\
54.3	0.02515\\
54.4	0.009375\\
54.5	-0.007565\\
54.6	-0.02631\\
54.7	-0.04402\\
54.8	-0.06001\\
54.9	-0.07360\\
55	-0.08545\\
55.1	-0.09529\\
55.2	-0.1032\\
55.3	-0.110\\
55.4	-0.1152\\
55.5	-0.1169\\
55.6	-0.113\\
55.7	-0.1108\\
55.8	-0.1043\\
55.9	-0.09511\\
56	-0.08543\\
56.1	-0.07453\\
56.2	-0.0624\\
56.3	-0.04811\\
56.4	-0.03331\\
56.5	-0.01854\\
56.6	-0.003673\\
56.7	0.0143\\
56.8	0.03164\\
56.9	0.04453\\
57	0.05440\\
57.1	0.06137\\
57.2	0.06556\\
57.3	0.06743\\
57.4	0.06682\\
57.5	0.06249\\
57.6	0.05595\\
57.7	0.04760\\
57.8	0.03772\\
57.9	0.02742\\
58	0.01404\\
58.1	-0.001916\\
58.2	-0.01675\\
58.3	-0.03205\\
58.4	-0.04604\\
58.5	-0.05782\\
58.6	-0.06853\\
58.7	-0.07658\\
58.8	-0.08047\\
58.9	-0.08379\\
59	-0.08451\\
59.1	-0.08318\\
59.2	-0.08055\\
59.3	-0.07471\\
59.4	-0.06859\\
59.5	-0.06010\\
59.6	-0.05\\
59.7	-0.04029\\
59.8	-0.02773\\
59.9	-0.01356\\
60	0.0008438\\
60.1	0.01466\\
60.2	0.02665\\
60.3	0.03802\\
60.4	0.04595\\
60.5	0.04947\\
60.6	0.04932\\
60.7	0.04711\\
60.8	0.0428\\
60.9	0.03671\\
61	0.02748\\
61.1	0.01589\\
61.2	0.002161\\
61.3	-0.01288\\
61.4	-0.02767\\
61.5	-0.04124\\
61.6	-0.0541\\
61.7	-0.06399\\
61.8	-0.07255\\
61.9	-0.07913\\
62	-0.0834\\
62.1	-0.08546\\
62.2	-0.08550\\
62.3	-0.08395\\
62.4	-0.08007\\
62.5	-0.0745\\
62.6	-0.06733\\
62.7	-0.05671\\
62.8	-0.04530\\
62.9	-0.03198\\
63	-0.01767\\
63.1	-0.002625\\
63.2	0.01374\\
63.3	0.02828\\
63.4	0.0417\\
63.5	0.05254\\
63.6	0.06035\\
63.7	0.06496\\
63.8	0.06525\\
63.9	0.06370\\
64	0.0598\\
64.1	0.05376\\
64.2	0.04422\\
64.3	0.03422\\
64.4	0.02007\\
64.5	0.006543\\
64.6	-0.008681\\
64.7	-0.02463\\
64.8	-0.03952\\
64.9	-0.05311\\
65	-0.06576\\
65.1	-0.07627\\
65.2	-0.08260\\
65.3	-0.08647\\
65.4	-0.089\\
65.5	-0.08865\\
65.6	-0.08542\\
65.7	-0.08124\\
65.8	-0.07485\\
65.9	-0.06618\\
66	-0.05848\\
66.1	-0.04711\\
66.2	-0.03451\\
66.3	-0.02043\\
66.4	-0.004769\\
66.5	0.01100\\
66.6	0.02790\\
66.7	0.03971\\
66.8	0.05017\\
66.9	0.05839\\
67	0.06227\\
67.1	0.06363\\
67.2	0.06219\\
67.3	0.05726\\
67.4	0.0503\\
67.5	0.04174\\
67.6	0.03203\\
67.7	0.02080\\
67.8	0.006155\\
67.9	-0.0102\\
68	-0.02606\\
68.1	-0.04147\\
68.2	-0.0550\\
68.3	-0.06692\\
68.4	-0.07544\\
68.5	-0.08140\\
68.6	-0.08474\\
68.7	-0.08595\\
68.8	-0.084\\
68.9	-0.08234\\
69	-0.07815\\
69.1	-0.07056\\
69.2	-0.06243\\
69.3	-0.05221\\
69.4	-0.03938\\
69.5	-0.02410\\
69.6	-0.01002\\
69.7	0.004632\\
69.8	0.01896\\
69.9	0.03151\\
70	0.04381\\
70.1	0.05161\\
70.2	0.05833\\
70.3	0.06164\\
70.4	0.06335\\
70.5	0.06060\\
70.6	0.054\\
70.7	0.04640\\
70.8	0.03511\\
70.9	0.02235\\
71	0.007644\\
71.1	-0.008137\\
71.2	-0.02580\\
71.3	-0.04164\\
71.4	-0.05580\\
71.5	-0.06922\\
71.6	-0.07892\\
71.7	-0.08880\\
71.8	-0.09521\\
71.9	-0.09927\\
72	-0.1021\\
72.1	-0.1010\\
72.2	-0.0979\\
72.3	-0.09263\\
72.4	-0.08473\\
72.5	-0.07522\\
72.6	-0.06407\\
72.7	-0.05045\\
72.8	-0.0354\\
72.9	-0.0203\\
73	-0.004469\\
73.1	0.01144\\
73.2	0.02712\\
73.3	0.04095\\
73.4	0.05272\\
73.5	0.06253\\
73.6	0.06866\\
73.7	0.07216\\
73.8	0.07121\\
73.9	0.06779\\
74	0.06175\\
74.1	0.05266\\
74.2	0.04240\\
74.3	0.03053\\
74.4	0.01643\\
74.5	0.0009083\\
74.6	-0.0169\\
74.7	-0.03335\\
74.8	-0.04825\\
74.9	-0.06062\\
75	-0.07184\\
75.1	-0.08067\\
75.2	-0.08765\\
75.3	-0.09062\\
75.4	-0.09148\\
75.5	-0.09122\\
75.6	-0.08880\\
75.7	-0.08286\\
75.8	-0.07200\\
75.9	-0.06276\\
76	-0.05080\\
76.1	-0.03664\\
76.2	-0.02232\\
76.3	-0.005899\\
76.4	0.01033\\
76.5	0.02626\\
76.6	0.03921\\
76.7	0.05114\\
76.8	0.05865\\
76.9	0.06401\\
77	0.06830\\
77.1	0.06698\\
77.2	0.06341\\
77.3	0.05792\\
77.4	0.04891\\
77.5	0.03697\\
77.6	0.02221\\
77.7	0.006556\\
77.8	-0.01048\\
77.9	-0.02811\\
78	-0.04655\\
78.1	-0.0616\\
78.2	-0.07560\\
78.3	-0.08563\\
78.4	-0.09445\\
78.5	-0.1004\\
78.6	-0.1053\\
78.7	-0.1078\\
78.8	-0.1060\\
78.9	-0.1026\\
79	-0.0971\\
79.1	-0.08785\\
79.2	-0.0767\\
79.3	-0.06505\\
79.4	-0.05103\\
79.5	-0.03515\\
79.6	-0.01776\\
79.7	-8.46290024645764e-05\\
79.8	0.01816\\
79.9	0.03598\\
80	0.05212\\
80.1	0.06488\\
80.2	0.07652\\
80.3	0.08263\\
80.4	0.08617\\
80.5	0.0870\\
80.6	0.08467\\
80.7	0.07899\\
80.8	0.07226\\
80.9	0.06170\\
81	0.04840\\
81.1	0.03365\\
81.2	0.01592\\
81.3	-0.002289\\
81.4	-0.02048\\
81.5	-0.03943\\
81.6	-0.05604\\
81.7	-0.07050\\
81.8	-0.08298\\
81.9	-0.09164\\
82	-0.09914\\
82.1	-0.1037\\
82.2	-0.1057\\
82.3	-0.1056\\
82.4	-0.1020\\
82.5	-0.09576\\
82.6	-0.08783\\
82.7	-0.07801\\
82.8	-0.0666\\
82.9	-0.05267\\
83	-0.03829\\
83.1	-0.02281\\
83.2	-0.007155\\
83.3	0.008545\\
83.4	0.02443\\
83.5	0.03902\\
83.6	0.04841\\
83.7	0.0569\\
83.8	0.06107\\
83.9	0.06377\\
84	0.06334\\
84.1	0.06100\\
84.2	0.05454\\
84.3	0.04703\\
84.4	0.03603\\
84.5	0.02377\\
84.6	0.008336\\
84.7	-0.008035\\
84.8	-0.02432\\
84.9	-0.03949\\
85	-0.05100\\
85.1	-0.06359\\
85.2	-0.07417\\
85.3	-0.08146\\
85.4	-0.08664\\
85.5	-0.08986\\
85.6	-0.0919\\
85.7	-0.09187\\
85.8	-0.08815\\
85.9	-0.08413\\
86	-0.07744\\
86.1	-0.06792\\
86.2	-0.05849\\
86.3	-0.04865\\
86.4	-0.03577\\
86.5	-0.02279\\
86.6	-0.008949\\
86.7	0.0053\\
86.8	0.01825\\
86.9	0.02935\\
87	0.03886\\
87.1	0.04513\\
87.2	0.0500\\
87.3	0.05068\\
87.4	0.04785\\
87.5	0.04378\\
87.6	0.03684\\
87.7	0.02801\\
87.8	0.0182\\
87.9	0.00690\\
88	-0.005740\\
88.1	-0.01945\\
88.2	-0.0316\\
88.3	-0.04282\\
88.4	-0.0536\\
88.5	-0.06178\\
88.6	-0.06668\\
88.7	-0.0702\\
88.8	-0.0719\\
88.9	-0.07312\\
89	-0.07155\\
89.1	-0.06883\\
89.2	-0.0647\\
89.3	-0.05924\\
89.4	-0.05203\\
89.5	-0.04433\\
89.6	-0.03580\\
89.7	-0.02613\\
89.8	-0.01566\\
89.9	-0.003273\\
90	0.007946\\
90.1	0.01980\\
90.2	0.03035\\
90.3	0.03708\\
90.4	0.04149\\
90.5	0.04201\\
90.6	0.04086\\
90.7	0.03754\\
90.8	0.03245\\
90.9	0.02249\\
91	0.01094\\
91.1	-0.0004143\\
91.2	-0.0149\\
91.3	-0.02926\\
91.4	-0.04039\\
91.5	-0.04929\\
91.6	-0.06011\\
91.7	-0.0672\\
91.8	-0.07326\\
91.9	-0.07741\\
92	-0.07880\\
92.1	-0.07612\\
92.2	-0.07310\\
92.3	-0.07018\\
92.4	-0.06588\\
92.5	-0.05612\\
92.6	-0.04513\\
92.7	-0.03492\\
92.8	-0.02320\\
92.9	-0.00921\\
93	0.005769\\
93.1	0.02072\\
93.2	0.03443\\
93.3	0.04624\\
93.4	0.05618\\
93.5	0.06116\\
93.6	0.06495\\
93.7	0.06654\\
93.8	0.06544\\
93.9	0.06036\\
94	0.05253\\
94.1	0.04298\\
94.2	0.03136\\
94.3	0.01681\\
94.4	0.0008013\\
94.5	-0.01651\\
94.6	-0.03549\\
94.7	-0.05347\\
94.8	-0.06820\\
94.9	-0.0796\\
95	-0.09135\\
95.1	-0.1020\\
95.2	-0.108\\
95.3	-0.1126\\
95.4	-0.1152\\
95.5	-0.1129\\
95.6	-0.1085\\
95.7	-0.1028\\
95.8	-0.09402\\
95.9	-0.08493\\
96	-0.07211\\
96.1	-0.05790\\
96.2	-0.04277\\
96.3	-0.02903\\
96.4	-0.01076\\
96.5	0.006359\\
96.6	0.02261\\
96.7	0.03990\\
96.8	0.05476\\
96.9	0.06553\\
97	0.07333\\
97.1	0.08043\\
97.2	0.08315\\
97.3	0.08253\\
97.4	0.07781\\
97.5	0.07218\\
97.6	0.06288\\
97.7	0.04966\\
97.8	0.03605\\
97.9	0.01980\\
98	0.003817\\
98.1	-0.01230\\
98.2	-0.03115\\
98.3	-0.04886\\
98.4	-0.06519\\
98.5	-0.07922\\
98.6	-0.09185\\
98.7	-0.1026\\
98.8	-0.1099\\
98.9	-0.1147\\
99	-0.1203\\
99.1	-0.1206\\
99.2	-0.1190\\
99.3	-0.113\\
99.4	-0.1048\\
99.5	-0.0950\\
99.6	-0.08153\\
99.7	-0.06901\\
99.8	-0.05427\\
99.9	-0.03518\\
100	-0.01611\\
100	0.03954\\
99.9	0.02301\\
99.8	0.004573\\
99.7	-0.01275\\
99.6	-0.02616\\
99.5	-0.04040\\
99.4	-0.05323\\
99.3	-0.0631\\
99.2	-0.07018\\
99.1	-0.07568\\
99	-0.07883\\
98.9	-0.07704\\
98.8	-0.0732\\
98.7	-0.0664\\
98.6	-0.05538\\
98.5	-0.04059\\
98.4	-0.02330\\
98.3	-0.004166\\
98.2	0.01427\\
98.1	0.03243\\
98	0.04887\\
97.9	0.06506\\
97.8	0.07740\\
97.7	0.0901\\
97.6	0.1013\\
97.5	0.1095\\
97.4	0.1144\\
97.3	0.1164\\
97.2	0.1175\\
97.1	0.115\\
97	0.1095\\
96.9	0.1022\\
96.8	0.09283\\
96.7	0.08123\\
96.6	0.0672\\
96.5	0.05040\\
96.4	0.03154\\
96.3	0.0124\\
96.2	-0.006591\\
96.1	-0.02389\\
96	-0.03949\\
95.9	-0.05169\\
95.8	-0.06235\\
95.7	-0.07176\\
95.6	-0.07770\\
95.5	-0.08143\\
95.4	-0.0816\\
95.3	-0.07849\\
95.2	-0.07309\\
95.1	-0.06352\\
95	-0.05263\\
94.9	-0.03940\\
94.8	-0.02327\\
94.7	-0.006651\\
94.6	0.01051\\
94.5	0.02747\\
94.4	0.04321\\
94.3	0.05551\\
94.2	0.06393\\
94.1	0.07442\\
94	0.08328\\
93.9	0.0899\\
93.8	0.09281\\
93.7	0.09512\\
93.6	0.09484\\
93.5	0.09142\\
93.4	0.08544\\
93.3	0.07897\\
93.2	0.06949\\
93.1	0.0592\\
93	0.04711\\
92.9	0.03314\\
92.8	0.01720\\
92.7	0.001340\\
92.6	-0.0129\\
92.5	-0.02478\\
92.4	-0.03490\\
92.3	-0.04202\\
92.2	-0.04687\\
92.1	-0.04888\\
92	-0.04872\\
91.9	-0.04567\\
91.8	-0.04045\\
91.7	-0.03153\\
91.6	-0.02156\\
91.5	-0.008572\\
91.4	0.004240\\
91.3	0.01580\\
91.2	0.02815\\
91.1	0.03814\\
91	0.04643\\
90.9	0.0544\\
90.8	0.06049\\
90.7	0.06425\\
90.6	0.06739\\
90.5	0.06805\\
90.4	0.07036\\
90.3	0.06886\\
90.2	0.06503\\
90.1	0.05932\\
90	0.05186\\
89.9	0.04348\\
89.8	0.0342\\
89.7	0.02329\\
89.6	0.01005\\
89.5	-0.003601\\
89.4	-0.01529\\
89.3	-0.02531\\
89.2	-0.03222\\
89.1	-0.0394\\
89	-0.04350\\
88.9	-0.04411\\
88.8	-0.04312\\
88.7	-0.03902\\
88.6	-0.03040\\
88.5	-0.02060\\
88.4	-0.009844\\
88.3	0.003000\\
88.2	0.01500\\
88.1	0.02660\\
88	0.03789\\
87.9	0.04903\\
87.8	0.05816\\
87.7	0.06510\\
87.6	0.07001\\
87.5	0.0741\\
87.4	0.07591\\
87.3	0.07794\\
87.2	0.07751\\
87.1	0.0748\\
87	0.07004\\
86.9	0.06517\\
86.8	0.05649\\
86.7	0.04650\\
86.6	0.03477\\
86.5	0.02166\\
86.4	0.007053\\
86.3	-0.006604\\
86.2	-0.02084\\
86.1	-0.03302\\
86	-0.04333\\
85.9	-0.05200\\
85.8	-0.05792\\
85.7	-0.06096\\
85.6	-0.06144\\
85.5	-0.05850\\
85.4	-0.05763\\
85.3	-0.04969\\
85.2	-0.04092\\
85.1	-0.0278\\
85	-0.01391\\
84.9	0.003205\\
84.8	0.01858\\
84.7	0.0320\\
84.6	0.04604\\
84.5	0.0584\\
84.4	0.069\\
84.3	0.0784\\
84.2	0.08585\\
84.1	0.09113\\
84	0.09419\\
83.9	0.09487\\
83.8	0.0925\\
83.7	0.08825\\
83.6	0.08130\\
83.5	0.07167\\
83.4	0.06159\\
83.3	0.04881\\
83.2	0.03360\\
83.1	0.01684\\
83	-0.0009451\\
82.9	-0.01739\\
82.8	-0.03236\\
82.7	-0.04505\\
82.6	-0.05738\\
82.5	-0.06550\\
82.4	-0.07293\\
82.3	-0.07683\\
82.2	-0.07765\\
82.1	-0.07620\\
82	-0.07035\\
81.9	-0.06312\\
81.8	-0.05067\\
81.7	-0.03585\\
81.6	-0.01692\\
81.5	0.0006853\\
81.4	0.01887\\
81.3	0.0368\\
81.2	0.05376\\
81.1	0.06834\\
81	0.08103\\
80.9	0.09299\\
80.8	0.1018\\
80.7	0.1093\\
80.6	0.1136\\
80.5	0.1157\\
80.4	0.1160\\
80.3	0.1126\\
80.2	0.1061\\
80.1	0.09812\\
80	0.08693\\
79.9	0.07296\\
79.8	0.05682\\
79.7	0.03856\\
79.6	0.01905\\
79.5	1.11824780927965e-06\\
79.4	-0.0181\\
79.3	-0.03426\\
79.2	-0.04786\\
79.1	-0.05960\\
79	-0.06835\\
78.9	-0.07424\\
78.8	-0.079\\
78.7	-0.07935\\
78.6	-0.07525\\
78.5	-0.06933\\
78.4	-0.06158\\
78.3	-0.0501\\
78.2	-0.03730\\
78.1	-0.02203\\
78	-0.006213\\
77.9	0.01039\\
77.8	0.02632\\
77.7	0.04262\\
77.6	0.05644\\
77.5	0.06699\\
77.4	0.07654\\
77.3	0.0837\\
77.2	0.0898\\
77.1	0.09338\\
77	0.09465\\
76.9	0.09311\\
76.8	0.08829\\
76.7	0.08077\\
76.6	0.0720\\
76.5	0.06085\\
76.4	0.04674\\
76.3	0.03139\\
76.2	0.01362\\
76.1	-0.003032\\
76	-0.01700\\
75.9	-0.03149\\
75.8	-0.04295\\
75.7	-0.05232\\
75.6	-0.05956\\
75.5	-0.06349\\
75.4	-0.06429\\
75.3	-0.061\\
75.2	-0.05552\\
75.1	-0.047\\
75	-0.03628\\
74.9	-0.0222\\
74.8	-0.006921\\
74.7	0.008411\\
74.6	0.02369\\
74.5	0.03849\\
74.4	0.0528\\
74.3	0.0654\\
74.2	0.07676\\
74.1	0.08514\\
74	0.0913\\
73.9	0.09481\\
73.8	0.09680\\
73.7	0.09722\\
73.6	0.09649\\
73.5	0.09295\\
73.4	0.08580\\
73.3	0.07555\\
73.2	0.06503\\
73.1	0.05121\\
73	0.03646\\
72.9	0.01788\\
72.8	0.0005490\\
72.7	-0.01684\\
72.6	-0.03320\\
72.5	-0.0462\\
72.4	-0.05534\\
72.3	-0.06411\\
72.2	-0.06873\\
72.1	-0.07200\\
72	-0.0734\\
71.9	-0.06966\\
71.8	-0.06339\\
71.7	-0.054\\
71.6	-0.04145\\
71.5	-0.02848\\
71.4	-0.01498\\
71.3	0.001973\\
71.2	0.01778\\
71.1	0.03094\\
71	0.04534\\
70.9	0.05769\\
70.8	0.06814\\
70.7	0.07751\\
70.6	0.08428\\
70.5	0.08810\\
70.4	0.09097\\
70.3	0.08988\\
70.2	0.08703\\
70.1	0.08218\\
70	0.07564\\
69.9	0.0670\\
69.8	0.05681\\
69.7	0.04429\\
69.6	0.02959\\
69.5	0.01371\\
69.4	-0.001702\\
69.3	-0.01657\\
69.2	-0.03083\\
69.1	-0.040\\
69	-0.05017\\
68.9	-0.05490\\
68.8	-0.05784\\
68.7	-0.05866\\
68.6	-0.05595\\
68.5	-0.05031\\
68.4	-0.04265\\
68.3	-0.03170\\
68.2	-0.01804\\
68.1	-0.00448\\
68	0.009190\\
67.9	0.02219\\
67.8	0.03822\\
67.7	0.04998\\
67.6	0.06083\\
67.5	0.07107\\
67.4	0.07944\\
67.3	0.08600\\
67.2	0.09009\\
67.1	0.09241\\
67	0.09091\\
66.9	0.087\\
66.8	0.08219\\
66.7	0.07526\\
66.6	0.0650\\
66.5	0.0532\\
66.4	0.03842\\
66.3	0.02404\\
66.2	0.00796\\
66.1	-0.008127\\
66	-0.02292\\
65.9	-0.03543\\
65.8	-0.04650\\
65.7	-0.05477\\
65.6	-0.06077\\
65.5	-0.06316\\
65.4	-0.0623\\
65.3	-0.05901\\
65.2	-0.0537\\
65.1	-0.0437\\
65	-0.0307\\
64.9	-0.01608\\
64.8	-0.002326\\
64.7	0.01308\\
64.6	0.02754\\
64.5	0.04193\\
64.4	0.05533\\
64.3	0.06589\\
64.2	0.07642\\
64.1	0.08364\\
64	0.0891\\
63.9	0.09267\\
63.8	0.09521\\
63.7	0.09394\\
63.6	0.09086\\
63.5	0.083\\
63.4	0.07596\\
63.3	0.067\\
63.2	0.05543\\
63.1	0.04269\\
63	0.02716\\
62.9	0.01147\\
62.8	-0.005163\\
62.7	-0.02000\\
62.6	-0.03330\\
62.5	-0.0444\\
62.4	-0.0526\\
62.3	-0.05681\\
62.2	-0.0589\\
62.1	-0.05838\\
62	-0.05531\\
61.9	-0.04838\\
61.8	-0.03878\\
61.7	-0.02758\\
61.6	-0.01413\\
61.5	-0.0003399\\
61.4	0.01458\\
61.3	0.02774\\
61.2	0.04005\\
61.1	0.04915\\
61	0.05773\\
60.9	0.06503\\
60.8	0.07060\\
60.7	0.0735\\
60.6	0.07477\\
60.5	0.07549\\
60.4	0.07263\\
60.3	0.06774\\
60.2	0.05996\\
60.1	0.05049\\
60	0.03954\\
59.9	0.0284\\
59.8	0.01405\\
59.7	8.90901399284126e-07\\
59.6	-0.01377\\
59.5	-0.02687\\
59.4	-0.03708\\
59.3	-0.04629\\
59.2	-0.05275\\
59.1	-0.05638\\
59	-0.05583\\
58.9	-0.05554\\
58.8	-0.05094\\
58.7	-0.04234\\
58.6	-0.02990\\
58.5	-0.01710\\
58.4	-0.001468\\
58.3	0.01266\\
58.2	0.02641\\
58.1	0.03912\\
58	0.05176\\
57.9	0.06276\\
57.8	0.0722\\
57.7	0.08180\\
57.6	0.08934\\
57.5	0.094\\
57.4	0.09767\\
57.3	0.09866\\
57.2	0.09766\\
57.1	0.0934\\
57	0.08660\\
56.9	0.0780\\
56.8	0.06701\\
56.7	0.05594\\
56.6	0.04272\\
56.5	0.0250\\
56.4	0.007971\\
56.3	-0.008853\\
56.2	-0.02461\\
56.1	-0.03750\\
56	-0.04961\\
55.9	-0.06135\\
55.8	-0.07026\\
55.7	-0.07502\\
55.6	-0.07829\\
55.5	-0.07919\\
55.4	-0.07823\\
55.3	-0.07404\\
55.2	-0.06884\\
55.1	-0.05854\\
55	-0.04738\\
54.9	-0.03248\\
54.8	-0.01507\\
54.7	0.0007623\\
54.6	0.01772\\
54.5	0.03297\\
54.4	0.04772\\
54.3	0.05989\\
54.2	0.06974\\
54.1	0.07746\\
54	0.08415\\
53.9	0.09093\\
53.8	0.09392\\
53.7	0.09598\\
53.6	0.09239\\
53.5	0.08961\\
53.4	0.0842\\
53.3	0.07567\\
53.2	0.06528\\
53.1	0.05410\\
53	0.03927\\
52.9	0.02330\\
52.8	0.004610\\
52.7	-0.01190\\
52.6	-0.02745\\
52.5	-0.04114\\
52.4	-0.05264\\
52.3	-0.06068\\
52.2	-0.06597\\
52.1	-0.06964\\
52	-0.07070\\
51.9	-0.06898\\
51.8	-0.06211\\
51.7	-0.05351\\
51.6	-0.04281\\
51.5	-0.02845\\
51.4	-0.01239\\
51.3	0.004738\\
51.2	0.02078\\
51.1	0.03541\\
51	0.05126\\
50.9	0.0651\\
50.8	0.07589\\
50.7	0.08697\\
50.6	0.09557\\
50.5	0.1031\\
50.4	0.1075\\
50.3	0.1085\\
50.2	0.1091\\
50.1	0.1049\\
50	0.09794\\
49.9	0.08953\\
49.8	0.07860\\
49.7	0.06583\\
49.6	0.05036\\
49.5	0.03429\\
49.4	0.01589\\
49.3	-0.002186\\
49.2	-0.01805\\
49.1	-0.03462\\
49	-0.04816\\
48.9	-0.06028\\
48.8	-0.06749\\
48.7	-0.07120\\
48.6	-0.07462\\
48.5	-0.074\\
48.4	-0.07049\\
48.3	-0.0645\\
48.2	-0.05427\\
48.1	-0.04243\\
48	-0.02691\\
47.9	-0.008785\\
47.8	0.01010\\
47.7	0.02785\\
47.6	0.0450\\
47.5	0.05980\\
47.4	0.07393\\
47.3	0.08536\\
47.2	0.09465\\
47.1	0.1009\\
47	0.1041\\
46.9	0.1049\\
46.8	0.1041\\
46.7	0.09937\\
46.6	0.09288\\
46.5	0.08389\\
46.4	0.07182\\
46.3	0.05795\\
46.2	0.04134\\
46.1	0.02331\\
46	0.005550\\
45.9	-0.01136\\
45.8	-0.02767\\
45.7	-0.04129\\
45.6	-0.05436\\
45.5	-0.06399\\
45.4	-0.07171\\
45.3	-0.07588\\
45.2	-0.07680\\
45.1	-0.0748\\
45	-0.07020\\
44.9	-0.06174\\
44.8	-0.05212\\
44.7	-0.03824\\
44.6	-0.0221\\
44.5	-0.004483\\
44.4	0.01385\\
44.3	0.03172\\
44.2	0.04788\\
44.1	0.06169\\
44	0.07442\\
43.9	0.08606\\
43.8	0.09467\\
43.7	0.10\\
43.6	0.1093\\
43.5	0.1118\\
43.4	0.1117\\
43.3	0.1068\\
43.2	0.1004\\
43.1	0.09265\\
43	0.08271\\
42.9	0.07000\\
42.8	0.05514\\
42.7	0.03892\\
42.6	0.02198\\
42.5	0.004783\\
42.4	-0.01234\\
42.3	-0.02820\\
42.2	-0.04225\\
42.1	-0.0531\\
42	-0.06226\\
41.9	-0.06677\\
41.8	-0.06721\\
41.7	-0.06651\\
41.6	-0.06281\\
41.5	-0.05443\\
41.4	-0.04441\\
41.3	-0.02996\\
41.2	-0.01546\\
41.1	-0.0001144\\
41	0.0174\\
40.9	0.03288\\
40.8	0.04789\\
40.7	0.06055\\
40.6	0.07200\\
40.5	0.08308\\
40.4	0.09008\\
40.3	0.09490\\
40.2	0.09761\\
40.1	0.09884\\
40	0.09826\\
39.9	0.09345\\
39.8	0.08676\\
39.7	0.07702\\
39.6	0.06569\\
39.5	0.05369\\
39.4	0.03893\\
39.3	0.02213\\
39.2	0.003485\\
39.1	-0.01370\\
39	-0.02936\\
38.9	-0.04387\\
38.8	-0.05470\\
38.7	-0.06278\\
38.6	-0.06848\\
38.5	-0.07172\\
38.4	-0.07277\\
38.3	-0.06902\\
38.2	-0.06250\\
38.1	-0.05310\\
38	-0.038\\
37.9	-0.02266\\
37.8	-0.006824\\
37.7	0.01080\\
37.6	0.02804\\
37.5	0.04496\\
37.4	0.06051\\
37.3	0.07401\\
37.2	0.08583\\
37.1	0.09623\\
37	0.1057\\
36.9	0.1115\\
36.8	0.1143\\
36.7	0.1147\\
36.6	0.1138\\
36.5	0.1114\\
36.4	0.1064\\
36.3	0.09724\\
36.2	0.08711\\
36.1	0.07382\\
36	0.05646\\
35.9	0.03871\\
35.8	0.01915\\
35.7	-0.0009324\\
35.6	-0.01881\\
35.5	-0.03503\\
35.4	-0.04940\\
35.3	-0.06143\\
35.2	-0.07231\\
35.1	-0.07860\\
35	-0.08241\\
34.9	-0.08345\\
34.8	-0.08047\\
34.7	-0.07262\\
34.6	-0.0626\\
34.5	-0.05131\\
34.4	-0.03601\\
34.3	-0.01640\\
34.2	0.002164\\
34.1	0.01923\\
34	0.0353\\
33.9	0.05156\\
33.8	0.06487\\
33.7	0.07560\\
33.6	0.08460\\
33.5	0.09042\\
33.4	0.09744\\
33.3	0.1001\\
33.2	0.1004\\
33.1	0.09869\\
33	0.09412\\
32.9	0.08735\\
32.8	0.0788\\
32.7	0.06682\\
32.6	0.05423\\
32.5	0.03853\\
32.4	0.01976\\
32.3	0.002561\\
32.2	-0.01340\\
32.1	-0.02749\\
32	-0.03842\\
31.9	-0.04824\\
31.8	-0.05747\\
31.7	-0.06345\\
31.6	-0.06512\\
31.5	-0.06270\\
31.4	-0.0567\\
31.3	-0.0498\\
31.2	-0.03894\\
31.1	-0.02927\\
31	-0.01337\\
30.9	0.001823\\
30.8	0.0162\\
30.7	0.03030\\
30.6	0.04333\\
30.5	0.0538\\
30.4	0.06327\\
30.3	0.07163\\
30.2	0.07818\\
30.1	0.08159\\
30	0.08327\\
29.9	0.08436\\
29.8	0.08259\\
29.7	0.0789\\
29.6	0.07300\\
29.5	0.06578\\
29.4	0.0556\\
29.3	0.04418\\
29.2	0.02992\\
29.1	0.01656\\
29	0.002974\\
28.9	-0.01064\\
28.8	-0.02366\\
28.7	-0.03210\\
28.6	-0.03987\\
28.5	-0.04340\\
28.4	-0.04485\\
28.3	-0.04233\\
28.2	-0.03916\\
28.1	-0.03404\\
28	-0.0263\\
27.9	-0.01566\\
27.8	-0.003799\\
27.7	0.007668\\
27.6	0.02032\\
27.5	0.03130\\
27.4	0.03981\\
27.3	0.04993\\
27.2	0.05546\\
27.1	0.06041\\
27	0.06376\\
26.9	0.06672\\
26.8	0.06843\\
26.7	0.06568\\
26.6	0.06379\\
26.5	0.05893\\
26.4	0.05182\\
26.3	0.04135\\
26.2	0.03050\\
26.1	0.01782\\
26	0.00652\\
25.9	-0.005947\\
25.8	-0.01552\\
25.7	-0.024\\
25.6	-0.0329\\
25.5	-0.04023\\
25.4	-0.04239\\
25.3	-0.04271\\
25.2	-0.03943\\
25.1	-0.03523\\
25	-0.02736\\
24.9	-0.01694\\
24.8	-0.002866\\
24.7	0.009437\\
24.6	0.02077\\
24.5	0.03045\\
24.4	0.04053\\
24.3	0.04906\\
24.2	0.05585\\
24.1	0.06078\\
24	0.06542\\
23.9	0.06694\\
23.8	0.06808\\
23.7	0.0659\\
23.6	0.06387\\
23.5	0.05878\\
23.4	0.05281\\
23.3	0.04289\\
23.2	0.03233\\
23.1	0.01810\\
23	0.004342\\
22.9	-0.008698\\
22.8	-0.02003\\
22.7	-0.03227\\
22.6	-0.04221\\
22.5	-0.0493\\
22.4	-0.0561\\
22.3	-0.05843\\
22.2	-0.05911\\
22.1	-0.0556\\
22	-0.04892\\
21.9	-0.03775\\
21.8	-0.02449\\
21.7	-0.01100\\
21.6	0.003490\\
21.5	0.01838\\
21.4	0.03168\\
21.3	0.04546\\
21.2	0.05797\\
21.1	0.06930\\
21	0.07791\\
20.9	0.08555\\
20.8	0.09245\\
20.7	0.09526\\
20.6	0.09688\\
20.5	0.09503\\
20.4	0.09253\\
20.3	0.08757\\
20.2	0.0797\\
20.1	0.07044\\
20	0.05916\\
19.9	0.0454\\
19.8	0.029\\
19.7	0.01273\\
19.6	-0.005749\\
19.5	-0.02192\\
19.4	-0.03786\\
19.3	-0.05308\\
19.2	-0.06509\\
19.1	-0.07452\\
19	-0.0825\\
18.9	-0.08832\\
18.8	-0.0918\\
18.7	-0.09156\\
18.6	-0.08738\\
18.5	-0.08119\\
18.4	-0.0713\\
18.3	-0.05741\\
18.2	-0.04219\\
18.1	-0.02167\\
18	-0.001287\\
17.9	0.01881\\
17.8	0.03891\\
17.7	0.05816\\
17.6	0.07479\\
17.5	0.09044\\
17.4	0.1046\\
17.3	0.1158\\
17.2	0.1252\\
17.1	0.1323\\
17	0.1379\\
16.9	0.1396\\
16.8	0.1390\\
16.7	0.1331\\
16.6	0.1267\\
16.5	0.1170\\
16.4	0.104\\
16.3	0.08805\\
16.2	0.06996\\
16.1	0.04897\\
16	0.02834\\
15.9	0.003836\\
15.8	-0.01935\\
15.7	-0.04136\\
15.6	-0.05889\\
15.5	-0.07565\\
15.4	-0.08875\\
15.3	-0.09921\\
15.2	-0.1060\\
15.1	-0.1111\\
15	-0.1122\\
14.9	-0.1098\\
14.8	-0.1019\\
14.7	-0.09126\\
14.6	-0.07687\\
14.5	-0.05904\\
14.4	-0.03754\\
14.3	-0.01757\\
14.2	0.005180\\
14.1	0.02817\\
14	0.05121\\
13.9	0.07072\\
13.8	0.08923\\
13.7	0.1059\\
13.6	0.1197\\
13.5	0.1329\\
13.4	0.1416\\
13.3	0.1483\\
13.2	0.1511\\
13.1	0.1513\\
13	0.1472\\
12.9	0.140\\
12.8	0.1301\\
12.7	0.1177\\
12.6	0.1010\\
12.5	0.08225\\
12.4	0.06163\\
12.3	0.03648\\
12.2	0.01074\\
12.1	-0.01550\\
12	-0.03928\\
11.9	-0.0619\\
11.8	-0.08227\\
11.7	-0.09965\\
11.6	-0.1151\\
11.5	-0.1272\\
11.4	-0.1352\\
11.3	-0.1399\\
11.2	-0.1409\\
11.1	-0.1386\\
11	-0.1313\\
10.9	-0.1200\\
10.8	-0.1036\\
10.7	-0.08349\\
10.6	-0.05968\\
10.5	-0.03252\\
10.4	-0.003844\\
10.3	0.02457\\
10.2	0.05297\\
10.1	0.08\\
10	0.1046\\
9.9	0.1287\\
9.8	0.1483\\
9.7	0.1655\\
9.6	0.1803\\
9.5	0.1926\\
9.4	0.200\\
9.3	0.206\\
9.2	0.2090\\
9.1	0.2073\\
9	0.2010\\
8.9	0.1900\\
8.8	0.1760\\
8.7	0.1571\\
8.6	0.1358\\
8.5	0.1105\\
8.4	0.0824\\
8.3	0.05149\\
8.2	0.01714\\
8.1	-0.01869\\
8	-0.05236\\
7.9	-0.08126\\
7.8	-0.1092\\
7.7	-0.1361\\
7.6	-0.1567\\
7.5	-0.1766\\
7.4	-0.1917\\
7.3	-0.2045\\
7.2	-0.2119\\
7.1	-0.2153\\
7	-0.2128\\
6.9	-0.207\\
6.8	-0.1955\\
6.7	-0.1792\\
6.6	-0.1589\\
6.5	-0.1340\\
6.4	-0.1044\\
6.3	-0.06957\\
6.2	-0.03485\\
6.1	0.003788\\
6	0.04216\\
5.9	0.07944\\
5.8	0.1156\\
5.7	0.1496\\
5.6	0.1826\\
5.5	0.2113\\
5.4	0.2352\\
5.3	0.2552\\
5.2	0.2724\\
5.1	0.2856\\
5	0.2947\\
4.9	0.2993\\
4.8	0.2998\\
4.7	0.2932\\
4.6	0.283\\
4.5	0.2683\\
4.4	0.2440\\
4.3	0.2173\\
4.2	0.1861\\
4.1	0.150\\
4	0.1095\\
3.9	0.0655\\
3.8	0.01837\\
3.7	-0.03007\\
3.6	-0.07558\\
3.5	-0.1196\\
3.4	-0.1609\\
3.3	-0.1992\\
3.2	-0.2342\\
3.1	-0.2643\\
3	-0.2911\\
2.9	-0.3123\\
2.8	-0.3294\\
2.7	-0.3414\\
2.6	-0.3467\\
2.5	-0.3468\\
2.4	-0.3422\\
2.3	-0.3324\\
2.2	-0.3127\\
2.1	-0.2885\\
2	-0.2594\\
1.9	-0.2231\\
1.8	-0.1809\\
1.7	-0.1334\\
1.6	-0.08115\\
1.5	-0.02522\\
1.4	0.03159\\
1.3	0.08797\\
1.2	0.1423\\
1.1	0.1949\\
1	0.2470\\
0.9	0.2942\\
0.8	0.3374\\
0.7	0.3767\\
0.6	0.4106\\
0.5	0.4392\\
0.4	0.4635\\
0.3	0.4818\\
0.2	0.4940\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.0773\\
0.2	-0.1451\\
0.3	-0.2082\\
0.4	-0.2714\\
0.5	-0.3279\\
0.6	-0.3785\\
0.7	-0.4295\\
0.8	-0.4719\\
0.9	-0.5085\\
1	-0.5415\\
1.1	-0.5684\\
1.2	-0.5863\\
1.3	-0.5973\\
1.4	-0.5979\\
1.5	-0.5785\\
1.6	-0.5395\\
1.7	-0.4898\\
1.8	-0.4375\\
1.9	-0.3803\\
2	-0.3227\\
2.1	-0.2604\\
2.2	-0.2020\\
2.3	-0.1395\\
2.4	-0.0757\\
2.5	-0.01583\\
2.6	0.04114\\
2.7	0.09407\\
2.8	0.1425\\
2.9	0.1939\\
3	0.2382\\
3.1	0.2790\\
3.2	0.3197\\
3.3	0.3525\\
3.4	0.380\\
3.5	0.4040\\
3.6	0.4186\\
3.7	0.431\\
3.8	0.4340\\
3.9	0.4195\\
4	0.3831\\
4.1	0.3391\\
4.2	0.2915\\
4.3	0.2413\\
4.4	0.192\\
4.5	0.140\\
4.6	0.08942\\
4.7	0.03584\\
4.8	-0.01458\\
4.9	-0.06495\\
5	-0.1128\\
5.1	-0.158\\
5.2	-0.20\\
5.3	-0.2468\\
5.4	-0.2812\\
5.5	-0.3154\\
5.6	-0.3458\\
5.7	-0.3727\\
5.8	-0.3898\\
5.9	-0.4053\\
6	-0.413\\
6.1	-0.4107\\
6.2	-0.391\\
6.3	-0.3619\\
6.4	-0.3235\\
6.5	-0.2792\\
6.6	-0.2321\\
6.7	-0.1848\\
6.8	-0.1356\\
6.9	-0.09272\\
7	-0.04932\\
7.1	-0.003084\\
7.2	0.04568\\
7.3	0.08498\\
7.4	0.1236\\
7.5	0.1576\\
7.6	0.1933\\
7.7	0.2226\\
7.8	0.251\\
7.9	0.270\\
8	0.2904\\
8.1	0.3052\\
8.2	0.3096\\
8.3	0.2957\\
8.4	0.2698\\
8.5	0.2348\\
8.6	0.1969\\
8.7	0.1573\\
8.8	0.1155\\
8.9	0.07879\\
9	0.03385\\
9.1	-0.00691\\
9.2	-0.04375\\
9.3	-0.08149\\
9.4	-0.1184\\
9.5	-0.1559\\
9.6	-0.188\\
9.7	-0.2151\\
9.8	-0.2444\\
9.9	-0.266\\
10	-0.2842\\
10.1	-0.2997\\
10.2	-0.3076\\
10.3	-0.3107\\
10.4	-0.3052\\
10.5	-0.2828\\
10.6	-0.252\\
10.7	-0.2155\\
10.8	-0.1783\\
10.9	-0.1378\\
11	-0.09814\\
11.1	-0.059\\
11.2	-0.022\\
11.3	0.01335\\
11.4	0.04903\\
11.5	0.08067\\
11.6	0.1162\\
11.7	0.1401\\
11.8	0.1643\\
11.9	0.1859\\
12	0.205\\
12.1	0.2208\\
12.2	0.2294\\
12.3	0.2250\\
12.4	0.2060\\
12.5	0.1787\\
12.6	0.144\\
12.7	0.1147\\
12.8	0.0800\\
12.9	0.04290\\
13	0.01057\\
13.1	-0.02878\\
13.2	-0.06051\\
13.3	-0.0930\\
13.4	-0.123\\
13.5	-0.1536\\
13.6	-0.1780\\
13.7	-0.20\\
13.8	-0.2297\\
13.9	-0.243\\
14	-0.2565\\
14.1	-0.260\\
14.2	-0.2557\\
14.3	-0.2423\\
14.4	-0.2182\\
14.5	-0.193\\
14.6	-0.1598\\
14.7	-0.1284\\
14.8	-0.09095\\
14.9	-0.05774\\
15	-0.02194\\
15.1	0.01129\\
15.2	0.0444\\
15.3	0.07383\\
15.4	0.1018\\
15.5	0.1248\\
15.6	0.1502\\
15.7	0.170\\
15.8	0.1863\\
15.9	0.1962\\
16	0.1966\\
16.1	0.1858\\
16.2	0.1658\\
16.3	0.1343\\
16.4	0.1088\\
16.5	0.07340\\
16.6	0.04213\\
16.7	0.01358\\
16.8	-0.01987\\
16.9	-0.04846\\
17	-0.07503\\
17.1	-0.1030\\
17.2	-0.1292\\
17.3	-0.1526\\
17.4	-0.1775\\
17.5	-0.196\\
17.6	-0.2107\\
17.7	-0.2271\\
17.8	-0.2313\\
17.9	-0.2339\\
18	-0.2261\\
18.1	-0.2069\\
18.2	-0.1831\\
18.3	-0.1496\\
18.4	-0.1233\\
18.5	-0.09023\\
18.6	-0.06033\\
18.7	-0.03105\\
18.8	-0.0024\\
18.9	0.02702\\
19	0.04785\\
19.1	0.07295\\
19.2	0.08685\\
19.3	0.1053\\
19.4	0.1212\\
19.5	0.1329\\
19.6	0.1444\\
19.7	0.1455\\
19.8	0.1367\\
19.9	0.1207\\
20	0.1002\\
20.1	0.07718\\
20.2	0.04852\\
20.3	0.02192\\
20.4	-0.002371\\
20.5	-0.02787\\
20.6	-0.04994\\
20.7	-0.07137\\
20.8	-0.09368\\
20.9	-0.1159\\
21	-0.1346\\
21.1	-0.1482\\
21.2	-0.1622\\
21.3	-0.1689\\
21.4	-0.1735\\
21.5	-0.1701\\
21.6	-0.1680\\
21.7	-0.15\\
21.8	-0.1391\\
21.9	-0.1222\\
22	-0.09302\\
22.1	-0.06615\\
22.2	-0.03990\\
22.3	-0.009708\\
22.4	0.01384\\
22.5	0.03274\\
22.6	0.05365\\
22.7	0.06985\\
22.8	0.08785\\
22.9	0.09542\\
23	0.1057\\
23.1	0.1032\\
23.2	0.09431\\
23.3	0.0784\\
23.4	0.0512\\
23.5	0.03139\\
23.6	0.002779\\
23.7	-0.02079\\
23.8	-0.04327\\
23.9	-0.06308\\
24	-0.08563\\
24.1	-0.102\\
24.2	-0.1175\\
24.3	-0.1314\\
24.4	-0.1399\\
24.5	-0.1525\\
24.6	-0.1498\\
24.7	-0.1423\\
24.8	-0.1335\\
24.9	-0.1232\\
25	-0.09768\\
25.1	-0.07818\\
25.2	-0.05005\\
25.3	-0.02620\\
25.4	-0.001850\\
25.5	0.01804\\
25.6	0.039\\
25.7	0.0535\\
25.8	0.07032\\
25.9	0.0846\\
26	0.09214\\
26.1	0.09491\\
26.2	0.08720\\
26.3	0.07357\\
26.4	0.05336\\
26.5	0.02825\\
26.6	0.005079\\
26.7	-0.01846\\
26.8	-0.03580\\
26.9	-0.05958\\
27	-0.08185\\
27.1	-0.101\\
27.2	-0.1190\\
27.3	-0.1347\\
27.4	-0.14\\
27.5	-0.1495\\
27.6	-0.1486\\
27.7	-0.1400\\
27.8	-0.1334\\
27.9	-0.1156\\
28	-0.1019\\
28.1	-0.08090\\
28.2	-0.06432\\
28.3	-0.03996\\
28.4	-0.01427\\
28.5	0.005335\\
28.6	0.02513\\
28.7	0.04863\\
28.8	0.06510\\
28.9	0.08613\\
29	0.09881\\
29.1	0.1100\\
29.2	0.1\\
29.3	0.09898\\
29.4	0.08186\\
29.5	0.06363\\
29.6	0.04023\\
29.7	0.01481\\
29.8	-0.009439\\
29.9	-0.03445\\
30	-0.05736\\
30.1	-0.078\\
30.2	-0.0982\\
30.3	-0.1188\\
30.4	-0.1365\\
30.5	-0.1509\\
30.6	-0.1622\\
30.7	-0.1698\\
30.8	-0.1705\\
30.9	-0.1692\\
31	-0.1585\\
31.1	-0.1369\\
31.2	-0.1168\\
31.3	-0.09080\\
31.4	-0.06580\\
31.5	-0.04536\\
31.6	-0.01862\\
31.7	0.008103\\
31.8	0.03436\\
31.9	0.06363\\
32	0.07961\\
32.1	0.09758\\
32.2	0.1170\\
32.3	0.1296\\
32.4	0.1350\\
32.5	0.1343\\
32.6	0.1192\\
32.7	0.09542\\
32.8	0.07099\\
32.9	0.04566\\
33	0.02006\\
33.1	-0.01029\\
33.2	-0.03722\\
33.3	-0.06148\\
33.4	-0.08839\\
33.5	-0.1111\\
33.6	-0.1324\\
33.7	-0.1541\\
33.8	-0.1733\\
33.9	-0.1871\\
34	-0.2001\\
34.1	-0.2012\\
34.2	-0.2011\\
34.3	-0.188\\
34.4	-0.1713\\
34.5	-0.1449\\
34.6	-0.1186\\
34.7	-0.08877\\
34.8	-0.06005\\
34.9	-0.02951\\
35	0.001366\\
35.1	0.0284\\
35.2	0.05647\\
35.3	0.07713\\
35.4	0.102\\
35.5	0.1244\\
35.6	0.1432\\
35.7	0.1564\\
35.8	0.162\\
35.9	0.1597\\
36	0.142\\
36.1	0.1173\\
36.2	0.09617\\
36.3	0.06813\\
36.4	0.04068\\
36.5	0.01157\\
36.6	-0.0176\\
36.7	-0.04450\\
36.8	-0.07003\\
36.9	-0.09457\\
37	-0.1218\\
37.1	-0.14\\
37.2	-0.1586\\
37.3	-0.1774\\
37.4	-0.1880\\
37.5	-0.1985\\
37.6	-0.2040\\
37.7	-0.1999\\
37.8	-0.1864\\
37.9	-0.1678\\
38	-0.1478\\
38.1	-0.1177\\
38.2	-0.08731\\
38.3	-0.05642\\
38.4	-0.02921\\
38.5	-0.0005088\\
38.6	0.02869\\
38.7	0.05330\\
38.8	0.07565\\
38.9	0.09747\\
39	0.1136\\
39.1	0.1302\\
39.2	0.1397\\
39.3	0.142\\
39.4	0.1337\\
39.5	0.1148\\
39.6	0.09456\\
39.7	0.0724\\
39.8	0.04825\\
39.9	0.01723\\
40	-0.007572\\
40.1	-0.03392\\
40.2	-0.06052\\
40.3	-0.0836\\
40.4	-0.1069\\
40.5	-0.1295\\
40.6	-0.1500\\
40.7	-0.1693\\
40.8	-0.1800\\
40.9	-0.1890\\
41	-0.1929\\
41.1	-0.1892\\
41.2	-0.1728\\
41.3	-0.1495\\
41.4	-0.1240\\
41.5	-0.09581\\
41.6	-0.06480\\
41.7	-0.0355\\
41.8	-0.005410\\
41.9	0.02037\\
42	0.04691\\
42.1	0.07221\\
42.2	0.09205\\
42.3	0.113\\
42.4	0.128\\
42.5	0.1439\\
42.6	0.1502\\
42.7	0.1449\\
42.8	0.1309\\
42.9	0.1091\\
43	0.08776\\
43.1	0.06048\\
43.2	0.03363\\
43.3	0.009661\\
43.4	-0.01837\\
43.5	-0.04657\\
43.6	-0.07141\\
43.7	-0.09389\\
43.8	-0.1205\\
43.9	-0.1431\\
44	-0.1640\\
44.1	-0.1825\\
44.2	-0.1936\\
44.3	-0.2050\\
44.4	-0.206\\
44.5	-0.1959\\
44.6	-0.1812\\
44.7	-0.1571\\
44.8	-0.1342\\
44.9	-0.1040\\
45	-0.07505\\
45.1	-0.04535\\
45.2	-0.01433\\
45.3	0.01734\\
45.4	0.04250\\
45.5	0.06477\\
45.6	0.08963\\
45.7	0.1109\\
45.8	0.1279\\
45.9	0.1447\\
46	0.156\\
46.1	0.1553\\
46.2	0.1451\\
46.3	0.1230\\
46.4	0.09565\\
46.5	0.06922\\
46.6	0.04270\\
46.7	0.01436\\
46.8	-0.01621\\
46.9	-0.04327\\
47	-0.07127\\
47.1	-0.09612\\
47.2	-0.1217\\
47.3	-0.1447\\
47.4	-0.166\\
47.5	-0.1859\\
47.6	-0.1989\\
47.7	-0.2058\\
47.8	-0.206\\
47.9	-0.1935\\
48	-0.1774\\
48.1	-0.1532\\
48.2	-0.1287\\
48.3	-0.09962\\
48.4	-0.06333\\
48.5	-0.0331\\
48.6	-0.002851\\
48.7	0.02418\\
48.8	0.05110\\
48.9	0.07410\\
49	0.09474\\
49.1	0.1177\\
49.2	0.1344\\
49.3	0.1479\\
49.4	0.1517\\
49.5	0.1472\\
49.6	0.1351\\
49.7	0.11\\
49.8	0.08596\\
49.9	0.05702\\
50	0.03234\\
50.1	0.003693\\
50.2	-0.02137\\
50.3	-0.04890\\
50.4	-0.0694\\
50.5	-0.09367\\
50.6	-0.1145\\
50.7	-0.1385\\
50.8	-0.1551\\
50.9	-0.169\\
51	-0.1811\\
51.1	-0.1893\\
51.2	-0.1927\\
51.3	-0.190\\
51.4	-0.1780\\
51.5	-0.1600\\
51.6	-0.1317\\
51.7	-0.1089\\
51.8	-0.08248\\
51.9	-0.05147\\
52	-0.02629\\
52.1	0.001617\\
52.2	0.02288\\
52.3	0.04779\\
52.4	0.06887\\
52.5	0.09101\\
52.6	0.1067\\
52.7	0.1215\\
52.8	0.1300\\
52.9	0.130\\
53	0.1258\\
53.1	0.1072\\
53.2	0.08770\\
53.3	0.06325\\
53.4	0.03478\\
53.5	0.0119\\
53.6	-0.0116\\
53.7	-0.03320\\
53.8	-0.05906\\
53.9	-0.08325\\
54	-0.1058\\
54.1	-0.1264\\
54.2	-0.1442\\
54.3	-0.1652\\
54.4	-0.1845\\
54.5	-0.1972\\
54.6	-0.1980\\
54.7	-0.198\\
54.8	-0.1881\\
54.9	-0.167\\
55	-0.1442\\
55.1	-0.1197\\
55.2	-0.09488\\
55.3	-0.06929\\
55.4	-0.04651\\
55.5	-0.02042\\
55.6	0.006815\\
55.7	0.02937\\
55.8	0.05222\\
55.9	0.07106\\
56	0.09039\\
56.1	0.1049\\
56.2	0.1177\\
56.3	0.130\\
56.4	0.1330\\
56.5	0.1339\\
56.6	0.1229\\
56.7	0.1046\\
56.8	0.08261\\
56.9	0.05729\\
57	0.03597\\
57.1	0.01020\\
57.2	-0.01612\\
57.3	-0.0386\\
57.4	-0.05911\\
57.5	-0.08417\\
57.6	-0.1067\\
57.7	-0.1244\\
57.8	-0.1400\\
57.9	-0.1572\\
58	-0.1683\\
58.1	-0.1771\\
58.2	-0.1793\\
58.3	-0.1752\\
58.4	-0.1643\\
58.5	-0.1478\\
58.6	-0.1268\\
58.7	-0.1012\\
58.8	-0.07532\\
58.9	-0.04941\\
59	-0.02457\\
59.1	0.001576\\
59.2	0.0269\\
59.3	0.0474\\
59.4	0.06865\\
59.5	0.08486\\
59.6	0.09868\\
59.7	0.1052\\
59.8	0.1120\\
59.9	0.1084\\
60	0.09406\\
60.1	0.07252\\
60.2	0.04807\\
60.3	0.0253\\
60.4	0.0001334\\
60.5	-0.02460\\
60.6	-0.05196\\
60.7	-0.06940\\
60.8	-0.09369\\
60.9	-0.1125\\
61	-0.1317\\
61.1	-0.1460\\
61.2	-0.1570\\
61.3	-0.1676\\
61.4	-0.1667\\
61.5	-0.1607\\
61.6	-0.1494\\
61.7	-0.1335\\
61.8	-0.1127\\
61.9	-0.08910\\
62	-0.06133\\
62.1	-0.03684\\
62.2	-0.01326\\
62.3	0.01594\\
62.4	0.03914\\
62.5	0.06314\\
62.6	0.08110\\
62.7	0.09934\\
62.8	0.1165\\
62.9	0.1266\\
63	0.1303\\
63.1	0.118\\
63.2	0.1037\\
63.3	0.08207\\
63.4	0.05860\\
63.5	0.03556\\
63.6	0.004438\\
63.7	-0.02097\\
63.8	-0.04620\\
63.9	-0.069\\
64	-0.08941\\
64.1	-0.1098\\
64.2	-0.1306\\
64.3	-0.1449\\
64.4	-0.1621\\
64.5	-0.1738\\
64.6	-0.1816\\
64.7	-0.1797\\
64.8	-0.1718\\
64.9	-0.1572\\
65	-0.1340\\
65.1	-0.1111\\
65.2	-0.08466\\
65.3	-0.06108\\
65.4	-0.03247\\
65.5	-0.007329\\
65.6	0.01900\\
65.7	0.03787\\
65.8	0.06081\\
65.9	0.07972\\
66	0.09841\\
66.1	0.1168\\
66.2	0.1244\\
66.3	0.1265\\
66.4	0.1236\\
66.5	0.09967\\
66.6	0.07975\\
66.7	0.05334\\
66.8	0.03120\\
66.9	0.002314\\
67	-0.02152\\
67.1	-0.04960\\
67.2	-0.07053\\
67.3	-0.08971\\
67.4	-0.109\\
67.5	-0.1336\\
67.6	-0.1499\\
67.7	-0.1666\\
67.8	-0.1749\\
67.9	-0.1774\\
68	-0.1733\\
68.1	-0.1652\\
68.2	-0.1477\\
68.3	-0.1275\\
68.4	-0.1035\\
68.5	-0.07717\\
68.6	-0.0510\\
68.7	-0.02646\\
68.8	-0.0001340\\
68.9	0.02680\\
69	0.04733\\
69.1	0.06631\\
69.2	0.08576\\
69.3	0.1036\\
69.4	0.1148\\
69.5	0.1230\\
69.6	0.1239\\
69.7	0.1144\\
69.8	0.09530\\
69.9	0.07290\\
70	0.04821\\
70.1	0.02069\\
70.2	-0.00462\\
70.3	-0.03011\\
70.4	-0.05557\\
70.5	-0.08119\\
70.6	-0.1041\\
70.7	-0.1253\\
70.8	-0.1462\\
70.9	-0.1649\\
71	-0.1790\\
71.1	-0.1878\\
71.2	-0.1900\\
71.3	-0.1849\\
71.4	-0.1707\\
71.5	-0.1544\\
71.6	-0.133\\
71.7	-0.1091\\
71.8	-0.08225\\
71.9	-0.05700\\
72	-0.02626\\
72.1	-0.002189\\
72.2	0.02396\\
72.3	0.0496\\
72.4	0.07422\\
72.5	0.09309\\
72.6	0.1113\\
72.7	0.1252\\
72.8	0.1369\\
72.9	0.1421\\
73	0.1363\\
73.1	0.1214\\
73.2	0.09954\\
73.3	0.07332\\
73.4	0.05071\\
73.5	0.02345\\
73.6	-0.004172\\
73.7	-0.02962\\
73.8	-0.05688\\
73.9	-0.08351\\
74	-0.108\\
74.1	-0.126\\
74.2	-0.14\\
74.3	-0.1639\\
74.4	-0.1754\\
74.5	-0.1853\\
74.6	-0.1857\\
74.7	-0.1824\\
74.8	-0.1696\\
74.9	-0.1540\\
75	-0.1335\\
75.1	-0.1032\\
75.2	-0.07742\\
75.3	-0.04912\\
75.4	-0.02019\\
75.5	0.007790\\
75.6	0.03255\\
75.7	0.05589\\
75.8	0.07844\\
75.9	0.09616\\
76	0.1114\\
76.1	0.1302\\
76.2	0.1369\\
76.3	0.1333\\
76.4	0.1163\\
76.5	0.0956\\
76.6	0.070\\
76.7	0.0442\\
76.8	0.01809\\
76.9	-0.01047\\
77	-0.0381\\
77.1	-0.06115\\
77.2	-0.08771\\
77.3	-0.1126\\
77.4	-0.1351\\
77.5	-0.156\\
77.6	-0.1723\\
77.7	-0.1870\\
77.8	-0.1965\\
77.9	-0.1970\\
78	-0.1900\\
78.1	-0.1786\\
78.2	-0.1548\\
78.3	-0.1270\\
78.4	-0.1024\\
78.5	-0.074\\
78.6	-0.0452\\
78.7	-0.02169\\
78.8	0.009497\\
78.9	0.03313\\
79	0.06265\\
79.1	0.08504\\
79.2	0.1065\\
79.3	0.1275\\
79.4	0.1435\\
79.5	0.1557\\
79.6	0.1637\\
79.7	0.1584\\
79.8	0.1378\\
79.9	0.1168\\
80	0.08975\\
80.1	0.05789\\
80.2	0.03766\\
80.3	0.005516\\
80.4	-0.02442\\
80.5	-0.04903\\
80.6	-0.07630\\
80.7	-0.10\\
80.8	-0.128\\
80.9	-0.1499\\
81	-0.171\\
81.1	-0.1875\\
81.2	-0.1995\\
81.3	-0.2081\\
81.4	-0.2049\\
81.5	-0.2025\\
81.6	-0.1876\\
81.7	-0.1631\\
81.8	-0.1383\\
81.9	-0.1112\\
82	-0.07972\\
82.1	-0.05180\\
82.2	-0.02058\\
82.3	0.008925\\
82.4	0.03494\\
82.5	0.0601\\
82.6	0.07868\\
82.7	0.0995\\
82.8	0.1140\\
82.9	0.1276\\
83	0.1348\\
83.1	0.1393\\
83.2	0.1282\\
83.3	0.1101\\
83.4	0.09028\\
83.5	0.07096\\
83.6	0.04402\\
83.7	0.01625\\
83.8	-0.0121\\
83.9	-0.03502\\
84	-0.05950\\
84.1	-0.08282\\
84.2	-0.103\\
84.3	-0.1271\\
84.4	-0.1455\\
84.5	-0.1607\\
84.6	-0.1719\\
84.7	-0.1777\\
84.8	-0.1775\\
84.9	-0.1798\\
85	-0.1639\\
85.1	-0.1445\\
85.2	-0.1222\\
85.3	-0.09593\\
85.4	-0.07075\\
85.5	-0.04376\\
85.6	-0.0148\\
85.7	0.009443\\
85.8	0.02910\\
85.9	0.04836\\
86	0.0668\\
86.1	0.08130\\
86.2	0.09130\\
86.3	0.1023\\
86.4	0.1061\\
86.5	0.1086\\
86.6	0.0994\\
86.7	0.08309\\
86.8	0.06464\\
86.9	0.03697\\
87	0.01391\\
87.1	-0.00643\\
87.2	-0.03093\\
87.3	-0.0510\\
87.4	-0.06995\\
87.5	-0.08489\\
87.6	-0.1007\\
87.7	-0.1135\\
87.8	-0.1307\\
87.9	-0.1410\\
88	-0.1466\\
88.1	-0.1482\\
88.2	-0.1468\\
88.3	-0.1421\\
88.4	-0.1331\\
88.5	-0.1180\\
88.6	-0.09816\\
88.7	-0.08104\\
88.8	-0.05447\\
88.9	-0.03155\\
89	-0.005052\\
89.1	0.0142\\
89.2	0.03327\\
89.3	0.04752\\
89.4	0.06445\\
89.5	0.08129\\
89.6	0.08550\\
89.7	0.09054\\
89.8	0.08492\\
89.9	0.07215\\
90	0.05360\\
90.1	0.03170\\
90.2	0.0080\\
90.3	-0.01326\\
90.4	-0.02922\\
90.5	-0.05522\\
90.6	-0.07508\\
90.7	-0.09645\\
90.8	-0.1139\\
90.9	-0.1253\\
91	-0.1401\\
91.1	-0.1477\\
91.2	-0.1522\\
91.3	-0.1499\\
91.4	-0.1441\\
91.5	-0.1377\\
91.6	-0.1243\\
91.7	-0.1041\\
91.8	-0.08184\\
91.9	-0.0598\\
92	-0.0320\\
92.1	-0.008938\\
92.2	0.01636\\
92.3	0.03649\\
92.4	0.05968\\
92.5	0.07786\\
92.6	0.09424\\
92.7	0.1080\\
92.8	0.1189\\
92.9	0.1183\\
93	0.1075\\
93.1	0.09366\\
93.2	0.07114\\
93.3	0.05077\\
93.4	0.02592\\
93.5	0.002489\\
93.6	-0.02501\\
93.7	-0.05126\\
93.8	-0.07570\\
93.9	-0.09708\\
94	-0.1196\\
94.1	-0.1399\\
94.2	-0.1592\\
94.3	-0.1796\\
94.4	-0.1930\\
94.5	-0.1991\\
94.6	-0.1991\\
94.7	-0.1886\\
94.8	-0.1745\\
94.9	-0.1511\\
95	-0.1266\\
95.1	-0.1036\\
95.2	-0.0801\\
95.3	-0.04855\\
95.4	-0.02229\\
95.5	0.005618\\
95.6	0.02885\\
95.7	0.05033\\
95.8	0.07378\\
95.9	0.09202\\
96	0.1086\\
96.1	0.1284\\
96.2	0.1455\\
96.3	0.1539\\
96.4	0.1516\\
96.5	0.1412\\
96.6	0.1199\\
96.7	0.09832\\
96.8	0.07478\\
96.9	0.04710\\
97	0.01974\\
97.1	-0.01092\\
97.2	-0.0372\\
97.3	-0.06827\\
97.4	-0.09225\\
97.5	-0.114\\
97.6	-0.1359\\
97.7	-0.1562\\
97.8	-0.1764\\
97.9	-0.1925\\
98	-0.2076\\
98.1	-0.2148\\
98.2	-0.2148\\
98.3	-0.2073\\
98.4	-0.1987\\
98.5	-0.1724\\
98.6	-0.1449\\
98.7	-0.1204\\
98.8	-0.09382\\
98.9	-0.0603\\
99	-0.02875\\
99.1	0.002719\\
99.2	0.03004\\
99.3	0.05229\\
99.4	0.07824\\
99.5	0.09840\\
99.6	0.1190\\
99.7	0.1314\\
99.8	0.1424\\
99.9	0.1432\\
100	0.1328\\
100	0.218\\
99.9	0.2185\\
99.8	0.2085\\
99.7	0.1986\\
99.6	0.1826\\
99.5	0.1604\\
99.4	0.1444\\
99.3	0.1208\\
99.2	0.09630\\
99.1	0.07309\\
99	0.04924\\
98.9	0.02185\\
98.8	-0.008103\\
98.7	-0.03607\\
98.6	-0.06401\\
98.5	-0.0920\\
98.4	-0.117\\
98.3	-0.1394\\
98.2	-0.1513\\
98.1	-0.1550\\
98	-0.1445\\
97.9	-0.1347\\
97.8	-0.1182\\
97.7	-0.09243\\
97.6	-0.07453\\
97.5	-0.04995\\
97.4	-0.02419\\
97.3	-0.002065\\
97.2	0.02533\\
97.1	0.050\\
97	0.07952\\
96.9	0.1108\\
96.8	0.1355\\
96.7	0.1608\\
96.6	0.1870\\
96.5	0.2055\\
96.4	0.2135\\
96.3	0.2156\\
96.2	0.2054\\
96.1	0.1942\\
96	0.1752\\
95.9	0.1571\\
95.8	0.1344\\
95.7	0.1131\\
95.6	0.08570\\
95.5	0.0580\\
95.4	0.034\\
95.3	0.01110\\
95.2	-0.02014\\
95.1	-0.04197\\
95	-0.06569\\
94.9	-0.08824\\
94.8	-0.1105\\
94.7	-0.1326\\
94.6	-0.1435\\
94.5	-0.1401\\
94.4	-0.1301\\
94.3	-0.1146\\
94.2	-0.09670\\
94.1	-0.0754\\
94	-0.0542\\
93.9	-0.03258\\
93.8	-0.0106\\
93.7	0.01709\\
93.6	0.03828\\
93.5	0.0657\\
93.4	0.0900\\
93.3	0.114\\
93.2	0.1357\\
93.1	0.1524\\
93	0.1665\\
92.9	0.174\\
92.8	0.1728\\
92.7	0.1675\\
92.6	0.1576\\
92.5	0.1387\\
92.4	0.1206\\
92.3	0.09810\\
92.2	0.07675\\
92.1	0.0539\\
92	0.0355\\
91.9	0.01235\\
91.8	-0.007618\\
91.7	-0.03009\\
91.6	-0.05564\\
91.5	-0.07613\\
91.4	-0.0907\\
91.3	-0.09513\\
91.2	-0.09477\\
91.1	-0.08549\\
91	-0.07311\\
90.9	-0.0530\\
90.8	-0.03689\\
90.7	-0.01898\\
90.6	0.00328\\
90.5	0.02811\\
90.4	0.04485\\
90.3	0.07000\\
90.2	0.08717\\
90.1	0.1056\\
90	0.1263\\
89.9	0.1361\\
89.8	0.1404\\
89.7	0.1436\\
89.6	0.1449\\
89.5	0.1427\\
89.4	0.1371\\
89.3	0.1209\\
89.2	0.1074\\
89.1	0.08891\\
89	0.07061\\
88.9	0.04884\\
88.8	0.02354\\
88.7	0.004976\\
88.6	-0.01526\\
88.5	-0.04022\\
88.4	-0.06146\\
88.3	-0.07905\\
88.2	-0.09530\\
88.1	-0.09513\\
88	-0.0940\\
87.9	-0.08306\\
87.8	-0.07029\\
87.7	-0.05728\\
87.6	-0.04012\\
87.5	-0.02365\\
87.4	-0.005292\\
87.3	0.01565\\
87.2	0.03974\\
87.1	0.06732\\
87	0.09065\\
86.9	0.1171\\
86.8	0.1342\\
86.7	0.1497\\
86.6	0.1609\\
86.5	0.1636\\
86.4	0.1618\\
86.3	0.1582\\
86.2	0.1480\\
86.1	0.1347\\
86	0.1202\\
85.9	0.1013\\
85.8	0.08531\\
85.7	0.06385\\
85.6	0.04346\\
85.5	0.02248\\
85.4	-0.007433\\
85.3	-0.02984\\
85.2	-0.05488\\
85.1	-0.07988\\
85	-0.09782\\
84.9	-0.1176\\
84.8	-0.1266\\
84.7	-0.1274\\
84.6	-0.1195\\
84.5	-0.1034\\
84.4	-0.08746\\
84.3	-0.07297\\
84.2	-0.05022\\
84.1	-0.02956\\
84	-0.004077\\
83.9	0.02256\\
83.8	0.0469\\
83.7	0.07580\\
83.6	0.1010\\
83.5	0.1316\\
83.4	0.1546\\
83.3	0.1704\\
83.2	0.1838\\
83.1	0.1878\\
83	0.1882\\
82.9	0.1808\\
82.8	0.1669\\
82.7	0.1524\\
82.6	0.1354\\
82.5	0.1145\\
82.4	0.08974\\
82.3	0.06332\\
82.2	0.03793\\
82.1	0.0090\\
82	-0.01957\\
81.9	-0.04763\\
81.8	-0.0786\\
81.7	-0.1036\\
81.6	-0.1314\\
81.5	-0.1495\\
81.4	-0.1571\\
81.3	-0.1588\\
81.2	-0.1476\\
81.1	-0.1343\\
81	-0.1161\\
80.9	-0.09508\\
80.8	-0.07182\\
80.7	-0.04564\\
80.6	-0.02546\\
80.5	0.006306\\
80.4	0.03324\\
80.3	0.06714\\
80.2	0.09618\\
80.1	0.1241\\
80	0.1502\\
79.9	0.1731\\
79.8	0.1964\\
79.7	0.2082\\
79.6	0.2172\\
79.5	0.2112\\
79.4	0.1974\\
79.3	0.1822\\
79.2	0.1619\\
79.1	0.1416\\
79	0.1164\\
78.9	0.09155\\
78.8	0.0643\\
78.7	0.03747\\
78.6	0.00959\\
78.5	-0.0184\\
78.4	-0.04824\\
78.3	-0.07\\
78.2	-0.09541\\
78.1	-0.1197\\
78	-0.1358\\
77.9	-0.1452\\
77.8	-0.1433\\
77.7	-0.1306\\
77.6	-0.1159\\
77.5	-0.09949\\
77.4	-0.07745\\
77.3	-0.05033\\
77.2	-0.02723\\
77.1	-0.004630\\
77	0.02277\\
76.9	0.05169\\
76.8	0.07801\\
76.7	0.1051\\
76.6	0.1326\\
76.5	0.1600\\
76.4	0.1773\\
76.3	0.1894\\
76.2	0.1912\\
76.1	0.1853\\
76	0.1724\\
75.9	0.1597\\
75.8	0.1411\\
75.7	0.1146\\
75.6	0.09277\\
75.5	0.0694\\
75.4	0.04285\\
75.3	0.0159\\
75.2	-0.01515\\
75.1	-0.03940\\
75	-0.06326\\
74.9	-0.08550\\
74.8	-0.1095\\
74.7	-0.1279\\
74.6	-0.1340\\
74.5	-0.1285\\
74.4	-0.1168\\
74.3	-0.1022\\
74.2	-0.08584\\
74.1	-0.0683\\
74	-0.04445\\
73.9	-0.0195\\
73.8	0.005975\\
73.7	0.03490\\
73.6	0.05663\\
73.5	0.08742\\
73.4	0.1117\\
73.3	0.136\\
73.2	0.1585\\
73.1	0.1777\\
73	0.1903\\
72.9	0.1906\\
72.8	0.1908\\
72.7	0.1784\\
72.6	0.1663\\
72.5	0.1491\\
72.4	0.1307\\
72.3	0.1080\\
72.2	0.08527\\
72.1	0.06187\\
72	0.03764\\
71.9	0.01096\\
71.8	-0.01452\\
71.7	-0.04452\\
71.6	-0.06956\\
71.5	-0.09587\\
71.4	-0.1144\\
71.3	-0.1255\\
71.2	-0.1347\\
71.1	-0.1299\\
71	-0.1206\\
70.9	-0.103\\
70.8	-0.08669\\
70.7	-0.06631\\
70.6	-0.04555\\
70.5	-0.01758\\
70.4	0.00909\\
70.3	0.03656\\
70.2	0.06212\\
70.1	0.08617\\
70	0.1132\\
69.9	0.1365\\
69.8	0.1547\\
69.7	0.1705\\
69.6	0.1749\\
69.5	0.1734\\
69.4	0.1692\\
69.3	0.1584\\
69.2	0.147\\
69.1	0.1273\\
69	0.109\\
68.9	0.08367\\
68.8	0.06238\\
68.7	0.03678\\
68.6	0.009336\\
68.5	-0.01386\\
68.4	-0.03990\\
68.3	-0.06658\\
68.2	-0.08987\\
68.1	-0.1093\\
68	-0.1203\\
67.9	-0.1242\\
67.8	-0.1179\\
67.7	-0.1066\\
67.6	-0.09062\\
67.5	-0.07663\\
67.4	-0.05806\\
67.3	-0.0345\\
67.2	-0.01141\\
67.1	0.01468\\
67	0.04455\\
66.9	0.07185\\
66.8	0.09653\\
66.7	0.122\\
66.6	0.1447\\
66.5	0.1636\\
66.4	0.1727\\
66.3	0.1785\\
66.2	0.1780\\
66.1	0.1723\\
66	0.159\\
65.9	0.1482\\
65.8	0.1286\\
65.7	0.1059\\
65.6	0.08274\\
65.5	0.05764\\
65.4	0.03020\\
65.3	0.005031\\
65.2	-0.01907\\
65.1	-0.04723\\
65	-0.07388\\
64.9	-0.09832\\
64.8	-0.1173\\
64.7	-0.1310\\
64.6	-0.1287\\
64.5	-0.1215\\
64.4	-0.1068\\
64.3	-0.09430\\
64.2	-0.07816\\
64.1	-0.0565\\
64	-0.03499\\
63.9	-0.01162\\
63.8	0.01280\\
63.7	0.04282\\
63.6	0.07358\\
63.5	0.09914\\
63.4	0.123\\
63.3	0.1418\\
63.2	0.1627\\
63.1	0.1753\\
63	0.1777\\
62.9	0.1775\\
62.8	0.1702\\
62.7	0.156\\
62.6	0.1405\\
62.5	0.1213\\
62.4	0.1017\\
62.3	0.07670\\
62.2	0.05294\\
62.1	0.03019\\
62	0.007561\\
61.9	-0.01635\\
61.8	-0.04358\\
61.7	-0.06900\\
61.6	-0.0925\\
61.5	-0.1059\\
61.4	-0.1136\\
61.3	-0.1067\\
61.2	-0.1018\\
61.1	-0.08692\\
61	-0.0668\\
60.9	-0.05012\\
60.8	-0.03125\\
60.7	-0.009167\\
60.6	0.01588\\
60.5	0.04135\\
60.4	0.06734\\
60.3	0.09672\\
60.2	0.1208\\
60.1	0.1416\\
60	0.1520\\
59.9	0.1588\\
59.8	0.1610\\
59.7	0.1585\\
59.6	0.151\\
59.5	0.1390\\
59.4	0.1233\\
59.3	0.110\\
59.2	0.08890\\
59.1	0.06743\\
59	0.04359\\
58.9	0.02076\\
58.8	-0.002632\\
58.7	-0.02842\\
58.6	-0.05561\\
58.5	-0.07865\\
58.4	-0.1005\\
58.3	-0.1180\\
58.2	-0.1195\\
58.1	-0.1183\\
58	-0.1099\\
57.9	-0.09512\\
57.8	-0.07975\\
57.7	-0.06677\\
57.6	-0.04326\\
57.5	-0.02410\\
57.4	-0.0004398\\
57.3	0.02133\\
57.2	0.04856\\
57.1	0.07525\\
57	0.1036\\
56.9	0.1301\\
56.8	0.1509\\
56.7	0.1712\\
56.6	0.1839\\
56.5	0.1944\\
56.4	0.1938\\
56.3	0.186\\
56.2	0.1741\\
56.1	0.1594\\
56	0.1462\\
55.9	0.1289\\
55.8	0.1091\\
55.7	0.08515\\
55.6	0.06592\\
55.5	0.04567\\
55.4	0.01958\\
55.3	-0.006851\\
55.2	-0.03374\\
55.1	-0.05910\\
55	-0.08349\\
54.9	-0.1052\\
54.8	-0.1220\\
54.7	-0.1374\\
54.6	-0.1377\\
54.5	-0.1340\\
54.4	-0.1199\\
54.3	-0.1071\\
54.2	-0.08369\\
54.1	-0.06513\\
54	-0.04543\\
53.9	-0.01999\\
53.8	0.005953\\
53.7	0.02938\\
53.6	0.05403\\
53.5	0.08045\\
53.4	0.1061\\
53.3	0.1268\\
53.2	0.1469\\
53.1	0.1672\\
53	0.1797\\
52.9	0.185\\
52.8	0.1854\\
52.7	0.1811\\
52.6	0.1682\\
52.5	0.1477\\
52.4	0.1274\\
52.3	0.1074\\
52.2	0.08560\\
52.1	0.06257\\
52	0.03481\\
51.9	0.01090\\
51.8	-0.01886\\
51.7	-0.04017\\
51.6	-0.06969\\
51.5	-0.09274\\
51.4	-0.1168\\
51.3	-0.1335\\
51.2	-0.1449\\
51.1	-0.1389\\
51	-0.125\\
50.9	-0.1167\\
50.8	-0.1016\\
50.7	-0.08305\\
50.6	-0.06113\\
50.5	-0.04144\\
50.4	-0.01630\\
50.3	0.009159\\
50.2	0.03643\\
50.1	0.06517\\
50	0.09389\\
49.9	0.1210\\
49.8	0.1477\\
49.7	0.1721\\
49.6	0.1927\\
49.5	0.2042\\
49.4	0.203\\
49.3	0.1993\\
49.2	0.1884\\
49.1	0.1712\\
49	0.1537\\
48.9	0.1299\\
48.8	0.1063\\
48.7	0.08028\\
48.6	0.05288\\
48.5	0.02634\\
48.4	-0.004703\\
48.3	-0.0346\\
48.2	-0.06500\\
48.1	-0.09479\\
48	-0.1230\\
47.9	-0.1425\\
47.8	-0.1563\\
47.7	-0.1575\\
47.6	-0.1475\\
47.5	-0.1329\\
47.4	-0.1155\\
47.3	-0.0952\\
47.2	-0.07009\\
47.1	-0.0447\\
47	-0.0175\\
46.9	0.01733\\
46.8	0.04424\\
46.7	0.07728\\
46.6	0.1064\\
46.5	0.1365\\
46.4	0.1649\\
46.3	0.1860\\
46.2	0.2028\\
46.1	0.2052\\
46	0.2040\\
45.9	0.1928\\
45.8	0.1767\\
45.7	0.1641\\
45.6	0.1392\\
45.5	0.1209\\
45.4	0.09100\\
45.3	0.0644\\
45.2	0.04130\\
45.1	0.01330\\
45	-0.01279\\
44.9	-0.04344\\
44.8	-0.07412\\
44.7	-0.09871\\
44.6	-0.1237\\
44.5	-0.1450\\
44.4	-0.157\\
44.3	-0.1547\\
44.2	-0.1456\\
44.1	-0.1309\\
44	-0.1097\\
43.9	-0.09468\\
43.8	-0.07180\\
43.7	-0.05271\\
43.6	-0.02508\\
43.5	0.003374\\
43.4	0.03146\\
43.3	0.06059\\
43.2	0.0900\\
43.1	0.1156\\
43	0.1398\\
42.9	0.1647\\
42.8	0.1825\\
42.7	0.1950\\
42.6	0.2033\\
42.5	0.1976\\
42.4	0.1872\\
42.3	0.1674\\
42.2	0.1513\\
42.1	0.1270\\
42	0.1020\\
41.9	0.07615\\
41.8	0.05151\\
41.7	0.01992\\
41.6	-0.005745\\
41.5	-0.0344\\
41.4	-0.06188\\
41.3	-0.0875\\
41.2	-0.1118\\
41.1	-0.1311\\
41	-0.1408\\
40.9	-0.1404\\
40.8	-0.1293\\
40.7	-0.1122\\
40.6	-0.09862\\
40.5	-0.08055\\
40.4	-0.05675\\
40.3	-0.03026\\
40.2	-0.007041\\
40.1	0.01833\\
40	0.04849\\
39.9	0.07978\\
39.8	0.1066\\
39.7	0.1332\\
39.6	0.1558\\
39.5	0.175\\
39.4	0.189\\
39.3	0.1920\\
39.2	0.189\\
39.1	0.1800\\
39	0.1678\\
38.9	0.1526\\
38.8	0.134\\
38.7	0.1087\\
38.6	0.08393\\
38.5	0.06183\\
38.4	0.03466\\
38.3	0.008134\\
38.2	-0.02053\\
38.1	-0.04844\\
38	-0.08096\\
37.9	-0.1092\\
37.8	-0.1318\\
37.7	-0.1488\\
37.6	-0.1531\\
37.5	-0.1484\\
37.4	-0.1414\\
37.3	-0.122\\
37.2	-0.106\\
37.1	-0.08663\\
37	-0.06396\\
36.9	-0.03995\\
36.8	-0.01556\\
36.7	0.0153\\
36.6	0.04397\\
36.5	0.07501\\
36.4	0.1047\\
36.3	0.1358\\
36.2	0.1627\\
36.1	0.1869\\
36	0.2033\\
35.9	0.2158\\
35.8	0.2145\\
35.7	0.2080\\
35.6	0.1957\\
35.5	0.1810\\
35.4	0.1606\\
35.3	0.1376\\
35.2	0.1155\\
35.1	0.09020\\
35	0.06397\\
34.9	0.03921\\
34.8	0.007332\\
34.7	-0.02276\\
34.6	-0.05332\\
34.5	-0.08074\\
34.4	-0.1060\\
34.3	-0.1280\\
34.2	-0.1473\\
34.1	-0.1523\\
34	-0.1527\\
33.9	-0.1343\\
33.8	-0.1170\\
33.7	-0.09940\\
33.6	-0.07759\\
33.5	-0.05156\\
33.4	-0.02499\\
33.3	0.0059\\
33.2	0.03443\\
33.1	0.05901\\
33	0.08722\\
32.9	0.1146\\
32.8	0.1380\\
32.7	0.1580\\
32.6	0.1758\\
32.5	0.1858\\
32.4	0.1904\\
32.3	0.1858\\
32.2	0.1743\\
32.1	0.1597\\
32	0.1427\\
31.9	0.1168\\
31.8	0.09574\\
31.7	0.06955\\
31.6	0.04679\\
31.5	0.02446\\
31.4	-0.00479\\
31.3	-0.03294\\
31.2	-0.05662\\
31.1	-0.07873\\
31	-0.09947\\
30.9	-0.115\\
30.8	-0.1253\\
30.7	-0.1218\\
30.6	-0.1116\\
30.5	-0.09610\\
30.4	-0.08029\\
30.3	-0.06023\\
30.2	-0.0365\\
30.1	-0.01526\\
30	0.006289\\
29.9	0.02970\\
29.8	0.05571\\
29.7	0.08390\\
29.6	0.1093\\
29.5	0.1309\\
29.4	0.1435\\
29.3	0.155\\
29.2	0.1622\\
29.1	0.1630\\
29	0.1567\\
28.9	0.1477\\
28.8	0.1309\\
28.7	0.1116\\
28.6	0.09456\\
28.5	0.07613\\
28.4	0.05851\\
28.3	0.03664\\
28.2	0.01146\\
28.1	-0.01185\\
28	-0.03234\\
27.9	-0.0538\\
27.8	-0.0722\\
27.7	-0.08588\\
27.6	-0.09180\\
27.5	-0.08757\\
27.4	-0.07788\\
27.3	-0.0667\\
27.2	-0.05085\\
27.1	-0.02873\\
27	-0.01081\\
26.9	0.01048\\
26.8	0.02876\\
26.7	0.05362\\
26.6	0.07823\\
26.5	0.09883\\
26.4	0.118\\
26.3	0.1332\\
26.2	0.1387\\
26.1	0.1480\\
26	0.1466\\
25.9	0.1381\\
25.8	0.1268\\
25.7	0.1116\\
25.6	0.09725\\
25.5	0.0784\\
25.4	0.05987\\
25.3	0.03828\\
25.2	0.01962\\
25.1	-0.005093\\
25	-0.02594\\
24.9	-0.05146\\
24.8	-0.07660\\
24.7	-0.09061\\
24.6	-0.09985\\
24.5	-0.09459\\
24.4	-0.08416\\
24.3	-0.06749\\
24.2	-0.05269\\
24.1	-0.03472\\
24	-0.0142\\
23.9	0.01132\\
23.8	0.03381\\
23.7	0.06367\\
23.6	0.0860\\
23.5	0.1108\\
23.4	0.1330\\
23.3	0.1458\\
23.2	0.1524\\
23.1	0.1574\\
23	0.1553\\
22.9	0.1486\\
22.8	0.1419\\
22.7	0.126\\
22.6	0.1091\\
22.5	0.09649\\
22.4	0.07708\\
22.3	0.0546\\
22.2	0.03185\\
22.1	0.007298\\
22	-0.01821\\
21.9	-0.0412\\
21.8	-0.06173\\
21.7	-0.08582\\
21.6	-0.1073\\
21.5	-0.1215\\
21.4	-0.1205\\
21.3	-0.116\\
21.2	-0.1065\\
21.1	-0.09355\\
21	-0.07788\\
20.9	-0.05996\\
20.8	-0.03628\\
20.7	-0.01696\\
20.6	0.008984\\
20.5	0.03545\\
20.4	0.06343\\
20.3	0.09192\\
20.2	0.1168\\
20.1	0.1451\\
20	0.1657\\
19.9	0.1861\\
19.8	0.1961\\
19.7	0.2006\\
19.6	0.194\\
19.5	0.1860\\
19.4	0.1713\\
19.3	0.1576\\
19.2	0.1413\\
19.1	0.121\\
19	0.100\\
18.9	0.07880\\
18.8	0.05415\\
18.7	0.025\\
18.6	-0.004297\\
18.5	-0.03142\\
18.4	-0.05725\\
18.3	-0.09006\\
18.2	-0.1158\\
18.1	-0.1456\\
18	-0.1666\\
17.9	-0.1838\\
17.8	-0.1800\\
17.7	-0.1708\\
17.6	-0.1567\\
17.5	-0.1383\\
17.4	-0.1200\\
17.3	-0.09599\\
17.2	-0.07272\\
17.1	-0.04635\\
17	-0.02167\\
16.9	0.009844\\
16.8	0.04447\\
16.7	0.07844\\
16.6	0.1107\\
16.5	0.1419\\
16.4	0.1721\\
16.3	0.2003\\
16.2	0.2224\\
16.1	0.2412\\
16	0.253\\
15.9	0.2478\\
15.8	0.2417\\
15.7	0.2302\\
15.6	0.210\\
15.5	0.1894\\
15.4	0.1609\\
15.3	0.1320\\
15.2	0.1013\\
15.1	0.06888\\
15	0.03520\\
14.9	0.001775\\
14.8	-0.0313\\
14.7	-0.06453\\
14.6	-0.1009\\
14.5	-0.1320\\
14.4	-0.1591\\
14.3	-0.1890\\
14.2	-0.2059\\
14.1	-0.2079\\
14	-0.2003\\
13.9	-0.186\\
13.8	-0.1737\\
13.7	-0.1512\\
13.6	-0.1292\\
13.5	-0.09872\\
13.4	-0.06913\\
13.3	-0.03918\\
13.2	-0.004881\\
13.1	0.03217\\
13	0.06743\\
12.9	0.1034\\
12.8	0.1423\\
12.7	0.1746\\
12.6	0.2121\\
12.5	0.2369\\
12.4	0.2631\\
12.3	0.2738\\
12.2	0.2786\\
12.1	0.2702\\
12	0.2598\\
11.9	0.2406\\
11.8	0.2169\\
11.7	0.1933\\
11.6	0.1702\\
11.5	0.136\\
11.4	0.1054\\
11.3	0.07292\\
11.2	0.03905\\
11.1	-0.00271\\
11	-0.03989\\
10.9	-0.0761\\
10.8	-0.117\\
10.7	-0.1513\\
10.6	-0.1898\\
10.5	-0.22\\
10.4	-0.2506\\
10.3	-0.2636\\
10.2	-0.2604\\
10.1	-0.2503\\
10	-0.2327\\
9.9	-0.2113\\
9.8	-0.1894\\
9.7	-0.1612\\
9.6	-0.1317\\
9.5	-0.1010\\
9.4	-0.06556\\
9.3	-0.02918\\
9.2	0.01110\\
9.1	0.0494\\
9	0.09235\\
8.9	0.1350\\
8.8	0.1810\\
8.7	0.2218\\
8.6	0.2612\\
8.5	0.2971\\
8.4	0.3285\\
8.3	0.3499\\
8.2	0.3576\\
8.1	0.3555\\
8	0.3448\\
7.9	0.3293\\
7.8	0.3073\\
7.7	0.2813\\
7.6	0.2485\\
7.5	0.2150\\
7.4	0.180\\
7.3	0.1388\\
7.2	0.09603\\
7.1	0.0556\\
7	0.01128\\
6.9	-0.03375\\
6.8	-0.08124\\
6.7	-0.1270\\
6.6	-0.1746\\
6.5	-0.217\\
6.4	-0.2622\\
6.3	-0.301\\
6.2	-0.3350\\
6.1	-0.3623\\
6	-0.3580\\
5.9	-0.349\\
5.8	-0.3335\\
5.7	-0.3139\\
5.6	-0.2871\\
5.5	-0.2571\\
5.4	-0.2233\\
5.3	-0.1867\\
5.2	-0.1469\\
5.1	-0.1042\\
5	-0.06049\\
4.9	-0.0105\\
4.8	0.03784\\
4.7	0.087\\
4.6	0.1375\\
4.5	0.1925\\
4.4	0.243\\
4.3	0.2963\\
4.2	0.3466\\
4.1	0.3920\\
4	0.4345\\
3.9	0.4680\\
3.8	0.4839\\
3.7	0.4856\\
3.6	0.4751\\
3.5	0.4623\\
3.4	0.4319\\
3.3	0.402\\
3.2	0.3686\\
3.1	0.3323\\
3	0.2905\\
2.9	0.2428\\
2.8	0.1940\\
2.7	0.1406\\
2.6	0.08802\\
2.5	0.03186\\
2.4	-0.02685\\
2.3	-0.08985\\
2.2	-0.1548\\
2.1	-0.2197\\
2	-0.2773\\
1.9	-0.3395\\
1.8	-0.3980\\
1.7	-0.4532\\
1.6	-0.5029\\
1.5	-0.543\\
1.4	-0.5552\\
1.3	-0.5514\\
1.2	-0.5413\\
1.1	-0.5225\\
1	-0.494\\
0.9	-0.4641\\
0.8	-0.4244\\
0.7	-0.3853\\
0.6	-0.3386\\
0.5	-0.2878\\
0.4	-0.2352\\
0.3	-0.1811\\
0.2	-0.1197\\
0.1	-0.05927\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4924\\
0.3	0.4782\\
0.4	0.4576\\
0.5	0.4311\\
0.6	0.39\\
0.7	0.3619\\
0.8	0.320\\
0.9	0.2739\\
1	0.2236\\
1.1	0.1702\\
1.2	0.1146\\
1.3	0.05724\\
1.4	-0.001744\\
1.5	-0.06081\\
1.6	-0.1169\\
1.7	-0.1685\\
1.8	-0.2151\\
1.9	-0.2567\\
2	-0.2921\\
2.1	-0.3204\\
2.2	-0.3451\\
2.3	-0.3621\\
2.4	-0.3721\\
2.5	-0.3773\\
2.6	-0.3765\\
2.7	-0.3710\\
2.8	-0.3583\\
2.9	-0.3417\\
3	-0.3193\\
3.1	-0.2931\\
3.2	-0.2626\\
3.3	-0.2284\\
3.4	-0.1906\\
3.5	-0.1510\\
3.6	-0.1104\\
3.7	-0.06606\\
3.8	-0.02096\\
3.9	0.02493\\
4	0.06905\\
4.1	0.1104\\
4.2	0.1466\\
4.3	0.1786\\
4.4	0.2064\\
4.5	0.2289\\
4.6	0.2458\\
4.7	0.2577\\
4.8	0.2651\\
4.9	0.267\\
5	0.2640\\
5.1	0.256\\
5.2	0.2420\\
5.3	0.223\\
5.4	0.2025\\
5.5	0.1763\\
5.6	0.148\\
5.7	0.1162\\
5.8	0.0824\\
5.9	0.04594\\
6	0.0072\\
6.1	-0.03239\\
6.2	-0.07037\\
6.3	-0.1056\\
6.4	-0.1382\\
6.5	-0.167\\
6.6	-0.1915\\
6.7	-0.2115\\
6.8	-0.2257\\
6.9	-0.2371\\
7	-0.2441\\
7.1	-0.2455\\
7.2	-0.2423\\
7.3	-0.2359\\
7.4	-0.2244\\
7.5	-0.2084\\
7.6	-0.1914\\
7.7	-0.1718\\
7.8	-0.146\\
7.9	-0.1195\\
8	-0.09120\\
8.1	-0.059\\
8.2	-0.0268\\
8.3	0.007377\\
8.4	0.04035\\
8.5	0.07116\\
8.6	0.09708\\
8.7	0.1217\\
8.8	0.1404\\
8.9	0.1588\\
9	0.169\\
9.1	0.1750\\
9.2	0.1764\\
9.3	0.1746\\
9.4	0.1690\\
9.5	0.1598\\
9.6	0.146\\
9.7	0.1315\\
9.8	0.1137\\
9.9	0.09183\\
10	0.06731\\
10.1	0.04034\\
10.2	0.01262\\
10.3	-0.0167\\
10.4	-0.04618\\
10.5	-0.07332\\
10.6	-0.09748\\
10.7	-0.1186\\
10.8	-0.1357\\
10.9	-0.1490\\
11	-0.1583\\
11.1	-0.1650\\
11.2	-0.1667\\
11.3	-0.1652\\
11.4	-0.1602\\
11.5	-0.1525\\
11.6	-0.1424\\
11.7	-0.1294\\
11.8	-0.1139\\
11.9	-0.09663\\
12	-0.0769\\
12.1	-0.05456\\
12.2	-0.03105\\
12.3	-0.00707\\
12.4	0.01857\\
12.5	0.04323\\
12.6	0.0668\\
12.7	0.08592\\
12.8	0.1019\\
12.9	0.1138\\
13	0.1219\\
13.1	0.125\\
13.2	0.1258\\
13.3	0.1214\\
13.4	0.1146\\
13.5	0.1050\\
13.6	0.0923\\
13.7	0.07442\\
13.8	0.05513\\
13.9	0.03468\\
14	0.01183\\
14.1	-0.01207\\
14.2	-0.03648\\
14.3	-0.05959\\
14.4	-0.0794\\
14.5	-0.09715\\
14.6	-0.111\\
14.7	-0.1242\\
14.8	-0.1337\\
14.9	-0.1382\\
15	-0.1401\\
15.1	-0.140\\
15.2	-0.1364\\
15.3	-0.1294\\
15.4	-0.1186\\
15.5	-0.106\\
15.6	-0.09182\\
15.7	-0.07412\\
15.8	-0.05412\\
15.9	-0.03390\\
16	-0.01374\\
16.1	0.009049\\
16.2	0.03092\\
16.3	0.05230\\
16.4	0.07092\\
16.5	0.08576\\
16.6	0.09722\\
16.7	0.1059\\
16.8	0.1102\\
16.9	0.111\\
17	0.1092\\
17.1	0.1036\\
17.2	0.0967\\
17.3	0.08748\\
17.4	0.07357\\
17.5	0.05892\\
17.6	0.04060\\
17.7	0.02234\\
17.8	0.002061\\
17.9	-0.01946\\
18	-0.04035\\
18.1	-0.05889\\
18.2	-0.07785\\
18.3	-0.09211\\
18.4	-0.1041\\
18.5	-0.1120\\
18.6	-0.1175\\
18.7	-0.120\\
18.8	-0.1205\\
18.9	-0.1176\\
19	-0.1128\\
19.1	-0.1048\\
19.2	-0.0954\\
19.3	-0.08384\\
19.4	-0.07117\\
19.5	-0.05754\\
19.6	-0.04189\\
19.7	-0.02509\\
19.8	-0.006949\\
19.9	0.0086\\
20	0.02559\\
20.1	0.04086\\
20.2	0.05319\\
20.3	0.06279\\
20.4	0.06907\\
20.5	0.07080\\
20.6	0.07062\\
20.7	0.06749\\
20.8	0.06430\\
20.9	0.05676\\
21	0.04696\\
21.1	0.03513\\
21.2	0.0215\\
21.3	0.008187\\
21.4	-0.007924\\
21.5	-0.02360\\
21.6	-0.03743\\
21.7	-0.04969\\
21.8	-0.05893\\
21.9	-0.06872\\
22	-0.07453\\
22.1	-0.07927\\
22.2	-0.08153\\
22.3	-0.08094\\
22.4	-0.07965\\
22.5	-0.07582\\
22.6	-0.07075\\
22.7	-0.06435\\
22.8	-0.05517\\
22.9	-0.04522\\
23	-0.03478\\
23.1	-0.02208\\
23.2	-0.01014\\
23.3	0.003840\\
23.4	0.01721\\
23.5	0.0289\\
23.6	0.03658\\
23.7	0.04308\\
23.8	0.04491\\
23.9	0.04372\\
24	0.04073\\
24.1	0.03592\\
24.2	0.0273\\
24.3	0.02037\\
24.4	0.007979\\
24.5	-0.005072\\
24.6	-0.01813\\
24.7	-0.03028\\
24.8	-0.04135\\
24.9	-0.05265\\
25	-0.05961\\
25.1	-0.06484\\
25.2	-0.06781\\
25.3	-0.06848\\
25.4	-0.06719\\
25.5	-0.06491\\
25.6	-0.06015\\
25.7	-0.05410\\
25.8	-0.04736\\
25.9	-0.03737\\
26	-0.02666\\
26.1	-0.01615\\
26.2	-0.004223\\
26.3	0.007481\\
26.4	0.01948\\
26.5	0.02842\\
26.6	0.03555\\
26.7	0.04080\\
26.8	0.04307\\
26.9	0.04405\\
27	0.04161\\
27.1	0.03578\\
27.2	0.02627\\
27.3	0.01728\\
27.4	0.005922\\
27.5	-0.006172\\
27.6	-0.01943\\
27.7	-0.03144\\
27.8	-0.04301\\
27.9	-0.05355\\
28	-0.06098\\
28.1	-0.06694\\
28.2	-0.06905\\
28.3	-0.06985\\
28.4	-0.06875\\
28.5	-0.06579\\
28.6	-0.06216\\
28.7	-0.05657\\
28.8	-0.05086\\
28.9	-0.04095\\
29	-0.03217\\
29.1	-0.02153\\
29.2	-0.008726\\
29.3	0.00530\\
29.4	0.01785\\
29.5	0.0300\\
29.6	0.0416\\
29.7	0.04963\\
29.8	0.05653\\
29.9	0.0589\\
30	0.05789\\
30.1	0.05583\\
30.2	0.05150\\
30.3	0.044\\
30.4	0.0350\\
30.5	0.02309\\
30.6	0.009577\\
30.7	-0.004515\\
30.8	-0.01952\\
30.9	-0.0341\\
31	-0.04763\\
31.1	-0.06012\\
31.2	-0.07001\\
31.3	-0.07750\\
31.4	-0.08223\\
31.5	-0.08457\\
31.6	-0.08566\\
31.7	-0.08397\\
31.8	-0.07989\\
31.9	-0.07380\\
32	-0.06734\\
32.1	-0.0566\\
32.2	-0.04517\\
32.3	-0.03312\\
32.4	-0.01847\\
32.5	-0.001956\\
32.6	0.01377\\
32.7	0.03005\\
32.8	0.04430\\
32.9	0.0567\\
33	0.06557\\
33.1	0.07136\\
33.2	0.07482\\
33.3	0.0766\\
33.4	0.07181\\
33.5	0.0652\\
33.6	0.05554\\
33.7	0.04457\\
33.8	0.03173\\
33.9	0.01628\\
34	-0.0009915\\
34.1	-0.01890\\
34.2	-0.03771\\
34.3	-0.05323\\
34.4	-0.0669\\
34.5	-0.0793\\
34.6	-0.08977\\
34.7	-0.09794\\
34.8	-0.1035\\
34.9	-0.1061\\
35	-0.1058\\
35.1	-0.1032\\
35.2	-0.09921\\
35.3	-0.09105\\
35.4	-0.08250\\
35.5	-0.06934\\
35.6	-0.05474\\
35.7	-0.03909\\
35.8	-0.02153\\
35.9	-0.002890\\
36	0.01673\\
36.1	0.03616\\
36.2	0.05243\\
36.3	0.06627\\
36.4	0.07764\\
36.5	0.0850\\
36.6	0.08981\\
36.7	0.09154\\
36.8	0.08982\\
36.9	0.08582\\
37	0.07839\\
37.1	0.06867\\
37.2	0.05632\\
37.3	0.04131\\
37.4	0.02591\\
37.5	0.009880\\
37.6	-0.008236\\
37.7	-0.02649\\
37.8	-0.04428\\
37.9	-0.05939\\
38	-0.0709\\
38.1	-0.08054\\
38.2	-0.08837\\
38.3	-0.09375\\
38.4	-0.09613\\
38.5	-0.09655\\
38.6	-0.09318\\
38.7	-0.0868\\
38.8	-0.07924\\
38.9	-0.06991\\
39	-0.05817\\
39.1	-0.0459\\
39.2	-0.03208\\
39.3	-0.0168\\
39.4	-0.0001976\\
39.5	0.01714\\
39.6	0.03460\\
39.7	0.04730\\
39.8	0.05954\\
39.9	0.06667\\
40	0.07245\\
40.1	0.0741\\
40.2	0.07349\\
40.3	0.07010\\
40.4	0.06488\\
40.5	0.05543\\
40.6	0.04463\\
40.7	0.03109\\
40.8	0.01643\\
40.9	0.0004661\\
41	-0.0168\\
41.1	-0.03513\\
41.2	-0.05058\\
41.3	-0.06356\\
41.4	-0.07420\\
41.5	-0.08249\\
41.6	-0.08779\\
41.7	-0.09048\\
41.8	-0.09109\\
41.9	-0.08910\\
42	-0.08529\\
42.1	-0.07756\\
42.2	-0.0687\\
42.3	-0.05865\\
42.4	-0.04504\\
42.5	-0.0312\\
42.6	-0.01449\\
42.7	0.002928\\
42.8	0.02112\\
42.9	0.03909\\
43	0.0533\\
43.1	0.06480\\
43.2	0.07449\\
43.3	0.08021\\
43.4	0.0845\\
43.5	0.08548\\
43.6	0.08339\\
43.7	0.07827\\
43.8	0.07085\\
43.9	0.06101\\
44	0.04905\\
44.1	0.03401\\
44.2	0.01757\\
44.3	-0.0001142\\
44.4	-0.01916\\
44.5	-0.03786\\
44.6	-0.05421\\
44.7	-0.06807\\
44.8	-0.08045\\
44.9	-0.08975\\
45	-0.09634\\
45.1	-0.1010\\
45.2	-0.1032\\
45.3	-0.1012\\
45.4	-0.09789\\
45.5	-0.09025\\
45.6	-0.08233\\
45.7	-0.07201\\
45.8	-0.06018\\
45.9	-0.04555\\
46	-0.02916\\
46.1	-0.01072\\
46.2	0.007972\\
46.3	0.02698\\
46.4	0.04409\\
46.5	0.05777\\
46.6	0.06821\\
46.7	0.07583\\
46.8	0.08099\\
46.9	0.08202\\
47	0.0813\\
47.1	0.07714\\
47.2	0.06923\\
47.3	0.05901\\
47.4	0.04602\\
47.5	0.03123\\
47.6	0.0146\\
47.7	-0.003501\\
47.8	-0.02185\\
47.9	-0.040\\
48	-0.05696\\
48.1	-0.07188\\
48.2	-0.08294\\
48.3	-0.09238\\
48.4	-0.0980\\
48.5	-0.1006\\
48.6	-0.1017\\
48.7	-0.09916\\
48.8	-0.09392\\
48.9	-0.08594\\
49	-0.07743\\
49.1	-0.06614\\
49.2	-0.05273\\
49.3	-0.03812\\
49.4	-0.02025\\
49.5	-0.001806\\
49.6	0.01504\\
49.7	0.03309\\
49.8	0.04782\\
49.9	0.06179\\
50	0.07075\\
50.1	0.07547\\
50.2	0.07938\\
50.3	0.07905\\
50.4	0.07744\\
50.5	0.07318\\
50.6	0.06662\\
50.7	0.0579\\
50.8	0.04655\\
50.9	0.03343\\
51	0.01859\\
51.1	0.002295\\
51.2	-0.01458\\
51.3	-0.03211\\
51.4	-0.04764\\
51.5	-0.06131\\
51.6	-0.07185\\
51.7	-0.08147\\
51.8	-0.089\\
51.9	-0.09311\\
52	-0.0947\\
52.1	-0.09313\\
52.2	-0.08974\\
52.3	-0.08451\\
52.4	-0.07815\\
52.5	-0.06880\\
52.6	-0.05954\\
52.7	-0.04666\\
52.8	-0.0319\\
52.9	-0.01641\\
53	-0.001082\\
53.1	0.01409\\
53.2	0.02867\\
53.3	0.04118\\
53.4	0.05076\\
53.5	0.05841\\
53.6	0.06516\\
53.7	0.06770\\
53.8	0.06757\\
53.9	0.06424\\
54	0.05906\\
54.1	0.05125\\
54.2	0.0411\\
54.3	0.02785\\
54.4	0.01345\\
54.5	-0.005198\\
54.6	-0.02066\\
54.7	-0.03659\\
54.8	-0.05415\\
54.9	-0.06921\\
55	-0.0807\\
55.1	-0.09216\\
55.2	-0.1000\\
55.3	-0.106\\
55.4	-0.1098\\
55.5	-0.1109\\
55.6	-0.1107\\
55.7	-0.1075\\
55.8	-0.1004\\
55.9	-0.09226\\
56	-0.08392\\
56.1	-0.07265\\
56.2	-0.05891\\
56.3	-0.04489\\
56.4	-0.02965\\
56.5	-0.01352\\
56.6	0.003478\\
56.7	0.01967\\
56.8	0.03512\\
56.9	0.04817\\
57	0.05849\\
57.1	0.06581\\
57.2	0.06861\\
57.3	0.07030\\
57.4	0.06981\\
57.5	0.06641\\
57.6	0.06007\\
57.7	0.05398\\
57.8	0.0427\\
57.9	0.03057\\
58	0.01687\\
58.1	0.003127\\
58.2	-0.01343\\
58.3	-0.02897\\
58.4	-0.04288\\
58.5	-0.05508\\
58.6	-0.06569\\
58.7	-0.07333\\
58.8	-0.07853\\
58.9	-0.08219\\
59	-0.08309\\
59.1	-0.08207\\
59.2	-0.0784\\
59.3	-0.07290\\
59.4	-0.06640\\
59.5	-0.05710\\
59.6	-0.04811\\
59.7	-0.03493\\
59.8	-0.02180\\
59.9	-0.00764\\
60	0.004948\\
60.1	0.01940\\
60.2	0.03165\\
60.3	0.03985\\
60.4	0.04809\\
60.5	0.05081\\
60.6	0.05203\\
60.7	0.04855\\
60.8	0.04444\\
60.9	0.03879\\
61	0.02963\\
61.1	0.01889\\
61.2	0.005460\\
61.3	-0.008159\\
61.4	-0.02326\\
61.5	-0.03855\\
61.6	-0.05027\\
61.7	-0.06213\\
61.8	-0.07003\\
61.9	-0.07690\\
62	-0.08175\\
62.1	-0.08360\\
62.2	-0.08393\\
62.3	-0.08213\\
62.4	-0.07800\\
62.5	-0.07193\\
62.6	-0.06356\\
62.7	-0.05407\\
62.8	-0.04106\\
62.9	-0.02686\\
63	-0.01185\\
63.1	0.001881\\
63.2	0.01616\\
63.3	0.03197\\
63.4	0.04475\\
63.5	0.05485\\
63.6	0.0631\\
63.7	0.06648\\
63.8	0.06882\\
63.9	0.06685\\
64	0.06345\\
64.1	0.05636\\
64.2	0.04886\\
64.3	0.03810\\
64.4	0.02534\\
64.5	0.01094\\
64.6	-0.003781\\
64.7	-0.02089\\
64.8	-0.0367\\
64.9	-0.05044\\
65	-0.0627\\
65.1	-0.07338\\
65.2	-0.07984\\
65.3	-0.08363\\
65.4	-0.08633\\
65.5	-0.08660\\
65.6	-0.08345\\
65.7	-0.07821\\
65.8	-0.07248\\
65.9	-0.06403\\
66	-0.0526\\
66.1	-0.04035\\
66.2	-0.02676\\
66.3	-0.0122\\
66.4	0.0009168\\
66.5	0.01591\\
66.6	0.03017\\
66.7	0.04283\\
66.8	0.05353\\
66.9	0.06201\\
67	0.06514\\
67.1	0.06521\\
67.2	0.06402\\
67.3	0.06063\\
67.4	0.05351\\
67.5	0.04500\\
67.6	0.03524\\
67.7	0.02288\\
67.8	0.009778\\
67.9	-0.006055\\
68	-0.02241\\
68.1	-0.03827\\
68.2	-0.0519\\
68.3	-0.06272\\
68.4	-0.07212\\
68.5	-0.07838\\
68.6	-0.08184\\
68.7	-0.08312\\
68.8	-0.08199\\
68.9	-0.07910\\
69	-0.07434\\
69.1	-0.06838\\
69.2	-0.05845\\
69.3	-0.04744\\
69.4	-0.03524\\
69.5	-0.0215\\
69.6	-0.007545\\
69.7	0.007025\\
69.8	0.02195\\
69.9	0.0346\\
70	0.04549\\
70.1	0.05492\\
70.2	0.06015\\
70.3	0.0636\\
70.4	0.06454\\
70.5	0.06325\\
70.6	0.05741\\
70.7	0.04902\\
70.8	0.03936\\
70.9	0.0281\\
71	0.01361\\
71.1	-0.002099\\
71.2	-0.01992\\
71.3	-0.03719\\
71.4	-0.05210\\
71.5	-0.064\\
71.6	-0.07729\\
71.7	-0.08608\\
71.8	-0.09324\\
71.9	-0.09743\\
72	-0.09846\\
72.1	-0.09828\\
72.2	-0.09457\\
72.3	-0.08927\\
72.4	-0.08158\\
72.5	-0.07225\\
72.6	-0.06081\\
72.7	-0.04759\\
72.8	-0.03282\\
72.9	-0.0180\\
73	-0.001382\\
73.1	0.01543\\
73.2	0.03086\\
73.3	0.04507\\
73.4	0.05736\\
73.5	0.06572\\
73.6	0.07187\\
73.7	0.07520\\
73.8	0.07456\\
73.9	0.07078\\
74	0.06524\\
74.1	0.05657\\
74.2	0.04662\\
74.3	0.03324\\
74.4	0.01950\\
74.5	0.004493\\
74.6	-0.01184\\
74.7	-0.02891\\
74.8	-0.04466\\
74.9	-0.05776\\
75	-0.06855\\
75.1	-0.07829\\
75.2	-0.08356\\
75.3	-0.08800\\
75.4	-0.08918\\
75.5	-0.0883\\
75.6	-0.08478\\
75.7	-0.07802\\
75.8	-0.07096\\
75.9	-0.06065\\
76	-0.04754\\
76.1	-0.03458\\
76.2	-0.01926\\
76.3	-0.0037\\
76.4	0.01412\\
76.5	0.02852\\
76.6	0.04384\\
76.7	0.05476\\
76.8	0.06254\\
76.9	0.06717\\
77	0.06952\\
77.1	0.069\\
77.2	0.06528\\
77.3	0.05928\\
77.4	0.05119\\
77.5	0.03956\\
77.6	0.02568\\
77.7	0.009421\\
77.8	-0.006563\\
77.9	-0.02547\\
78	-0.04262\\
78.1	-0.05897\\
78.2	-0.07270\\
78.3	-0.08294\\
78.4	-0.09100\\
78.5	-0.09888\\
78.6	-0.1036\\
78.7	-0.1046\\
78.8	-0.1046\\
78.9	-0.1010\\
79	-0.09416\\
79.1	-0.08505\\
79.2	-0.07480\\
79.3	-0.06170\\
79.4	-0.04794\\
79.5	-0.03154\\
79.6	-0.01306\\
79.7	0.004573\\
79.8	0.02136\\
79.9	0.03870\\
80	0.05476\\
80.1	0.06713\\
80.2	0.07889\\
80.3	0.08633\\
80.4	0.08871\\
80.5	0.09025\\
80.6	0.08759\\
80.7	0.08228\\
80.8	0.07434\\
80.9	0.06398\\
81	0.05149\\
81.1	0.03673\\
81.2	0.02036\\
81.3	0.001876\\
81.4	-0.01797\\
81.5	-0.03498\\
81.6	-0.0522\\
81.7	-0.06717\\
81.8	-0.07944\\
81.9	-0.08895\\
82	-0.09633\\
82.1	-0.101\\
82.2	-0.1036\\
82.3	-0.1019\\
82.4	-0.09796\\
82.5	-0.09149\\
82.6	-0.08410\\
82.7	-0.07647\\
82.8	-0.06374\\
82.9	-0.05018\\
83	-0.03421\\
83.1	-0.01870\\
83.2	-0.002451\\
83.3	0.01412\\
83.4	0.02968\\
83.5	0.04193\\
83.6	0.05173\\
83.7	0.05886\\
83.8	0.06540\\
83.9	0.06763\\
84	0.06678\\
84.1	0.06256\\
84.2	0.05730\\
84.3	0.04996\\
84.4	0.03947\\
84.5	0.0280\\
84.6	0.01320\\
84.7	-0.002644\\
84.8	-0.01950\\
84.9	-0.03457\\
85	-0.04793\\
85.1	-0.05967\\
85.2	-0.07015\\
85.3	-0.0777\\
85.4	-0.08326\\
85.5	-0.08672\\
85.6	-0.08835\\
85.7	-0.08808\\
85.8	-0.08522\\
85.9	-0.07992\\
86	-0.07288\\
86.1	-0.06471\\
86.2	-0.05576\\
86.3	-0.04405\\
86.4	-0.03223\\
86.5	-0.01917\\
86.6	-0.004966\\
86.7	0.008494\\
86.8	0.02104\\
86.9	0.03340\\
87	0.04227\\
87.1	0.04814\\
87.2	0.05219\\
87.3	0.05\\
87.4	0.05049\\
87.5	0.04720\\
87.6	0.04077\\
87.7	0.03166\\
87.8	0.0229\\
87.9	0.01066\\
88	-0.001358\\
88.1	-0.01428\\
88.2	-0.02625\\
88.3	-0.03803\\
88.4	-0.04770\\
88.5	-0.05592\\
88.6	-0.06271\\
88.7	-0.06682\\
88.8	-0.06985\\
88.9	-0.07071\\
89	-0.07007\\
89.1	-0.06722\\
89.2	-0.06145\\
89.3	-0.05612\\
89.4	-0.04996\\
89.5	-0.04132\\
89.6	-0.03122\\
89.7	-0.02238\\
89.8	-0.01125\\
89.9	0.0007461\\
90	0.01330\\
90.1	0.02418\\
90.2	0.0335\\
90.3	0.03951\\
90.4	0.04385\\
90.5	0.04538\\
90.6	0.04315\\
90.7	0.04006\\
90.8	0.03459\\
90.9	0.02490\\
91	0.01419\\
91.1	0.002057\\
91.2	-0.01176\\
91.3	-0.02464\\
91.4	-0.03646\\
91.5	-0.04688\\
91.6	-0.05616\\
91.7	-0.06467\\
91.8	-0.07093\\
91.9	-0.07396\\
92	-0.07491\\
92.1	-0.07347\\
92.2	-0.07065\\
92.3	-0.06632\\
92.4	-0.06029\\
92.5	-0.05207\\
92.6	-0.04243\\
92.7	-0.03059\\
92.8	-0.01853\\
92.9	-0.005707\\
93	0.009076\\
93.1	0.02444\\
93.2	0.03862\\
93.3	0.04898\\
93.4	0.0576\\
93.5	0.06459\\
93.6	0.06881\\
93.7	0.07015\\
93.8	0.06718\\
93.9	0.06365\\
94	0.05754\\
94.1	0.04762\\
94.2	0.03561\\
94.3	0.02102\\
94.4	0.004601\\
94.5	-0.01324\\
94.6	-0.03070\\
94.7	-0.04815\\
94.8	-0.06266\\
94.9	-0.07731\\
95	-0.08912\\
95.1	-0.0981\\
95.2	-0.1045\\
95.3	-0.108\\
95.4	-0.1098\\
95.5	-0.1089\\
95.6	-0.1047\\
95.7	-0.09859\\
95.8	-0.0907\\
95.9	-0.0810\\
96	-0.06905\\
96.1	-0.05465\\
96.2	-0.0399\\
96.3	-0.0228\\
96.4	-0.005\\
96.5	0.01160\\
96.6	0.02940\\
96.7	0.04468\\
96.8	0.05805\\
96.9	0.06993\\
97	0.07880\\
97.1	0.08266\\
97.2	0.08591\\
97.3	0.08423\\
97.4	0.08011\\
97.5	0.07323\\
97.6	0.06455\\
97.7	0.05269\\
97.8	0.0401\\
97.9	0.02545\\
98	0.008222\\
98.1	-0.01064\\
98.2	-0.02774\\
98.3	-0.04468\\
98.4	-0.06073\\
98.5	-0.07588\\
98.6	-0.08711\\
98.7	-0.09714\\
98.8	-0.1069\\
98.9	-0.1126\\
99	-0.1168\\
99.1	-0.1162\\
99.2	-0.1142\\
99.3	-0.1092\\
99.4	-0.09961\\
99.5	-0.08907\\
99.6	-0.07719\\
99.7	-0.06282\\
99.8	-0.0447\\
99.9	-0.02604\\
100	-0.009113\\
100	0.03687\\
99.9	0.01741\\
99.8	0.0004727\\
99.7	-0.01655\\
99.6	-0.0314\\
99.5	-0.04629\\
99.4	-0.05904\\
99.3	-0.06950\\
99.2	-0.07674\\
99.1	-0.07952\\
99	-0.0823\\
98.9	-0.08134\\
98.8	-0.07560\\
98.7	-0.06853\\
98.6	-0.05771\\
98.5	-0.0435\\
98.4	-0.02762\\
98.3	-0.008851\\
98.2	0.009798\\
98.1	0.02758\\
98	0.04584\\
97.9	0.06202\\
97.8	0.07628\\
97.7	0.08632\\
97.6	0.09661\\
97.5	0.1037\\
97.4	0.1092\\
97.3	0.112\\
97.2	0.1133\\
97.1	0.1119\\
97	0.107\\
96.9	0.1002\\
96.8	0.09024\\
96.7	0.07802\\
96.6	0.06397\\
96.5	0.04846\\
96.4	0.0296\\
96.3	0.008149\\
96.2	-0.01127\\
96.1	-0.0287\\
96	-0.04320\\
95.9	-0.0558\\
95.8	-0.06634\\
95.7	-0.07421\\
95.6	-0.08126\\
95.5	-0.08349\\
95.4	-0.08358\\
95.3	-0.08149\\
95.2	-0.07569\\
95.1	-0.06791\\
95	-0.05779\\
94.9	-0.044\\
94.8	-0.02883\\
94.7	-0.01187\\
94.6	0.005970\\
94.5	0.0236\\
94.4	0.03728\\
94.3	0.05090\\
94.2	0.06228\\
94.1	0.0721\\
94	0.07962\\
93.9	0.08624\\
93.8	0.09048\\
93.7	0.09155\\
93.6	0.09163\\
93.5	0.0876\\
93.4	0.08352\\
93.3	0.07644\\
93.2	0.06638\\
93.1	0.05476\\
93	0.04285\\
92.9	0.02899\\
92.8	0.01275\\
92.7	-0.002472\\
92.6	-0.01816\\
92.5	-0.02817\\
92.4	-0.03763\\
92.3	-0.04443\\
92.2	-0.04911\\
92.1	-0.05088\\
92	-0.05069\\
91.9	-0.04735\\
91.8	-0.04311\\
91.7	-0.03534\\
91.6	-0.02440\\
91.5	-0.01337\\
91.4	-0.000251\\
91.3	0.01258\\
91.2	0.02299\\
91.1	0.03476\\
91	0.04407\\
90.9	0.04908\\
90.8	0.05671\\
90.7	0.06136\\
90.6	0.06483\\
90.5	0.06672\\
90.4	0.06732\\
90.3	0.06523\\
90.2	0.0631\\
90.1	0.05746\\
90	0.04966\\
89.9	0.03999\\
89.8	0.02763\\
89.7	0.01468\\
89.6	0.002828\\
89.5	-0.008433\\
89.4	-0.01865\\
89.3	-0.02902\\
89.2	-0.0360\\
89.1	-0.04236\\
89	-0.04599\\
88.9	-0.04795\\
88.8	-0.04566\\
88.7	-0.04144\\
88.6	-0.03506\\
88.5	-0.02518\\
88.4	-0.01339\\
88.3	-0.0007115\\
88.2	0.01194\\
88.1	0.02316\\
88	0.03290\\
87.9	0.04292\\
87.8	0.05267\\
87.7	0.06049\\
87.6	0.06658\\
87.5	0.07079\\
87.4	0.07473\\
87.3	0.07489\\
87.2	0.07461\\
87.1	0.07264\\
87	0.06870\\
86.9	0.06273\\
86.8	0.05348\\
86.7	0.04267\\
86.6	0.03130\\
86.5	0.01748\\
86.4	0.002682\\
86.3	-0.01071\\
86.2	-0.02390\\
86.1	-0.03643\\
86	-0.04688\\
85.9	-0.05458\\
85.8	-0.06012\\
85.7	-0.06352\\
85.6	-0.06456\\
85.5	-0.06329\\
85.4	-0.05859\\
85.3	-0.05290\\
85.2	-0.04338\\
85.1	-0.03189\\
85	-0.01730\\
84.9	-0.00202\\
84.8	0.01349\\
84.7	0.02990\\
84.6	0.043\\
84.5	0.05589\\
84.4	0.06720\\
84.3	0.07531\\
84.2	0.08315\\
84.1	0.08901\\
84	0.09128\\
83.9	0.09207\\
83.8	0.090\\
83.7	0.08613\\
83.6	0.07948\\
83.5	0.06890\\
83.4	0.05740\\
83.3	0.0439\\
83.2	0.02870\\
83.1	0.01189\\
83	-0.004666\\
82.9	-0.02011\\
82.8	-0.03550\\
82.7	-0.04940\\
82.6	-0.06013\\
82.5	-0.06989\\
82.4	-0.07672\\
82.3	-0.0798\\
82.2	-0.08076\\
82.1	-0.07829\\
82	-0.07352\\
81.9	-0.06564\\
81.8	-0.05414\\
81.7	-0.0392\\
81.6	-0.02249\\
81.5	-0.003226\\
81.4	0.01605\\
81.3	0.03380\\
81.2	0.05090\\
81.1	0.06524\\
81	0.07903\\
80.9	0.09014\\
80.8	0.09803\\
80.7	0.1055\\
80.6	0.1113\\
80.5	0.1139\\
80.4	0.1131\\
80.3	0.1095\\
80.2	0.1041\\
80.1	0.0955\\
80	0.08407\\
79.9	0.0709\\
79.8	0.05411\\
79.7	0.03533\\
79.6	0.01550\\
79.5	-0.003896\\
79.4	-0.02101\\
79.3	-0.03706\\
79.2	-0.05\\
79.1	-0.06112\\
79	-0.07110\\
78.9	-0.07749\\
78.8	-0.08097\\
78.7	-0.08097\\
78.6	-0.07829\\
78.5	-0.07300\\
78.4	-0.06545\\
78.3	-0.05550\\
78.2	-0.04068\\
78.1	-0.02687\\
78	-0.009437\\
77.9	0.008107\\
77.8	0.02507\\
77.7	0.04065\\
77.6	0.05273\\
77.5	0.06488\\
77.4	0.07517\\
77.3	0.08239\\
77.2	0.08852\\
77.1	0.09057\\
77	0.09083\\
76.9	0.09095\\
76.8	0.08741\\
76.7	0.07935\\
76.6	0.06967\\
76.5	0.0577\\
76.4	0.04275\\
76.3	0.02661\\
76.2	0.009093\\
76.1	-0.006414\\
76	-0.02157\\
75.9	-0.03555\\
75.8	-0.04703\\
75.7	-0.05496\\
75.6	-0.0630\\
75.5	-0.06581\\
75.4	-0.0654\\
75.3	-0.06309\\
75.2	-0.05769\\
75.1	-0.0509\\
75	-0.0398\\
74.9	-0.02729\\
74.8	-0.01214\\
74.7	0.004282\\
74.6	0.01998\\
74.5	0.03577\\
74.4	0.05052\\
74.3	0.06332\\
74.2	0.07417\\
74.1	0.08204\\
74	0.08887\\
73.9	0.09228\\
73.8	0.09453\\
73.7	0.09499\\
73.6	0.09331\\
73.5	0.08841\\
73.4	0.08145\\
73.3	0.07231\\
73.2	0.06107\\
73.1	0.04710\\
73	0.03063\\
72.9	0.0134\\
72.8	-0.004480\\
72.7	-0.02074\\
72.6	-0.0362\\
72.5	-0.04805\\
72.4	-0.05917\\
72.3	-0.06656\\
72.2	-0.07336\\
72.1	-0.07627\\
72	-0.07473\\
71.9	-0.07286\\
71.8	-0.06617\\
71.7	-0.05841\\
71.6	-0.04744\\
71.5	-0.03425\\
71.4	-0.01704\\
71.3	-0.00231\\
71.2	0.01311\\
71.1	0.02781\\
71	0.04215\\
70.9	0.05393\\
70.8	0.06507\\
70.7	0.07438\\
70.6	0.0807\\
70.5	0.08542\\
70.4	0.08807\\
70.3	0.0878\\
70.2	0.08478\\
70.1	0.08055\\
70	0.0726\\
69.9	0.06425\\
69.8	0.05320\\
69.7	0.04026\\
69.6	0.02522\\
69.5	0.01036\\
69.4	-0.005110\\
69.3	-0.01969\\
69.2	-0.03269\\
69.1	-0.04346\\
69	-0.05231\\
68.9	-0.05773\\
68.8	-0.06017\\
68.7	-0.06053\\
68.6	-0.05828\\
68.5	-0.05395\\
68.4	-0.04582\\
68.3	-0.03570\\
68.2	-0.02435\\
68.1	-0.009409\\
68	0.007130\\
67.9	0.01987\\
67.8	0.03325\\
67.7	0.04675\\
67.6	0.0576\\
67.5	0.06732\\
67.4	0.07636\\
67.3	0.08256\\
67.2	0.08747\\
67.1	0.08915\\
67	0.0889\\
66.9	0.08552\\
66.8	0.0798\\
66.7	0.07213\\
66.6	0.06247\\
66.5	0.04947\\
66.4	0.03601\\
66.3	0.02081\\
66.2	0.004439\\
66.1	-0.01097\\
66	-0.02450\\
65.9	-0.03766\\
65.8	-0.04930\\
65.7	-0.05715\\
65.6	-0.06276\\
65.5	-0.06524\\
65.4	-0.06458\\
65.3	-0.06187\\
65.2	-0.05518\\
65.1	-0.04595\\
65	-0.03387\\
64.9	-0.02083\\
64.8	-0.00522\\
64.7	0.00969\\
64.6	0.02414\\
64.5	0.03734\\
64.4	0.05116\\
64.3	0.06280\\
64.2	0.07144\\
64.1	0.07948\\
64	0.0849\\
63.9	0.08992\\
63.8	0.09116\\
63.7	0.09164\\
63.6	0.08795\\
63.5	0.08099\\
63.4	0.07289\\
63.3	0.06320\\
63.2	0.05185\\
63.1	0.03950\\
63	0.02349\\
62.9	0.007085\\
62.8	-0.008148\\
62.7	-0.02365\\
62.6	-0.03515\\
62.5	-0.04647\\
62.4	-0.05412\\
62.3	-0.05950\\
62.2	-0.06094\\
62.1	-0.06087\\
62	-0.05694\\
61.9	-0.04984\\
61.8	-0.04119\\
61.7	-0.02928\\
61.6	-0.01592\\
61.5	-0.004266\\
61.4	0.009617\\
61.3	0.02323\\
61.2	0.03498\\
61.1	0.04737\\
61	0.05505\\
60.9	0.06221\\
60.8	0.0683\\
60.7	0.07089\\
60.6	0.07279\\
60.5	0.07195\\
60.4	0.06934\\
60.3	0.06448\\
60.2	0.05668\\
60.1	0.04792\\
60	0.03673\\
59.9	0.02439\\
59.8	0.009980\\
59.7	-0.003899\\
59.6	-0.01696\\
59.5	-0.02935\\
59.4	-0.03969\\
59.3	-0.04840\\
59.2	-0.05531\\
59.1	-0.05835\\
59	-0.05955\\
58.9	-0.05810\\
58.8	-0.05382\\
58.7	-0.04533\\
58.6	-0.03361\\
58.5	-0.0199\\
58.4	-0.005708\\
58.3	0.009464\\
58.2	0.0224\\
58.1	0.03599\\
58	0.04761\\
57.9	0.05936\\
57.8	0.0704\\
57.7	0.08025\\
57.6	0.08696\\
57.5	0.09364\\
57.4	0.09530\\
57.3	0.09548\\
57.2	0.09354\\
57.1	0.09008\\
57	0.08499\\
56.9	0.07538\\
56.8	0.06353\\
56.7	0.05197\\
56.6	0.03780\\
56.5	0.02193\\
56.4	0.003333\\
56.3	-0.01267\\
56.2	-0.02834\\
56.1	-0.04216\\
56	-0.05437\\
55.9	-0.06345\\
55.8	-0.07191\\
55.7	-0.07720\\
55.6	-0.08108\\
55.5	-0.08281\\
55.4	-0.08186\\
55.3	-0.07857\\
55.2	-0.07206\\
55.1	-0.06259\\
55	-0.05034\\
54.9	-0.03521\\
54.8	-0.01910\\
54.7	-0.002613\\
54.6	0.01415\\
54.5	0.03112\\
54.4	0.04510\\
54.3	0.05731\\
54.2	0.0669\\
54.1	0.07482\\
54	0.08202\\
53.9	0.08816\\
53.8	0.0911\\
53.7	0.09073\\
53.6	0.09038\\
53.5	0.08687\\
53.4	0.08069\\
53.3	0.07270\\
53.2	0.06150\\
53.1	0.04856\\
53	0.03409\\
52.9	0.01857\\
52.8	0.001184\\
52.7	-0.01724\\
52.6	-0.03177\\
52.5	-0.04359\\
52.4	-0.05351\\
52.3	-0.06334\\
52.2	-0.06951\\
52.1	-0.07405\\
52	-0.07376\\
51.9	-0.07066\\
51.8	-0.06536\\
51.7	-0.05689\\
51.6	-0.04503\\
51.5	-0.03138\\
51.4	-0.01501\\
51.3	0.0007247\\
51.2	0.01675\\
51.1	0.03362\\
51	0.04786\\
50.9	0.06149\\
50.8	0.07473\\
50.7	0.08515\\
50.6	0.09312\\
50.5	0.09944\\
50.4	0.1039\\
50.3	0.1068\\
50.2	0.1056\\
50.1	0.1015\\
50	0.09605\\
49.9	0.08644\\
49.8	0.0748\\
49.7	0.06153\\
49.6	0.046\\
49.5	0.03039\\
49.4	0.01277\\
49.3	-0.005943\\
49.2	-0.02356\\
49.1	-0.03816\\
49	-0.05147\\
48.9	-0.06233\\
48.8	-0.07038\\
48.7	-0.07411\\
48.6	-0.07700\\
48.5	-0.07635\\
48.4	-0.07375\\
48.3	-0.0665\\
48.2	-0.05750\\
48.1	-0.04584\\
48	-0.03079\\
47.9	-0.01303\\
47.8	0.005403\\
47.7	0.02283\\
47.6	0.04042\\
47.5	0.05549\\
47.4	0.06918\\
47.3	0.08035\\
47.2	0.08943\\
47.1	0.09670\\
47	0.1013\\
46.9	0.1038\\
46.8	0.1012\\
46.7	0.09801\\
46.6	0.09072\\
46.5	0.08058\\
46.4	0.06886\\
46.3	0.05471\\
46.2	0.03785\\
46.1	0.02057\\
46	0.001948\\
45.9	-0.0159\\
45.8	-0.03055\\
45.7	-0.04506\\
45.6	-0.0568\\
45.5	-0.06679\\
45.4	-0.07374\\
45.3	-0.07865\\
45.2	-0.08003\\
45.1	-0.07765\\
45	-0.07213\\
44.9	-0.06578\\
44.8	-0.05565\\
44.7	-0.04185\\
44.6	-0.02535\\
44.5	-0.007656\\
44.4	0.01060\\
44.3	0.02800\\
44.2	0.04353\\
44.1	0.05929\\
44	0.0718\\
43.9	0.0835\\
43.8	0.09257\\
43.7	0.1010\\
43.6	0.1048\\
43.5	0.1073\\
43.4	0.1071\\
43.3	0.1040\\
43.2	0.0988\\
43.1	0.0902\\
43	0.07957\\
42.9	0.06750\\
42.8	0.05274\\
42.7	0.03506\\
42.6	0.01865\\
42.5	0.0005456\\
42.4	-0.01607\\
42.3	-0.03217\\
42.2	-0.04405\\
42.1	-0.05423\\
42	-0.06377\\
41.9	-0.06923\\
41.8	-0.07130\\
41.7	-0.06941\\
41.6	-0.0649\\
41.5	-0.0581\\
41.4	-0.04638\\
41.3	-0.03366\\
41.2	-0.01844\\
41.1	-0.002026\\
41	0.01469\\
40.9	0.03037\\
40.8	0.04454\\
40.7	0.05715\\
40.6	0.06921\\
40.5	0.07939\\
40.4	0.08685\\
40.3	0.0921\\
40.2	0.09552\\
40.1	0.09650\\
40	0.09455\\
39.9	0.09030\\
39.8	0.08332\\
39.7	0.07378\\
39.6	0.06204\\
39.5	0.04966\\
39.4	0.03393\\
39.3	0.0169\\
39.2	-0.0004985\\
39.1	-0.01731\\
39	-0.03298\\
38.9	-0.0467\\
38.8	-0.05734\\
38.7	-0.06586\\
38.6	-0.07148\\
38.5	-0.07476\\
38.4	-0.07469\\
38.3	-0.07185\\
38.2	-0.06626\\
38.1	-0.0554\\
38	-0.04310\\
37.9	-0.02738\\
37.8	-0.009276\\
37.7	0.007187\\
37.6	0.02445\\
37.5	0.04024\\
37.4	0.05562\\
37.3	0.07057\\
37.2	0.0825\\
37.1	0.0941\\
37	0.1025\\
36.9	0.1095\\
36.8	0.1125\\
36.7	0.1128\\
36.6	0.1116\\
36.5	0.1090\\
36.4	0.1034\\
36.3	0.09553\\
36.2	0.08281\\
36.1	0.06913\\
36	0.05276\\
35.9	0.03403\\
35.8	0.01399\\
35.7	-0.00503\\
35.6	-0.02320\\
35.5	-0.03970\\
35.4	-0.05315\\
35.3	-0.06499\\
35.2	-0.07324\\
35.1	-0.08085\\
35	-0.0849\\
34.9	-0.08610\\
34.8	-0.08312\\
34.7	-0.07626\\
34.6	-0.06719\\
34.5	-0.05454\\
34.4	-0.03953\\
34.3	-0.02231\\
34.2	-0.005029\\
34.1	0.01448\\
34	0.03332\\
33.9	0.04732\\
33.8	0.06160\\
33.7	0.07371\\
33.6	0.08245\\
33.5	0.08895\\
33.4	0.09290\\
33.3	0.09666\\
33.2	0.09744\\
33.1	0.09528\\
33	0.09131\\
32.9	0.08372\\
32.8	0.07478\\
32.7	0.06407\\
32.6	0.05010\\
32.5	0.03440\\
32.4	0.01744\\
32.3	-0.0009229\\
32.2	-0.01706\\
32.1	-0.03115\\
32	-0.04363\\
31.9	-0.05325\\
31.8	-0.06028\\
31.7	-0.06500\\
31.6	-0.06734\\
31.5	-0.06517\\
31.4	-0.06032\\
31.3	-0.05270\\
31.2	-0.0431\\
31.1	-0.02999\\
31	-0.01607\\
30.9	-0.002122\\
30.8	0.01277\\
30.7	0.02726\\
30.6	0.04060\\
30.5	0.0519\\
30.4	0.06187\\
30.3	0.06952\\
30.2	0.07490\\
30.1	0.07978\\
30	0.08179\\
29.9	0.08146\\
29.8	0.08082\\
29.7	0.07630\\
29.6	0.07111\\
29.5	0.06291\\
29.4	0.05236\\
29.3	0.04013\\
29.2	0.02584\\
29.1	0.01111\\
29	-0.002167\\
28.9	-0.01534\\
28.8	-0.02611\\
28.7	-0.03528\\
28.6	-0.04248\\
28.5	-0.04520\\
28.4	-0.04623\\
28.3	-0.04676\\
28.2	-0.04319\\
28.1	-0.03673\\
28	-0.02901\\
27.9	-0.02105\\
27.8	-0.008156\\
27.7	0.004481\\
27.6	0.01552\\
27.5	0.02721\\
27.4	0.03788\\
27.3	0.04763\\
27.2	0.05369\\
27.1	0.05753\\
27	0.06090\\
26.9	0.06429\\
26.8	0.06438\\
26.7	0.06353\\
26.6	0.06067\\
26.5	0.05596\\
26.4	0.04756\\
26.3	0.0379\\
26.2	0.02695\\
26.1	0.01580\\
26	0.002168\\
25.9	-0.009420\\
25.8	-0.01952\\
25.7	-0.02936\\
25.6	-0.03729\\
25.5	-0.04381\\
25.4	-0.04571\\
25.3	-0.04546\\
25.2	-0.04282\\
25.1	-0.03813\\
25	-0.031\\
24.9	-0.02142\\
24.8	-0.009608\\
24.7	0.00316\\
24.6	0.01496\\
24.5	0.02648\\
24.4	0.03697\\
24.3	0.045\\
24.2	0.05290\\
24.1	0.05852\\
24	0.06260\\
23.9	0.06529\\
23.8	0.06579\\
23.7	0.06439\\
23.6	0.06142\\
23.5	0.05626\\
23.4	0.04900\\
23.3	0.04009\\
23.2	0.02825\\
23.1	0.01407\\
23	0.0008256\\
22.9	-0.01372\\
22.8	-0.0265\\
22.7	-0.03650\\
22.6	-0.0460\\
22.5	-0.05373\\
22.4	-0.05949\\
22.3	-0.06228\\
22.2	-0.06103\\
22.1	-0.0575\\
22	-0.05104\\
21.9	-0.04207\\
21.8	-0.03027\\
21.7	-0.01584\\
21.6	-0.002019\\
21.5	0.0139\\
21.4	0.0282\\
21.3	0.04065\\
21.2	0.05295\\
21.1	0.06507\\
21	0.07549\\
20.9	0.08377\\
20.8	0.08898\\
20.7	0.09291\\
20.6	0.09405\\
20.5	0.09320\\
20.4	0.08966\\
20.3	0.08447\\
20.2	0.07593\\
20.1	0.06771\\
20	0.0561\\
19.9	0.04290\\
19.8	0.02735\\
19.7	0.009100\\
19.6	-0.009017\\
19.5	-0.02613\\
19.4	-0.04153\\
19.3	-0.05533\\
19.2	-0.06719\\
19.1	-0.0782\\
19	-0.08574\\
18.9	-0.09182\\
18.8	-0.09478\\
18.7	-0.09505\\
18.6	-0.09104\\
18.5	-0.08398\\
18.4	-0.07491\\
18.3	-0.0619\\
18.2	-0.04547\\
18.1	-0.02601\\
18	-0.005921\\
17.9	0.01629\\
17.8	0.03650\\
17.7	0.05490\\
17.6	0.07256\\
17.5	0.08769\\
17.4	0.1017\\
17.3	0.1147\\
17.2	0.123\\
17.1	0.130\\
17	0.1364\\
16.9	0.1382\\
16.8	0.1352\\
16.7	0.1318\\
16.6	0.1242\\
16.5	0.1134\\
16.4	0.09963\\
16.3	0.08374\\
16.2	0.06554\\
16.1	0.04529\\
16	0.02200\\
15.9	-0.000359\\
15.8	-0.02276\\
15.7	-0.04384\\
15.6	-0.06273\\
15.5	-0.07881\\
15.4	-0.09279\\
15.3	-0.1020\\
15.2	-0.1100\\
15.1	-0.1146\\
15	-0.1153\\
14.9	-0.1123\\
14.8	-0.1058\\
14.7	-0.09416\\
14.6	-0.08096\\
14.5	-0.063\\
14.4	-0.04389\\
14.3	-0.02123\\
14.2	0.002759\\
14.1	0.02524\\
14	0.04833\\
13.9	0.06857\\
13.8	0.08689\\
13.7	0.1032\\
13.6	0.1177\\
13.5	0.1288\\
13.4	0.1385\\
13.3	0.1441\\
13.2	0.1483\\
13.1	0.1481\\
13	0.1450\\
12.9	0.1376\\
12.8	0.1274\\
12.7	0.1138\\
12.6	0.09732\\
12.5	0.07784\\
12.4	0.05528\\
12.3	0.03090\\
12.2	0.005362\\
12.1	-0.0183\\
12	-0.04269\\
11.9	-0.06613\\
11.8	-0.08523\\
11.7	-0.1027\\
11.6	-0.1181\\
11.5	-0.1293\\
11.4	-0.1378\\
11.3	-0.1423\\
11.2	-0.1440\\
11.1	-0.1412\\
11	-0.1343\\
10.9	-0.122\\
10.8	-0.1069\\
10.7	-0.08591\\
10.6	-0.06214\\
10.5	-0.03553\\
10.4	-0.007649\\
10.3	0.02223\\
10.2	0.05118\\
10.1	0.07536\\
10	0.1004\\
9.9	0.1238\\
9.8	0.1451\\
9.7	0.1628\\
9.6	0.178\\
9.5	0.1900\\
9.4	0.1991\\
9.3	0.2048\\
9.2	0.2069\\
9.1	0.2042\\
9	0.1969\\
8.9	0.1868\\
8.8	0.1729\\
8.7	0.1537\\
8.6	0.1324\\
8.5	0.1070\\
8.4	0.07704\\
8.3	0.04456\\
8.2	0.01127\\
8.1	-0.02186\\
8	-0.05452\\
7.9	-0.08493\\
7.8	-0.1132\\
7.7	-0.1383\\
7.6	-0.1604\\
7.5	-0.1795\\
7.4	-0.1960\\
7.3	-0.2066\\
7.2	-0.2153\\
7.1	-0.2177\\
7	-0.2170\\
6.9	-0.2093\\
6.8	-0.1974\\
6.7	-0.1823\\
6.6	-0.1612\\
6.5	-0.1360\\
6.4	-0.1067\\
6.3	-0.07395\\
6.2	-0.03636\\
6.1	0.0005884\\
6	0.03792\\
5.9	0.07593\\
5.8	0.1118\\
5.7	0.1470\\
5.6	0.17\\
5.5	0.2072\\
5.4	0.2319\\
5.3	0.2530\\
5.2	0.2692\\
5.1	0.2817\\
5	0.2914\\
4.9	0.2952\\
4.8	0.295\\
4.7	0.2897\\
4.6	0.2790\\
4.5	0.2625\\
4.4	0.2409\\
4.3	0.2141\\
4.2	0.1836\\
4.1	0.1471\\
4	0.1067\\
3.9	0.06191\\
3.8	0.01471\\
3.7	-0.0329\\
3.6	-0.07869\\
3.5	-0.1223\\
3.4	-0.1629\\
3.3	-0.2016\\
3.2	-0.2374\\
3.1	-0.2674\\
3	-0.2935\\
2.9	-0.3155\\
2.8	-0.3320\\
2.7	-0.3434\\
2.6	-0.3504\\
2.5	-0.3515\\
2.4	-0.3457\\
2.3	-0.3338\\
2.2	-0.3157\\
2.1	-0.2920\\
2	-0.2614\\
1.9	-0.2244\\
1.8	-0.1828\\
1.7	-0.1352\\
1.6	-0.0839\\
1.5	-0.02835\\
1.4	0.02777\\
1.3	0.08420\\
1.2	0.1396\\
1.1	0.1935\\
1	0.2439\\
0.9	0.2917\\
0.8	0.3349\\
0.7	0.3741\\
0.6	0.4088\\
0.5	0.4385\\
0.4	0.4631\\
0.3	0.4814\\
0.2	0.4939\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.07503\\
0.2	-0.1438\\
0.3	-0.2063\\
0.4	-0.269\\
0.5	-0.3236\\
0.6	-0.3761\\
0.7	-0.4248\\
0.8	-0.4675\\
0.9	-0.5040\\
1	-0.5371\\
1.1	-0.5624\\
1.2	-0.5829\\
1.3	-0.595\\
1.4	-0.5930\\
1.5	-0.575\\
1.6	-0.5361\\
1.7	-0.4879\\
1.8	-0.4358\\
1.9	-0.3762\\
2	-0.3164\\
2.1	-0.2574\\
2.2	-0.1944\\
2.3	-0.1322\\
2.4	-0.07078\\
2.5	-0.01105\\
2.6	0.04534\\
2.7	0.0984\\
2.8	0.1463\\
2.9	0.1977\\
3	0.2427\\
3.1	0.2835\\
3.2	0.3256\\
3.3	0.3564\\
3.4	0.3836\\
3.5	0.408\\
3.6	0.42\\
3.7	0.4350\\
3.8	0.4387\\
3.9	0.4240\\
4	0.3867\\
4.1	0.342\\
4.2	0.2966\\
4.3	0.2478\\
4.4	0.1985\\
4.5	0.1480\\
4.6	0.09413\\
4.7	0.04080\\
4.8	-0.01088\\
4.9	-0.06227\\
5	-0.1086\\
5.1	-0.15\\
5.2	-0.1974\\
5.3	-0.241\\
5.4	-0.2769\\
5.5	-0.3084\\
5.6	-0.3392\\
5.7	-0.3642\\
5.8	-0.3848\\
5.9	-0.4014\\
6	-0.4101\\
6.1	-0.4074\\
6.2	-0.3888\\
6.3	-0.3553\\
6.4	-0.3155\\
6.5	-0.2726\\
6.6	-0.2255\\
6.7	-0.1805\\
6.8	-0.1309\\
6.9	-0.08948\\
7	-0.04189\\
7.1	0.003996\\
7.2	0.05204\\
7.3	0.0917\\
7.4	0.1270\\
7.5	0.\\
7.6	0.1974\\
7.7	0.2292\\
7.8	0.256\\
7.9	0.2782\\
8	0.2953\\
8.1	0.3079\\
8.2	0.3136\\
8.3	0.3007\\
8.4	0.2744\\
8.5	0.2383\\
8.6	0.2039\\
8.7	0.1634\\
8.8	0.1229\\
8.9	0.08337\\
9	0.04163\\
9.1	-0.00225\\
9.2	-0.03834\\
9.3	-0.07641\\
9.4	-0.1143\\
9.5	-0.1493\\
9.6	-0.1825\\
9.7	-0.2114\\
9.8	-0.2397\\
9.9	-0.2611\\
10	-0.2800\\
10.1	-0.2951\\
10.2	-0.3044\\
10.3	-0.305\\
10.4	-0.2999\\
10.5	-0.278\\
10.6	-0.2462\\
10.7	-0.2105\\
10.8	-0.1732\\
10.9	-0.1340\\
11	-0.09402\\
11.1	-0.05338\\
11.2	-0.01140\\
11.3	0.01899\\
11.4	0.05294\\
11.5	0.08729\\
11.6	0.1202\\
11.7	0.1478\\
11.8	0.169\\
11.9	0.1953\\
12	0.2105\\
12.1	0.2238\\
12.2	0.2319\\
12.3	0.2277\\
12.4	0.2097\\
12.5	0.1823\\
12.6	0.1518\\
12.7	0.1194\\
12.8	0.08634\\
12.9	0.04613\\
13	0.01389\\
13.1	-0.02414\\
13.2	-0.05379\\
13.3	-0.08696\\
13.4	-0.1185\\
13.5	-0.1453\\
13.6	-0.1743\\
13.7	-0.1990\\
13.8	-0.2230\\
13.9	-0.238\\
14	-0.2519\\
14.1	-0.2549\\
14.2	-0.2513\\
14.3	-0.237\\
14.4	-0.2149\\
14.5	-0.1885\\
14.6	-0.1554\\
14.7	-0.1208\\
14.8	-0.08543\\
14.9	-0.05082\\
15	-0.01842\\
15.1	0.01623\\
15.2	0.0496\\
15.3	0.07944\\
15.4	0.1051\\
15.5	0.1318\\
15.6	0.1533\\
15.7	0.1747\\
15.8	0.1901\\
15.9	0.2\\
16	0.2032\\
16.1	0.1928\\
16.2	0.1704\\
16.3	0.1430\\
16.4	0.1146\\
16.5	0.07948\\
16.6	0.04909\\
16.7	0.01980\\
16.8	-0.01146\\
16.9	-0.0434\\
17	-0.06925\\
17.1	-0.09678\\
17.2	-0.123\\
17.3	-0.15\\
17.4	-0.1733\\
17.5	-0.1937\\
17.6	-0.2073\\
17.7	-0.2209\\
17.8	-0.2266\\
17.9	-0.2261\\
18	-0.218\\
18.1	-0.2027\\
18.2	-0.1766\\
18.3	-0.1448\\
18.4	-0.1155\\
18.5	-0.08691\\
18.6	-0.05545\\
18.7	-0.02622\\
18.8	0.00125\\
18.9	0.03034\\
19	0.05031\\
19.1	0.0780\\
19.2	0.09\\
19.3	0.1103\\
19.4	0.129\\
19.5	0.1399\\
19.6	0.1490\\
19.7	0.1522\\
19.8	0.1431\\
19.9	0.1299\\
20	0.1081\\
20.1	0.08284\\
20.2	0.05735\\
20.3	0.03193\\
20.4	0.004042\\
20.5	-0.02207\\
20.6	-0.04439\\
20.7	-0.06819\\
20.8	-0.09046\\
20.9	-0.1091\\
21	-0.1318\\
21.1	-0.1452\\
21.2	-0.1561\\
21.3	-0.1652\\
21.4	-0.1702\\
21.5	-0.1661\\
21.6	-0.1653\\
21.7	-0.1483\\
21.8	-0.1313\\
21.9	-0.1116\\
22	-0.08843\\
22.1	-0.05835\\
22.2	-0.03362\\
22.3	-0.005476\\
22.4	0.0183\\
22.5	0.04129\\
22.6	0.06050\\
22.7	0.07558\\
22.8	0.08952\\
22.9	0.1021\\
23	0.1120\\
23.1	0.1089\\
23.2	0.09897\\
23.3	0.08676\\
23.4	0.06238\\
23.5	0.03852\\
23.6	0.009847\\
23.7	-0.009774\\
23.8	-0.03460\\
23.9	-0.05700\\
24	-0.07878\\
24.1	-0.09503\\
24.2	-0.109\\
24.3	-0.1241\\
24.4	-0.1354\\
24.5	-0.1460\\
24.6	-0.1447\\
24.7	-0.1378\\
24.8	-0.127\\
24.9	-0.1155\\
25	-0.09156\\
25.1	-0.06988\\
25.2	-0.0454\\
25.3	-0.01727\\
25.4	0.002674\\
25.5	0.02181\\
25.6	0.04229\\
25.7	0.06180\\
25.8	0.0740\\
25.9	0.08794\\
26	0.09718\\
26.1	0.1021\\
26.2	0.09281\\
26.3	0.07800\\
26.4	0.05528\\
26.5	0.03343\\
26.6	0.01240\\
26.7	-0.009002\\
26.8	-0.03132\\
26.9	-0.05349\\
27	-0.07611\\
27.1	-0.09574\\
27.2	-0.1167\\
27.3	-0.131\\
27.4	-0.1419\\
27.5	-0.1443\\
27.6	-0.1432\\
27.7	-0.1350\\
27.8	-0.1261\\
27.9	-0.1144\\
28	-0.09605\\
28.1	-0.07233\\
28.2	-0.05352\\
28.3	-0.03012\\
28.4	-0.006870\\
28.5	0.01216\\
28.6	0.03403\\
28.7	0.05413\\
28.8	0.07420\\
28.9	0.09084\\
29	0.1032\\
29.1	0.116\\
29.2	0.1164\\
29.3	0.1045\\
29.4	0.08909\\
29.5	0.06672\\
29.6	0.04708\\
29.7	0.02135\\
29.8	-0.003224\\
29.9	-0.02642\\
30	-0.04966\\
30.1	-0.0715\\
30.2	-0.0940\\
30.3	-0.1159\\
30.4	-0.132\\
30.5	-0.1479\\
30.6	-0.1592\\
30.7	-0.1653\\
30.8	-0.1669\\
30.9	-0.1628\\
31	-0.1509\\
31.1	-0.1319\\
31.2	-0.110\\
31.3	-0.08585\\
31.4	-0.06250\\
31.5	-0.03897\\
31.6	-0.01050\\
31.7	0.0187\\
31.8	0.03995\\
31.9	0.06557\\
32	0.08345\\
32.1	0.1046\\
32.2	0.1210\\
32.3	0.133\\
32.4	0.1395\\
32.5	0.1379\\
32.6	0.1255\\
32.7	0.1046\\
32.8	0.07804\\
32.9	0.05367\\
33	0.02437\\
33.1	-0.001416\\
33.2	-0.02915\\
33.3	-0.0579\\
33.4	-0.08359\\
33.5	-0.1058\\
33.6	-0.1275\\
33.7	-0.1473\\
33.8	-0.1679\\
33.9	-0.1839\\
34	-0.1940\\
34.1	-0.1983\\
34.2	-0.1959\\
34.3	-0.1840\\
34.4	-0.1675\\
34.5	-0.1402\\
34.6	-0.110\\
34.7	-0.08117\\
34.8	-0.04959\\
34.9	-0.02114\\
35	0.008679\\
35.1	0.0335\\
35.2	0.06135\\
35.3	0.08551\\
35.4	0.107\\
35.5	0.1311\\
35.6	0.1480\\
35.7	0.1585\\
35.8	0.1703\\
35.9	0.1622\\
36	0.148\\
36.1	0.1225\\
36.2	0.1019\\
36.3	0.07607\\
36.4	0.04613\\
36.5	0.0179\\
36.6	-0.01158\\
36.7	-0.04021\\
36.8	-0.06476\\
36.9	-0.08774\\
37	-0.1136\\
37.1	-0.1337\\
37.2	-0.1536\\
37.3	-0.1727\\
37.4	-0.1835\\
37.5	-0.1936\\
37.6	-0.1990\\
37.7	-0.1971\\
37.8	-0.1845\\
37.9	-0.1636\\
38	-0.1412\\
38.1	-0.1136\\
38.2	-0.08296\\
38.3	-0.04923\\
38.4	-0.02305\\
38.5	0.006411\\
38.6	0.03290\\
38.7	0.0571\\
38.8	0.08043\\
38.9	0.1024\\
39	0.1171\\
39.1	0.1340\\
39.2	0.1446\\
39.3	0.1475\\
39.4	0.1391\\
39.5	0.1236\\
39.6	0.1005\\
39.7	0.07913\\
39.8	0.05286\\
39.9	0.02476\\
40	-0.003270\\
40.1	-0.02959\\
40.2	-0.05466\\
40.3	-0.07754\\
40.4	-0.1002\\
40.5	-0.1228\\
40.6	-0.1451\\
40.7	-0.1624\\
40.8	-0.1776\\
40.9	-0.1856\\
41	-0.1880\\
41.1	-0.1850\\
41.2	-0.169\\
41.3	-0.1461\\
41.4	-0.1193\\
41.5	-0.0919\\
41.6	-0.06162\\
41.7	-0.03182\\
41.8	-0.002757\\
41.9	0.02700\\
42	0.05187\\
42.1	0.07714\\
42.2	0.09694\\
42.3	0.1177\\
42.4	0.1341\\
42.5	0.1479\\
42.6	0.15\\
42.7	0.1483\\
42.8	0.1340\\
42.9	0.1152\\
43	0.0930\\
43.1	0.06706\\
43.2	0.04116\\
43.3	0.01291\\
43.4	-0.01320\\
43.5	-0.04045\\
43.6	-0.06679\\
43.7	-0.09218\\
43.8	-0.1175\\
43.9	-0.1374\\
44	-0.1597\\
44.1	-0.175\\
44.2	-0.1904\\
44.3	-0.1989\\
44.4	-0.2007\\
44.5	-0.1931\\
44.6	-0.1747\\
44.7	-0.1509\\
44.8	-0.1281\\
44.9	-0.09662\\
45	-0.07071\\
45.1	-0.03845\\
45.2	-0.007397\\
45.3	0.02249\\
45.4	0.04693\\
45.5	0.06838\\
45.6	0.09539\\
45.7	0.1143\\
45.8	0.1317\\
45.9	0.1508\\
46	0.1605\\
46.1	0.1597\\
46.2	0.1494\\
46.3	0.1285\\
46.4	0.1019\\
46.5	0.07532\\
46.6	0.04707\\
46.7	0.01947\\
46.8	-0.01125\\
46.9	-0.03777\\
47	-0.06696\\
47.1	-0.0925\\
47.2	-0.1162\\
47.3	-0.1398\\
47.4	-0.1631\\
47.5	-0.1784\\
47.6	-0.1942\\
47.7	-0.2020\\
47.8	-0.2014\\
47.9	-0.1882\\
48	-0.1723\\
48.1	-0.1465\\
48.2	-0.1200\\
48.3	-0.09182\\
48.4	-0.05918\\
48.5	-0.02646\\
48.6	0.004581\\
48.7	0.0317\\
48.8	0.05429\\
48.9	0.07901\\
49	0.09890\\
49.1	0.1211\\
49.2	0.1384\\
49.3	0.1550\\
49.4	0.1565\\
49.5	0.1537\\
49.6	0.1403\\
49.7	0.1159\\
49.8	0.09011\\
49.9	0.0651\\
50	0.03987\\
50.1	0.01082\\
50.2	-0.01487\\
50.3	-0.04177\\
50.4	-0.06518\\
50.5	-0.08885\\
50.6	-0.1099\\
50.7	-0.1309\\
50.8	-0.1502\\
50.9	-0.1657\\
51	-0.1790\\
51.1	-0.1859\\
51.2	-0.1868\\
51.3	-0.1792\\
51.4	-0.1704\\
51.5	-0.1551\\
51.6	-0.1265\\
51.7	-0.1031\\
51.8	-0.077\\
51.9	-0.04714\\
52	-0.02042\\
52.1	0.007430\\
52.2	0.030\\
52.3	0.05423\\
52.4	0.07505\\
52.5	0.09572\\
52.6	0.1128\\
52.7	0.1274\\
52.8	0.1352\\
52.9	0.1372\\
53	0.1294\\
53.1	0.112\\
53.2	0.09285\\
53.3	0.07053\\
53.4	0.04432\\
53.5	0.01465\\
53.6	-0.005657\\
53.7	-0.02764\\
53.8	-0.05317\\
53.9	-0.07487\\
54	-0.1031\\
54.1	-0.1210\\
54.2	-0.1388\\
54.3	-0.159\\
54.4	-0.1754\\
54.5	-0.1923\\
54.6	-0.195\\
54.7	-0.1899\\
54.8	-0.1820\\
54.9	-0.1629\\
55	-0.13\\
55.1	-0.113\\
55.2	-0.09038\\
55.3	-0.06454\\
55.4	-0.04165\\
55.5	-0.01233\\
55.6	0.01416\\
55.7	0.03887\\
55.8	0.05962\\
55.9	0.07667\\
56	0.09429\\
56.1	0.1092\\
56.2	0.1238\\
56.3	0.1348\\
56.4	0.1417\\
56.5	0.1396\\
56.6	0.1288\\
56.7	0.1121\\
56.8	0.0898\\
56.9	0.0635\\
57	0.04063\\
57.1	0.01636\\
57.2	-0.00934\\
57.3	-0.03449\\
57.4	-0.05428\\
57.5	-0.07778\\
57.6	-0.1002\\
57.7	-0.1193\\
57.8	-0.1346\\
57.9	-0.151\\
58	-0.1613\\
58.1	-0.1702\\
58.2	-0.1748\\
58.3	-0.170\\
58.4	-0.1589\\
58.5	-0.140\\
58.6	-0.1213\\
58.7	-0.09453\\
58.8	-0.06731\\
58.9	-0.04163\\
59	-0.01525\\
59.1	0.01145\\
59.2	0.03495\\
59.3	0.05535\\
59.4	0.07393\\
59.5	0.09079\\
59.6	0.1012\\
59.7	0.1105\\
59.8	0.1183\\
59.9	0.1132\\
60	0.09897\\
60.1	0.079\\
60.2	0.05668\\
60.3	0.03434\\
60.4	0.005177\\
60.5	-0.0205\\
60.6	-0.04448\\
60.7	-0.06650\\
60.8	-0.08677\\
60.9	-0.1075\\
61	-0.1251\\
61.1	-0.1420\\
61.2	-0.1533\\
61.3	-0.1609\\
61.4	-0.1632\\
61.5	-0.1540\\
61.6	-0.1429\\
61.7	-0.1248\\
61.8	-0.1051\\
61.9	-0.08287\\
62	-0.05537\\
62.1	-0.03071\\
62.2	-0.006379\\
62.3	0.02114\\
62.4	0.04495\\
62.5	0.06711\\
62.6	0.08748\\
62.7	0.1061\\
62.8	0.1226\\
62.9	0.1331\\
63	0.1349\\
63.1	0.1243\\
63.2	0.1080\\
63.3	0.09107\\
63.4	0.06435\\
63.5	0.04113\\
63.6	0.01313\\
63.7	-0.01581\\
63.8	-0.0373\\
63.9	-0.06184\\
64	-0.08416\\
64.1	-0.1035\\
64.2	-0.1239\\
64.3	-0.1405\\
64.4	-0.1573\\
64.5	-0.1700\\
64.6	-0.1777\\
64.7	-0.1738\\
64.8	-0.1645\\
64.9	-0.1524\\
65	-0.1303\\
65.1	-0.1042\\
65.2	-0.0802\\
65.3	-0.05244\\
65.4	-0.02878\\
65.5	-0.001481\\
65.6	0.02493\\
65.7	0.04525\\
65.8	0.06805\\
65.9	0.08777\\
66	0.1072\\
66.1	0.1199\\
66.2	0.1290\\
66.3	0.1352\\
66.4	0.1273\\
66.5	0.1064\\
66.6	0.08277\\
66.7	0.06077\\
66.8	0.03461\\
66.9	0.008932\\
67	-0.01670\\
67.1	-0.0457\\
67.2	-0.06456\\
67.3	-0.08673\\
67.4	-0.1062\\
67.5	-0.1245\\
67.6	-0.1450\\
67.7	-0.1584\\
67.8	-0.1687\\
67.9	-0.1728\\
68	-0.1682\\
68.1	-0.1596\\
68.2	-0.142\\
68.3	-0.124\\
68.4	-0.09933\\
68.5	-0.07149\\
68.6	-0.04607\\
68.7	-0.01694\\
68.8	0.003345\\
68.9	0.03142\\
69	0.05530\\
69.1	0.07504\\
69.2	0.0901\\
69.3	0.1065\\
69.4	0.1206\\
69.5	0.130\\
69.6	0.1288\\
69.7	0.1196\\
69.8	0.100\\
69.9	0.08097\\
70	0.05415\\
70.1	0.02922\\
70.2	0.002318\\
70.3	-0.02517\\
70.4	-0.05120\\
70.5	-0.07429\\
70.6	-0.09736\\
70.7	-0.1190\\
70.8	-0.141\\
70.9	-0.1601\\
71	-0.1740\\
71.1	-0.183\\
71.2	-0.1850\\
71.3	-0.1787\\
71.4	-0.1651\\
71.5	-0.1481\\
71.6	-0.1278\\
71.7	-0.1040\\
71.8	-0.07893\\
71.9	-0.05039\\
72	-0.02108\\
72.1	0.005134\\
72.2	0.03010\\
72.3	0.05521\\
72.4	0.07782\\
72.5	0.09585\\
72.6	0.1139\\
72.7	0.1308\\
72.8	0.1416\\
72.9	0.1476\\
73	0.1433\\
73.1	0.1275\\
73.2	0.1041\\
73.3	0.08065\\
73.4	0.05654\\
73.5	0.02927\\
73.6	0.0005893\\
73.7	-0.02369\\
73.8	-0.05308\\
73.9	-0.07870\\
74	-0.1047\\
74.1	-0.1240\\
74.2	-0.1451\\
74.3	-0.1553\\
74.4	-0.1707\\
74.5	-0.1810\\
74.6	-0.1831\\
74.7	-0.1765\\
74.8	-0.1651\\
74.9	-0.150\\
75	-0.1277\\
75.1	-0.09795\\
75.2	-0.07246\\
75.3	-0.04141\\
75.4	-0.01319\\
75.5	0.01218\\
75.6	0.03845\\
75.7	0.06160\\
75.8	0.08285\\
75.9	0.1049\\
76	0.1184\\
76.1	0.1354\\
76.2	0.1408\\
76.3	0.1386\\
76.4	0.1227\\
76.5	0.1012\\
76.6	0.07833\\
76.7	0.0510\\
76.8	0.02270\\
76.9	-0.005079\\
77	-0.03070\\
77.1	-0.05841\\
77.2	-0.08459\\
77.3	-0.1075\\
77.4	-0.1318\\
77.5	-0.1517\\
77.6	-0.167\\
77.7	-0.1823\\
77.8	-0.1922\\
77.9	-0.1940\\
78	-0.1865\\
78.1	-0.1754\\
78.2	-0.1502\\
78.3	-0.1232\\
78.4	-0.09797\\
78.5	-0.06697\\
78.6	-0.04097\\
78.7	-0.01359\\
78.8	0.01530\\
78.9	0.03596\\
79	0.06564\\
79.1	0.08897\\
79.2	0.1112\\
79.3	0.1307\\
79.4	0.1506\\
79.5	0.1613\\
79.6	0.1671\\
79.7	0.161\\
79.8	0.1452\\
79.9	0.1207\\
80	0.09625\\
80.1	0.06637\\
80.2	0.0405\\
80.3	0.01441\\
80.4	-0.01909\\
80.5	-0.04447\\
80.6	-0.07133\\
80.7	-0.09712\\
80.8	-0.1239\\
80.9	-0.1457\\
81	-0.1630\\
81.1	-0.1820\\
81.2	-0.1959\\
81.3	-0.2032\\
81.4	-0.2021\\
81.5	-0.195\\
81.6	-0.1815\\
81.7	-0.1568\\
81.8	-0.1323\\
81.9	-0.104\\
82	-0.07659\\
82.1	-0.04458\\
82.2	-0.01383\\
82.3	0.01429\\
82.4	0.04048\\
82.5	0.06432\\
82.6	0.08517\\
82.7	0.1037\\
82.8	0.1216\\
82.9	0.131\\
83	0.1385\\
83.1	0.1426\\
83.2	0.1345\\
83.3	0.1192\\
83.4	0.09804\\
83.5	0.07567\\
83.6	0.05008\\
83.7	0.02079\\
83.8	-0.007270\\
83.9	-0.02915\\
84	-0.05729\\
84.1	-0.07841\\
84.2	-0.09980\\
84.3	-0.1193\\
84.4	-0.1415\\
84.5	-0.1564\\
84.6	-0.1675\\
84.7	-0.1727\\
84.8	-0.1750\\
84.9	-0.1723\\
85	-0.158\\
85.1	-0.1365\\
85.2	-0.1146\\
85.3	-0.08646\\
85.4	-0.06543\\
85.5	-0.04094\\
85.6	-0.01072\\
85.7	0.01376\\
85.8	0.03294\\
85.9	0.05235\\
86	0.07168\\
86.1	0.08473\\
86.2	0.09787\\
86.3	0.1093\\
86.4	0.1120\\
86.5	0.1148\\
86.6	0.1060\\
86.7	0.09009\\
86.8	0.07002\\
86.9	0.04639\\
87	0.02190\\
87.1	0.0007269\\
87.2	-0.02408\\
87.3	-0.0452\\
87.4	-0.06319\\
87.5	-0.08019\\
87.6	-0.0943\\
87.7	-0.110\\
87.8	-0.1246\\
87.9	-0.1360\\
88	-0.1415\\
88.1	-0.1439\\
88.2	-0.1420\\
88.3	-0.1369\\
88.4	-0.1252\\
88.5	-0.1103\\
88.6	-0.09287\\
88.7	-0.07314\\
88.8	-0.0496\\
88.9	-0.02412\\
89	-0.0005609\\
89.1	0.01811\\
89.2	0.03956\\
89.3	0.05499\\
89.4	0.06872\\
89.5	0.08453\\
89.6	0.08972\\
89.7	0.09673\\
89.8	0.09231\\
89.9	0.07893\\
90	0.05942\\
90.1	0.03881\\
90.2	0.01474\\
90.3	-0.002557\\
90.4	-0.02522\\
90.5	-0.04695\\
90.6	-0.06737\\
90.7	-0.08869\\
90.8	-0.1088\\
90.9	-0.1199\\
91	-0.1364\\
91.1	-0.144\\
91.2	-0.1461\\
91.3	-0.1451\\
91.4	-0.1401\\
91.5	-0.1316\\
91.6	-0.1164\\
91.7	-0.09670\\
91.8	-0.07581\\
91.9	-0.0515\\
92	-0.02770\\
92.1	-0.005069\\
92.2	0.02241\\
92.3	0.04334\\
92.4	0.0639\\
92.5	0.08197\\
92.6	0.1000\\
92.7	0.115\\
92.8	0.1233\\
92.9	0.123\\
93	0.1154\\
93.1	0.0975\\
93.2	0.07918\\
93.3	0.05515\\
93.4	0.03276\\
93.5	0.01019\\
93.6	-0.02086\\
93.7	-0.04740\\
93.8	-0.0679\\
93.9	-0.09163\\
94	-0.1129\\
94.1	-0.1348\\
94.2	-0.154\\
94.3	-0.1741\\
94.4	-0.1873\\
94.5	-0.1\\
94.6	-0.1922\\
94.7	-0.1829\\
94.8	-0.1670\\
94.9	-0.144\\
95	-0.1238\\
95.1	-0.09898\\
95.2	-0.07209\\
95.3	-0.0446\\
95.4	-0.01759\\
95.5	0.00977\\
95.6	0.03474\\
95.7	0.05468\\
95.8	0.08156\\
95.9	0.09655\\
96	0.1172\\
96.1	0.1359\\
96.2	0.1502\\
96.3	0.1572\\
96.4	0.1583\\
96.5	0.147\\
96.6	0.1295\\
96.7	0.1075\\
96.8	0.08072\\
96.9	0.05235\\
97	0.02400\\
97.1	-0.004939\\
97.2	-0.03433\\
97.3	-0.06385\\
97.4	-0.08761\\
97.5	-0.1103\\
97.6	-0.1341\\
97.7	-0.1517\\
97.8	-0.17\\
97.9	-0.1874\\
98	-0.1991\\
98.1	-0.2113\\
98.2	-0.2081\\
98.3	-0.1975\\
98.4	-0.1851\\
98.5	-0.1643\\
98.6	-0.1354\\
98.7	-0.1100\\
98.8	-0.08135\\
98.9	-0.04819\\
99	-0.02399\\
99.1	0.01059\\
99.2	0.0373\\
99.3	0.06246\\
99.4	0.08401\\
99.5	0.1057\\
99.6	0.1236\\
99.7	0.1392\\
99.8	0.1489\\
99.9	0.1492\\
100	0.1430\\
100	0.2093\\
99.9	0.2103\\
99.8	0.2032\\
99.7	0.1925\\
99.6	0.1750\\
99.5	0.1547\\
99.4	0.1395\\
99.3	0.1162\\
99.2	0.09058\\
99.1	0.06709\\
99	0.0446\\
98.9	0.01630\\
98.8	-0.01291\\
98.7	-0.04463\\
98.6	-0.07235\\
98.5	-0.09977\\
98.4	-0.1230\\
98.3	-0.1444\\
98.2	-0.1570\\
98.1	-0.1595\\
98	-0.1528\\
97.9	-0.1407\\
97.8	-0.1226\\
97.7	-0.104\\
97.6	-0.07918\\
97.5	-0.05911\\
97.4	-0.03323\\
97.3	-0.01168\\
97.2	0.01817\\
97.1	0.04416\\
97	0.07401\\
96.9	0.1010\\
96.8	0.1317\\
96.7	0.1552\\
96.6	0.1809\\
96.5	0.1979\\
96.4	0.2084\\
96.3	0.2118\\
96.2	0.200\\
96.1	0.1895\\
96	0.1691\\
95.9	0.1511\\
95.8	0.1292\\
95.7	0.106\\
95.6	0.08066\\
95.5	0.0553\\
95.4	0.02896\\
95.3	0.003692\\
95.2	-0.02481\\
95.1	-0.04809\\
95	-0.07502\\
94.9	-0.09652\\
94.8	-0.1183\\
94.7	-0.1413\\
94.6	-0.1500\\
94.5	-0.1465\\
94.4	-0.1366\\
94.3	-0.1209\\
94.2	-0.1024\\
94.1	-0.086\\
94	-0.06466\\
93.9	-0.03960\\
93.8	-0.01758\\
93.7	0.008501\\
93.6	0.03386\\
93.5	0.0606\\
93.4	0.08526\\
93.3	0.1058\\
93.2	0.1278\\
93.1	0.1456\\
93	0.1611\\
92.9	0.1687\\
92.8	0.168\\
92.7	0.1612\\
92.6	0.1503\\
92.5	0.1327\\
92.4	0.1133\\
92.3	0.09366\\
92.2	0.07181\\
92.1	0.04986\\
92	0.03022\\
91.9	0.007407\\
91.8	-0.01590\\
91.7	-0.03827\\
91.6	-0.0642\\
91.5	-0.08198\\
91.4	-0.0967\\
91.3	-0.1009\\
91.2	-0.100\\
91.1	-0.09293\\
91	-0.08116\\
90.9	-0.06121\\
90.8	-0.04418\\
90.7	-0.02537\\
90.6	-0.001592\\
90.5	0.01671\\
90.4	0.04093\\
90.3	0.06198\\
90.2	0.08285\\
90.1	0.09947\\
90	0.1213\\
89.9	0.1299\\
89.8	0.1354\\
89.7	0.1407\\
89.6	0.1364\\
89.5	0.1376\\
89.4	0.1245\\
89.3	0.1118\\
89.2	0.09976\\
89.1	0.08094\\
89	0.06038\\
88.9	0.03997\\
88.8	0.01975\\
88.7	-0.003412\\
88.6	-0.02469\\
88.5	-0.04592\\
88.4	-0.06780\\
88.3	-0.08826\\
88.2	-0.0986\\
88.1	-0.1024\\
88	-0.09972\\
87.9	-0.08840\\
87.8	-0.07810\\
87.7	-0.06147\\
87.6	-0.04650\\
87.5	-0.03128\\
87.4	-0.01034\\
87.3	0.008153\\
87.2	0.03264\\
87.1	0.0596\\
87	0.0826\\
86.9	0.1078\\
86.8	0.1282\\
86.7	0.1459\\
86.6	0.1527\\
86.5	0.1585\\
86.4	0.1582\\
86.3	0.1513\\
86.2	0.1403\\
86.1	0.1297\\
86	0.1150\\
85.9	0.09632\\
85.8	0.08075\\
85.7	0.0599\\
85.6	0.03623\\
85.5	0.01337\\
85.4	-0.01293\\
85.3	-0.03580\\
85.2	-0.06278\\
85.1	-0.08618\\
85	-0.1088\\
84.9	-0.122\\
84.8	-0.1323\\
84.7	-0.1317\\
84.6	-0.1232\\
84.5	-0.1094\\
84.4	-0.09542\\
84.3	-0.0755\\
84.2	-0.05552\\
84.1	-0.03427\\
84	-0.009975\\
83.9	0.01599\\
83.8	0.03990\\
83.7	0.07051\\
83.6	0.09263\\
83.5	0.1236\\
83.4	0.1476\\
83.3	0.1656\\
83.2	0.1784\\
83.1	0.185\\
83	0.1808\\
82.9	0.1736\\
82.8	0.1618\\
82.7	0.1459\\
82.6	0.1282\\
82.5	0.1049\\
82.4	0.08370\\
82.3	0.06084\\
82.2	0.03338\\
82.1	0.004296\\
82	-0.0230\\
81.9	-0.05394\\
81.8	-0.08301\\
81.7	-0.1110\\
81.6	-0.1368\\
81.5	-0.1539\\
81.4	-0.1630\\
81.3	-0.1612\\
81.2	-0.1515\\
81.1	-0.1375\\
81	-0.1183\\
80.9	-0.09718\\
80.8	-0.0753\\
80.7	-0.05096\\
80.6	-0.02974\\
80.5	-0.0002363\\
80.4	0.02828\\
80.3	0.05915\\
80.2	0.08971\\
80.1	0.1216\\
80	0.1451\\
79.9	0.1676\\
79.8	0.189\\
79.7	0.2046\\
79.6	0.2101\\
79.5	0.2045\\
79.4	0.1921\\
79.3	0.1773\\
79.2	0.1557\\
79.1	0.1351\\
79	0.1113\\
78.9	0.08844\\
78.8	0.05958\\
78.7	0.03188\\
78.6	0.005032\\
78.5	-0.02334\\
78.4	-0.05254\\
78.3	-0.07524\\
78.2	-0.1030\\
78.1	-0.1247\\
78	-0.1399\\
77.9	-0.1498\\
77.8	-0.1480\\
77.7	-0.1390\\
77.6	-0.1203\\
77.5	-0.1039\\
77.4	-0.08239\\
77.3	-0.0584\\
77.2	-0.03332\\
77.1	-0.0102\\
77	0.01935\\
76.9	0.04725\\
76.8	0.07413\\
76.7	0.1012\\
76.6	0.1278\\
76.5	0.1523\\
76.4	0.1738\\
76.3	0.1865\\
76.2	0.1865\\
76.1	0.180\\
76	0.1672\\
75.9	0.1552\\
75.8	0.1366\\
75.7	0.1119\\
75.6	0.08704\\
75.5	0.0629\\
75.4	0.03632\\
75.3	0.008201\\
75.2	-0.02294\\
75.1	-0.04584\\
75	-0.07068\\
74.9	-0.0948\\
74.8	-0.1173\\
74.7	-0.1339\\
74.6	-0.1385\\
74.5	-0.1330\\
74.4	-0.1239\\
74.3	-0.1077\\
74.2	-0.09298\\
74.1	-0.07353\\
74	-0.05023\\
73.9	-0.02727\\
73.8	-0.002572\\
73.7	0.02516\\
73.6	0.05199\\
73.5	0.08085\\
73.4	0.102\\
73.3	0.1314\\
73.2	0.1523\\
73.1	0.173\\
73	0.1863\\
72.9	0.186\\
72.8	0.184\\
72.7	0.173\\
72.6	0.1618\\
72.5	0.1428\\
72.4	0.125\\
72.3	0.1054\\
72.2	0.0795\\
72.1	0.05617\\
72	0.03237\\
71.9	0.006006\\
71.8	-0.0196\\
71.7	-0.05022\\
71.6	-0.07525\\
71.5	-0.1024\\
71.4	-0.1177\\
71.3	-0.1301\\
71.2	-0.1409\\
71.1	-0.1362\\
71	-0.1251\\
70.9	-0.1090\\
70.8	-0.09277\\
70.7	-0.06932\\
70.6	-0.04812\\
70.5	-0.02548\\
70.4	0.005461\\
70.3	0.02892\\
70.2	0.05728\\
70.1	0.08164\\
70	0.1077\\
69.9	0.1287\\
69.8	0.1494\\
69.7	0.1626\\
69.6	0.1704\\
69.5	0.1685\\
69.4	0.1646\\
69.3	0.1546\\
69.2	0.1387\\
69.1	0.1219\\
69	0.1048\\
68.9	0.07924\\
68.8	0.05774\\
68.7	0.03180\\
68.6	0.004095\\
68.5	-0.01937\\
68.4	-0.04641\\
68.3	-0.07329\\
68.2	-0.09646\\
68.1	-0.1162\\
68	-0.1263\\
67.9	-0.1315\\
67.8	-0.1252\\
67.7	-0.1131\\
67.6	-0.1001\\
67.5	-0.08185\\
67.4	-0.06019\\
67.3	-0.0413\\
67.2	-0.01708\\
67.1	0.007397\\
67	0.0358\\
66.9	0.06690\\
66.8	0.09050\\
66.7	0.1175\\
66.6	0.1387\\
66.5	0.1581\\
66.4	0.1663\\
66.3	0.1725\\
66.2	0.1741\\
66.1	0.1667\\
66	0.1533\\
65.9	0.1407\\
65.8	0.1221\\
65.7	0.09900\\
65.6	0.07640\\
65.5	0.05194\\
65.4	0.02481\\
65.3	-0.00222\\
65.2	-0.02704\\
65.1	-0.05297\\
65	-0.08443\\
64.9	-0.105\\
64.8	-0.1224\\
64.7	-0.133\\
64.6	-0.1345\\
64.5	-0.1293\\
64.4	-0.1150\\
64.3	-0.0977\\
64.2	-0.0824\\
64.1	-0.06308\\
64	-0.03927\\
63.9	-0.01599\\
63.8	0.008519\\
63.7	0.03583\\
63.6	0.06721\\
63.5	0.09421\\
63.4	0.1160\\
63.3	0.1387\\
63.2	0.1584\\
63.1	0.16\\
63	0.175\\
62.9	0.1735\\
62.8	0.1647\\
62.7	0.1508\\
62.6	0.1346\\
62.5	0.1147\\
62.4	0.09257\\
62.3	0.07025\\
62.2	0.04575\\
62.1	0.0245\\
62	0.0007506\\
61.9	-0.02738\\
61.8	-0.04611\\
61.7	-0.07257\\
61.6	-0.09478\\
61.5	-0.111\\
61.4	-0.1170\\
61.3	-0.1140\\
61.2	-0.1\\
61.1	-0.09445\\
61	-0.07458\\
60.9	-0.05623\\
60.8	-0.03705\\
60.7	-0.01637\\
60.6	0.009361\\
60.5	0.03497\\
60.4	0.0634\\
60.3	0.08930\\
60.2	0.1124\\
60.1	0.136\\
60	0.1488\\
59.9	0.1533\\
59.8	0.1566\\
59.7	0.1560\\
59.6	0.1480\\
59.5	0.1335\\
59.4	0.1174\\
59.3	0.1048\\
59.2	0.08710\\
59.1	0.06279\\
59	0.04177\\
58.9	0.01314\\
58.8	-0.009474\\
58.7	-0.03752\\
58.6	-0.06154\\
58.5	-0.08468\\
58.4	-0.1081\\
58.3	-0.1247\\
58.2	-0.12\\
58.1	-0.1237\\
58	-0.1135\\
57.9	-0.1030\\
57.8	-0.08651\\
57.7	-0.07180\\
57.6	-0.05096\\
57.5	-0.03101\\
57.4	-0.008803\\
57.3	0.01567\\
57.2	0.03929\\
57.1	0.06611\\
57	0.09873\\
56.9	0.1220\\
56.8	0.1432\\
56.7	0.1641\\
56.6	0.1794\\
56.5	0.1877\\
56.4	0.1905\\
56.3	0.1839\\
56.2	0.1695\\
56.1	0.1556\\
56	0.1397\\
55.9	0.1253\\
55.8	0.1040\\
55.7	0.08266\\
55.6	0.05842\\
55.5	0.03889\\
55.4	0.01263\\
55.3	-0.009371\\
55.2	-0.03925\\
55.1	-0.06316\\
55	-0.0894\\
54.9	-0.1123\\
54.8	-0.1284\\
54.7	-0.142\\
54.6	-0.1463\\
54.5	-0.1404\\
54.4	-0.1279\\
54.3	-0.1116\\
54.2	-0.09182\\
54.1	-0.0710\\
54	-0.05038\\
53.9	-0.0259\\
53.8	0.0003332\\
53.7	0.02138\\
53.6	0.04716\\
53.5	0.07558\\
53.4	0.09971\\
53.3	0.1208\\
53.2	0.1437\\
53.1	0.162\\
53	0.177\\
52.9	0.1817\\
52.8	0.1804\\
52.7	0.1746\\
52.6	0.1623\\
52.5	0.1419\\
52.4	0.1216\\
52.3	0.1029\\
52.2	0.07822\\
52.1	0.05706\\
52	0.03196\\
51.9	0.00647\\
51.8	-0.02226\\
51.7	-0.04714\\
51.6	-0.07523\\
51.5	-0.09868\\
51.4	-0.1213\\
51.3	-0.1382\\
51.2	-0.1486\\
51.1	-0.1424\\
51	-0.1319\\
50.9	-0.1204\\
50.8	-0.1070\\
50.7	-0.08954\\
50.6	-0.068\\
50.5	-0.04518\\
50.4	-0.02252\\
50.3	0.0009768\\
50.2	0.03213\\
50.1	0.05857\\
50	0.08926\\
49.9	0.1152\\
49.8	0.1433\\
49.7	0.1692\\
49.6	0.1871\\
49.5	0.1997\\
49.4	0.2002\\
49.3	0.1949\\
49.2	0.1834\\
49.1	0.1662\\
49	0.1495\\
48.9	0.1272\\
48.8	0.1023\\
48.7	0.07534\\
48.6	0.04788\\
48.5	0.01937\\
48.4	-0.009561\\
48.3	-0.04034\\
48.2	-0.06857\\
48.1	-0.1000\\
48	-0.1268\\
47.9	-0.1486\\
47.8	-0.1624\\
47.7	-0.1607\\
47.6	-0.1510\\
47.5	-0.137\\
47.4	-0.1201\\
47.3	-0.0988\\
47.2	-0.07644\\
47.1	-0.04918\\
47	-0.02426\\
46.9	0.01022\\
46.8	0.03722\\
46.7	0.07190\\
46.6	0.1000\\
46.5	0.1298\\
46.4	0.155\\
46.3	0.1804\\
46.2	0.1953\\
46.1	0.2029\\
46	0.1987\\
45.9	0.1893\\
45.8	0.1760\\
45.7	0.1581\\
45.6	0.1373\\
45.5	0.1147\\
45.4	0.08706\\
45.3	0.06118\\
45.2	0.03492\\
45.1	0.007820\\
45	-0.01854\\
44.9	-0.04974\\
44.8	-0.07896\\
44.7	-0.1056\\
44.6	-0.127\\
44.5	-0.1492\\
44.4	-0.1601\\
44.3	-0.1596\\
44.2	-0.1495\\
44.1	-0.1362\\
44	-0.1160\\
43.9	-0.09894\\
43.8	-0.07746\\
43.7	-0.05770\\
43.6	-0.02720\\
43.5	-0.0008153\\
43.4	0.02655\\
43.3	0.05513\\
43.2	0.08293\\
43.1	0.1118\\
43	0.1358\\
42.9	0.1567\\
42.8	0.1764\\
42.7	0.1914\\
42.6	0.1993\\
42.5	0.1940\\
42.4	0.1793\\
42.3	0.1626\\
42.2	0.1437\\
42.1	0.1231\\
42	0.09653\\
41.9	0.07122\\
41.8	0.04568\\
41.7	0.01470\\
41.6	-0.01075\\
41.5	-0.04068\\
41.4	-0.06642\\
41.3	-0.09392\\
41.2	-0.1177\\
41.1	-0.1380\\
41	-0.147\\
40.9	-0.1446\\
40.8	-0.1353\\
40.7	-0.115\\
40.6	-0.1045\\
40.5	-0.08493\\
40.4	-0.06163\\
40.3	-0.03707\\
40.2	-0.0110\\
40.1	0.01438\\
40	0.04333\\
39.9	0.07268\\
39.8	0.1017\\
39.7	0.1282\\
39.6	0.1514\\
39.5	0.1730\\
39.4	0.1852\\
39.3	0.1868\\
39.2	0.1831\\
39.1	0.1748\\
39	0.1643\\
38.9	0.1458\\
38.8	0.126\\
38.7	0.1031\\
38.6	0.07810\\
38.5	0.05630\\
38.4	0.02931\\
38.3	0.002229\\
38.2	-0.03019\\
38.1	-0.05923\\
38	-0.08586\\
37.9	-0.1150\\
37.8	-0.1391\\
37.7	-0.1526\\
37.6	-0.1596\\
37.5	-0.153\\
37.4	-0.1439\\
37.3	-0.1287\\
37.2	-0.1090\\
37.1	-0.09153\\
37	-0.06928\\
36.9	-0.04234\\
36.8	-0.02076\\
36.7	0.009881\\
36.6	0.03649\\
36.5	0.06720\\
36.4	0.0980\\
36.3	0.1283\\
36.2	0.1546\\
36.1	0.1817\\
36	0.199\\
35.9	0.2103\\
35.8	0.2076\\
35.7	0.2036\\
35.6	0.1909\\
35.5	0.1755\\
35.4	0.1562\\
35.3	0.1323\\
35.2	0.1108\\
35.1	0.08511\\
35	0.05803\\
34.9	0.03030\\
34.8	-0.002859\\
34.7	-0.03255\\
34.6	-0.06114\\
34.5	-0.08468\\
34.4	-0.1100\\
34.3	-0.1317\\
34.2	-0.152\\
34.1	-0.1583\\
34	-0.1554\\
33.9	-0.143\\
33.8	-0.122\\
33.7	-0.1052\\
33.6	-0.08190\\
33.5	-0.05852\\
33.4	-0.03418\\
33.3	-0.004956\\
33.2	0.02342\\
33.1	0.05357\\
33	0.08231\\
32.9	0.1089\\
32.8	0.1323\\
32.7	0.1538\\
32.6	0.1708\\
32.5	0.1801\\
32.4	0.184\\
32.3	0.1787\\
32.2	0.168\\
32.1	0.1562\\
32	0.1358\\
31.9	0.1111\\
31.8	0.09210\\
31.7	0.06638\\
31.6	0.04106\\
31.5	0.01629\\
31.4	-0.01003\\
31.3	-0.03841\\
31.2	-0.06340\\
31.1	-0.08446\\
31	-0.1045\\
30.9	-0.1213\\
30.8	-0.1267\\
30.7	-0.1283\\
30.6	-0.1187\\
30.5	-0.1030\\
30.4	-0.08522\\
30.3	-0.06680\\
30.2	-0.04511\\
30.1	-0.02279\\
30	-0.0005732\\
29.9	0.020\\
29.8	0.0501\\
29.7	0.07377\\
29.6	0.09939\\
29.5	0.1178\\
29.4	0.1349\\
29.3	0.1494\\
29.2	0.1563\\
29.1	0.1594\\
29	0.1524\\
28.9	0.1424\\
28.8	0.1243\\
28.7	0.1045\\
28.6	0.08807\\
28.5	0.07067\\
28.4	0.0524\\
28.3	0.02859\\
28.2	0.005850\\
28.1	-0.01999\\
28	-0.03747\\
27.9	-0.05845\\
27.8	-0.08030\\
27.7	-0.09097\\
27.6	-0.09741\\
27.5	-0.09462\\
27.4	-0.08549\\
27.3	-0.07166\\
27.2	-0.05515\\
27.1	-0.03823\\
27	-0.01864\\
26.9	0.001922\\
26.8	0.02140\\
26.7	0.0415\\
26.6	0.07155\\
26.5	0.09643\\
26.4	0.1144\\
26.3	0.1298\\
26.2	0.13\\
26.1	0.1421\\
26	0.1411\\
25.9	0.1334\\
25.8	0.122\\
25.7	0.1081\\
25.6	0.0924\\
25.5	0.0738\\
25.4	0.05639\\
25.3	0.03384\\
25.2	0.0131\\
25.1	-0.01049\\
25	-0.032\\
24.9	-0.05855\\
24.8	-0.07945\\
24.7	-0.09461\\
24.6	-0.1034\\
24.5	-0.09891\\
24.4	-0.08869\\
24.3	-0.07446\\
24.2	-0.05856\\
24.1	-0.04201\\
24	-0.0207\\
23.9	0.002301\\
23.8	0.0267\\
23.7	0.05272\\
23.6	0.0799\\
23.5	0.1024\\
23.4	0.1254\\
23.3	0.1410\\
23.2	0.1488\\
23.1	0.1505\\
23	0.1508\\
22.9	0.1442\\
22.8	0.1358\\
22.7	0.1223\\
22.6	0.1046\\
22.5	0.08965\\
22.4	0.07070\\
22.3	0.05015\\
22.2	0.02495\\
22.1	-0.001235\\
22	-0.02420\\
21.9	-0.04923\\
21.8	-0.06971\\
21.7	-0.09262\\
21.6	-0.1174\\
21.5	-0.126\\
21.4	-0.125\\
21.3	-0.1234\\
21.2	-0.1122\\
21.1	-0.1007\\
21	-0.08197\\
20.9	-0.06340\\
20.8	-0.0454\\
20.7	-0.02456\\
20.6	0.0005039\\
20.5	0.02709\\
20.4	0.05768\\
20.3	0.08842\\
20.2	0.111\\
20.1	0.1388\\
20	0.1607\\
19.9	0.1814\\
19.8	0.1904\\
19.7	0.194\\
19.6	0.1891\\
19.5	0.1815\\
19.4	0.1674\\
19.3	0.1528\\
19.2	0.1362\\
19.1	0.1183\\
19	0.09587\\
18.9	0.07247\\
18.8	0.04849\\
18.7	0.01908\\
18.6	-0.009824\\
18.5	-0.03898\\
18.4	-0.06542\\
18.3	-0.094\\
18.2	-0.1225\\
18.1	-0.152\\
18	-0.1733\\
17.9	-0.1883\\
17.8	-0.1854\\
17.7	-0.177\\
17.6	-0.1615\\
17.5	-0.1452\\
17.4	-0.1250\\
17.3	-0.1013\\
17.2	-0.07549\\
17.1	-0.04906\\
17	-0.02844\\
16.9	0.004003\\
16.8	0.03734\\
16.7	0.0703\\
16.6	0.1033\\
16.5	0.1350\\
16.4	0.1683\\
16.3	0.1947\\
16.2	0.218\\
16.1	0.2367\\
16	0.2453\\
15.9	0.2454\\
15.8	0.2380\\
15.7	0.2231\\
15.6	0.2047\\
15.5	0.1816\\
15.4	0.156\\
15.3	0.1279\\
15.2	0.09731\\
15.1	0.06571\\
15	0.03008\\
14.9	-0.001743\\
14.8	-0.03725\\
14.7	-0.06930\\
14.6	-0.1059\\
14.5	-0.1372\\
14.4	-0.1678\\
14.3	-0.1933\\
14.2	-0.2123\\
14.1	-0.2132\\
14	-0.2078\\
13.9	-0.1922\\
13.8	-0.1756\\
13.7	-0.158\\
13.6	-0.1330\\
13.5	-0.1061\\
13.4	-0.07390\\
13.3	-0.04417\\
13.2	-0.008499\\
13.1	0.02736\\
13	0.0598\\
12.9	0.09646\\
12.8	0.1358\\
12.7	0.1698\\
12.6	0.2016\\
12.5	0.2312\\
12.4	0.2562\\
12.3	0.2701\\
12.2	0.2710\\
12.1	0.2653\\
12	0.2548\\
11.9	0.2358\\
11.8	0.2137\\
11.7	0.1876\\
11.6	0.1634\\
11.5	0.1338\\
11.4	0.1005\\
11.3	0.06798\\
11.2	0.03484\\
11.1	-0.005340\\
11	-0.04529\\
10.9	-0.08193\\
10.8	-0.1222\\
10.7	-0.1560\\
10.6	-0.195\\
10.5	-0.2270\\
10.4	-0.2560\\
10.3	-0.267\\
10.2	-0.2666\\
10.1	-0.254\\
10	-0.2373\\
9.9	-0.2179\\
9.8	-0.1920\\
9.7	-0.1678\\
9.6	-0.1334\\
9.5	-0.1032\\
9.4	-0.06993\\
9.3	-0.03437\\
9.2	0.00499\\
9.1	0.04423\\
9	0.08753\\
8.9	0.1306\\
8.8	0.1745\\
8.7	0.2188\\
8.6	0.2540\\
8.5	0.2906\\
8.4	0.3230\\
8.3	0.3455\\
8.2	0.3540\\
8.1	0.3505\\
8	0.3422\\
7.9	0.3223\\
7.8	0.3006\\
7.7	0.2752\\
7.6	0.2454\\
7.5	0.2101\\
7.4	0.1736\\
7.3	0.1337\\
7.2	0.09260\\
7.1	0.05067\\
7	0.008164\\
6.9	-0.03868\\
6.8	-0.08451\\
6.7	-0.1348\\
6.6	-0.1785\\
6.5	-0.2244\\
6.4	-0.2673\\
6.3	-0.3078\\
6.2	-0.339\\
6.1	-0.3678\\
6	-0.3633\\
5.9	-0.3549\\
5.8	-0.3383\\
5.7	-0.3196\\
5.6	-0.290\\
5.5	-0.2608\\
5.4	-0.2282\\
5.3	-0.1897\\
5.2	-0.1512\\
5.1	-0.1083\\
5	-0.06729\\
4.9	-0.01742\\
4.8	0.03229\\
4.7	0.08347\\
4.6	0.1309\\
4.5	0.1875\\
4.4	0.2382\\
4.3	0.2920\\
4.2	0.3415\\
4.1	0.3860\\
4	0.4309\\
3.9	0.4629\\
3.8	0.4802\\
3.7	0.4796\\
3.6	0.4722\\
3.5	0.4545\\
3.4	0.4288\\
3.3	0.3997\\
3.2	0.364\\
3.1	0.3259\\
3	0.2852\\
2.9	0.2378\\
2.8	0.1901\\
2.7	0.1387\\
2.6	0.08559\\
2.5	0.0284\\
2.4	-0.03179\\
2.3	-0.09323\\
2.2	-0.1602\\
2.1	-0.2223\\
2	-0.2811\\
1.9	-0.3434\\
1.8	-0.401\\
1.7	-0.4560\\
1.6	-0.5072\\
1.5	-0.5473\\
1.4	-0.558\\
1.3	-0.5573\\
1.2	-0.5466\\
1.1	-0.5268\\
1	-0.4996\\
0.9	-0.4702\\
0.8	-0.4294\\
0.7	-0.3905\\
0.6	-0.343\\
0.5	-0.2928\\
0.4	-0.2406\\
0.3	-0.1830\\
0.2	-0.1225\\
0.1	-0.06080\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4926\\
0.3	0.4786\\
0.4	0.4582\\
0.5	0.4316\\
0.6	0.4000\\
0.7	0.3632\\
0.8	0.3216\\
0.9	0.2752\\
1	0.2259\\
1.1	0.1723\\
1.2	0.1166\\
1.3	0.058\\
1.4	0.0006913\\
1.5	-0.0574\\
1.6	-0.1138\\
1.7	-0.1656\\
1.8	-0.2125\\
1.9	-0.2542\\
2	-0.2893\\
2.1	-0.3194\\
2.2	-0.3425\\
2.3	-0.3598\\
2.4	-0.3701\\
2.5	-0.375\\
2.6	-0.3745\\
2.7	-0.3681\\
2.8	-0.3556\\
2.9	-0.3386\\
3	-0.3165\\
3.1	-0.2893\\
3.2	-0.2587\\
3.3	-0.2238\\
3.4	-0.1878\\
3.5	-0.1479\\
3.6	-0.105\\
3.7	-0.06102\\
3.8	-0.01531\\
3.9	0.02918\\
4	0.07231\\
4.1	0.1136\\
4.2	0.1506\\
4.3	0.1823\\
4.4	0.2097\\
4.5	0.231\\
4.6	0.2482\\
4.7	0.261\\
4.8	0.2670\\
4.9	0.2701\\
5	0.2671\\
5.1	0.2581\\
5.2	0.245\\
5.3	0.2272\\
5.4	0.2047\\
5.5	0.179\\
5.6	0.1521\\
5.7	0.1211\\
5.8	0.08653\\
5.9	0.05039\\
6	0.01162\\
6.1	-0.02785\\
6.2	-0.06684\\
6.3	-0.1026\\
6.4	-0.1360\\
6.5	-0.1643\\
6.6	-0.1890\\
6.7	-0.2088\\
6.8	-0.2243\\
6.9	-0.2350\\
7	-0.2408\\
7.1	-0.2421\\
7.2	-0.239\\
7.3	-0.2315\\
7.4	-0.221\\
7.5	-0.2067\\
7.6	-0.1885\\
7.7	-0.1667\\
7.8	-0.1425\\
7.9	-0.1159\\
8	-0.08613\\
8.1	-0.05490\\
8.2	-0.02217\\
8.3	0.0121\\
8.4	0.04446\\
8.5	0.07412\\
8.6	0.1018\\
8.7	0.1241\\
8.8	0.1444\\
8.9	0.1602\\
9	0.1721\\
9.1	0.1784\\
9.2	0.1798\\
9.3	0.1781\\
9.4	0.1723\\
9.5	0.1632\\
9.6	0.1504\\
9.7	0.1341\\
9.8	0.1157\\
9.9	0.09440\\
10	0.07037\\
10.1	0.04485\\
10.2	0.01616\\
10.3	-0.01282\\
10.4	-0.04214\\
10.5	-0.06996\\
10.6	-0.09324\\
10.7	-0.1140\\
10.8	-0.1321\\
10.9	-0.1453\\
11	-0.1564\\
11.1	-0.1630\\
11.2	-0.1650\\
11.3	-0.1624\\
11.4	-0.1582\\
11.5	-0.1506\\
11.6	-0.1407\\
11.7	-0.1267\\
11.8	-0.1113\\
11.9	-0.09426\\
12	-0.07312\\
12.1	-0.05082\\
12.2	-0.02602\\
12.3	-0.001036\\
12.4	0.02334\\
12.5	0.04715\\
12.6	0.06918\\
12.7	0.08935\\
12.8	0.1045\\
12.9	0.1\\
13	0.1233\\
13.1	0.1281\\
13.2	0.1272\\
13.3	0.1240\\
13.4	0.1175\\
13.5	0.107\\
13.6	0.09350\\
13.7	0.0770\\
13.8	0.05728\\
13.9	0.03686\\
14	0.01632\\
14.1	-0.007868\\
14.2	-0.03331\\
14.3	-0.05559\\
14.4	-0.07596\\
14.5	-0.09404\\
14.6	-0.1089\\
14.7	-0.1208\\
14.8	-0.1290\\
14.9	-0.1350\\
15	-0.1381\\
15.1	-0.1382\\
15.2	-0.133\\
15.3	-0.126\\
15.4	-0.116\\
15.5	-0.1028\\
15.6	-0.08882\\
15.7	-0.0706\\
15.8	-0.05000\\
15.9	-0.03067\\
16	-0.009243\\
16.1	0.01347\\
16.2	0.03511\\
16.3	0.05624\\
16.4	0.07462\\
16.5	0.08815\\
16.6	0.09935\\
16.7	0.1085\\
16.8	0.1\\
16.9	0.1143\\
17	0.112\\
17.1	0.1073\\
17.2	0.1001\\
17.3	0.08978\\
17.4	0.07777\\
17.5	0.06198\\
17.6	0.04413\\
17.7	0.0249\\
17.8	0.004792\\
17.9	-0.01607\\
18	-0.03698\\
18.1	-0.05731\\
18.2	-0.0751\\
18.3	-0.08869\\
18.4	-0.1009\\
18.5	-0.1088\\
18.6	-0.1141\\
18.7	-0.117\\
18.8	-0.1175\\
18.9	-0.1158\\
19	-0.1111\\
19.1	-0.103\\
19.2	-0.09407\\
19.3	-0.08240\\
19.4	-0.07012\\
19.5	-0.05600\\
19.6	-0.03990\\
19.7	-0.0227\\
19.8	-0.005660\\
19.9	0.01307\\
20	0.02987\\
20.1	0.04400\\
20.2	0.05493\\
20.3	0.06428\\
20.4	0.07073\\
20.5	0.07445\\
20.6	0.07442\\
20.7	0.07100\\
20.8	0.06640\\
20.9	0.05938\\
21	0.05008\\
21.1	0.03824\\
21.2	0.02512\\
21.3	0.01079\\
21.4	-0.003611\\
21.5	-0.01920\\
21.6	-0.03327\\
21.7	-0.0455\\
21.8	-0.05642\\
21.9	-0.06531\\
22	-0.07326\\
22.1	-0.07723\\
22.2	-0.07933\\
22.3	-0.07976\\
22.4	-0.07826\\
22.5	-0.07450\\
22.6	-0.06919\\
22.7	-0.06136\\
22.8	-0.05306\\
22.9	-0.04349\\
23	-0.03129\\
23.1	-0.01842\\
23.2	-0.005309\\
23.3	0.007047\\
23.4	0.01967\\
23.5	0.03018\\
23.6	0.03897\\
23.7	0.04447\\
23.8	0.04777\\
23.9	0.04708\\
24	0.04362\\
24.1	0.03678\\
24.2	0.03075\\
24.3	0.02144\\
24.4	0.0103\\
24.5	-0.0009141\\
24.6	-0.01370\\
24.7	-0.02661\\
24.8	-0.03853\\
24.9	-0.05008\\
25	-0.05775\\
25.1	-0.06270\\
25.2	-0.06549\\
25.3	-0.06596\\
25.4	-0.06481\\
25.5	-0.06254\\
25.6	-0.05719\\
25.7	-0.05199\\
25.8	-0.04399\\
25.9	-0.03457\\
26	-0.02272\\
26.1	-0.01096\\
26.2	0.0001083\\
26.3	0.01175\\
26.4	0.02342\\
26.5	0.03\\
26.6	0.03814\\
26.7	0.04313\\
26.8	0.04634\\
26.9	0.04568\\
27	0.04316\\
27.1	0.03662\\
27.2	0.0295\\
27.3	0.01869\\
27.4	0.008619\\
27.5	-0.00340\\
27.6	-0.01601\\
27.7	-0.03031\\
27.8	-0.04100\\
27.9	-0.0503\\
28	-0.05885\\
28.1	-0.06293\\
28.2	-0.06631\\
28.3	-0.06759\\
28.4	-0.06660\\
28.5	-0.0636\\
28.6	-0.06023\\
28.7	-0.05422\\
28.8	-0.04728\\
28.9	-0.03814\\
29	-0.02791\\
29.1	-0.01652\\
29.2	-0.005042\\
29.3	0.007194\\
29.4	0.02348\\
29.5	0.03558\\
29.6	0.04514\\
29.7	0.0544\\
29.8	0.05917\\
29.9	0.06109\\
30	0.06150\\
30.1	0.05801\\
30.2	0.05315\\
30.3	0.04609\\
30.4	0.03715\\
30.5	0.02637\\
30.6	0.01434\\
30.7	-7.74955909817587e-05\\
30.8	-0.01564\\
30.9	-0.03100\\
31	-0.04582\\
31.1	-0.05806\\
31.2	-0.06758\\
31.3	-0.07526\\
31.4	-0.08019\\
31.5	-0.08267\\
31.6	-0.08467\\
31.7	-0.08250\\
31.8	-0.07842\\
31.9	-0.07258\\
32	-0.06387\\
32.1	-0.05488\\
32.2	-0.04386\\
32.3	-0.03095\\
32.4	-0.01605\\
32.5	-0.000615\\
32.6	0.01657\\
32.7	0.03217\\
32.8	0.04795\\
32.9	0.05966\\
33	0.06839\\
33.1	0.07357\\
33.2	0.07673\\
33.3	0.07726\\
33.4	0.07404\\
33.5	0.06698\\
33.6	0.05848\\
33.7	0.04724\\
33.8	0.03335\\
33.9	0.01887\\
34	0.002317\\
34.1	-0.01643\\
34.2	-0.03365\\
34.3	-0.05146\\
34.4	-0.06547\\
34.5	-0.07736\\
34.6	-0.08753\\
34.7	-0.09525\\
34.8	-0.1021\\
34.9	-0.1043\\
35	-0.1038\\
35.1	-0.1011\\
35.2	-0.09629\\
35.3	-0.08904\\
35.4	-0.07865\\
35.5	-0.06768\\
35.6	-0.0511\\
35.7	-0.0342\\
35.8	-0.0175\\
35.9	0.001097\\
36	0.01948\\
36.1	0.03765\\
36.2	0.05425\\
36.3	0.06873\\
36.4	0.07960\\
36.5	0.08696\\
36.6	0.09113\\
36.7	0.09323\\
36.8	0.09233\\
36.9	0.08789\\
37	0.08133\\
37.1	0.0712\\
37.2	0.05914\\
37.3	0.04525\\
37.4	0.02903\\
37.5	0.01148\\
37.6	-0.005906\\
37.7	-0.02334\\
37.8	-0.04026\\
37.9	-0.05578\\
38	-0.06836\\
38.1	-0.07861\\
38.2	-0.08582\\
38.3	-0.09156\\
38.4	-0.09417\\
38.5	-0.0944\\
38.6	-0.09103\\
38.7	-0.08562\\
38.8	-0.07765\\
38.9	-0.06760\\
39	-0.05677\\
39.1	-0.0432\\
39.2	-0.02809\\
39.3	-0.01241\\
39.4	0.004105\\
39.5	0.02105\\
39.6	0.0368\\
39.7	0.05009\\
39.8	0.06058\\
39.9	0.06870\\
40	0.07397\\
40.1	0.0756\\
40.2	0.07470\\
40.3	0.07231\\
40.4	0.06630\\
40.5	0.05755\\
40.6	0.04698\\
40.7	0.03379\\
40.8	0.01858\\
40.9	0.001766\\
41	-0.01542\\
41.1	-0.03181\\
41.2	-0.04770\\
41.3	-0.06186\\
41.4	-0.07196\\
41.5	-0.08065\\
41.6	-0.08597\\
41.7	-0.08850\\
41.8	-0.08900\\
41.9	-0.08779\\
42	-0.08310\\
42.1	-0.07560\\
42.2	-0.0658\\
42.3	-0.05450\\
42.4	-0.04169\\
42.5	-0.02734\\
42.6	-0.01118\\
42.7	0.006120\\
42.8	0.02377\\
42.9	0.04079\\
43	0.05493\\
43.1	0.06682\\
43.2	0.07582\\
43.3	0.08193\\
43.4	0.08590\\
43.5	0.08782\\
43.6	0.08578\\
43.7	0.0815\\
43.8	0.07427\\
43.9	0.06364\\
44	0.05051\\
44.1	0.03693\\
44.2	0.01972\\
44.3	0.002203\\
44.4	-0.01713\\
44.5	-0.03392\\
44.6	-0.05046\\
44.7	-0.06522\\
44.8	-0.07750\\
44.9	-0.08764\\
45	-0.09460\\
45.1	-0.09944\\
45.2	-0.1001\\
45.3	-0.09898\\
45.4	-0.09517\\
45.5	-0.08894\\
45.6	-0.07921\\
45.7	-0.06873\\
45.8	-0.05609\\
45.9	-0.04064\\
46	-0.02456\\
46.1	-0.006207\\
46.2	0.01255\\
46.3	0.03033\\
46.4	0.04613\\
46.5	0.06005\\
46.6	0.07131\\
46.7	0.07859\\
46.8	0.08274\\
46.9	0.08456\\
47	0.08341\\
47.1	0.07891\\
47.2	0.07058\\
47.3	0.06088\\
47.4	0.04836\\
47.5	0.03362\\
47.6	0.0167\\
47.7	-0.00127\\
47.8	-0.0191\\
47.9	-0.03631\\
48	-0.05393\\
48.1	-0.06879\\
48.2	-0.08026\\
48.3	-0.08938\\
48.4	-0.09472\\
48.5	-0.09879\\
48.6	-0.09798\\
48.7	-0.0961\\
48.8	-0.09131\\
48.9	-0.08478\\
49	-0.07525\\
49.1	-0.06411\\
49.2	-0.05037\\
49.3	-0.03477\\
49.4	-0.01771\\
49.5	-0.0003949\\
49.6	0.01805\\
49.7	0.03628\\
49.8	0.05266\\
49.9	0.06441\\
50	0.07295\\
50.1	0.07846\\
50.2	0.08106\\
50.3	0.08290\\
50.4	0.08072\\
50.5	0.0748\\
50.6	0.06873\\
50.7	0.06071\\
50.8	0.05041\\
50.9	0.03717\\
51	0.02121\\
51.1	0.005683\\
51.2	-0.01201\\
51.3	-0.02835\\
51.4	-0.04365\\
51.5	-0.05855\\
51.6	-0.06976\\
51.7	-0.0802\\
51.8	-0.08676\\
51.9	-0.09162\\
52	-0.09293\\
52.1	-0.09217\\
52.2	-0.0880\\
52.3	-0.08365\\
52.4	-0.07594\\
52.5	-0.06719\\
52.6	-0.05650\\
52.7	-0.04425\\
52.8	-0.02943\\
52.9	-0.01458\\
53	0.0005768\\
53.1	0.01738\\
53.2	0.03247\\
53.3	0.04548\\
53.4	0.0556\\
53.5	0.06283\\
53.6	0.06678\\
53.7	0.06911\\
53.8	0.0688\\
53.9	0.06683\\
54	0.06151\\
54.1	0.05366\\
54.2	0.04265\\
54.3	0.03136\\
54.4	0.01601\\
54.5	0.001603\\
54.6	-0.01662\\
54.7	-0.03369\\
54.8	-0.04981\\
54.9	-0.06285\\
55	-0.07675\\
55.1	-0.0878\\
55.2	-0.09777\\
55.3	-0.103\\
55.4	-0.1059\\
55.5	-0.1078\\
55.6	-0.1071\\
55.7	-0.1037\\
55.8	-0.09875\\
55.9	-0.0896\\
56	-0.07916\\
56.1	-0.06819\\
56.2	-0.05608\\
56.3	-0.04294\\
56.4	-0.02649\\
56.5	-0.00988\\
56.6	0.007121\\
56.7	0.02257\\
56.8	0.0385\\
56.9	0.05121\\
57	0.06139\\
57.1	0.06808\\
57.2	0.07169\\
57.3	0.07317\\
57.4	0.07240\\
57.5	0.06967\\
57.6	0.06369\\
57.7	0.05593\\
57.8	0.04674\\
57.9	0.03428\\
58	0.02099\\
58.1	0.006052\\
58.2	-0.009171\\
58.3	-0.02470\\
58.4	-0.03936\\
58.5	-0.05304\\
58.6	-0.06420\\
58.7	-0.0717\\
58.8	-0.07598\\
58.9	-0.07938\\
59	-0.08096\\
59.1	-0.08012\\
59.2	-0.07626\\
59.3	-0.07022\\
59.4	-0.0631\\
59.5	-0.05404\\
59.6	-0.0441\\
59.7	-0.03278\\
59.8	-0.01956\\
59.9	-0.005868\\
60	0.008386\\
60.1	0.02161\\
60.2	0.033\\
60.3	0.04298\\
60.4	0.04945\\
60.5	0.05336\\
60.6	0.05398\\
60.7	0.05180\\
60.8	0.04683\\
60.9	0.04079\\
61	0.03265\\
61.1	0.02131\\
61.2	0.008776\\
61.3	-0.005547\\
61.4	-0.01959\\
61.5	-0.03522\\
61.6	-0.04842\\
61.7	-0.05944\\
61.8	-0.06730\\
61.9	-0.07306\\
62	-0.07865\\
62.1	-0.08106\\
62.2	-0.0817\\
62.3	-0.08012\\
62.4	-0.07476\\
62.5	-0.06892\\
62.6	-0.06089\\
62.7	-0.05013\\
62.8	-0.03810\\
62.9	-0.02464\\
63	-0.009192\\
63.1	0.00531\\
63.2	0.02114\\
63.3	0.03624\\
63.4	0.04772\\
63.5	0.05824\\
63.6	0.06510\\
63.7	0.06968\\
63.8	0.07002\\
63.9	0.06923\\
64	0.06624\\
64.1	0.05920\\
64.2	0.05087\\
64.3	0.04052\\
64.4	0.02877\\
64.5	0.0147\\
64.6	-0.001045\\
64.7	-0.01749\\
64.8	-0.03385\\
64.9	-0.04835\\
65	-0.05955\\
65.1	-0.06807\\
65.2	-0.07647\\
65.3	-0.08179\\
65.4	-0.0841\\
65.5	-0.08408\\
65.6	-0.080\\
65.7	-0.07714\\
65.8	-0.06979\\
65.9	-0.0616\\
66	-0.05043\\
66.1	-0.03799\\
66.2	-0.02404\\
66.3	-0.01116\\
66.4	0.004140\\
66.5	0.01996\\
66.6	0.03433\\
66.7	0.04538\\
66.8	0.05558\\
66.9	0.06295\\
67	0.06688\\
67.1	0.06724\\
67.2	0.06550\\
67.3	0.06255\\
67.4	0.05742\\
67.5	0.04889\\
67.6	0.03817\\
67.7	0.02531\\
67.8	0.01167\\
67.9	-0.003836\\
68	-0.02011\\
68.1	-0.03511\\
68.2	-0.04846\\
68.3	-0.06010\\
68.4	-0.06927\\
68.5	-0.07563\\
68.6	-0.07958\\
68.7	-0.08070\\
68.8	-0.08049\\
68.9	-0.07718\\
69	-0.07170\\
69.1	-0.06509\\
69.2	-0.05566\\
69.3	-0.04474\\
69.4	-0.0333\\
69.5	-0.0193\\
69.6	-0.005170\\
69.7	0.009606\\
69.8	0.02502\\
69.9	0.03885\\
70	0.04966\\
70.1	0.05794\\
70.2	0.06416\\
70.3	0.0668\\
70.4	0.06640\\
70.5	0.06459\\
70.6	0.05927\\
70.7	0.05194\\
70.8	0.04287\\
70.9	0.03032\\
71	0.01649\\
71.1	0.001509\\
71.2	-0.01463\\
71.3	-0.03190\\
71.4	-0.04887\\
71.5	-0.06321\\
71.6	-0.07485\\
71.7	-0.08416\\
71.8	-0.09074\\
71.9	-0.0954\\
72	-0.09648\\
72.1	-0.09639\\
72.2	-0.09351\\
72.3	-0.08762\\
72.4	-0.08001\\
72.5	-0.07127\\
72.6	-0.058\\
72.7	-0.04544\\
72.8	-0.03142\\
72.9	-0.01543\\
73	0.000661\\
73.1	0.0173\\
73.2	0.03364\\
73.3	0.04776\\
73.4	0.0600\\
73.5	0.06795\\
73.6	0.07450\\
73.7	0.07716\\
73.8	0.0774\\
73.9	0.07425\\
74	0.06781\\
74.1	0.05933\\
74.2	0.04926\\
74.3	0.0362\\
74.4	0.02331\\
74.5	0.008768\\
74.6	-0.007949\\
74.7	-0.02554\\
74.8	-0.04124\\
74.9	-0.05476\\
75	-0.06616\\
75.1	-0.07509\\
75.2	-0.08234\\
75.3	-0.08518\\
75.4	-0.08630\\
75.5	-0.08540\\
75.6	-0.08219\\
75.7	-0.07624\\
75.8	-0.06904\\
75.9	-0.05767\\
76	-0.04601\\
76.1	-0.03211\\
76.2	-0.01722\\
76.3	-0.0003484\\
76.4	0.0168\\
76.5	0.03345\\
76.6	0.04660\\
76.7	0.05769\\
76.8	0.06534\\
76.9	0.06982\\
77	0.07095\\
77.1	0.07127\\
77.2	0.06746\\
77.3	0.06129\\
77.4	0.05277\\
77.5	0.04228\\
77.6	0.02892\\
77.7	0.01310\\
77.8	-0.004318\\
77.9	-0.0219\\
78	-0.0384\\
78.1	-0.05463\\
78.2	-0.06836\\
78.3	-0.08026\\
78.4	-0.08881\\
78.5	-0.09580\\
78.6	-0.1003\\
78.7	-0.1025\\
78.8	-0.1025\\
78.9	-0.09801\\
79	-0.09103\\
79.1	-0.08209\\
79.2	-0.0723\\
79.3	-0.05966\\
79.4	-0.0445\\
79.5	-0.0280\\
79.6	-0.01066\\
79.7	0.007107\\
79.8	0.02635\\
79.9	0.04199\\
80	0.05739\\
80.1	0.06964\\
80.2	0.0812\\
80.3	0.08738\\
80.4	0.0911\\
80.5	0.09220\\
80.6	0.09009\\
80.7	0.08447\\
80.8	0.07614\\
80.9	0.06583\\
81	0.05364\\
81.1	0.03985\\
81.2	0.0234\\
81.3	0.005152\\
81.4	-0.01417\\
81.5	-0.03270\\
81.6	-0.0493\\
81.7	-0.06444\\
81.8	-0.07687\\
81.9	-0.0858\\
82	-0.09324\\
82.1	-0.0982\\
82.2	-0.1001\\
82.3	-0.09921\\
82.4	-0.09573\\
82.5	-0.08942\\
82.6	-0.08205\\
82.7	-0.07296\\
82.8	-0.06101\\
82.9	-0.04657\\
83	-0.03193\\
83.1	-0.01536\\
83.2	0.0007489\\
83.3	0.01817\\
83.4	0.03271\\
83.5	0.0448\\
83.6	0.05325\\
83.7	0.06189\\
83.8	0.06731\\
83.9	0.06971\\
84	0.0688\\
84.1	0.06578\\
84.2	0.06103\\
84.3	0.05253\\
84.4	0.04225\\
84.5	0.03018\\
84.6	0.01803\\
84.7	0.001853\\
84.8	-0.01518\\
84.9	-0.03172\\
85	-0.04573\\
85.1	-0.05745\\
85.2	-0.0666\\
85.3	-0.07486\\
85.4	-0.08083\\
85.5	-0.0847\\
85.6	-0.08570\\
85.7	-0.0846\\
85.8	-0.08162\\
85.9	-0.07741\\
86	-0.07009\\
86.1	-0.06111\\
86.2	-0.05153\\
86.3	-0.03951\\
86.4	-0.02748\\
86.5	-0.01520\\
86.6	-0.002266\\
86.7	0.0114\\
86.8	0.025\\
86.9	0.03629\\
87	0.04582\\
87.1	0.05153\\
87.2	0.05385\\
87.3	0.05412\\
87.4	0.05207\\
87.5	0.04852\\
87.6	0.04289\\
87.7	0.03646\\
87.8	0.026\\
87.9	0.01476\\
88	0.003096\\
88.1	-0.01022\\
88.2	-0.02320\\
88.3	-0.03459\\
88.4	-0.04404\\
88.5	-0.05273\\
88.6	-0.05950\\
88.7	-0.0648\\
88.8	-0.06827\\
88.9	-0.06774\\
89	-0.0675\\
89.1	-0.06469\\
89.2	-0.05967\\
89.3	-0.0539\\
89.4	-0.04729\\
89.5	-0.03888\\
89.6	-0.03010\\
89.7	-0.02043\\
89.8	-0.008324\\
89.9	0.003276\\
90	0.01661\\
90.1	0.0274\\
90.2	0.03532\\
90.3	0.04135\\
90.4	0.04520\\
90.5	0.0476\\
90.6	0.045\\
90.7	0.04245\\
90.8	0.03605\\
90.9	0.02715\\
91	0.01702\\
91.1	0.00470\\
91.2	-0.008079\\
91.3	-0.0204\\
91.4	-0.03304\\
91.5	-0.04474\\
91.6	-0.0549\\
91.7	-0.06242\\
91.8	-0.06739\\
91.9	-0.07068\\
92	-0.07258\\
92.1	-0.0719\\
92.2	-0.06913\\
92.3	-0.06390\\
92.4	-0.05739\\
92.5	-0.04981\\
92.6	-0.04004\\
92.7	-0.02784\\
92.8	-0.01468\\
92.9	-0.001708\\
93	0.01285\\
93.1	0.02766\\
93.2	0.04117\\
93.3	0.05220\\
93.4	0.06014\\
93.5	0.06637\\
93.6	0.07143\\
93.7	0.07222\\
93.8	0.0697\\
93.9	0.06627\\
94	0.05961\\
94.1	0.0502\\
94.2	0.03834\\
94.3	0.02443\\
94.4	0.008127\\
94.5	-0.008521\\
94.6	-0.02746\\
94.7	-0.04419\\
94.8	-0.05989\\
94.9	-0.07523\\
95	-0.08701\\
95.1	-0.09353\\
95.2	-0.09967\\
95.3	-0.1049\\
95.4	-0.1063\\
95.5	-0.1054\\
95.6	-0.1014\\
95.7	-0.09663\\
95.8	-0.08831\\
95.9	-0.07902\\
96	-0.06718\\
96.1	-0.05179\\
96.2	-0.03714\\
96.3	-0.01957\\
96.4	-0.002171\\
96.5	0.01578\\
96.6	0.0335\\
96.7	0.04910\\
96.8	0.06118\\
96.9	0.07252\\
97	0.08128\\
97.1	0.08525\\
97.2	0.08753\\
97.3	0.08620\\
97.4	0.08313\\
97.5	0.0763\\
97.6	0.06722\\
97.7	0.05650\\
97.8	0.0428\\
97.9	0.02754\\
98	0.01141\\
98.1	-0.006406\\
98.2	-0.02562\\
98.3	-0.04348\\
98.4	-0.05955\\
98.5	-0.07250\\
98.6	-0.08557\\
98.7	-0.09560\\
98.8	-0.1034\\
98.9	-0.1110\\
99	-0.1125\\
99.1	-0.1112\\
99.2	-0.1082\\
99.3	-0.1039\\
99.4	-0.09612\\
99.5	-0.08518\\
99.6	-0.07333\\
99.7	-0.05797\\
99.8	-0.04030\\
99.9	-0.02299\\
100	-0.003606\\
100	0.03321\\
99.9	0.01503\\
99.8	-0.004195\\
99.7	-0.02050\\
99.6	-0.03868\\
99.5	-0.05288\\
99.4	-0.06439\\
99.3	-0.07311\\
99.2	-0.07869\\
99.1	-0.08453\\
99	-0.0849\\
98.9	-0.0840\\
98.8	-0.07900\\
98.7	-0.07128\\
98.6	-0.05937\\
98.5	-0.04735\\
98.4	-0.03134\\
98.3	-0.01341\\
98.2	0.006250\\
98.1	0.02544\\
98	0.04159\\
97.9	0.05641\\
97.8	0.07119\\
97.7	0.08378\\
97.6	0.09268\\
97.5	0.1006\\
97.4	0.1059\\
97.3	0.1099\\
97.2	0.1113\\
97.1	0.1092\\
97	0.1051\\
96.9	0.09719\\
96.8	0.08801\\
96.7	0.07\\
96.6	0.06088\\
96.5	0.0450\\
96.4	0.02625\\
96.3	0.00560\\
96.2	-0.014\\
96.1	-0.03089\\
96	-0.04532\\
95.9	-0.05799\\
95.8	-0.06911\\
95.7	-0.07736\\
95.6	-0.08286\\
95.5	-0.08562\\
95.4	-0.08573\\
95.3	-0.08364\\
95.2	-0.07851\\
95.1	-0.07067\\
95	-0.06073\\
94.9	-0.04788\\
94.8	-0.03251\\
94.7	-0.01541\\
94.6	0.002339\\
94.5	0.01792\\
94.4	0.03352\\
94.3	0.04710\\
94.2	0.06033\\
94.1	0.07023\\
94	0.07757\\
93.9	0.08361\\
93.8	0.08725\\
93.7	0.08838\\
93.6	0.08771\\
93.5	0.08510\\
93.4	0.08074\\
93.3	0.07351\\
93.2	0.06324\\
93.1	0.05152\\
93	0.03790\\
92.9	0.02370\\
92.8	0.009056\\
92.7	-0.006073\\
92.6	-0.01927\\
92.5	-0.03070\\
92.4	-0.04022\\
92.3	-0.04707\\
92.2	-0.05135\\
92.1	-0.05341\\
92	-0.05320\\
91.9	-0.04992\\
91.8	-0.04572\\
91.7	-0.03835\\
91.6	-0.02890\\
91.5	-0.01607\\
91.4	-0.003152\\
91.3	0.008531\\
91.2	0.02026\\
91.1	0.03121\\
91	0.03986\\
90.9	0.04716\\
90.8	0.05367\\
90.7	0.05875\\
90.6	0.06315\\
90.5	0.06578\\
90.4	0.06458\\
90.3	0.06374\\
90.2	0.06056\\
90.1	0.05505\\
90	0.04580\\
89.9	0.03695\\
89.8	0.0251\\
89.7	0.01133\\
89.6	-0.001549\\
89.5	-0.01298\\
89.4	-0.02362\\
89.3	-0.03165\\
89.2	-0.03941\\
89.1	-0.04474\\
89	-0.04942\\
88.9	-0.05080\\
88.8	-0.0485\\
88.7	-0.04396\\
88.6	-0.03803\\
88.5	-0.02880\\
88.4	-0.01655\\
88.3	-0.004503\\
88.2	0.008099\\
88.1	0.01964\\
88	0.03026\\
87.9	0.03910\\
87.8	0.04864\\
87.7	0.05804\\
87.6	0.06428\\
87.5	0.06883\\
87.4	0.07225\\
87.3	0.07322\\
87.2	0.07257\\
87.1	0.07034\\
87	0.06645\\
86.9	0.05901\\
86.8	0.05133\\
86.7	0.04020\\
86.6	0.0270\\
86.5	0.01379\\
86.4	-0.0007772\\
86.3	-0.0143\\
86.2	-0.02793\\
86.1	-0.03895\\
86	-0.04843\\
85.9	-0.05695\\
85.8	-0.06198\\
85.7	-0.06569\\
85.6	-0.0667\\
85.5	-0.06527\\
85.4	-0.06062\\
85.3	-0.05470\\
85.2	-0.04569\\
85.1	-0.03405\\
85	-0.02088\\
84.9	-0.005027\\
84.8	0.009125\\
84.7	0.02507\\
84.6	0.03957\\
84.5	0.05264\\
84.4	0.06407\\
84.3	0.07411\\
84.2	0.08160\\
84.1	0.08688\\
84	0.08899\\
83.9	0.08997\\
83.8	0.08945\\
83.7	0.08421\\
83.6	0.07660\\
83.5	0.06663\\
83.4	0.05417\\
83.3	0.04090\\
83.2	0.02568\\
83.1	0.008940\\
83	-0.007349\\
82.9	-0.02313\\
82.8	-0.03804\\
82.7	-0.0507\\
82.6	-0.06238\\
82.5	-0.07146\\
82.4	-0.07898\\
82.3	-0.08169\\
82.2	-0.08312\\
82.1	-0.08109\\
82	-0.07674\\
81.9	-0.06828\\
81.8	-0.05671\\
81.7	-0.04116\\
81.6	-0.02428\\
81.5	-0.005718\\
81.4	0.01266\\
81.3	0.02988\\
81.2	0.04726\\
81.1	0.06258\\
81	0.0760\\
80.9	0.08735\\
80.8	0.09642\\
80.7	0.1025\\
80.6	0.108\\
80.5	0.1107\\
80.4	0.1117\\
80.3	0.1081\\
80.2	0.1021\\
80.1	0.09331\\
80	0.08195\\
79.9	0.06787\\
79.8	0.05123\\
79.7	0.03287\\
79.6	0.01310\\
79.5	-0.006194\\
79.4	-0.0242\\
79.3	-0.03924\\
79.2	-0.05225\\
79.1	-0.06396\\
79	-0.07299\\
78.9	-0.07925\\
78.8	-0.08218\\
78.7	-0.08281\\
78.6	-0.08069\\
78.5	-0.07573\\
78.4	-0.06955\\
78.3	-0.05941\\
78.2	-0.04693\\
78.1	-0.0307\\
78	-0.01286\\
77.9	0.005269\\
77.8	0.02205\\
77.7	0.03693\\
77.6	0.05131\\
77.5	0.06251\\
77.4	0.07271\\
77.3	0.0807\\
77.2	0.08601\\
77.1	0.08856\\
77	0.08952\\
76.9	0.08839\\
76.8	0.08499\\
76.7	0.07798\\
76.6	0.06779\\
76.5	0.05547\\
76.4	0.04127\\
76.3	0.02440\\
76.2	0.007404\\
76.1	-0.00962\\
76	-0.02577\\
75.9	-0.03938\\
75.8	-0.04940\\
75.7	-0.05956\\
75.6	-0.06507\\
75.5	-0.06760\\
75.4	-0.06771\\
75.3	-0.06543\\
75.2	-0.06060\\
75.1	-0.05320\\
75	-0.04340\\
74.9	-0.03039\\
74.8	-0.01615\\
74.7	0.001471\\
74.6	0.01707\\
74.5	0.03189\\
74.4	0.04641\\
74.3	0.06000\\
74.2	0.0705\\
74.1	0.07903\\
74	0.08645\\
73.9	0.09055\\
73.8	0.09275\\
73.7	0.09289\\
73.6	0.09027\\
73.5	0.08612\\
73.4	0.0787\\
73.3	0.06959\\
73.2	0.05758\\
73.1	0.04317\\
73	0.02700\\
72.9	0.009524\\
72.8	-0.007739\\
72.7	-0.02324\\
72.6	-0.03740\\
72.5	-0.05075\\
72.4	-0.06156\\
72.3	-0.06969\\
72.2	-0.07562\\
72.1	-0.07861\\
72	-0.07740\\
71.9	-0.07412\\
71.8	-0.06995\\
71.7	-0.06243\\
71.6	-0.05285\\
71.5	-0.03897\\
71.4	-0.02270\\
71.3	-0.005049\\
71.2	0.009979\\
71.1	0.02495\\
71	0.03966\\
70.9	0.05144\\
70.8	0.0624\\
70.7	0.07136\\
70.6	0.07867\\
70.5	0.0836\\
70.4	0.08568\\
70.3	0.08547\\
70.2	0.08258\\
70.1	0.07800\\
70	0.07093\\
69.9	0.06115\\
69.8	0.04970\\
69.7	0.03591\\
69.6	0.02106\\
69.5	0.005807\\
69.4	-0.009079\\
69.3	-0.02257\\
69.2	-0.03424\\
69.1	-0.04471\\
69	-0.0528\\
68.9	-0.05941\\
68.8	-0.06306\\
68.7	-0.06361\\
68.6	-0.0613\\
68.5	-0.05693\\
68.4	-0.04876\\
68.3	-0.03929\\
68.2	-0.02638\\
68.1	-0.01136\\
68	0.00401\\
67.9	0.01792\\
67.8	0.03088\\
67.7	0.04384\\
67.6	0.05514\\
67.5	0.06506\\
67.4	0.07355\\
67.3	0.07997\\
67.2	0.08413\\
67.1	0.08756\\
67	0.08785\\
66.9	0.08338\\
66.8	0.0781\\
66.7	0.06994\\
66.6	0.06048\\
66.5	0.04749\\
66.4	0.03286\\
66.3	0.0175\\
66.2	0.001172\\
66.1	-0.01425\\
66	-0.02865\\
65.9	-0.04102\\
65.8	-0.05196\\
65.7	-0.06006\\
65.6	-0.06484\\
65.5	-0.06739\\
65.4	-0.06649\\
65.3	-0.0627\\
65.2	-0.05751\\
65.1	-0.04946\\
65	-0.03875\\
64.9	-0.02550\\
64.8	-0.009709\\
64.7	0.005959\\
64.6	0.02099\\
64.5	0.03461\\
64.4	0.04679\\
64.3	0.05971\\
64.2	0.06996\\
64.1	0.07742\\
64	0.0832\\
63.9	0.08706\\
63.8	0.08850\\
63.7	0.08920\\
63.6	0.08531\\
63.5	0.07973\\
63.4	0.07043\\
63.3	0.05986\\
63.2	0.04789\\
63.1	0.03369\\
63	0.01777\\
62.9	0.002062\\
62.8	-0.0141\\
62.7	-0.02745\\
62.6	-0.03925\\
62.5	-0.04857\\
62.4	-0.05588\\
62.3	-0.06071\\
62.2	-0.06266\\
62.1	-0.06189\\
62	-0.05854\\
61.9	-0.05357\\
61.8	-0.0446\\
61.7	-0.0331\\
61.6	-0.02118\\
61.5	-0.006623\\
61.4	0.006557\\
61.3	0.01888\\
61.2	0.03168\\
61.1	0.04301\\
61	0.05296\\
60.9	0.05935\\
60.8	0.06519\\
60.7	0.06872\\
60.6	0.07124\\
60.5	0.07067\\
60.4	0.06799\\
60.3	0.06284\\
60.2	0.05523\\
60.1	0.04591\\
60	0.03585\\
59.9	0.02247\\
59.8	0.007675\\
59.7	-0.006290\\
59.6	-0.01991\\
59.5	-0.03136\\
59.4	-0.04220\\
59.3	-0.0503\\
59.2	-0.05660\\
59.1	-0.06072\\
59	-0.06249\\
58.9	-0.06092\\
58.8	-0.05610\\
58.7	-0.04847\\
58.6	-0.03801\\
58.5	-0.02562\\
58.4	-0.01109\\
58.3	0.003315\\
58.2	0.01960\\
58.1	0.0335\\
58	0.045\\
57.9	0.05819\\
57.8	0.0682\\
57.7	0.07626\\
57.6	0.08469\\
57.5	0.09058\\
57.4	0.09325\\
57.3	0.0932\\
57.2	0.09143\\
57.1	0.08695\\
57	0.08183\\
56.9	0.07288\\
56.8	0.06165\\
56.7	0.04928\\
56.6	0.03383\\
56.5	0.01820\\
56.4	0.001453\\
56.3	-0.01618\\
56.2	-0.03160\\
56.1	-0.04480\\
56	-0.05711\\
55.9	-0.06678\\
55.8	-0.07398\\
55.7	-0.08060\\
55.6	-0.08376\\
55.5	-0.08563\\
55.4	-0.08473\\
55.3	-0.08129\\
55.2	-0.0741\\
55.1	-0.06475\\
55	-0.05177\\
54.9	-0.03897\\
54.8	-0.02372\\
54.7	-0.006217\\
54.6	0.01166\\
54.5	0.02770\\
54.4	0.0422\\
54.3	0.05453\\
54.2	0.06499\\
54.1	0.07297\\
54	0.07986\\
53.9	0.08527\\
53.8	0.08847\\
53.7	0.08867\\
53.6	0.0880\\
53.5	0.08347\\
53.4	0.07720\\
53.3	0.06820\\
53.2	0.05880\\
53.1	0.04425\\
53	0.03035\\
52.9	0.0131\\
52.8	-0.003564\\
52.7	-0.01854\\
52.6	-0.0344\\
52.5	-0.04695\\
52.4	-0.05702\\
52.3	-0.06483\\
52.2	-0.0712\\
52.1	-0.07502\\
52	-0.075\\
51.9	-0.07224\\
51.8	-0.0669\\
51.7	-0.05972\\
51.6	-0.04902\\
51.5	-0.03575\\
51.4	-0.02070\\
51.3	-0.002877\\
51.2	0.0145\\
51.1	0.03065\\
51	0.04511\\
50.9	0.05930\\
50.8	0.07269\\
50.7	0.08262\\
50.6	0.09081\\
50.5	0.09693\\
50.4	0.101\\
50.3	0.1036\\
50.2	0.1027\\
50.1	0.09902\\
50	0.0927\\
49.9	0.08387\\
49.8	0.07246\\
49.7	0.05944\\
49.6	0.04514\\
49.5	0.02750\\
49.4	0.008502\\
49.3	-0.009779\\
49.2	-0.02614\\
49.1	-0.04063\\
49	-0.05359\\
48.9	-0.06404\\
48.8	-0.07284\\
48.7	-0.07715\\
48.6	-0.07984\\
48.5	-0.07989\\
48.4	-0.07604\\
48.3	-0.07005\\
48.2	-0.0602\\
48.1	-0.04765\\
48	-0.03228\\
47.9	-0.01479\\
47.8	0.002145\\
47.7	0.02046\\
47.6	0.03722\\
47.5	0.05233\\
47.4	0.06558\\
47.3	0.07837\\
47.2	0.08685\\
47.1	0.09399\\
47	0.09910\\
46.9	0.1009\\
46.8	0.09925\\
46.7	0.09536\\
46.6	0.08851\\
46.5	0.07845\\
46.4	0.06639\\
46.3	0.05221\\
46.2	0.03556\\
46.1	0.01860\\
46	4.39204932405225e-05\\
45.9	-0.01819\\
45.8	-0.03337\\
45.7	-0.0469\\
45.6	-0.05859\\
45.5	-0.06847\\
45.4	-0.07591\\
45.3	-0.08020\\
45.2	-0.08203\\
45.1	-0.0801\\
45	-0.07559\\
44.9	-0.06846\\
44.8	-0.05845\\
44.7	-0.04454\\
44.6	-0.02898\\
44.5	-0.01082\\
44.4	0.007124\\
44.3	0.02451\\
44.2	0.04194\\
44.1	0.05635\\
44	0.06856\\
43.9	0.08070\\
43.8	0.09117\\
43.7	0.09715\\
43.6	0.1022\\
43.5	0.1038\\
43.4	0.1036\\
43.3	0.1017\\
43.2	0.09636\\
43.1	0.08755\\
43	0.07717\\
42.9	0.06341\\
42.8	0.04856\\
42.7	0.03260\\
42.6	0.01364\\
42.5	-0.003782\\
42.4	-0.01992\\
42.3	-0.03396\\
42.2	-0.04733\\
42.1	-0.05740\\
42	-0.06534\\
41.9	-0.07092\\
41.8	-0.07263\\
41.7	-0.0719\\
41.6	-0.06778\\
41.5	-0.06046\\
41.4	-0.05025\\
41.3	-0.03718\\
41.2	-0.0213\\
41.1	-0.004262\\
41	0.01240\\
40.9	0.02757\\
40.8	0.04158\\
40.7	0.05460\\
40.6	0.06685\\
40.5	0.07662\\
40.4	0.08409\\
40.3	0.08978\\
40.2	0.09429\\
40.1	0.09459\\
40	0.09137\\
39.9	0.08750\\
39.8	0.08004\\
39.7	0.07140\\
39.6	0.05935\\
39.5	0.04422\\
39.4	0.0291\\
39.3	0.01254\\
39.2	-0.00365\\
39.1	-0.0204\\
39	-0.03629\\
38.9	-0.04960\\
38.8	-0.06114\\
38.7	-0.06920\\
38.6	-0.07347\\
38.5	-0.0764\\
38.4	-0.07630\\
38.3	-0.07432\\
38.2	-0.06845\\
38.1	-0.05814\\
38	-0.04620\\
37.9	-0.03013\\
37.8	-0.01266\\
37.7	0.004602\\
37.6	0.0210\\
37.5	0.03745\\
37.4	0.05210\\
37.3	0.06769\\
37.2	0.08007\\
37.1	0.09109\\
37	0.1002\\
36.9	0.1060\\
36.8	0.1096\\
36.7	0.1105\\
36.6	0.1093\\
36.5	0.1057\\
36.4	0.1004\\
36.3	0.09144\\
36.2	0.07979\\
36.1	0.06512\\
36	0.04754\\
35.9	0.02872\\
35.8	0.009803\\
35.7	-0.009306\\
35.6	-0.02682\\
35.5	-0.04291\\
35.4	-0.05697\\
35.3	-0.06804\\
35.2	-0.07674\\
35.1	-0.08263\\
35	-0.08743\\
34.9	-0.08755\\
34.8	-0.08477\\
34.7	-0.07896\\
34.6	-0.07020\\
34.5	-0.05702\\
34.4	-0.04226\\
34.3	-0.02555\\
34.2	-0.007334\\
34.1	0.01007\\
34	0.0273\\
33.9	0.04480\\
33.8	0.05822\\
33.7	0.06971\\
33.6	0.07932\\
33.5	0.08693\\
33.4	0.09045\\
33.3	0.09341\\
33.2	0.09477\\
33.1	0.0930\\
33	0.0883\\
32.9	0.08153\\
32.8	0.07273\\
32.7	0.06127\\
32.6	0.0474\\
32.5	0.0307\\
32.4	0.01389\\
32.3	-0.00308\\
32.2	-0.01902\\
32.1	-0.03392\\
32	-0.04558\\
31.9	-0.05569\\
31.8	-0.06274\\
31.7	-0.0665\\
31.6	-0.06810\\
31.5	-0.06630\\
31.4	-0.06215\\
31.3	-0.05556\\
31.2	-0.0463\\
31.1	-0.0334\\
31	-0.01935\\
30.9	-0.004370\\
30.8	0.01047\\
30.7	0.02430\\
30.6	0.03753\\
30.5	0.04938\\
30.4	0.05833\\
30.3	0.06643\\
30.2	0.07274\\
30.1	0.07750\\
30	0.08016\\
29.9	0.07967\\
29.8	0.07824\\
29.7	0.07491\\
29.6	0.06846\\
29.5	0.06008\\
29.4	0.05008\\
29.3	0.03779\\
29.2	0.02319\\
29.1	0.008169\\
29	-0.005912\\
28.9	-0.01889\\
28.8	-0.02913\\
28.7	-0.03751\\
28.6	-0.04422\\
28.5	-0.04762\\
28.4	-0.04911\\
28.3	-0.04879\\
28.2	-0.04635\\
28.1	-0.04119\\
28	-0.03284\\
27.9	-0.02272\\
27.8	-0.01338\\
27.7	0.0002398\\
27.6	0.01143\\
27.5	0.02260\\
27.4	0.03392\\
27.3	0.04346\\
27.2	0.05103\\
27.1	0.05586\\
27	0.05892\\
26.9	0.06090\\
26.8	0.06143\\
26.7	0.06130\\
26.6	0.05863\\
26.5	0.05196\\
26.4	0.0450\\
26.3	0.03547\\
26.2	0.02454\\
26.1	0.01285\\
26	0.0003529\\
25.9	-0.01158\\
25.8	-0.02297\\
25.7	-0.03196\\
25.6	-0.04029\\
25.5	-0.04437\\
25.4	-0.04673\\
25.3	-0.0472\\
25.2	-0.04499\\
25.1	-0.04125\\
25	-0.03418\\
24.9	-0.02482\\
24.8	-0.01294\\
24.7	-0.0006356\\
24.6	0.01155\\
24.5	0.02260\\
24.4	0.03310\\
24.3	0.04288\\
24.2	0.05097\\
24.1	0.05668\\
24	0.06131\\
23.9	0.06398\\
23.8	0.0636\\
23.7	0.06338\\
23.6	0.05907\\
23.5	0.05207\\
23.4	0.04583\\
23.3	0.03640\\
23.2	0.02435\\
23.1	0.0121\\
23	-0.003828\\
22.9	-0.01712\\
22.8	-0.029\\
22.7	-0.03942\\
22.6	-0.04850\\
22.5	-0.05667\\
22.4	-0.06147\\
22.3	-0.06363\\
22.2	-0.06285\\
22.1	-0.05954\\
22	-0.05303\\
21.9	-0.04458\\
21.8	-0.03410\\
21.7	-0.021\\
21.6	-0.005880\\
21.5	0.008270\\
21.4	0.02326\\
21.3	0.03773\\
21.2	0.05000\\
21.1	0.0620\\
21	0.0712\\
20.9	0.08052\\
20.8	0.08658\\
20.7	0.09088\\
20.6	0.09170\\
20.5	0.09138\\
20.4	0.08810\\
20.3	0.08186\\
20.2	0.07417\\
20.1	0.06456\\
20	0.05388\\
19.9	0.03909\\
19.8	0.0237\\
19.7	0.005095\\
19.6	-0.01226\\
19.5	-0.02907\\
19.4	-0.04473\\
19.3	-0.05833\\
19.2	-0.0708\\
19.1	-0.08062\\
19	-0.0889\\
18.9	-0.09457\\
18.8	-0.0975\\
18.7	-0.09846\\
18.6	-0.09379\\
18.5	-0.08652\\
18.4	-0.07713\\
18.3	-0.06380\\
18.2	-0.04784\\
18.1	-0.02951\\
18	-0.009058\\
17.9	0.01210\\
17.8	0.0323\\
17.7	0.0521\\
17.6	0.06966\\
17.5	0.08539\\
17.4	0.09970\\
17.3	0.1117\\
17.2	0.1217\\
17.1	0.128\\
17	0.133\\
16.9	0.134\\
16.8	0.1329\\
16.7	0.1275\\
16.6	0.1210\\
16.5	0.1110\\
16.4	0.09731\\
16.3	0.08046\\
16.2	0.06246\\
16.1	0.04178\\
16	0.0189\\
15.9	-0.004452\\
15.8	-0.02528\\
15.7	-0.04626\\
15.6	-0.06521\\
15.5	-0.08168\\
15.4	-0.09430\\
15.3	-0.1058\\
15.2	-0.1135\\
15.1	-0.1176\\
15	-0.1172\\
14.9	-0.1141\\
14.8	-0.1078\\
14.7	-0.09783\\
14.6	-0.08294\\
14.5	-0.06645\\
14.4	-0.04683\\
14.3	-0.02361\\
14.2	-0.0008070\\
14.1	0.02249\\
14	0.0441\\
13.9	0.06542\\
13.8	0.08496\\
13.7	0.1001\\
13.6	0.1141\\
13.5	0.125\\
13.4	0.1355\\
13.3	0.141\\
13.2	0.1444\\
13.1	0.1445\\
13	0.1411\\
12.9	0.134\\
12.8	0.1249\\
12.7	0.1116\\
12.6	0.09474\\
12.5	0.07492\\
12.4	0.05204\\
12.3	0.02588\\
12.2	0.001190\\
12.1	-0.023\\
12	-0.04654\\
11.9	-0.06894\\
11.8	-0.089\\
11.7	-0.1060\\
11.6	-0.1205\\
11.5	-0.1315\\
11.4	-0.1393\\
11.3	-0.1442\\
11.2	-0.1466\\
11.1	-0.1442\\
11	-0.1368\\
10.9	-0.1251\\
10.8	-0.1096\\
10.7	-0.09050\\
10.6	-0.06652\\
10.5	-0.04050\\
10.4	-0.0111\\
10.3	0.01826\\
10.2	0.04685\\
10.1	0.07349\\
10	0.09774\\
9.9	0.1202\\
9.8	0.1403\\
9.7	0.1592\\
9.6	0.1745\\
9.5	0.1871\\
9.4	0.197\\
9.3	0.2026\\
9.2	0.2044\\
9.1	0.2009\\
9	0.1950\\
8.9	0.1857\\
8.8	0.1702\\
8.7	0.1512\\
8.6	0.1283\\
8.5	0.102\\
8.4	0.07457\\
8.3	0.04175\\
8.2	0.008548\\
8.1	-0.02432\\
8	-0.05561\\
7.9	-0.08747\\
7.8	-0.1157\\
7.7	-0.1407\\
7.6	-0.1635\\
7.5	-0.1822\\
7.4	-0.1974\\
7.3	-0.2094\\
7.2	-0.2167\\
7.1	-0.2203\\
7	-0.2174\\
6.9	-0.2113\\
6.8	-0.2007\\
6.7	-0.184\\
6.6	-0.16\\
6.5	-0.1391\\
6.4	-0.1104\\
6.3	-0.07652\\
6.2	-0.04015\\
6.1	-0.001723\\
6	0.03619\\
5.9	0.07251\\
5.8	0.1100\\
5.7	0.1435\\
5.6	0.1746\\
5.5	0.2030\\
5.4	0.2295\\
5.3	0.2511\\
5.2	0.2670\\
5.1	0.2799\\
5	0.2887\\
4.9	0.2923\\
4.8	0.2914\\
4.7	0.2864\\
4.6	0.2763\\
4.5	0.2593\\
4.4	0.2381\\
4.3	0.2117\\
4.2	0.1802\\
4.1	0.1435\\
4	0.1019\\
3.9	0.05726\\
3.8	0.009939\\
3.7	-0.03589\\
3.6	-0.08192\\
3.5	-0.1251\\
3.4	-0.1661\\
3.3	-0.2039\\
3.2	-0.2388\\
3.1	-0.2691\\
3	-0.2954\\
2.9	-0.3177\\
2.8	-0.3342\\
2.7	-0.3465\\
2.6	-0.3534\\
2.5	-0.3535\\
2.4	-0.3478\\
2.3	-0.3360\\
2.2	-0.3191\\
2.1	-0.2947\\
2	-0.2639\\
1.9	-0.2283\\
1.8	-0.1858\\
1.7	-0.1392\\
1.6	-0.08664\\
1.5	-0.03063\\
1.4	0.02567\\
1.3	0.08280\\
1.2	0.138\\
1.1	0.1924\\
1	0.2426\\
0.9	0.2901\\
0.8	0.3331\\
0.7	0.3730\\
0.6	0.4079\\
0.5	0.4379\\
0.4	0.4625\\
0.3	0.4812\\
0.2	0.4938\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.07366\\
0.2	-0.1419\\
0.3	-0.2041\\
0.4	-0.2668\\
0.5	-0.3205\\
0.6	-0.373\\
0.7	-0.4217\\
0.8	-0.4627\\
0.9	-0.4994\\
1	-0.5337\\
1.1	-0.5585\\
1.2	-0.5774\\
1.3	-0.5894\\
1.4	-0.588\\
1.5	-0.5736\\
1.6	-0.5335\\
1.7	-0.4860\\
1.8	-0.4323\\
1.9	-0.3752\\
2	-0.3135\\
2.1	-0.2524\\
2.2	-0.1880\\
2.3	-0.1252\\
2.4	-0.06800\\
2.5	-0.007202\\
2.6	0.04851\\
2.7	0.1008\\
2.8	0.1526\\
2.9	0.2024\\
3	0.2462\\
3.1	0.2902\\
3.2	0.3282\\
3.3	0.3607\\
3.4	0.3871\\
3.5	0.4124\\
3.6	0.4290\\
3.7	0.4416\\
3.8	0.4441\\
3.9	0.4281\\
4	0.3904\\
4.1	0.3489\\
4.2	0.3012\\
4.3	0.2524\\
4.4	0.2019\\
4.5	0.1514\\
4.6	0.09833\\
4.7	0.04645\\
4.8	-0.006922\\
4.9	-0.05878\\
5	-0.104\\
5.1	-0.1491\\
5.2	-0.1926\\
5.3	-0.2357\\
5.4	-0.2707\\
5.5	-0.3033\\
5.6	-0.3344\\
5.7	-0.3580\\
5.8	-0.3808\\
5.9	-0.3972\\
6	-0.4050\\
6.1	-0.4028\\
6.2	-0.3835\\
6.3	-0.350\\
6.4	-0.3102\\
6.5	-0.2692\\
6.6	-0.2203\\
6.7	-0.1738\\
6.8	-0.1285\\
6.9	-0.08056\\
7	-0.03319\\
7.1	0.01301\\
7.2	0.0558\\
7.3	0.09507\\
7.4	0.133\\
7.5	0.1693\\
7.6	0.203\\
7.7	0.2331\\
7.8	0.2609\\
7.9	0.2820\\
8	0.2992\\
8.1	0.3114\\
8.2	0.3169\\
8.3	0.305\\
8.4	0.2812\\
8.5	0.2447\\
8.6	0.2101\\
8.7	0.1673\\
8.8	0.1288\\
8.9	0.08741\\
9	0.046\\
9.1	0.004284\\
9.2	-0.0351\\
9.3	-0.07301\\
9.4	-0.1090\\
9.5	-0.1431\\
9.6	-0.1775\\
9.7	-0.2083\\
9.8	-0.2331\\
9.9	-0.257\\
10	-0.2766\\
10.1	-0.29\\
10.2	-0.3020\\
10.3	-0.303\\
10.4	-0.2928\\
10.5	-0.2701\\
10.6	-0.241\\
10.7	-0.2055\\
10.8	-0.1660\\
10.9	-0.1267\\
11	-0.08938\\
11.1	-0.04604\\
11.2	-0.00840\\
11.3	0.02625\\
11.4	0.05666\\
11.5	0.09345\\
11.6	0.1248\\
11.7	0.1518\\
11.8	0.174\\
11.9	0.1997\\
12	0.2143\\
12.1	0.2281\\
12.2	0.2357\\
12.3	0.2307\\
12.4	0.2140\\
12.5	0.188\\
12.6	0.156\\
12.7	0.1219\\
12.8	0.08985\\
12.9	0.05321\\
13	0.01780\\
13.1	-0.0199\\
13.2	-0.05096\\
13.3	-0.08336\\
13.4	-0.1154\\
13.5	-0.1406\\
13.6	-0.1699\\
13.7	-0.1940\\
13.8	-0.2172\\
13.9	-0.2345\\
14	-0.2476\\
14.1	-0.2522\\
14.2	-0.2458\\
14.3	-0.2328\\
14.4	-0.2090\\
14.5	-0.1823\\
14.6	-0.1503\\
14.7	-0.1142\\
14.8	-0.07918\\
14.9	-0.04370\\
15	-0.01101\\
15.1	0.02196\\
15.2	0.05491\\
15.3	0.08454\\
15.4	0.1116\\
15.5	0.137\\
15.6	0.1608\\
15.7	0.1792\\
15.8	0.1966\\
15.9	0.2026\\
16	0.2072\\
16.1	0.1973\\
16.2	0.1774\\
16.3	0.1478\\
16.4	0.1179\\
16.5	0.0861\\
16.6	0.05553\\
16.7	0.02341\\
16.8	-0.006930\\
16.9	-0.03782\\
17	-0.0633\\
17.1	-0.09262\\
17.2	-0.1206\\
17.3	-0.1465\\
17.4	-0.1714\\
17.5	-0.1910\\
17.6	-0.2040\\
17.7	-0.2165\\
17.8	-0.2232\\
17.9	-0.220\\
18	-0.2166\\
18.1	-0.1994\\
18.2	-0.1713\\
18.3	-0.1397\\
18.4	-0.1115\\
18.5	-0.07987\\
18.6	-0.04914\\
18.7	-0.02291\\
18.8	0.004737\\
18.9	0.03445\\
19	0.05654\\
19.1	0.07998\\
19.2	0.09704\\
19.3	0.1146\\
19.4	0.1307\\
19.5	0.143\\
19.6	0.1521\\
19.7	0.1573\\
19.8	0.1484\\
19.9	0.1353\\
20	0.1148\\
20.1	0.08593\\
20.2	0.06392\\
20.3	0.03647\\
20.4	0.01072\\
20.5	-0.01643\\
20.6	-0.03879\\
20.7	-0.06504\\
20.8	-0.08706\\
20.9	-0.1046\\
21	-0.1241\\
21.1	-0.1404\\
21.2	-0.1517\\
21.3	-0.1619\\
21.4	-0.166\\
21.5	-0.1637\\
21.6	-0.1580\\
21.7	-0.1443\\
21.8	-0.1277\\
21.9	-0.1052\\
22	-0.08229\\
22.1	-0.05073\\
22.2	-0.02656\\
22.3	-0.001810\\
22.4	0.02420\\
22.5	0.04451\\
22.6	0.0653\\
22.7	0.0803\\
22.8	0.09287\\
22.9	0.106\\
23	0.1145\\
23.1	0.1136\\
23.2	0.1084\\
23.3	0.0914\\
23.4	0.06862\\
23.5	0.04482\\
23.6	0.01814\\
23.7	-0.000951\\
23.8	-0.02715\\
23.9	-0.05137\\
24	-0.06998\\
24.1	-0.09067\\
24.2	-0.1046\\
24.3	-0.1191\\
24.4	-0.1319\\
24.5	-0.1413\\
24.6	-0.1410\\
24.7	-0.1352\\
24.8	-0.1246\\
24.9	-0.1063\\
25	-0.08645\\
25.1	-0.06333\\
25.2	-0.03996\\
25.3	-0.01328\\
25.4	0.007129\\
25.5	0.02693\\
25.6	0.04642\\
25.7	0.06513\\
25.8	0.07828\\
25.9	0.09334\\
26	0.1014\\
26.1	0.1062\\
26.2	0.09712\\
26.3	0.08120\\
26.4	0.06011\\
26.5	0.03927\\
26.6	0.01563\\
26.7	-0.002734\\
26.8	-0.03016\\
26.9	-0.04895\\
27	-0.07135\\
27.1	-0.09358\\
27.2	-0.1129\\
27.3	-0.1267\\
27.4	-0.136\\
27.5	-0.1402\\
27.6	-0.1388\\
27.7	-0.1312\\
27.8	-0.1201\\
27.9	-0.111\\
28	-0.08922\\
28.1	-0.06932\\
28.2	-0.04844\\
28.3	-0.0227\\
28.4	-0.001528\\
28.5	0.01785\\
28.6	0.0384\\
28.7	0.06156\\
28.8	0.08118\\
28.9	0.09657\\
29	0.1095\\
29.1	0.1199\\
29.2	0.12\\
29.3	0.1087\\
29.4	0.09314\\
29.5	0.07500\\
29.6	0.05230\\
29.7	0.02820\\
29.8	0.0009282\\
29.9	-0.02315\\
30	-0.04518\\
30.1	-0.06690\\
30.2	-0.08977\\
30.3	-0.1089\\
30.4	-0.1269\\
30.5	-0.1431\\
30.6	-0.1547\\
30.7	-0.1613\\
30.8	-0.1636\\
30.9	-0.1591\\
31	-0.1494\\
31.1	-0.1281\\
31.2	-0.1045\\
31.3	-0.08115\\
31.4	-0.05939\\
31.5	-0.03114\\
31.6	-0.00684\\
31.7	0.02257\\
31.8	0.04605\\
31.9	0.0683\\
32	0.08914\\
32.1	0.1093\\
32.2	0.1249\\
32.3	0.1387\\
32.4	0.1439\\
32.5	0.1422\\
32.6	0.1309\\
32.7	0.1082\\
32.8	0.08384\\
32.9	0.05881\\
33	0.02960\\
33.1	0.001403\\
33.2	-0.02633\\
33.3	-0.05153\\
33.4	-0.07887\\
33.5	-0.09966\\
33.6	-0.122\\
33.7	-0.1437\\
33.8	-0.1631\\
33.9	-0.179\\
34	-0.189\\
34.1	-0.1946\\
34.2	-0.1923\\
34.3	-0.178\\
34.4	-0.1605\\
34.5	-0.132\\
34.6	-0.1031\\
34.7	-0.07625\\
34.8	-0.04636\\
34.9	-0.01684\\
35	0.01120\\
35.1	0.0365\\
35.2	0.06464\\
35.3	0.09040\\
35.4	0.1096\\
35.5	0.134\\
35.6	0.1503\\
35.7	0.1612\\
35.8	0.1727\\
35.9	0.1668\\
36	0.1526\\
36.1	0.1299\\
36.2	0.1070\\
36.3	0.08120\\
36.4	0.05016\\
36.5	0.0237\\
36.6	-0.007506\\
36.7	-0.0337\\
36.8	-0.06023\\
36.9	-0.084\\
37	-0.1105\\
37.1	-0.1296\\
37.2	-0.1488\\
37.3	-0.1674\\
37.4	-0.1804\\
37.5	-0.1910\\
37.6	-0.1953\\
37.7	-0.1927\\
37.8	-0.1815\\
37.9	-0.1597\\
38	-0.1359\\
38.1	-0.1100\\
38.2	-0.07870\\
38.3	-0.04634\\
38.4	-0.01874\\
38.5	0.01150\\
38.6	0.03603\\
38.7	0.06234\\
38.8	0.08318\\
38.9	0.1053\\
39	0.1224\\
39.1	0.1399\\
39.2	0.1465\\
39.3	0.1501\\
39.4	0.1436\\
39.5	0.1293\\
39.6	0.1058\\
39.7	0.08221\\
39.8	0.05807\\
39.9	0.02820\\
40	-0.0002772\\
40.1	-0.02503\\
40.2	-0.0490\\
40.3	-0.07393\\
40.4	-0.09733\\
40.5	-0.1172\\
40.6	-0.1413\\
40.7	-0.158\\
40.8	-0.17\\
40.9	-0.1817\\
41	-0.1845\\
41.1	-0.1798\\
41.2	-0.1618\\
41.3	-0.1390\\
41.4	-0.1140\\
41.5	-0.0854\\
41.6	-0.05944\\
41.7	-0.02926\\
41.8	0.005751\\
41.9	0.02847\\
42	0.05770\\
42.1	0.08065\\
42.2	0.1018\\
42.3	0.1210\\
42.4	0.1391\\
42.5	0.1517\\
42.6	0.1582\\
42.7	0.1527\\
42.8	0.1387\\
42.9	0.1199\\
43	0.09579\\
43.1	0.072\\
43.2	0.04501\\
43.3	0.01546\\
43.4	-0.009363\\
43.5	-0.03554\\
43.6	-0.06362\\
43.7	-0.08931\\
43.8	-0.1140\\
43.9	-0.1347\\
44	-0.1532\\
44.1	-0.1702\\
44.2	-0.1855\\
44.3	-0.1944\\
44.4	-0.1971\\
44.5	-0.1886\\
44.6	-0.1721\\
44.7	-0.149\\
44.8	-0.1233\\
44.9	-0.09364\\
45	-0.06660\\
45.1	-0.03214\\
45.2	0.001585\\
45.3	0.02547\\
45.4	0.04977\\
45.5	0.07262\\
45.6	0.09746\\
45.7	0.1181\\
45.8	0.1363\\
45.9	0.1541\\
46	0.1633\\
46.1	0.1637\\
46.2	0.151\\
46.3	0.1316\\
46.4	0.1068\\
46.5	0.0798\\
46.6	0.0516\\
46.7	0.02248\\
46.8	-0.007084\\
46.9	-0.03558\\
47	-0.06120\\
47.1	-0.08890\\
47.2	-0.1121\\
47.3	-0.1365\\
47.4	-0.1573\\
47.5	-0.1755\\
47.6	-0.189\\
47.7	-0.1977\\
47.8	-0.1979\\
47.9	-0.1847\\
48	-0.1649\\
48.1	-0.14\\
48.2	-0.1159\\
48.3	-0.08590\\
48.4	-0.05489\\
48.5	-0.02235\\
48.6	0.009124\\
48.7	0.03547\\
48.8	0.06063\\
48.9	0.08614\\
49	0.1033\\
49.1	0.1266\\
49.2	0.1422\\
49.3	0.1574\\
49.4	0.1621\\
49.5	0.159\\
49.6	0.1436\\
49.7	0.1200\\
49.8	0.09683\\
49.9	0.07044\\
50	0.0422\\
50.1	0.01481\\
50.2	-0.01252\\
50.3	-0.03698\\
50.4	-0.06162\\
50.5	-0.08651\\
50.6	-0.1066\\
50.7	-0.127\\
50.8	-0.1466\\
50.9	-0.1634\\
51	-0.1738\\
51.1	-0.182\\
51.2	-0.1822\\
51.3	-0.1770\\
51.4	-0.1669\\
51.5	-0.1450\\
51.6	-0.1204\\
51.7	-0.09512\\
51.8	-0.07178\\
51.9	-0.04364\\
52	-0.01531\\
52.1	0.01335\\
52.2	0.03614\\
52.3	0.06176\\
52.4	0.08126\\
52.5	0.09954\\
52.6	0.1176\\
52.7	0.1327\\
52.8	0.1388\\
52.9	0.1431\\
53	0.1354\\
53.1	0.120\\
53.2	0.09839\\
53.3	0.07653\\
53.4	0.04753\\
53.5	0.02121\\
53.6	-0.001984\\
53.7	-0.02583\\
53.8	-0.04704\\
53.9	-0.07191\\
54	-0.09607\\
54.1	-0.1161\\
54.2	-0.1342\\
54.3	-0.1562\\
54.4	-0.1704\\
54.5	-0.1840\\
54.6	-0.1918\\
54.7	-0.1854\\
54.8	-0.1740\\
54.9	-0.1537\\
55	-0.1323\\
55.1	-0.1058\\
55.2	-0.0857\\
55.3	-0.06084\\
55.4	-0.0369\\
55.5	-0.007435\\
55.6	0.01812\\
55.7	0.04421\\
55.8	0.0639\\
55.9	0.08092\\
56	0.09943\\
56.1	0.1148\\
56.2	0.1290\\
56.3	0.1386\\
56.4	0.1466\\
56.5	0.1431\\
56.6	0.1343\\
56.7	0.1173\\
56.8	0.0938\\
56.9	0.06965\\
57	0.04602\\
57.1	0.01960\\
57.2	-0.004101\\
57.3	-0.03060\\
57.4	-0.05186\\
57.5	-0.07426\\
57.6	-0.09479\\
57.7	-0.1143\\
57.8	-0.1324\\
57.9	-0.145\\
58	-0.1573\\
58.1	-0.1665\\
58.2	-0.1674\\
58.3	-0.165\\
58.4	-0.1551\\
58.5	-0.1351\\
58.6	-0.1130\\
58.7	-0.0905\\
58.8	-0.06451\\
58.9	-0.03701\\
59	-0.0111\\
59.1	0.01656\\
59.2	0.04143\\
59.3	0.06224\\
59.4	0.0796\\
59.5	0.09570\\
59.6	0.1092\\
59.7	0.1154\\
59.8	0.1218\\
59.9	0.1174\\
60	0.1021\\
60.1	0.08341\\
60.2	0.06000\\
60.3	0.03707\\
60.4	0.01097\\
60.5	-0.01478\\
60.6	-0.03850\\
60.7	-0.06051\\
60.8	-0.08263\\
60.9	-0.1056\\
61	-0.1227\\
61.1	-0.1374\\
61.2	-0.1493\\
61.3	-0.155\\
61.4	-0.1593\\
61.5	-0.1491\\
61.6	-0.1390\\
61.7	-0.1189\\
61.8	-0.0972\\
61.9	-0.07683\\
62	-0.0506\\
62.1	-0.02314\\
62.2	0.002313\\
62.3	0.02495\\
62.4	0.04854\\
62.5	0.06899\\
62.6	0.08935\\
62.7	0.1089\\
62.8	0.1249\\
62.9	0.1372\\
63	0.1388\\
63.1	0.1313\\
63.2	0.1144\\
63.3	0.09531\\
63.4	0.07034\\
63.5	0.04412\\
63.6	0.01657\\
63.7	-0.008575\\
63.8	-0.03070\\
63.9	-0.05468\\
64	-0.07908\\
64.1	-0.09806\\
64.2	-0.1196\\
64.3	-0.1381\\
64.4	-0.1528\\
64.5	-0.1651\\
64.6	-0.1714\\
64.7	-0.1705\\
64.8	-0.1613\\
64.9	-0.1479\\
65	-0.1274\\
65.1	-0.0980\\
65.2	-0.07265\\
65.3	-0.04775\\
65.4	-0.02145\\
65.5	0.005196\\
65.6	0.02945\\
65.7	0.05010\\
65.8	0.07105\\
65.9	0.09365\\
66	0.1105\\
66.1	0.1247\\
66.2	0.1358\\
66.3	0.1394\\
66.4	0.1327\\
66.5	0.1116\\
66.6	0.08951\\
66.7	0.06581\\
66.8	0.03798\\
66.9	0.01581\\
67	-0.01315\\
67.1	-0.03894\\
67.2	-0.05772\\
67.3	-0.08360\\
67.4	-0.1028\\
67.5	-0.1214\\
67.6	-0.1398\\
67.7	-0.1537\\
67.8	-0.1639\\
67.9	-0.1683\\
68	-0.1652\\
68.1	-0.1552\\
68.2	-0.1397\\
68.3	-0.114\\
68.4	-0.09346\\
68.5	-0.06306\\
68.6	-0.03854\\
68.7	-0.0136\\
68.8	0.009102\\
68.9	0.03469\\
69	0.05933\\
69.1	0.07994\\
69.2	0.09850\\
69.3	0.1114\\
69.4	0.1249\\
69.5	0.135\\
69.6	0.1342\\
69.7	0.1240\\
69.8	0.1061\\
69.9	0.08429\\
70	0.05902\\
70.1	0.0344\\
70.2	0.007687\\
70.3	-0.01932\\
70.4	-0.04535\\
70.5	-0.06821\\
70.6	-0.09279\\
70.7	-0.1144\\
70.8	-0.1366\\
70.9	-0.1546\\
71	-0.1709\\
71.1	-0.178\\
71.2	-0.1821\\
71.3	-0.1747\\
71.4	-0.1612\\
71.5	-0.145\\
71.6	-0.1224\\
71.7	-0.09774\\
71.8	-0.07294\\
71.9	-0.04501\\
72	-0.01776\\
72.1	0.01110\\
72.2	0.03569\\
72.3	0.05682\\
72.4	0.079\\
72.5	0.1003\\
72.6	0.1170\\
72.7	0.1342\\
72.8	0.1464\\
72.9	0.1520\\
73	0.1460\\
73.1	0.131\\
73.2	0.1085\\
73.3	0.08501\\
73.4	0.06252\\
73.5	0.03589\\
73.6	0.004695\\
73.7	-0.02016\\
73.8	-0.04955\\
73.9	-0.07604\\
74	-0.09890\\
74.1	-0.1194\\
74.2	-0.1397\\
74.3	-0.1507\\
74.4	-0.1665\\
74.5	-0.1747\\
74.6	-0.1773\\
74.7	-0.1718\\
74.8	-0.1603\\
74.9	-0.1428\\
75	-0.1202\\
75.1	-0.09407\\
75.2	-0.06574\\
75.3	-0.03710\\
75.4	-0.01006\\
75.5	0.01627\\
75.6	0.04306\\
75.7	0.06633\\
75.8	0.08598\\
75.9	0.1094\\
76	0.1247\\
76.1	0.1409\\
76.2	0.1468\\
76.3	0.1426\\
76.4	0.1272\\
76.5	0.1100\\
76.6	0.0854\\
76.7	0.05811\\
76.8	0.02735\\
76.9	-0.0002113\\
77	-0.02685\\
77.1	-0.05363\\
77.2	-0.07854\\
77.3	-0.1033\\
77.4	-0.1258\\
77.5	-0.1483\\
77.6	-0.1651\\
77.7	-0.1791\\
77.8	-0.1868\\
77.9	-0.1896\\
78	-0.183\\
78.1	-0.168\\
78.2	-0.1434\\
78.3	-0.119\\
78.4	-0.09178\\
78.5	-0.06403\\
78.6	-0.03697\\
78.7	-0.009535\\
78.8	0.01863\\
78.9	0.04279\\
79	0.06965\\
79.1	0.09217\\
79.2	0.1160\\
79.3	0.1347\\
79.4	0.1537\\
79.5	0.1663\\
79.6	0.1699\\
79.7	0.16\\
79.8	0.1481\\
79.9	0.1273\\
80	0.1022\\
80.1	0.07186\\
80.2	0.04480\\
80.3	0.01718\\
80.4	-0.01682\\
80.5	-0.0409\\
80.6	-0.0667\\
80.7	-0.09343\\
80.8	-0.1187\\
80.9	-0.140\\
81	-0.159\\
81.1	-0.1787\\
81.2	-0.1918\\
81.3	-0.2004\\
81.4	-0.1989\\
81.5	-0.191\\
81.6	-0.1762\\
81.7	-0.1548\\
81.8	-0.1279\\
81.9	-0.09792\\
82	-0.06763\\
82.1	-0.03886\\
82.2	-0.008790\\
82.3	0.02087\\
82.4	0.04605\\
82.5	0.06881\\
82.6	0.09053\\
82.7	0.1097\\
82.8	0.1239\\
82.9	0.1366\\
83	0.1409\\
83.1	0.1441\\
83.2	0.1385\\
83.3	0.1264\\
83.4	0.1046\\
83.5	0.08164\\
83.6	0.05484\\
83.7	0.02561\\
83.8	-0.001462\\
83.9	-0.0250\\
84	-0.05098\\
84.1	-0.07259\\
84.2	-0.09426\\
84.3	-0.1154\\
84.4	-0.1350\\
84.5	-0.1495\\
84.6	-0.1640\\
84.7	-0.170\\
84.8	-0.1\\
84.9	-0.166\\
85	-0.1538\\
85.1	-0.1341\\
85.2	-0.1089\\
85.3	-0.08105\\
85.4	-0.05953\\
85.5	-0.03659\\
85.6	-0.00863\\
85.7	0.01740\\
85.8	0.03720\\
85.9	0.05717\\
86	0.07474\\
86.1	0.09050\\
86.2	0.1034\\
86.3	0.1163\\
86.4	0.1185\\
86.5	0.1185\\
86.6	0.1112\\
86.7	0.09566\\
86.8	0.07438\\
86.9	0.0506\\
87	0.02761\\
87.1	0.005343\\
87.2	-0.01807\\
87.3	-0.03723\\
87.4	-0.05481\\
87.5	-0.07294\\
87.6	-0.0911\\
87.7	-0.1067\\
87.8	-0.1209\\
87.9	-0.1301\\
88	-0.1383\\
88.1	-0.1416\\
88.2	-0.1376\\
88.3	-0.1324\\
88.4	-0.118\\
88.5	-0.102\\
88.6	-0.08500\\
88.7	-0.06452\\
88.8	-0.0417\\
88.9	-0.01672\\
89	0.005854\\
89.1	0.02410\\
89.2	0.04309\\
89.3	0.0599\\
89.4	0.07719\\
89.5	0.09063\\
89.6	0.096\\
89.7	0.09921\\
89.8	0.09435\\
89.9	0.08256\\
90	0.0650\\
90.1	0.04551\\
90.2	0.02579\\
90.3	0.0002837\\
90.4	-0.02011\\
90.5	-0.04245\\
90.6	-0.06245\\
90.7	-0.08512\\
90.8	-0.1017\\
90.9	-0.1150\\
91	-0.1297\\
91.1	-0.1359\\
91.2	-0.144\\
91.3	-0.140\\
91.4	-0.1357\\
91.5	-0.1282\\
91.6	-0.1110\\
91.7	-0.09113\\
91.8	-0.07024\\
91.9	-0.04689\\
92	-0.02134\\
92.1	0.004241\\
92.2	0.02572\\
92.3	0.04787\\
92.4	0.07091\\
92.5	0.08767\\
92.6	0.103\\
92.7	0.118\\
92.8	0.1296\\
92.9	0.1300\\
93	0.1226\\
93.1	0.1050\\
93.2	0.08319\\
93.3	0.06151\\
93.4	0.03863\\
93.5	0.01456\\
93.6	-0.01313\\
93.7	-0.03997\\
93.8	-0.06151\\
93.9	-0.08622\\
94	-0.1090\\
94.1	-0.1289\\
94.2	-0.1505\\
94.3	-0.1694\\
94.4	-0.1826\\
94.5	-0.1933\\
94.6	-0.1889\\
94.7	-0.1783\\
94.8	-0.1628\\
94.9	-0.1422\\
95	-0.1197\\
95.1	-0.09478\\
95.2	-0.06683\\
95.3	-0.04025\\
95.4	-0.01122\\
95.5	0.01504\\
95.6	0.03964\\
95.7	0.06241\\
95.8	0.0851\\
95.9	0.1047\\
96	0.1236\\
96.1	0.1408\\
96.2	0.1550\\
96.3	0.1625\\
96.4	0.1640\\
96.5	0.1549\\
96.6	0.1360\\
96.7	0.1101\\
96.8	0.08442\\
96.9	0.05580\\
97	0.02919\\
97.1	-0.0003872\\
97.2	-0.03021\\
97.3	-0.05620\\
97.4	-0.08239\\
97.5	-0.1076\\
97.6	-0.1307\\
97.7	-0.1471\\
97.8	-0.1673\\
97.9	-0.1824\\
98	-0.1950\\
98.1	-0.2059\\
98.2	-0.2039\\
98.3	-0.1926\\
98.4	-0.1778\\
98.5	-0.1546\\
98.6	-0.1277\\
98.7	-0.100\\
98.8	-0.07018\\
98.9	-0.03890\\
99	-0.0151\\
99.1	0.01579\\
99.2	0.04295\\
99.3	0.06687\\
99.4	0.09006\\
99.5	0.1104\\
99.6	0.1258\\
99.7	0.1443\\
99.8	0.1549\\
99.9	0.1580\\
100	0.1516\\
100	0.2022\\
99.9	0.202\\
99.8	0.1971\\
99.7	0.1876\\
99.6	0.1708\\
99.5	0.1510\\
99.4	0.1332\\
99.3	0.109\\
99.2	0.0853\\
99.1	0.0598\\
99	0.03639\\
98.9	0.00929\\
98.8	-0.02007\\
98.7	-0.04770\\
98.6	-0.0782\\
98.5	-0.1045\\
98.4	-0.1295\\
98.3	-0.1514\\
98.2	-0.1627\\
98.1	-0.1619\\
98	-0.1581\\
97.9	-0.1451\\
97.8	-0.1287\\
97.7	-0.1088\\
97.6	-0.08703\\
97.5	-0.06400\\
97.4	-0.03840\\
97.3	-0.01755\\
97.2	0.01125\\
97.1	0.03907\\
97	0.06900\\
96.9	0.09522\\
96.8	0.1279\\
96.7	0.1527\\
96.6	0.1777\\
96.5	0.1920\\
96.4	0.2053\\
96.3	0.2056\\
96.2	0.1958\\
96.1	0.183\\
96	0.163\\
95.9	0.1471\\
95.8	0.1242\\
95.7	0.101\\
95.6	0.07725\\
95.5	0.04976\\
95.4	0.02683\\
95.3	-0.002940\\
95.2	-0.02881\\
95.1	-0.05619\\
95	-0.08082\\
94.9	-0.1018\\
94.8	-0.1239\\
94.7	-0.1446\\
94.6	-0.1534\\
94.5	-0.1518\\
94.4	-0.1392\\
94.3	-0.1266\\
94.2	-0.1095\\
94.1	-0.09247\\
94	-0.06926\\
93.9	-0.04629\\
93.8	-0.02189\\
93.7	0.00317\\
93.6	0.02933\\
93.5	0.05703\\
93.4	0.07842\\
93.3	0.1020\\
93.2	0.1230\\
93.1	0.1414\\
93	0.1581\\
92.9	0.1656\\
92.8	0.1650\\
92.7	0.1551\\
92.6	0.1434\\
92.5	0.1279\\
92.4	0.1098\\
92.3	0.09161\\
92.2	0.06718\\
92.1	0.04397\\
92	0.02356\\
91.9	0.00355\\
91.8	-0.02363\\
91.7	-0.04450\\
91.6	-0.06741\\
91.5	-0.08695\\
91.4	-0.1010\\
91.3	-0.108\\
91.2	-0.1039\\
91.1	-0.09650\\
91	-0.08670\\
90.9	-0.06782\\
90.8	-0.04831\\
90.7	-0.03118\\
90.6	-0.008724\\
90.5	0.01351\\
90.4	0.03431\\
90.3	0.05533\\
90.2	0.07584\\
90.1	0.09397\\
90	0.1148\\
89.9	0.1270\\
89.8	0.1316\\
89.7	0.1354\\
89.6	0.1324\\
89.5	0.1297\\
89.4	0.1193\\
89.3	0.1066\\
89.2	0.09189\\
89.1	0.07539\\
89	0.05434\\
88.9	0.03281\\
88.8	0.01346\\
88.7	-0.007591\\
88.6	-0.03026\\
88.5	-0.05065\\
88.4	-0.0754\\
88.3	-0.09335\\
88.2	-0.1011\\
88.1	-0.1086\\
88	-0.1058\\
87.9	-0.09438\\
87.8	-0.08231\\
87.7	-0.06731\\
87.6	-0.04943\\
87.5	-0.0352\\
87.4	-0.01555\\
87.3	0.003609\\
87.2	0.0282\\
87.1	0.05308\\
87	0.07768\\
86.9	0.1024\\
86.8	0.1200\\
86.7	0.1380\\
86.6	0.1476\\
86.5	0.1549\\
86.4	0.153\\
86.3	0.1475\\
86.2	0.1373\\
86.1	0.1239\\
86	0.1097\\
85.9	0.0931\\
85.8	0.07616\\
85.7	0.05461\\
85.6	0.03160\\
85.5	0.007893\\
85.4	-0.01592\\
85.3	-0.0423\\
85.2	-0.06679\\
85.1	-0.0886\\
85	-0.1132\\
84.9	-0.1296\\
84.8	-0.138\\
84.7	-0.1375\\
84.6	-0.1280\\
84.5	-0.11\\
84.4	-0.09870\\
84.3	-0.08028\\
84.2	-0.06138\\
84.1	-0.04017\\
84	-0.01484\\
83.9	0.01201\\
83.8	0.0362\\
83.7	0.06480\\
83.6	0.08794\\
83.5	0.1157\\
83.4	0.142\\
83.3	0.1619\\
83.2	0.1751\\
83.1	0.1795\\
83	0.1788\\
82.9	0.1690\\
82.8	0.158\\
82.7	0.1409\\
82.6	0.1242\\
82.5	0.09978\\
82.4	0.07868\\
82.3	0.05669\\
82.2	0.02998\\
82.1	0.002016\\
82	-0.02645\\
81.9	-0.05883\\
81.8	-0.0871\\
81.7	-0.1165\\
81.6	-0.1420\\
81.5	-0.1588\\
81.4	-0.1690\\
81.3	-0.1662\\
81.2	-0.1544\\
81.1	-0.1415\\
81	-0.1219\\
80.9	-0.1027\\
80.8	-0.07911\\
80.7	-0.05599\\
80.6	-0.03335\\
80.5	-0.005830\\
80.4	0.02362\\
80.3	0.05402\\
80.2	0.08482\\
80.1	0.116\\
80	0.1421\\
79.9	0.1619\\
79.8	0.1833\\
79.7	0.1986\\
79.6	0.2047\\
79.5	0.1979\\
79.4	0.1872\\
79.3	0.1696\\
79.2	0.1509\\
79.1	0.1301\\
79	0.1052\\
78.9	0.08331\\
78.8	0.05601\\
78.7	0.02841\\
78.6	0.002051\\
78.5	-0.02763\\
78.4	-0.05469\\
78.3	-0.08069\\
78.2	-0.1071\\
78.1	-0.1273\\
78	-0.1449\\
77.9	-0.1534\\
77.8	-0.1545\\
77.7	-0.1450\\
77.6	-0.12\\
77.5	-0.1089\\
77.4	-0.08658\\
77.3	-0.06403\\
77.2	-0.04115\\
77.1	-0.01466\\
77	0.01446\\
76.9	0.04259\\
76.8	0.06884\\
76.7	0.1001\\
76.6	0.1250\\
76.5	0.1455\\
76.4	0.1686\\
76.3	0.180\\
76.2	0.1834\\
76.1	0.1748\\
76	0.1621\\
75.9	0.1507\\
75.8	0.1294\\
75.7	0.1062\\
75.6	0.08407\\
75.5	0.0589\\
75.4	0.03115\\
75.3	0.003152\\
75.2	-0.02514\\
75.1	-0.05075\\
75	-0.08000\\
74.9	-0.1024\\
74.8	-0.1236\\
74.7	-0.1400\\
74.6	-0.1423\\
74.5	-0.1387\\
74.4	-0.1265\\
74.3	-0.1136\\
74.2	-0.09715\\
74.1	-0.07919\\
74	-0.05469\\
73.9	-0.03206\\
73.8	-0.008207\\
73.7	0.01932\\
73.6	0.04958\\
73.5	0.07306\\
73.4	0.09819\\
73.3	0.1271\\
73.2	0.1487\\
73.1	0.1704\\
73	0.1820\\
72.9	0.1818\\
72.8	0.1787\\
72.7	0.1683\\
72.6	0.155\\
72.5	0.1388\\
72.4	0.1201\\
72.3	0.09945\\
72.2	0.07698\\
72.1	0.05266\\
72	0.02699\\
71.9	0.002742\\
71.8	-0.02568\\
71.7	-0.05408\\
71.6	-0.07987\\
71.5	-0.1046\\
71.4	-0.1217\\
71.3	-0.1355\\
71.2	-0.1465\\
71.1	-0.1406\\
71	-0.1285\\
70.9	-0.115\\
70.8	-0.09788\\
70.7	-0.0756\\
70.6	-0.05387\\
70.5	-0.03004\\
70.4	-0.002898\\
70.3	0.02274\\
70.2	0.05144\\
70.1	0.07707\\
70	0.1015\\
69.9	0.1235\\
69.8	0.1446\\
69.7	0.1600\\
69.6	0.1656\\
69.5	0.1654\\
69.4	0.16\\
69.3	0.1499\\
69.2	0.1360\\
69.1	0.1167\\
69	0.09800\\
68.9	0.07493\\
68.8	0.0524\\
68.7	0.02607\\
68.6	-0.000460\\
68.5	-0.02574\\
68.4	-0.0500\\
68.3	-0.07700\\
68.2	-0.1007\\
68.1	-0.1207\\
68	-0.1306\\
67.9	-0.1344\\
67.8	-0.1275\\
67.7	-0.1176\\
67.6	-0.1044\\
67.5	-0.08589\\
67.4	-0.06610\\
67.3	-0.0473\\
67.2	-0.01963\\
67.1	0.003416\\
67	0.02983\\
66.9	0.06011\\
66.8	0.08663\\
66.7	0.1111\\
66.6	0.1338\\
66.5	0.1519\\
66.4	0.161\\
66.3	0.1693\\
66.2	0.1698\\
66.1	0.1625\\
66	0.1501\\
65.9	0.1342\\
65.8	0.1160\\
65.7	0.09535\\
65.6	0.07166\\
65.5	0.04816\\
65.4	0.0195\\
65.3	-0.009306\\
65.2	-0.03596\\
65.1	-0.06211\\
65	-0.08813\\
64.9	-0.1098\\
64.8	-0.1277\\
64.7	-0.138\\
64.6	-0.1389\\
64.5	-0.1342\\
64.4	-0.1212\\
64.3	-0.1044\\
64.2	-0.0869\\
64.1	-0.06659\\
64	-0.0435\\
63.9	-0.01959\\
63.8	0.005117\\
63.7	0.03195\\
63.6	0.05988\\
63.5	0.0893\\
63.4	0.111\\
63.3	0.1353\\
63.2	0.1551\\
63.1	0.1659\\
63	0.1684\\
62.9	0.1685\\
62.8	0.1603\\
62.7	0.147\\
62.6	0.1286\\
62.5	0.1099\\
62.4	0.08772\\
62.3	0.06583\\
62.2	0.04171\\
62.1	0.02027\\
62	-0.002104\\
61.9	-0.03266\\
61.8	-0.05501\\
61.7	-0.07950\\
61.6	-0.1009\\
61.5	-0.1149\\
61.4	-0.1200\\
61.3	-0.1202\\
61.2	-0.1136\\
61.1	-0.09830\\
61	-0.08246\\
60.9	-0.06342\\
60.8	-0.04211\\
60.7	-0.02062\\
60.6	0.0006808\\
60.5	0.02990\\
60.4	0.05683\\
60.3	0.0816\\
60.2	0.1071\\
60.1	0.12\\
60	0.1437\\
59.9	0.1505\\
59.8	0.153\\
59.7	0.1524\\
59.6	0.1422\\
59.5	0.1302\\
59.4	0.1151\\
59.3	0.0998\\
59.2	0.08151\\
59.1	0.05910\\
59	0.03489\\
58.9	0.008720\\
58.8	-0.01874\\
58.7	-0.04359\\
58.6	-0.06773\\
58.5	-0.08871\\
58.4	-0.1148\\
58.3	-0.1277\\
58.2	-0.1301\\
58.1	-0.1278\\
58	-0.1204\\
57.9	-0.1066\\
57.8	-0.09171\\
57.7	-0.07393\\
57.6	-0.05696\\
57.5	-0.03643\\
57.4	-0.01133\\
57.3	0.01218\\
57.2	0.03646\\
57.1	0.06015\\
57	0.08819\\
56.9	0.117\\
56.8	0.1384\\
56.7	0.1568\\
56.6	0.1729\\
56.5	0.1802\\
56.4	0.183\\
56.3	0.1806\\
56.2	0.1638\\
56.1	0.1501\\
56	0.1364\\
55.9	0.1206\\
55.8	0.09847\\
55.7	0.07689\\
55.6	0.05284\\
55.5	0.03048\\
55.4	0.007093\\
55.3	-0.01526\\
55.2	-0.04638\\
55.1	-0.06819\\
55	-0.09225\\
54.9	-0.1184\\
54.8	-0.134\\
54.7	-0.1471\\
54.6	-0.1503\\
54.5	-0.1438\\
54.4	-0.1313\\
54.3	-0.1148\\
54.2	-0.0961\\
54.1	-0.07520\\
54	-0.05428\\
53.9	-0.03133\\
53.8	-0.006249\\
53.7	0.01379\\
53.6	0.0423\\
53.5	0.06869\\
53.4	0.09525\\
53.3	0.1174\\
53.2	0.1397\\
53.1	0.1583\\
53	0.1726\\
52.9	0.1753\\
52.8	0.1749\\
52.7	0.1659\\
52.6	0.1536\\
52.5	0.1373\\
52.4	0.117\\
52.3	0.09931\\
52.2	0.07520\\
52.1	0.05196\\
52	0.02596\\
51.9	-0.0004820\\
51.8	-0.02442\\
51.7	-0.05258\\
51.6	-0.0777\\
51.5	-0.1018\\
51.4	-0.1253\\
51.3	-0.1428\\
51.2	-0.1503\\
51.1	-0.146\\
51	-0.1387\\
50.9	-0.1258\\
50.8	-0.1102\\
50.7	-0.09421\\
50.6	-0.07247\\
50.5	-0.04924\\
50.4	-0.02788\\
50.3	-0.002171\\
50.2	0.02918\\
50.1	0.05738\\
50	0.08323\\
49.9	0.1124\\
49.8	0.1370\\
49.7	0.1637\\
49.6	0.1829\\
49.5	0.1948\\
49.4	0.1957\\
49.3	0.1905\\
49.2	0.1803\\
49.1	0.1637\\
49	0.144\\
48.9	0.1231\\
48.8	0.09690\\
48.7	0.07032\\
48.6	0.04217\\
48.5	0.01499\\
48.4	-0.01489\\
48.3	-0.04604\\
48.2	-0.07334\\
48.1	-0.1042\\
48	-0.1311\\
47.9	-0.1522\\
47.8	-0.1637\\
47.7	-0.1645\\
47.6	-0.1562\\
47.5	-0.1402\\
47.4	-0.1240\\
47.3	-0.1011\\
47.2	-0.07885\\
47.1	-0.05339\\
47	-0.02551\\
46.9	0.002650\\
46.8	0.03283\\
46.7	0.06292\\
46.6	0.09291\\
46.5	0.1227\\
46.4	0.1492\\
46.3	0.1731\\
46.2	0.1913\\
46.1	0.1990\\
46	0.1959\\
45.9	0.1858\\
45.8	0.1705\\
45.7	0.1520\\
45.6	0.1317\\
45.5	0.1115\\
45.4	0.08548\\
45.3	0.05713\\
45.2	0.03163\\
45.1	0.004733\\
45	-0.02444\\
44.9	-0.05269\\
44.8	-0.08168\\
44.7	-0.1103\\
44.6	-0.133\\
44.5	-0.1535\\
44.4	-0.165\\
44.3	-0.1640\\
44.2	-0.1531\\
44.1	-0.1384\\
44	-0.1220\\
43.9	-0.1019\\
43.8	-0.0804\\
43.7	-0.06004\\
43.6	-0.02982\\
43.5	-0.005160\\
43.4	0.01901\\
43.3	0.05219\\
43.2	0.0793\\
43.1	0.1064\\
43	0.133\\
42.9	0.152\\
42.8	0.1723\\
42.7	0.1886\\
42.6	0.1937\\
42.5	0.1906\\
42.4	0.1749\\
42.3	0.1584\\
42.2	0.1397\\
42.1	0.1172\\
42	0.09241\\
41.9	0.06560\\
41.8	0.04064\\
41.7	0.01171\\
41.6	-0.01608\\
41.5	-0.04498\\
41.4	-0.07068\\
41.3	-0.09755\\
41.2	-0.1214\\
41.1	-0.1422\\
41	-0.1523\\
40.9	-0.1505\\
40.8	-0.13\\
40.7	-0.1224\\
40.6	-0.1080\\
40.5	-0.0900\\
40.4	-0.06511\\
40.3	-0.04084\\
40.2	-0.01675\\
40.1	0.01046\\
40	0.04129\\
39.9	0.06806\\
39.8	0.09623\\
39.7	0.1263\\
39.6	0.1475\\
39.5	0.1681\\
39.4	0.1786\\
39.3	0.1850\\
39.2	0.1802\\
39.1	0.1707\\
39	0.1587\\
38.9	0.1399\\
38.8	0.1190\\
38.7	0.09541\\
38.6	0.07303\\
38.5	0.05232\\
38.4	0.02598\\
38.3	-0.004563\\
38.2	-0.03665\\
38.1	-0.06364\\
38	-0.09149\\
37.9	-0.1191\\
37.8	-0.141\\
37.7	-0.1557\\
37.6	-0.1621\\
37.5	-0.1579\\
37.4	-0.1466\\
37.3	-0.1320\\
37.2	-0.1122\\
37.1	-0.09381\\
37	-0.07422\\
36.9	-0.04806\\
36.8	-0.02338\\
36.7	0.005133\\
36.6	0.03269\\
36.5	0.06099\\
36.4	0.08835\\
36.3	0.1249\\
36.2	0.1493\\
36.1	0.1754\\
36	0.1936\\
35.9	0.2043\\
35.8	0.2034\\
35.7	0.2001\\
35.6	0.1873\\
35.5	0.1712\\
35.4	0.1526\\
35.3	0.1273\\
35.2	0.10\\
35.1	0.07834\\
35	0.05046\\
34.9	0.0242\\
34.8	-0.007433\\
34.7	-0.03877\\
34.6	-0.06539\\
34.5	-0.08995\\
34.4	-0.1125\\
34.3	-0.1375\\
34.2	-0.1551\\
34.1	-0.1617\\
34	-0.1597\\
33.9	-0.1488\\
33.8	-0.1268\\
33.7	-0.1092\\
33.6	-0.08628\\
33.5	-0.06496\\
33.4	-0.03840\\
33.3	-0.01209\\
33.2	0.01687\\
33.1	0.04515\\
33	0.07645\\
32.9	0.1053\\
32.8	0.1270\\
32.7	0.1493\\
32.6	0.1691\\
32.5	0.1767\\
32.4	0.1792\\
32.3	0.1752\\
32.2	0.1639\\
32.1	0.1501\\
32	0.1316\\
31.9	0.1088\\
31.8	0.08581\\
31.7	0.06349\\
31.6	0.03749\\
31.5	0.01080\\
31.4	-0.01328\\
31.3	-0.04399\\
31.2	-0.06804\\
31.1	-0.08896\\
31	-0.1097\\
30.9	-0.1273\\
30.8	-0.1305\\
30.7	-0.1314\\
30.6	-0.1235\\
30.5	-0.1076\\
30.4	-0.08952\\
30.3	-0.07305\\
30.2	-0.04979\\
30.1	-0.02842\\
30	-0.005870\\
29.9	0.01822\\
29.8	0.04359\\
29.7	0.07009\\
29.6	0.09128\\
29.5	0.1134\\
29.4	0.1314\\
29.3	0.1456\\
29.2	0.153\\
29.1	0.1523\\
29	0.1485\\
28.9	0.1359\\
28.8	0.120\\
28.7	0.101\\
28.6	0.08410\\
28.5	0.06369\\
28.4	0.04515\\
28.3	0.02363\\
28.2	0.0005538\\
28.1	-0.02545\\
28	-0.04389\\
27.9	-0.06529\\
27.8	-0.08565\\
27.7	-0.0947\\
27.6	-0.1026\\
27.5	-0.1013\\
27.4	-0.09247\\
27.3	-0.07730\\
27.2	-0.05974\\
27.1	-0.04693\\
27	-0.02671\\
26.9	-0.008128\\
26.8	0.01669\\
26.7	0.03917\\
26.6	0.06283\\
26.5	0.08983\\
26.4	0.1054\\
26.3	0.1231\\
26.2	0.1318\\
26.1	0.1375\\
26	0.1365\\
25.9	0.1259\\
25.8	0.1167\\
25.7	0.1045\\
25.6	0.08738\\
25.5	0.07059\\
25.4	0.04965\\
25.3	0.0297\\
25.2	0.009258\\
25.1	-0.01722\\
25	-0.04046\\
24.9	-0.06371\\
24.8	-0.08278\\
24.7	-0.100\\
24.6	-0.10\\
24.5	-0.1023\\
24.4	-0.09314\\
24.3	-0.07958\\
24.2	-0.06193\\
24.1	-0.04615\\
24	-0.02710\\
23.9	-0.006693\\
23.8	0.02052\\
23.7	0.04533\\
23.6	0.07180\\
23.5	0.09618\\
23.4	0.1190\\
23.3	0.1352\\
23.2	0.1438\\
23.1	0.1471\\
23	0.1468\\
22.9	0.1392\\
22.8	0.1309\\
22.7	0.1171\\
22.6	0.1000\\
22.5	0.08264\\
22.4	0.06524\\
22.3	0.04464\\
22.2	0.02083\\
22.1	-0.004150\\
22	-0.02848\\
21.9	-0.05335\\
21.8	-0.07772\\
21.7	-0.09799\\
21.6	-0.1210\\
21.5	-0.1314\\
21.4	-0.1304\\
21.3	-0.1282\\
21.2	-0.1146\\
21.1	-0.1034\\
21	-0.08517\\
20.9	-0.06937\\
20.8	-0.05007\\
20.7	-0.02816\\
20.6	-0.006305\\
20.5	0.02239\\
20.4	0.05102\\
20.3	0.08138\\
20.2	0.1086\\
20.1	0.1365\\
20	0.1568\\
19.9	0.1753\\
19.8	0.1873\\
19.7	0.191\\
19.6	0.1857\\
19.5	0.1791\\
19.4	0.1636\\
19.3	0.149\\
19.2	0.1319\\
19.1	0.1138\\
19	0.0907\\
18.9	0.06785\\
18.8	0.04267\\
18.7	0.01389\\
18.6	-0.01402\\
18.5	-0.04414\\
18.4	-0.07194\\
18.3	-0.09873\\
18.2	-0.1294\\
18.1	-0.1580\\
18	-0.1780\\
17.9	-0.1916\\
17.8	-0.1893\\
17.7	-0.1819\\
17.6	-0.1674\\
17.5	-0.148\\
17.4	-0.1306\\
17.3	-0.1043\\
17.2	-0.08037\\
17.1	-0.05417\\
17	-0.03296\\
16.9	-0.0005590\\
16.8	0.03165\\
16.7	0.06614\\
16.6	0.09686\\
16.5	0.1298\\
16.4	0.1627\\
16.3	0.1886\\
16.2	0.21\\
16.1	0.2328\\
16	0.2396\\
15.9	0.2411\\
15.8	0.2339\\
15.7	0.2184\\
15.6	0.2006\\
15.5	0.1764\\
15.4	0.1536\\
15.3	0.1236\\
15.2	0.09399\\
15.1	0.0600\\
15	0.02801\\
14.9	-0.007667\\
14.8	-0.04125\\
14.7	-0.07218\\
14.6	-0.1089\\
14.5	-0.1433\\
14.4	-0.1724\\
14.3	-0.1996\\
14.2	-0.2169\\
14.1	-0.2168\\
14	-0.2130\\
13.9	-0.1987\\
13.8	-0.1797\\
13.7	-0.1613\\
13.6	-0.1373\\
13.5	-0.1130\\
13.4	-0.07814\\
13.3	-0.04858\\
13.2	-0.01391\\
13.1	0.01939\\
13	0.05434\\
12.9	0.09234\\
12.8	0.132\\
12.7	0.1656\\
12.6	0.199\\
12.5	0.2267\\
12.4	0.2517\\
12.3	0.2654\\
12.2	0.2662\\
12.1	0.2625\\
12	0.2516\\
11.9	0.2317\\
11.8	0.2093\\
11.7	0.1843\\
11.6	0.160\\
11.5	0.1308\\
11.4	0.09612\\
11.3	0.06214\\
11.2	0.02735\\
11.1	-0.01029\\
11	-0.04927\\
10.9	-0.08774\\
10.8	-0.1260\\
10.7	-0.1611\\
10.6	-0.1985\\
10.5	-0.2311\\
10.4	-0.259\\
10.3	-0.2724\\
10.2	-0.2701\\
10.1	-0.2610\\
10	-0.2413\\
9.9	-0.2198\\
9.8	-0.1963\\
9.7	-0.170\\
9.6	-0.1395\\
9.5	-0.1083\\
9.4	-0.07329\\
9.3	-0.03752\\
9.2	0.001813\\
9.1	0.04247\\
9	0.08172\\
8.9	0.1266\\
8.8	0.167\\
8.7	0.2143\\
8.6	0.249\\
8.5	0.2863\\
8.4	0.3179\\
8.3	0.3410\\
8.2	0.3507\\
8.1	0.3479\\
8	0.3362\\
7.9	0.3178\\
7.8	0.2958\\
7.7	0.2715\\
7.6	0.2396\\
7.5	0.2060\\
7.4	0.1687\\
7.3	0.1305\\
7.2	0.09065\\
7.1	0.04784\\
7	0.003157\\
6.9	-0.04188\\
6.8	-0.09126\\
6.7	-0.136\\
6.6	-0.1827\\
6.5	-0.2280\\
6.4	-0.2712\\
6.3	-0.3123\\
6.2	-0.3452\\
6.1	-0.3707\\
6	-0.3684\\
5.9	-0.3608\\
5.8	-0.3416\\
5.7	-0.3234\\
5.6	-0.295\\
5.5	-0.2635\\
5.4	-0.2323\\
5.3	-0.1922\\
5.2	-0.1539\\
5.1	-0.1125\\
5	-0.07070\\
4.9	-0.02150\\
4.8	0.0292\\
4.7	0.07846\\
4.6	0.1285\\
4.5	0.1849\\
4.4	0.2352\\
4.3	0.2878\\
4.2	0.3376\\
4.1	0.383\\
4	0.4279\\
3.9	0.4606\\
3.8	0.4771\\
3.7	0.4776\\
3.6	0.4682\\
3.5	0.4471\\
3.4	0.4256\\
3.3	0.3952\\
3.2	0.3606\\
3.1	0.321\\
3	0.2814\\
2.9	0.2334\\
2.8	0.1854\\
2.7	0.135\\
2.6	0.0817\\
2.5	0.02356\\
2.4	-0.03701\\
2.3	-0.09772\\
2.2	-0.1626\\
2.1	-0.2255\\
2	-0.2844\\
1.9	-0.3455\\
1.8	-0.4036\\
1.7	-0.4596\\
1.6	-0.5094\\
1.5	-0.5499\\
1.4	-0.5631\\
1.3	-0.5614\\
1.2	-0.5495\\
1.1	-0.53\\
1	-0.5032\\
0.9	-0.4729\\
0.8	-0.4344\\
0.7	-0.3945\\
0.6	-0.34\\
0.5	-0.2980\\
0.4	-0.244\\
0.3	-0.1863\\
0.2	-0.1242\\
0.1	-0.0618\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4927\\
0.3	0.4788\\
0.4	0.4586\\
0.5	0.4323\\
0.6	0.4009\\
0.7	0.3646\\
0.8	0.3226\\
0.9	0.2763\\
1	0.2268\\
1.1	0.1744\\
1.2	0.1192\\
1.3	0.06194\\
1.4	0.003631\\
1.5	-0.05442\\
1.6	-0.1106\\
1.7	-0.1627\\
1.8	-0.2098\\
1.9	-0.2513\\
2	-0.2875\\
2.1	-0.3176\\
2.2	-0.3405\\
2.3	-0.3573\\
2.4	-0.3682\\
2.5	-0.3730\\
2.6	-0.3720\\
2.7	-0.3663\\
2.8	-0.3547\\
2.9	-0.3365\\
3	-0.3142\\
3.1	-0.2880\\
3.2	-0.2572\\
3.3	-0.2226\\
3.4	-0.1847\\
3.5	-0.1443\\
3.6	-0.1017\\
3.7	-0.05721\\
3.8	-0.01313\\
3.9	0.03300\\
4	0.07775\\
4.1	0.1175\\
4.2	0.1547\\
4.3	0.1860\\
4.4	0.2127\\
4.5	0.2355\\
4.6	0.2520\\
4.7	0.2636\\
4.8	0.2705\\
4.9	0.2715\\
5	0.2687\\
5.1	0.2604\\
5.2	0.2470\\
5.3	0.2292\\
5.4	0.2076\\
5.5	0.1840\\
5.6	0.1550\\
5.7	0.1236\\
5.8	0.08927\\
5.9	0.0531\\
6	0.01491\\
6.1	-0.02441\\
6.2	-0.06431\\
6.3	-0.1018\\
6.4	-0.1341\\
6.5	-0.1632\\
6.6	-0.186\\
6.7	-0.2060\\
6.8	-0.2220\\
6.9	-0.2328\\
7	-0.2384\\
7.1	-0.2399\\
7.2	-0.2372\\
7.3	-0.229\\
7.4	-0.2180\\
7.5	-0.2030\\
7.6	-0.1855\\
7.7	-0.1627\\
7.8	-0.1385\\
7.9	-0.1112\\
8	-0.08132\\
8.1	-0.04915\\
8.2	-0.01654\\
8.3	0.0150\\
8.4	0.04868\\
8.5	0.07824\\
8.6	0.1046\\
8.7	0.1301\\
8.8	0.1492\\
8.9	0.1628\\
9	0.1747\\
9.1	0.180\\
9.2	0.1823\\
9.3	0.1814\\
9.4	0.1760\\
9.5	0.1668\\
9.6	0.1540\\
9.7	0.137\\
9.8	0.1183\\
9.9	0.09805\\
10	0.073\\
10.1	0.04685\\
10.2	0.02080\\
10.3	-0.008599\\
10.4	-0.03804\\
10.5	-0.06516\\
10.6	-0.09007\\
10.7	-0.1112\\
10.8	-0.1294\\
10.9	-0.1426\\
11	-0.1535\\
11.1	-0.1613\\
11.2	-0.1629\\
11.3	-0.1607\\
11.4	-0.1559\\
11.5	-0.149\\
11.6	-0.1381\\
11.7	-0.1241\\
11.8	-0.1084\\
11.9	-0.08995\\
12	-0.06993\\
12.1	-0.04683\\
12.2	-0.0215\\
12.3	0.002955\\
12.4	0.02895\\
12.5	0.05245\\
12.6	0.07363\\
12.7	0.09102\\
12.8	0.1069\\
12.9	0.1175\\
13	0.1256\\
13.1	0.1297\\
13.2	0.1298\\
13.3	0.1260\\
13.4	0.1192\\
13.5	0.1090\\
13.6	0.09599\\
13.7	0.07951\\
13.8	0.0609\\
13.9	0.04068\\
14	0.01796\\
14.1	-0.00440\\
14.2	-0.02865\\
14.3	-0.05141\\
14.4	-0.07246\\
14.5	-0.08958\\
14.6	-0.1055\\
14.7	-0.1181\\
14.8	-0.1271\\
14.9	-0.1334\\
15	-0.1360\\
15.1	-0.1353\\
15.2	-0.1312\\
15.3	-0.1243\\
15.4	-0.1148\\
15.5	-0.100\\
15.6	-0.08500\\
15.7	-0.06718\\
15.8	-0.04788\\
15.9	-0.02654\\
16	-0.004499\\
16.1	0.01675\\
16.2	0.039\\
16.3	0.05866\\
16.4	0.07637\\
16.5	0.09083\\
16.6	0.1016\\
16.7	0.1103\\
16.8	0.115\\
16.9	0.1165\\
17	0.1139\\
17.1	0.1101\\
17.2	0.1023\\
17.3	0.09221\\
17.4	0.07978\\
17.5	0.06509\\
17.6	0.04736\\
17.7	0.02774\\
17.8	0.007112\\
17.9	-0.0141\\
18	-0.03456\\
18.1	-0.05586\\
18.2	-0.07097\\
18.3	-0.08580\\
18.4	-0.0967\\
18.5	-0.1054\\
18.6	-0.1115\\
18.7	-0.1145\\
18.8	-0.1161\\
18.9	-0.1135\\
19	-0.1080\\
19.1	-0.1011\\
19.2	-0.09253\\
19.3	-0.08128\\
19.4	-0.06792\\
19.5	-0.05401\\
19.6	-0.0381\\
19.7	-0.02135\\
19.8	-0.004375\\
19.9	0.01388\\
20	0.03195\\
20.1	0.04577\\
20.2	0.05851\\
20.3	0.06779\\
20.4	0.07279\\
20.5	0.07679\\
20.6	0.07718\\
20.7	0.07459\\
20.8	0.06894\\
20.9	0.06233\\
21	0.05226\\
21.1	0.0409\\
21.2	0.02766\\
21.3	0.01447\\
21.4	0.0002293\\
21.5	-0.01574\\
21.6	-0.03027\\
21.7	-0.04337\\
21.8	-0.05378\\
21.9	-0.06353\\
22	-0.07188\\
22.1	-0.07493\\
22.2	-0.07769\\
22.3	-0.07799\\
22.4	-0.07651\\
22.5	-0.07324\\
22.6	-0.06740\\
22.7	-0.06023\\
22.8	-0.05142\\
22.9	-0.04096\\
23	-0.02796\\
23.1	-0.01571\\
23.2	-0.002428\\
23.3	0.01010\\
23.4	0.02207\\
23.5	0.03227\\
23.6	0.04081\\
23.7	0.04660\\
23.8	0.04959\\
23.9	0.04942\\
24	0.04623\\
24.1	0.0410\\
24.2	0.03295\\
24.3	0.02336\\
24.4	0.01378\\
24.5	0.002061\\
24.6	-0.01092\\
24.7	-0.02376\\
24.8	-0.0369\\
24.9	-0.04670\\
25	-0.05498\\
25.1	-0.05958\\
25.2	-0.06330\\
25.3	-0.06369\\
25.4	-0.06241\\
25.5	-0.05926\\
25.6	-0.05529\\
25.7	-0.04889\\
25.8	-0.04130\\
25.9	-0.03142\\
26	-0.02092\\
26.1	-0.009152\\
26.2	0.003241\\
26.3	0.01502\\
26.4	0.02561\\
26.5	0.03444\\
26.6	0.04079\\
26.7	0.04584\\
26.8	0.04888\\
26.9	0.04755\\
27	0.04386\\
27.1	0.03936\\
27.2	0.03173\\
27.3	0.02205\\
27.4	0.01129\\
27.5	-0.0008691\\
27.6	-0.01414\\
27.7	-0.02709\\
27.8	-0.03853\\
27.9	-0.04786\\
28	-0.05587\\
28.1	-0.06128\\
28.2	-0.06459\\
28.3	-0.06560\\
28.4	-0.06548\\
28.5	-0.06276\\
28.6	-0.05795\\
28.7	-0.05219\\
28.8	-0.0452\\
28.9	-0.03701\\
29	-0.02581\\
29.1	-0.01449\\
29.2	-0.002113\\
29.3	0.01176\\
29.4	0.02480\\
29.5	0.03902\\
29.6	0.04890\\
29.7	0.0568\\
29.8	0.06127\\
29.9	0.0646\\
30	0.0640\\
30.1	0.06116\\
30.2	0.05706\\
30.3	0.04852\\
30.4	0.04083\\
30.5	0.0291\\
30.6	0.01694\\
30.7	0.003582\\
30.8	-0.0126\\
30.9	-0.02787\\
31	-0.04219\\
31.1	-0.05557\\
31.2	-0.06476\\
31.3	-0.07243\\
31.4	-0.07818\\
31.5	-0.08148\\
31.6	-0.0825\\
31.7	-0.08030\\
31.8	-0.07658\\
31.9	-0.07038\\
32	-0.06174\\
32.1	-0.05238\\
32.2	-0.04102\\
32.3	-0.02604\\
32.4	-0.01160\\
32.5	0.00289\\
32.6	0.0200\\
32.7	0.03647\\
32.8	0.0488\\
32.9	0.06192\\
33	0.07075\\
33.1	0.07563\\
33.2	0.07931\\
33.3	0.0788\\
33.4	0.07565\\
33.5	0.06995\\
33.6	0.06158\\
33.7	0.04965\\
33.8	0.03690\\
33.9	0.02077\\
34	0.004717\\
34.1	-0.01325\\
34.2	-0.03138\\
34.3	-0.04818\\
34.4	-0.06390\\
34.5	-0.0760\\
34.6	-0.08660\\
34.7	-0.09463\\
34.8	-0.1005\\
34.9	-0.1021\\
35	-0.1013\\
35.1	-0.0992\\
35.2	-0.09363\\
35.3	-0.08621\\
35.4	-0.07709\\
35.5	-0.06407\\
35.6	-0.0494\\
35.7	-0.03128\\
35.8	-0.01396\\
35.9	0.003979\\
36	0.0240\\
36.1	0.0408\\
36.2	0.05636\\
36.3	0.07100\\
36.4	0.0816\\
36.5	0.08910\\
36.6	0.09370\\
36.7	0.09487\\
36.8	0.09418\\
36.9	0.08977\\
37	0.08298\\
37.1	0.07375\\
37.2	0.06097\\
37.3	0.04765\\
37.4	0.03189\\
37.5	0.01478\\
37.6	-0.00368\\
37.7	-0.0216\\
37.8	-0.03858\\
37.9	-0.05323\\
38	-0.06636\\
38.1	-0.07663\\
38.2	-0.08436\\
38.3	-0.09018\\
38.4	-0.09226\\
38.5	-0.09250\\
38.6	-0.08845\\
38.7	-0.084\\
38.8	-0.07735\\
38.9	-0.06600\\
39	-0.05440\\
39.1	-0.04136\\
39.2	-0.02581\\
39.3	-0.009978\\
39.4	0.006547\\
39.5	0.02253\\
39.6	0.03912\\
39.7	0.05315\\
39.8	0.06361\\
39.9	0.07162\\
40	0.07655\\
40.1	0.07860\\
40.2	0.0769\\
40.3	0.07409\\
40.4	0.06792\\
40.5	0.05912\\
40.6	0.04876\\
40.7	0.03608\\
40.8	0.02047\\
40.9	0.004105\\
41	-0.01251\\
41.1	-0.03007\\
41.2	-0.0456\\
41.3	-0.05917\\
41.4	-0.07070\\
41.5	-0.07845\\
41.6	-0.08460\\
41.7	-0.08696\\
41.8	-0.08689\\
41.9	-0.08546\\
42	-0.08134\\
42.1	-0.07490\\
42.2	-0.06471\\
42.3	-0.05282\\
42.4	-0.04009\\
42.5	-0.02393\\
42.6	-0.008334\\
42.7	0.0085\\
42.8	0.02755\\
42.9	0.04272\\
43	0.05698\\
43.1	0.06896\\
43.2	0.07727\\
43.3	0.08401\\
43.4	0.08810\\
43.5	0.08949\\
43.6	0.08812\\
43.7	0.08377\\
43.8	0.07606\\
43.9	0.06511\\
44	0.05325\\
44.1	0.03902\\
44.2	0.02261\\
44.3	0.00518\\
44.4	-0.01227\\
44.5	-0.03111\\
44.6	-0.04864\\
44.7	-0.06265\\
44.8	-0.07460\\
44.9	-0.08508\\
45	-0.09221\\
45.1	-0.09771\\
45.2	-0.09917\\
45.3	-0.09716\\
45.4	-0.09330\\
45.5	-0.0860\\
45.6	-0.07744\\
45.7	-0.06553\\
45.8	-0.05323\\
45.9	-0.03811\\
46	-0.02218\\
46.1	-0.003545\\
46.2	0.01450\\
46.3	0.03244\\
46.4	0.04777\\
46.5	0.06139\\
46.6	0.07385\\
46.7	0.08121\\
46.8	0.08502\\
46.9	0.08630\\
47	0.08426\\
47.1	0.07972\\
47.2	0.07237\\
47.3	0.06257\\
47.4	0.05011\\
47.5	0.03577\\
47.6	0.01916\\
47.7	0.00207\\
47.8	-0.01613\\
47.9	-0.03424\\
48	-0.05108\\
48.1	-0.06613\\
48.2	-0.07802\\
48.3	-0.08688\\
48.4	-0.09284\\
48.5	-0.09593\\
48.6	-0.09658\\
48.7	-0.09444\\
48.8	-0.09007\\
48.9	-0.0819\\
49	-0.07259\\
49.1	-0.06133\\
49.2	-0.04812\\
49.3	-0.03115\\
49.4	-0.01523\\
49.5	0.00218\\
49.6	0.02126\\
49.7	0.03933\\
49.8	0.05398\\
49.9	0.06670\\
50	0.07538\\
50.1	0.08148\\
50.2	0.08397\\
50.3	0.08481\\
50.4	0.0824\\
50.5	0.0777\\
50.6	0.07131\\
50.7	0.06275\\
50.8	0.05232\\
50.9	0.03822\\
51	0.02372\\
51.1	0.00786\\
51.2	-0.008948\\
51.3	-0.0259\\
51.4	-0.0415\\
51.5	-0.05510\\
51.6	-0.06795\\
51.7	-0.07703\\
51.8	-0.08399\\
51.9	-0.0893\\
52	-0.09122\\
52.1	-0.09006\\
52.2	-0.08659\\
52.3	-0.08122\\
52.4	-0.07468\\
52.5	-0.06555\\
52.6	-0.05423\\
52.7	-0.04239\\
52.8	-0.02659\\
52.9	-0.01222\\
53	0.003486\\
53.1	0.01908\\
53.2	0.03473\\
53.3	0.04758\\
53.4	0.058\\
53.5	0.06495\\
53.6	0.06902\\
53.7	0.07133\\
53.8	0.0718\\
53.9	0.06938\\
54	0.06404\\
54.1	0.05588\\
54.2	0.04491\\
54.3	0.03194\\
54.4	0.01807\\
54.5	0.004168\\
54.6	-0.0128\\
54.7	-0.03042\\
54.8	-0.04616\\
54.9	-0.0609\\
55	-0.07423\\
55.1	-0.08514\\
55.2	-0.09393\\
55.3	-0.09975\\
55.4	-0.1039\\
55.5	-0.1048\\
55.6	-0.105\\
55.7	-0.1013\\
55.8	-0.09666\\
55.9	-0.08789\\
56	-0.07656\\
56.1	-0.06534\\
56.2	-0.05229\\
56.3	-0.03952\\
56.4	-0.02434\\
56.5	-0.00633\\
56.6	0.01089\\
56.7	0.02589\\
56.8	0.03973\\
56.9	0.05217\\
57	0.06305\\
57.1	0.06987\\
57.2	0.07453\\
57.3	0.07541\\
57.4	0.07365\\
57.5	0.0712\\
57.6	0.06591\\
57.7	0.05832\\
57.8	0.04901\\
57.9	0.0372\\
58	0.02348\\
58.1	0.008832\\
58.2	-0.006093\\
58.3	-0.02197\\
58.4	-0.03676\\
58.5	-0.05121\\
58.6	-0.06106\\
58.7	-0.069\\
58.8	-0.07396\\
58.9	-0.07770\\
59	-0.07839\\
59.1	-0.07726\\
59.2	-0.07427\\
59.3	-0.0684\\
59.4	-0.06107\\
59.5	-0.05201\\
59.6	-0.0406\\
59.7	-0.0288\\
59.8	-0.01652\\
59.9	-0.002813\\
60	0.0106\\
60.1	0.02430\\
60.2	0.03671\\
60.3	0.0454\\
60.4	0.05111\\
60.5	0.05464\\
60.6	0.05459\\
60.7	0.05399\\
60.8	0.04862\\
60.9	0.04255\\
61	0.03519\\
61.1	0.02343\\
61.2	0.0115\\
61.3	-0.001693\\
61.4	-0.01664\\
61.5	-0.03177\\
61.6	-0.0449\\
61.7	-0.05585\\
61.8	-0.06515\\
61.9	-0.07198\\
62	-0.07654\\
62.1	-0.07891\\
62.2	-0.0785\\
62.3	-0.07656\\
62.4	-0.07160\\
62.5	-0.06613\\
62.6	-0.05783\\
62.7	-0.04669\\
62.8	-0.03482\\
62.9	-0.02255\\
63	-0.007406\\
63.1	0.009091\\
63.2	0.02409\\
63.3	0.03838\\
63.4	0.05009\\
63.5	0.05994\\
63.6	0.06736\\
63.7	0.07254\\
63.8	0.0729\\
63.9	0.07089\\
64	0.06798\\
64.1	0.06178\\
64.2	0.05349\\
64.3	0.04335\\
64.4	0.03189\\
64.5	0.01750\\
64.6	0.001862\\
64.7	-0.01404\\
64.8	-0.02992\\
64.9	-0.04533\\
65	-0.05584\\
65.1	-0.06573\\
65.2	-0.0741\\
65.3	-0.07914\\
65.4	-0.0816\\
65.5	-0.08172\\
65.6	-0.07926\\
65.7	-0.07430\\
65.8	-0.06766\\
65.9	-0.05851\\
66	-0.04838\\
66.1	-0.03560\\
66.2	-0.0224\\
66.3	-0.007022\\
66.4	0.007923\\
66.5	0.02322\\
66.6	0.03724\\
66.7	0.04890\\
66.8	0.05862\\
66.9	0.06484\\
67	0.06794\\
67.1	0.06877\\
67.2	0.06703\\
67.3	0.06405\\
67.4	0.05862\\
67.5	0.05030\\
67.6	0.03992\\
67.7	0.02734\\
67.8	0.0136\\
67.9	-0.002081\\
68	-0.01712\\
68.1	-0.03184\\
68.2	-0.04598\\
68.3	-0.05782\\
68.4	-0.06695\\
68.5	-0.07361\\
68.6	-0.07761\\
68.7	-0.07945\\
68.8	-0.07897\\
68.9	-0.07478\\
69	-0.06991\\
69.1	-0.06283\\
69.2	-0.05382\\
69.3	-0.04272\\
69.4	-0.03024\\
69.5	-0.01749\\
69.6	-0.003495\\
69.7	0.012\\
69.8	0.02849\\
69.9	0.04127\\
70	0.05217\\
70.1	0.06042\\
70.2	0.06623\\
70.3	0.06905\\
70.4	0.06870\\
70.5	0.06629\\
70.6	0.06117\\
70.7	0.05487\\
70.8	0.04524\\
70.9	0.03308\\
71	0.01952\\
71.1	0.004272\\
71.2	-0.01228\\
71.3	-0.02982\\
71.4	-0.04633\\
71.5	-0.06014\\
71.6	-0.07231\\
71.7	-0.08215\\
71.8	-0.08912\\
71.9	-0.09354\\
72	-0.09565\\
72.1	-0.09449\\
72.2	-0.09121\\
72.3	-0.08615\\
72.4	-0.07853\\
72.5	-0.06911\\
72.6	-0.05750\\
72.7	-0.0439\\
72.8	-0.03059\\
72.9	-0.01421\\
73	0.002623\\
73.1	0.020\\
73.2	0.0356\\
73.3	0.04950\\
73.4	0.06124\\
73.5	0.07056\\
73.6	0.07703\\
73.7	0.07982\\
73.8	0.07918\\
73.9	0.07666\\
74	0.07034\\
74.1	0.0618\\
74.2	0.05161\\
74.3	0.03885\\
74.4	0.02484\\
74.5	0.009978\\
74.6	-0.006114\\
74.7	-0.02249\\
74.8	-0.03881\\
74.9	-0.05277\\
75	-0.06501\\
75.1	-0.07385\\
75.2	-0.08019\\
75.3	-0.08369\\
75.4	-0.08496\\
75.5	-0.08347\\
75.6	-0.07998\\
75.7	-0.07390\\
75.8	-0.0664\\
75.9	-0.05684\\
76	-0.04365\\
76.1	-0.03053\\
76.2	-0.01543\\
76.3	0.001402\\
76.4	0.01886\\
76.5	0.03483\\
76.6	0.04825\\
76.7	0.05951\\
76.8	0.06715\\
76.9	0.07128\\
77	0.07244\\
77.1	0.07287\\
77.2	0.0697\\
77.3	0.06334\\
77.4	0.05486\\
77.5	0.04420\\
77.6	0.03150\\
77.7	0.01\\
77.8	1.71488955206557e-05\\
77.9	-0.01833\\
78	-0.03549\\
78.1	-0.05151\\
78.2	-0.06573\\
78.3	-0.07751\\
78.4	-0.08684\\
78.5	-0.09356\\
78.6	-0.09828\\
78.7	-0.09992\\
78.8	-0.09886\\
78.9	-0.09600\\
79	-0.08845\\
79.1	-0.08021\\
79.2	-0.06984\\
79.3	-0.05628\\
79.4	-0.04136\\
79.5	-0.02540\\
79.6	-0.008906\\
79.7	0.01007\\
79.8	0.02990\\
79.9	0.04687\\
80	0.0617\\
80.1	0.0734\\
80.2	0.08283\\
80.3	0.08901\\
80.4	0.09324\\
80.5	0.0935\\
80.6	0.0919\\
80.7	0.08692\\
80.8	0.07854\\
80.9	0.06786\\
81	0.05529\\
81.1	0.04164\\
81.2	0.02572\\
81.3	0.008965\\
81.4	-0.009897\\
81.5	-0.0289\\
81.6	-0.04653\\
81.7	-0.06157\\
81.8	-0.07473\\
81.9	-0.08459\\
82	-0.09154\\
82.1	-0.09574\\
82.2	-0.09758\\
82.3	-0.09717\\
82.4	-0.09328\\
82.5	-0.0869\\
82.6	-0.07986\\
82.7	-0.0696\\
82.8	-0.05783\\
82.9	-0.04357\\
83	-0.02844\\
83.1	-0.01334\\
83.2	0.003758\\
83.3	0.0201\\
83.4	0.03555\\
83.5	0.0472\\
83.6	0.05779\\
83.7	0.06475\\
83.8	0.06971\\
83.9	0.07219\\
84	0.07157\\
84.1	0.068\\
84.2	0.06318\\
84.3	0.05460\\
84.4	0.04509\\
84.5	0.03291\\
84.6	0.01985\\
84.7	0.005103\\
84.8	-0.01127\\
84.9	-0.02839\\
85	-0.04367\\
85.1	-0.05439\\
85.2	-0.06451\\
85.3	-0.07242\\
85.4	-0.07825\\
85.5	-0.08291\\
85.6	-0.08450\\
85.7	-0.08423\\
85.8	-0.08026\\
85.9	-0.07393\\
86	-0.06601\\
86.1	-0.0574\\
86.2	-0.04708\\
86.3	-0.0366\\
86.4	-0.02444\\
86.5	-0.01072\\
86.6	0.001782\\
86.7	0.01597\\
86.8	0.0284\\
86.9	0.03898\\
87	0.04685\\
87.1	0.05262\\
87.2	0.05536\\
87.3	0.05571\\
87.4	0.05479\\
87.5	0.05041\\
87.6	0.04554\\
87.7	0.03827\\
87.8	0.0289\\
87.9	0.01804\\
88	0.006325\\
88.1	-0.006830\\
88.2	-0.01883\\
88.3	-0.03153\\
88.4	-0.04196\\
88.5	-0.05010\\
88.6	-0.05689\\
88.7	-0.06287\\
88.8	-0.06553\\
88.9	-0.06550\\
89	-0.06501\\
89.1	-0.06292\\
89.2	-0.05861\\
89.3	-0.05167\\
89.4	-0.04479\\
89.5	-0.03713\\
89.6	-0.027\\
89.7	-0.01607\\
89.8	-0.004138\\
89.9	0.00755\\
90	0.01906\\
90.1	0.0288\\
90.2	0.03753\\
90.3	0.04346\\
90.4	0.04719\\
90.5	0.04916\\
90.6	0.04838\\
90.7	0.04400\\
90.8	0.03824\\
90.9	0.0310\\
91	0.02121\\
91.1	0.009514\\
91.2	-0.004989\\
91.3	-0.01893\\
91.4	-0.03134\\
91.5	-0.0425\\
91.6	-0.05211\\
91.7	-0.06020\\
91.8	-0.06585\\
91.9	-0.06963\\
92	-0.07057\\
92.1	-0.06910\\
92.2	-0.06733\\
92.3	-0.06234\\
92.4	-0.05524\\
92.5	-0.04720\\
92.6	-0.03779\\
92.7	-0.02656\\
92.8	-0.01300\\
92.9	0.002072\\
93	0.01715\\
93.1	0.03071\\
93.2	0.0437\\
93.3	0.05411\\
93.4	0.0621\\
93.5	0.06883\\
93.6	0.07275\\
93.7	0.07385\\
93.8	0.07238\\
93.9	0.06835\\
94	0.06198\\
94.1	0.05240\\
94.2	0.04057\\
94.3	0.02705\\
94.4	0.01113\\
94.5	-0.005922\\
94.6	-0.02435\\
94.7	-0.04119\\
94.8	-0.05672\\
94.9	-0.07132\\
95	-0.08286\\
95.1	-0.09250\\
95.2	-0.09800\\
95.3	-0.1033\\
95.4	-0.1047\\
95.5	-0.1035\\
95.6	-0.1000\\
95.7	-0.09354\\
95.8	-0.08583\\
95.9	-0.0765\\
96	-0.06480\\
96.1	-0.05133\\
96.2	-0.03442\\
96.3	-0.01839\\
96.4	0.0001867\\
96.5	0.01898\\
96.6	0.03658\\
96.7	0.05262\\
96.8	0.06567\\
96.9	0.07495\\
97	0.08269\\
97.1	0.0871\\
97.2	0.08940\\
97.3	0.08973\\
97.4	0.08591\\
97.5	0.07943\\
97.6	0.07012\\
97.7	0.05910\\
97.8	0.04599\\
97.9	0.03017\\
98	0.01373\\
98.1	-0.005101\\
98.2	-0.02420\\
98.3	-0.04115\\
98.4	-0.05813\\
98.5	-0.07136\\
98.6	-0.08286\\
98.7	-0.0922\\
98.8	-0.1009\\
98.9	-0.1065\\
99	-0.1086\\
99.1	-0.1079\\
99.2	-0.1051\\
99.3	-0.09977\\
99.4	-0.09234\\
99.5	-0.0824\\
99.6	-0.06808\\
99.7	-0.05349\\
99.8	-0.0377\\
99.9	-0.01967\\
100	-0.000100\\
100	0.02966\\
99.9	0.01161\\
99.8	-0.00631\\
99.7	-0.02528\\
99.6	-0.04214\\
99.5	-0.05592\\
99.4	-0.06797\\
99.3	-0.07653\\
99.2	-0.08296\\
99.1	-0.08659\\
99	-0.08888\\
98.9	-0.08729\\
98.8	-0.08323\\
98.7	-0.07508\\
98.6	-0.06394\\
98.5	-0.05015\\
98.4	-0.03483\\
98.3	-0.01651\\
98.2	0.002513\\
98.1	0.02030\\
98	0.03693\\
97.9	0.05330\\
97.8	0.06900\\
97.7	0.07999\\
97.6	0.09026\\
97.5	0.09716\\
97.4	0.1034\\
97.3	0.1071\\
97.2	0.1082\\
97.1	0.1061\\
97	0.1020\\
96.9	0.09517\\
96.8	0.08542\\
96.7	0.07256\\
96.6	0.05761\\
96.5	0.03979\\
96.4	0.020\\
96.3	0.001080\\
96.2	-0.01655\\
96.1	-0.03306\\
96	-0.04657\\
95.9	-0.06104\\
95.8	-0.07225\\
95.7	-0.07979\\
95.6	-0.08464\\
95.5	-0.08859\\
95.4	-0.08878\\
95.3	-0.0866\\
95.2	-0.08173\\
95.1	-0.07424\\
95	-0.06391\\
94.9	-0.05190\\
94.8	-0.03661\\
94.7	-0.01789\\
94.6	-0.001044\\
94.5	0.01508\\
94.4	0.03079\\
94.3	0.04481\\
94.2	0.05702\\
94.1	0.06757\\
94	0.07559\\
93.9	0.08189\\
93.8	0.08595\\
93.7	0.0872\\
93.6	0.08596\\
93.5	0.08230\\
93.4	0.07867\\
93.3	0.07106\\
93.2	0.06133\\
93.1	0.04884\\
93	0.03402\\
92.9	0.01985\\
92.8	0.004832\\
92.7	-0.009191\\
92.6	-0.02140\\
92.5	-0.03346\\
92.4	-0.04291\\
92.3	-0.0493\\
92.2	-0.05262\\
92.1	-0.0553\\
92	-0.05452\\
91.9	-0.05228\\
91.8	-0.04809\\
91.7	-0.04085\\
91.6	-0.03165\\
91.5	-0.01981\\
91.4	-0.006454\\
91.3	0.007006\\
91.2	0.01826\\
91.1	0.02840\\
91	0.03756\\
90.9	0.04584\\
90.8	0.05158\\
90.7	0.05712\\
90.6	0.0599\\
90.5	0.06340\\
90.4	0.06324\\
90.3	0.06175\\
90.2	0.05672\\
90.1	0.05033\\
90	0.04191\\
89.9	0.03277\\
89.8	0.022\\
89.7	0.00867\\
89.6	-0.004977\\
89.5	-0.01572\\
89.4	-0.02587\\
89.3	-0.03477\\
89.2	-0.04195\\
89.1	-0.04754\\
89	-0.05158\\
88.9	-0.05255\\
88.8	-0.05074\\
88.7	-0.0458\\
88.6	-0.0398\\
88.5	-0.03135\\
88.4	-0.01953\\
88.3	-0.007772\\
88.2	0.003526\\
88.1	0.01594\\
88	0.02806\\
87.9	0.03761\\
87.8	0.04631\\
87.7	0.05441\\
87.6	0.06107\\
87.5	0.06650\\
87.4	0.06990\\
87.3	0.07185\\
87.2	0.07020\\
87.1	0.06837\\
87	0.06382\\
86.9	0.05730\\
86.8	0.04892\\
86.7	0.03758\\
86.6	0.02508\\
86.5	0.01103\\
86.4	-0.003461\\
86.3	-0.01740\\
86.2	-0.02950\\
86.1	-0.04051\\
86	-0.05006\\
85.9	-0.0580\\
85.8	-0.06408\\
85.7	-0.06716\\
85.6	-0.06814\\
85.5	-0.06700\\
85.4	-0.06360\\
85.3	-0.05771\\
85.2	-0.04861\\
85.1	-0.03692\\
85	-0.0225\\
84.9	-0.007969\\
84.8	0.007863\\
84.7	0.02351\\
84.6	0.03806\\
84.5	0.05071\\
84.4	0.06195\\
84.3	0.07213\\
84.2	0.07936\\
84.1	0.08461\\
84	0.08757\\
83.9	0.08791\\
83.8	0.08624\\
83.7	0.08264\\
83.6	0.07447\\
83.5	0.06524\\
83.4	0.05293\\
83.3	0.03859\\
83.2	0.02245\\
83.1	0.006527\\
83	-0.01004\\
82.9	-0.0254\\
82.8	-0.03977\\
82.7	-0.05222\\
82.6	-0.06377\\
82.5	-0.07345\\
82.4	-0.07957\\
82.3	-0.08375\\
82.2	-0.08514\\
82.1	-0.08308\\
82	-0.07879\\
81.9	-0.06991\\
81.8	-0.05774\\
81.7	-0.04450\\
81.6	-0.02586\\
81.5	-0.007517\\
81.4	0.009751\\
81.3	0.02737\\
81.2	0.04448\\
81.1	0.06060\\
81	0.07319\\
80.9	0.0840\\
80.8	0.09381\\
80.7	0.1015\\
80.6	0.1051\\
80.5	0.1083\\
80.4	0.1094\\
80.3	0.1070\\
80.2	0.1006\\
80.1	0.09106\\
80	0.07964\\
79.9	0.06602\\
79.8	0.04936\\
79.7	0.03116\\
79.6	0.01112\\
79.5	-0.008090\\
79.4	-0.02594\\
79.3	-0.04214\\
79.2	-0.05552\\
79.1	-0.06619\\
79	-0.07414\\
78.9	-0.08016\\
78.8	-0.08378\\
78.7	-0.08510\\
78.6	-0.08351\\
78.5	-0.07892\\
78.4	-0.07100\\
78.3	-0.0616\\
78.2	-0.04907\\
78.1	-0.03341\\
78	-0.01551\\
77.9	0.002737\\
77.8	0.01911\\
77.7	0.03381\\
77.6	0.04839\\
77.5	0.06050\\
77.4	0.07157\\
77.3	0.07909\\
77.2	0.08418\\
77.1	0.08665\\
77	0.08818\\
76.9	0.08565\\
76.8	0.08124\\
76.7	0.07550\\
76.6	0.06578\\
76.5	0.05340\\
76.4	0.03807\\
76.3	0.02183\\
76.2	0.004529\\
76.1	-0.011\\
76	-0.02698\\
75.9	-0.0410\\
75.8	-0.05281\\
75.7	-0.06104\\
75.6	-0.06661\\
75.5	-0.0699\\
75.4	-0.0703\\
75.3	-0.06739\\
75.2	-0.06292\\
75.1	-0.05567\\
75	-0.04654\\
74.9	-0.03407\\
74.8	-0.01809\\
74.7	-0.002413\\
74.6	0.01412\\
74.5	0.03041\\
74.4	0.04420\\
74.3	0.05585\\
74.2	0.06653\\
74.1	0.0770\\
74	0.08404\\
73.9	0.08931\\
73.8	0.09134\\
73.7	0.09151\\
73.6	0.08882\\
73.5	0.08379\\
73.4	0.07663\\
73.3	0.06705\\
73.2	0.05454\\
73.1	0.03894\\
73	0.02253\\
72.9	0.006597\\
72.8	-0.009836\\
72.7	-0.02489\\
72.6	-0.03915\\
72.5	-0.05228\\
72.4	-0.06316\\
72.3	-0.07198\\
72.2	-0.07767\\
72.1	-0.08013\\
72	-0.0802\\
71.9	-0.07735\\
71.8	-0.07324\\
71.7	-0.06565\\
71.6	-0.05445\\
71.5	-0.04164\\
71.4	-0.0250\\
71.3	-0.008443\\
71.2	0.007158\\
71.1	0.0222\\
71	0.0367\\
70.9	0.04882\\
70.8	0.0602\\
70.7	0.06965\\
70.6	0.0764\\
70.5	0.08162\\
70.4	0.0831\\
70.3	0.0831\\
70.2	0.08047\\
70.1	0.07531\\
70	0.06969\\
69.9	0.05918\\
69.8	0.04693\\
69.7	0.03353\\
69.6	0.0186\\
69.5	0.002882\\
69.4	-0.0117\\
69.3	-0.025\\
69.2	-0.03768\\
69.1	-0.04774\\
69	-0.0553\\
68.9	-0.06144\\
68.8	-0.06422\\
68.7	-0.06475\\
68.6	-0.06284\\
68.5	-0.05818\\
68.4	-0.05187\\
68.3	-0.04060\\
68.2	-0.02806\\
68.1	-0.01357\\
68	0.0005508\\
67.9	0.01674\\
67.8	0.0295\\
67.7	0.04227\\
67.6	0.05294\\
67.5	0.06271\\
67.4	0.07106\\
67.3	0.07795\\
67.2	0.08299\\
67.1	0.08523\\
67	0.0845\\
66.9	0.08205\\
66.8	0.07587\\
66.7	0.06846\\
66.6	0.05764\\
66.5	0.04513\\
66.4	0.03039\\
66.3	0.01383\\
66.2	-0.001890\\
66.1	-0.01684\\
66	-0.03124\\
65.9	-0.04376\\
65.8	-0.0543\\
65.7	-0.06250\\
65.6	-0.06631\\
65.5	-0.06855\\
65.4	-0.06834\\
65.3	-0.06520\\
65.2	-0.05925\\
65.1	-0.05103\\
65	-0.04009\\
64.9	-0.02776\\
64.8	-0.01181\\
64.7	0.003700\\
64.6	0.01859\\
64.5	0.03285\\
64.4	0.04535\\
64.3	0.05772\\
64.2	0.06813\\
64.1	0.0757\\
64	0.0819\\
63.9	0.08513\\
63.8	0.08682\\
63.7	0.08610\\
63.6	0.08330\\
63.5	0.07751\\
63.4	0.06915\\
63.3	0.05779\\
63.2	0.0441\\
63.1	0.02885\\
63	0.01261\\
62.9	-0.002721\\
62.8	-0.01747\\
62.7	-0.03051\\
62.6	-0.04190\\
62.5	-0.0505\\
62.4	-0.05757\\
62.3	-0.06217\\
62.2	-0.06397\\
62.1	-0.06296\\
62	-0.05974\\
61.9	-0.05508\\
61.8	-0.04697\\
61.7	-0.03705\\
61.6	-0.02475\\
61.5	-0.009941\\
61.4	0.004164\\
61.3	0.01706\\
61.2	0.02933\\
61.1	0.03992\\
61	0.04978\\
60.9	0.05792\\
60.8	0.06329\\
60.7	0.06773\\
60.6	0.07010\\
60.5	0.06878\\
60.4	0.06628\\
60.3	0.0609\\
60.2	0.05397\\
60.1	0.04481\\
60	0.03360\\
59.9	0.01965\\
59.8	0.004693\\
59.7	-0.009109\\
59.6	-0.02252\\
59.5	-0.0347\\
59.4	-0.04433\\
59.3	-0.05209\\
59.2	-0.05884\\
59.1	-0.06321\\
59	-0.06\\
58.9	-0.06263\\
58.8	-0.05794\\
58.7	-0.05130\\
58.6	-0.04141\\
58.5	-0.02879\\
58.4	-0.01564\\
58.3	-0.0005989\\
58.2	0.01526\\
58.1	0.03024\\
58	0.04373\\
57.9	0.05607\\
57.8	0.06590\\
57.7	0.07494\\
57.6	0.08165\\
57.5	0.08785\\
57.4	0.09089\\
57.3	0.09135\\
57.2	0.08936\\
57.1	0.08519\\
57	0.07905\\
56.9	0.07093\\
56.8	0.06047\\
56.7	0.04671\\
56.6	0.03187\\
56.5	0.01488\\
56.4	-0.001935\\
56.3	-0.01883\\
56.2	-0.03360\\
56.1	-0.04823\\
56	-0.05977\\
55.9	-0.06972\\
55.8	-0.07734\\
55.7	-0.08285\\
55.6	-0.08782\\
55.5	-0.08819\\
55.4	-0.08732\\
55.3	-0.08295\\
55.2	-0.07584\\
55.1	-0.0670\\
55	-0.05677\\
54.9	-0.04294\\
54.8	-0.02730\\
54.7	-0.008485\\
54.6	0.007743\\
54.5	0.02528\\
54.4	0.03985\\
54.3	0.05230\\
54.2	0.06213\\
54.1	0.07136\\
54	0.0783\\
53.9	0.0833\\
53.8	0.08674\\
53.7	0.08763\\
53.6	0.08579\\
53.5	0.08066\\
53.4	0.07343\\
53.3	0.06432\\
53.2	0.05335\\
53.1	0.04177\\
53	0.02514\\
52.9	0.008842\\
52.8	-0.006752\\
52.7	-0.02283\\
52.6	-0.03646\\
52.5	-0.04857\\
52.4	-0.05864\\
52.3	-0.06712\\
52.2	-0.07314\\
52.1	-0.07600\\
52	-0.07664\\
51.9	-0.07402\\
51.8	-0.07053\\
51.7	-0.06260\\
51.6	-0.05259\\
51.5	-0.03972\\
51.4	-0.02334\\
51.3	-0.005484\\
51.2	0.01232\\
51.1	0.02851\\
51	0.04304\\
50.9	0.05763\\
50.8	0.06917\\
50.7	0.07940\\
50.6	0.08849\\
50.5	0.09487\\
50.4	0.09949\\
50.3	0.1010\\
50.2	0.1001\\
50.1	0.09667\\
50	0.09045\\
49.9	0.08190\\
49.8	0.07132\\
49.7	0.05652\\
49.6	0.04172\\
49.5	0.02428\\
49.4	0.004858\\
49.3	-0.01177\\
49.2	-0.02900\\
49.1	-0.04381\\
49	-0.05536\\
48.9	-0.06601\\
48.8	-0.07386\\
48.7	-0.07949\\
48.6	-0.08300\\
48.5	-0.08226\\
48.4	-0.07866\\
48.3	-0.07262\\
48.2	-0.06\\
48.1	-0.04966\\
48	-0.03425\\
47.9	-0.01735\\
47.8	0.0005925\\
47.7	0.0179\\
47.6	0.03463\\
47.5	0.05044\\
47.4	0.06442\\
47.3	0.0748\\
47.2	0.08501\\
47.1	0.09250\\
47	0.09731\\
46.9	0.09876\\
46.8	0.09761\\
46.7	0.09307\\
46.6	0.08629\\
46.5	0.07620\\
46.4	0.06454\\
46.3	0.04936\\
46.2	0.03340\\
46.1	0.0152\\
46	-0.002802\\
45.9	-0.02071\\
45.8	-0.03593\\
45.7	-0.04971\\
45.6	-0.06130\\
45.5	-0.07006\\
45.4	-0.07711\\
45.3	-0.0815\\
45.2	-0.08354\\
45.1	-0.08210\\
45	-0.07824\\
44.9	-0.07057\\
44.8	-0.06050\\
44.7	-0.04714\\
44.6	-0.03181\\
44.5	-0.01425\\
44.4	0.004161\\
44.3	0.02263\\
44.2	0.03835\\
44.1	0.05383\\
44	0.06723\\
43.9	0.07843\\
43.8	0.08772\\
43.7	0.09474\\
43.6	0.09952\\
43.5	0.1016\\
43.4	0.1012\\
43.3	0.09901\\
43.2	0.09362\\
43.1	0.08615\\
43	0.07505\\
42.9	0.06047\\
42.8	0.04557\\
42.7	0.0285\\
42.6	0.0111\\
42.5	-0.006975\\
42.4	-0.02276\\
42.3	-0.03689\\
42.2	-0.04831\\
42.1	-0.06012\\
42	-0.06728\\
41.9	-0.07228\\
41.8	-0.0751\\
41.7	-0.07373\\
41.6	-0.07052\\
41.5	-0.06284\\
41.4	-0.05286\\
41.3	-0.04027\\
41.2	-0.02397\\
41.1	-0.007003\\
41	0.008978\\
40.9	0.02434\\
40.8	0.03922\\
40.7	0.05350\\
40.6	0.06524\\
40.5	0.07389\\
40.4	0.08175\\
40.3	0.08737\\
40.2	0.09063\\
40.1	0.09161\\
40	0.09026\\
39.9	0.08417\\
39.8	0.0772\\
39.7	0.06817\\
39.6	0.05583\\
39.5	0.04150\\
39.4	0.02555\\
39.3	0.00830\\
39.2	-0.008885\\
39.1	-0.02456\\
39	-0.03856\\
38.9	-0.05191\\
38.8	-0.06304\\
38.7	-0.07068\\
38.6	-0.07580\\
38.5	-0.07831\\
38.4	-0.07830\\
38.3	-0.07689\\
38.2	-0.07015\\
38.1	-0.06158\\
38	-0.04888\\
37.9	-0.03385\\
37.8	-0.01724\\
37.7	0.001398\\
37.6	0.0192\\
37.5	0.03479\\
37.4	0.05117\\
37.3	0.06562\\
37.2	0.07857\\
37.1	0.08941\\
37	0.09829\\
36.9	0.1035\\
36.8	0.1075\\
36.7	0.1092\\
36.6	0.1073\\
36.5	0.1040\\
36.4	0.09847\\
36.3	0.08817\\
36.2	0.07535\\
36.1	0.06092\\
36	0.04423\\
35.9	0.02698\\
35.8	0.007461\\
35.7	-0.01222\\
35.6	-0.02963\\
35.5	-0.04549\\
35.4	-0.05840\\
35.3	-0.07021\\
35.2	-0.07972\\
35.1	-0.0859\\
35	-0.08906\\
34.9	-0.08905\\
34.8	-0.08630\\
34.7	-0.08097\\
34.6	-0.0717\\
34.5	-0.05982\\
34.4	-0.04458\\
34.3	-0.02814\\
34.2	-0.01037\\
34.1	0.007711\\
34	0.02465\\
33.9	0.04003\\
33.8	0.05422\\
33.7	0.0664\\
33.6	0.077\\
33.5	0.08348\\
33.4	0.08854\\
33.3	0.09053\\
33.2	0.09172\\
33.1	0.08969\\
33	0.0857\\
32.9	0.07918\\
32.8	0.06941\\
32.7	0.05722\\
32.6	0.04334\\
32.5	0.02879\\
32.4	0.01013\\
32.3	-0.005533\\
32.2	-0.02232\\
32.1	-0.03608\\
32	-0.04795\\
31.9	-0.05740\\
31.8	-0.06425\\
31.7	-0.06812\\
31.6	-0.06971\\
31.5	-0.06841\\
31.4	-0.06405\\
31.3	-0.05776\\
31.2	-0.04821\\
31.1	-0.03575\\
31	-0.02228\\
30.9	-0.00624\\
30.8	0.007249\\
30.7	0.02178\\
30.6	0.0340\\
30.5	0.04635\\
30.4	0.05697\\
30.3	0.06460\\
30.2	0.07108\\
30.1	0.07497\\
30	0.07780\\
29.9	0.07834\\
29.8	0.07674\\
29.7	0.07378\\
29.6	0.06618\\
29.5	0.05810\\
29.4	0.04730\\
29.3	0.03579\\
29.2	0.02159\\
29.1	0.006541\\
29	-0.008230\\
28.9	-0.02097\\
28.8	-0.03136\\
28.7	-0.03911\\
28.6	-0.045\\
28.5	-0.04877\\
28.4	-0.05171\\
28.3	-0.0510\\
28.2	-0.04879\\
28.1	-0.04301\\
28	-0.03586\\
27.9	-0.02623\\
27.8	-0.01482\\
27.7	-0.002521\\
27.6	0.009162\\
27.5	0.01971\\
27.4	0.03055\\
27.3	0.03910\\
27.2	0.04738\\
27.1	0.05362\\
27	0.05679\\
26.9	0.0582\\
26.8	0.05917\\
26.7	0.05919\\
26.6	0.05616\\
26.5	0.05057\\
26.4	0.04205\\
26.3	0.03262\\
26.2	0.0216\\
26.1	0.01023\\
26	-0.002293\\
25.9	-0.01373\\
25.8	-0.02510\\
25.7	-0.0352\\
25.6	-0.04219\\
25.5	-0.04533\\
25.4	-0.04766\\
25.3	-0.04887\\
25.2	-0.04727\\
25.1	-0.04326\\
25	-0.03672\\
24.9	-0.02815\\
24.8	-0.01811\\
24.7	-0.005701\\
24.6	0.006954\\
24.5	0.01907\\
24.4	0.03069\\
24.3	0.04042\\
24.2	0.04860\\
24.1	0.05549\\
24	0.05972\\
23.9	0.06240\\
23.8	0.06200\\
23.7	0.0603\\
23.6	0.0566\\
23.5	0.05071\\
23.4	0.04208\\
23.3	0.03202\\
23.2	0.02060\\
23.1	0.006159\\
23	-0.007454\\
22.9	-0.02102\\
22.8	-0.03180\\
22.7	-0.04250\\
22.6	-0.05165\\
22.5	-0.05920\\
22.4	-0.06393\\
22.3	-0.06504\\
22.2	-0.06444\\
22.1	-0.06204\\
22	-0.05616\\
21.9	-0.04757\\
21.8	-0.03772\\
21.7	-0.02461\\
21.6	-0.008343\\
21.5	0.006707\\
21.4	0.02164\\
21.3	0.03559\\
21.2	0.04736\\
21.1	0.05842\\
21	0.06876\\
20.9	0.07637\\
20.8	0.08400\\
20.7	0.08817\\
20.6	0.08944\\
20.5	0.08984\\
20.4	0.08640\\
20.3	0.08052\\
20.2	0.07222\\
20.1	0.06196\\
20	0.04934\\
19.9	0.03495\\
19.8	0.01770\\
19.7	0.001537\\
19.6	-0.01572\\
19.5	-0.03225\\
19.4	-0.04765\\
19.3	-0.06128\\
19.2	-0.07303\\
19.1	-0.08334\\
19	-0.09092\\
18.9	-0.09731\\
18.8	-0.09968\\
18.7	-0.09950\\
18.6	-0.09628\\
18.5	-0.0894\\
18.4	-0.07943\\
18.3	-0.06672\\
18.2	-0.05068\\
18.1	-0.03257\\
18	-0.01083\\
17.9	0.009342\\
17.8	0.02968\\
17.7	0.04911\\
17.6	0.06575\\
17.5	0.08204\\
17.4	0.09645\\
17.3	0.1091\\
17.2	0.1192\\
17.1	0.1270\\
17	0.1307\\
16.9	0.1316\\
16.8	0.1300\\
16.7	0.1256\\
16.6	0.1181\\
16.5	0.1080\\
16.4	0.09504\\
16.3	0.07816\\
16.2	0.05887\\
16.1	0.03748\\
16	0.01584\\
15.9	-0.006113\\
15.8	-0.02882\\
15.7	-0.04857\\
15.6	-0.06778\\
15.5	-0.08461\\
15.4	-0.097\\
15.3	-0.1075\\
15.2	-0.1158\\
15.1	-0.1201\\
15	-0.1201\\
14.9	-0.1172\\
14.8	-0.1100\\
14.7	-0.10\\
14.6	-0.08651\\
14.5	-0.06939\\
14.4	-0.0522\\
14.3	-0.02957\\
14.2	-0.00317\\
14.1	0.01952\\
14	0.04117\\
13.9	0.06156\\
13.8	0.08062\\
13.7	0.09796\\
13.6	0.11\\
13.5	0.1240\\
13.4	0.1336\\
13.3	0.139\\
13.2	0.1423\\
13.1	0.1424\\
13	0.1390\\
12.9	0.1333\\
12.8	0.123\\
12.7	0.1096\\
12.6	0.09278\\
12.5	0.07235\\
12.4	0.0492\\
12.3	0.02370\\
12.2	-0.002388\\
12.1	-0.02705\\
12	-0.05067\\
11.9	-0.07064\\
11.8	-0.09089\\
11.7	-0.1094\\
11.6	-0.1237\\
11.5	-0.1342\\
11.4	-0.141\\
11.3	-0.1475\\
11.2	-0.1493\\
11.1	-0.1465\\
11	-0.1400\\
10.9	-0.1280\\
10.8	-0.1116\\
10.7	-0.0927\\
10.6	-0.06923\\
10.5	-0.04252\\
10.4	-0.01526\\
10.3	0.01365\\
10.2	0.0419\\
10.1	0.06968\\
10	0.09460\\
9.9	0.1172\\
9.8	0.1375\\
9.7	0.1556\\
9.6	0.1722\\
9.5	0.18\\
9.4	0.1949\\
9.3	0.2001\\
9.2	0.2003\\
9.1	0.1982\\
9	0.1915\\
8.9	0.1814\\
8.8	0.1672\\
8.7	0.1492\\
8.6	0.1260\\
8.5	0.09915\\
8.4	0.07083\\
8.3	0.03927\\
8.2	0.005196\\
8.1	-0.02820\\
8	-0.05872\\
7.9	-0.0894\\
7.8	-0.1176\\
7.7	-0.1429\\
7.6	-0.1671\\
7.5	-0.1850\\
7.4	-0.199\\
7.3	-0.2111\\
7.2	-0.2190\\
7.1	-0.2223\\
7	-0.220\\
6.9	-0.2149\\
6.8	-0.2035\\
6.7	-0.1874\\
6.6	-0.1683\\
6.5	-0.1428\\
6.4	-0.1133\\
6.3	-0.07997\\
6.2	-0.04427\\
6.1	-0.005388\\
6	0.03323\\
5.9	0.07118\\
5.8	0.1069\\
5.7	0.140\\
5.6	0.1721\\
5.5	0.2013\\
5.4	0.226\\
5.3	0.2482\\
5.2	0.2648\\
5.1	0.2781\\
5	0.2868\\
4.9	0.2904\\
4.8	0.2897\\
4.7	0.282\\
4.6	0.2721\\
4.5	0.2566\\
4.4	0.2347\\
4.3	0.2076\\
4.2	0.1760\\
4.1	0.1390\\
4	0.09893\\
3.9	0.05438\\
3.8	0.007924\\
3.7	-0.03882\\
3.6	-0.08404\\
3.5	-0.127\\
3.4	-0.1688\\
3.3	-0.2060\\
3.2	-0.2404\\
3.1	-0.2709\\
3	-0.2977\\
2.9	-0.3201\\
2.8	-0.3365\\
2.7	-0.3488\\
2.6	-0.3545\\
2.5	-0.3555\\
2.4	-0.3502\\
2.3	-0.3391\\
2.2	-0.3220\\
2.1	-0.2981\\
2	-0.2675\\
1.9	-0.2307\\
1.8	-0.1886\\
1.7	-0.1404\\
1.6	-0.08858\\
1.5	-0.03290\\
1.4	0.02296\\
1.3	0.08006\\
1.2	0.1363\\
1.1	0.1901\\
1	0.2411\\
0.9	0.2876\\
0.8	0.3314\\
0.7	0.3715\\
0.6	0.4069\\
0.5	0.4374\\
0.4	0.4622\\
0.3	0.4810\\
0.2	0.4937\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.07256\\
0.2	-0.1400\\
0.3	-0.2024\\
0.4	-0.2635\\
0.5	-0.3178\\
0.6	-0.3712\\
0.7	-0.4189\\
0.8	-0.4610\\
0.9	-0.4956\\
1	-0.5305\\
1.1	-0.5559\\
1.2	-0.5751\\
1.3	-0.5842\\
1.4	-0.5846\\
1.5	-0.5699\\
1.6	-0.5313\\
1.7	-0.4824\\
1.8	-0.4300\\
1.9	-0.3723\\
2	-0.3090\\
2.1	-0.2489\\
2.2	-0.1854\\
2.3	-0.1226\\
2.4	-0.06594\\
2.5	-0.004374\\
2.6	0.0539\\
2.7	0.1055\\
2.8	0.1585\\
2.9	0.2069\\
3	0.2514\\
3.1	0.2945\\
3.2	0.3326\\
3.3	0.3640\\
3.4	0.3925\\
3.5	0.4154\\
3.6	0.4332\\
3.7	0.4462\\
3.8	0.4488\\
3.9	0.4307\\
4	0.3947\\
4.1	0.3526\\
4.2	0.3054\\
4.3	0.2566\\
4.4	0.2054\\
4.5	0.1549\\
4.6	0.1020\\
4.7	0.0489\\
4.8	-0.001441\\
4.9	-0.05169\\
5	-0.09836\\
5.1	-0.14\\
5.2	-0.1883\\
5.3	-0.2289\\
5.4	-0.2656\\
5.5	-0.2987\\
5.6	-0.332\\
5.7	-0.3546\\
5.8	-0.3770\\
5.9	-0.3947\\
6	-0.4018\\
6.1	-0.3994\\
6.2	-0.3793\\
6.3	-0.3464\\
6.4	-0.3055\\
6.5	-0.2645\\
6.6	-0.2174\\
6.7	-0.1675\\
6.8	-0.123\\
6.9	-0.07564\\
7	-0.02749\\
7.1	0.01737\\
7.2	0.05925\\
7.3	0.0994\\
7.4	0.1377\\
7.5	0.172\\
7.6	0.206\\
7.7	0.2360\\
7.8	0.2636\\
7.9	0.28\\
8	0.3010\\
8.1	0.3152\\
8.2	0.3198\\
8.3	0.3094\\
8.4	0.2850\\
8.5	0.2507\\
8.6	0.2138\\
8.7	0.1725\\
8.8	0.1319\\
8.9	0.09371\\
9	0.04995\\
9.1	0.008818\\
9.2	-0.03126\\
9.3	-0.06856\\
9.4	-0.1067\\
9.5	-0.1416\\
9.6	-0.172\\
9.7	-0.2026\\
9.8	-0.2295\\
9.9	-0.2545\\
10	-0.2740\\
10.1	-0.2887\\
10.2	-0.2983\\
10.3	-0.3016\\
10.4	-0.2886\\
10.5	-0.2656\\
10.6	-0.2351\\
10.7	-0.201\\
10.8	-0.1610\\
10.9	-0.1208\\
11	-0.08563\\
11.1	-0.04250\\
11.2	-0.003803\\
11.3	0.02936\\
11.4	0.06188\\
11.5	0.09633\\
11.6	0.1292\\
11.7	0.1563\\
11.8	0.1804\\
11.9	0.2015\\
12	0.2188\\
12.1	0.2322\\
12.2	0.2397\\
12.3	0.2362\\
12.4	0.2185\\
12.5	0.1914\\
12.6	0.1590\\
12.7	0.1241\\
12.8	0.09140\\
12.9	0.05610\\
13	0.02178\\
13.1	-0.01570\\
13.2	-0.04704\\
13.3	-0.0807\\
13.4	-0.110\\
13.5	-0.1374\\
13.6	-0.1681\\
13.7	-0.1912\\
13.8	-0.2130\\
13.9	-0.2317\\
14	-0.2447\\
14.1	-0.2504\\
14.2	-0.2432\\
14.3	-0.2295\\
14.4	-0.2038\\
14.5	-0.1766\\
14.6	-0.1445\\
14.7	-0.1098\\
14.8	-0.07412\\
14.9	-0.03854\\
15	-0.005614\\
15.1	0.0286\\
15.2	0.05832\\
15.3	0.08958\\
15.4	0.1154\\
15.5	0.1419\\
15.6	0.1644\\
15.7	0.1841\\
15.8	0.1988\\
15.9	0.2068\\
16	0.2114\\
16.1	0.2008\\
16.2	0.1811\\
16.3	0.1530\\
16.4	0.1214\\
16.5	0.09194\\
16.6	0.06193\\
16.7	0.03041\\
16.8	-0.003825\\
16.9	-0.03415\\
17	-0.06017\\
17.1	-0.0878\\
17.2	-0.115\\
17.3	-0.1409\\
17.4	-0.1635\\
17.5	-0.1871\\
17.6	-0.2005\\
17.7	-0.2125\\
17.8	-0.219\\
17.9	-0.2185\\
18	-0.2135\\
18.1	-0.193\\
18.2	-0.1667\\
18.3	-0.1365\\
18.4	-0.1062\\
18.5	-0.07666\\
18.6	-0.04671\\
18.7	-0.02012\\
18.8	0.01032\\
18.9	0.03737\\
19	0.06019\\
19.1	0.0831\\
19.2	0.1021\\
19.3	0.1214\\
19.4	0.1355\\
19.5	0.1501\\
19.6	0.1564\\
19.7	0.161\\
19.8	0.1547\\
19.9	0.1399\\
20	0.1189\\
20.1	0.0932\\
20.2	0.06887\\
20.3	0.04011\\
20.4	0.01367\\
20.5	-0.01127\\
20.6	-0.03629\\
20.7	-0.06056\\
20.8	-0.08343\\
20.9	-0.100\\
21	-0.1199\\
21.1	-0.1360\\
21.2	-0.1481\\
21.3	-0.1581\\
21.4	-0.1617\\
21.5	-0.1613\\
21.6	-0.1549\\
21.7	-0.1415\\
21.8	-0.1229\\
21.9	-0.09866\\
22	-0.07206\\
22.1	-0.04660\\
22.2	-0.02186\\
22.3	0.00550\\
22.4	0.02666\\
22.5	0.04839\\
22.6	0.06969\\
22.7	0.08432\\
22.8	0.09588\\
22.9	0.1087\\
23	0.1177\\
23.1	0.1194\\
23.2	0.1153\\
23.3	0.09656\\
23.4	0.07547\\
23.5	0.04888\\
23.6	0.02606\\
23.7	0.001697\\
23.8	-0.02391\\
23.9	-0.04557\\
24	-0.06585\\
24.1	-0.08509\\
24.2	-0.1029\\
24.3	-0.1166\\
24.4	-0.1282\\
24.5	-0.1377\\
24.6	-0.1384\\
24.7	-0.1316\\
24.8	-0.1201\\
24.9	-0.1001\\
25	-0.08196\\
25.1	-0.05955\\
25.2	-0.03356\\
25.3	-0.01051\\
25.4	0.01282\\
25.5	0.03113\\
25.6	0.0524\\
25.7	0.0682\\
25.8	0.08389\\
25.9	0.09917\\
26	0.1077\\
26.1	0.1072\\
26.2	0.1027\\
26.3	0.08490\\
26.4	0.06481\\
26.5	0.04544\\
26.6	0.02237\\
26.7	-0.000224\\
26.8	-0.02356\\
26.9	-0.04609\\
27	-0.06635\\
27.1	-0.08784\\
27.2	-0.1058\\
27.3	-0.1200\\
27.4	-0.1304\\
27.5	-0.134\\
27.6	-0.1362\\
27.7	-0.1275\\
27.8	-0.1173\\
27.9	-0.1074\\
28	-0.08352\\
28.1	-0.0660\\
28.2	-0.04321\\
28.3	-0.01847\\
28.4	0.004540\\
28.5	0.02560\\
28.6	0.04607\\
28.7	0.06715\\
28.8	0.08541\\
28.9	0.1012\\
29	0.1144\\
29.1	0.1219\\
29.2	0.1227\\
29.3	0.1111\\
29.4	0.09822\\
29.5	0.0807\\
29.6	0.05866\\
29.7	0.03202\\
29.8	0.006411\\
29.9	-0.01854\\
30	-0.04058\\
30.1	-0.06425\\
30.2	-0.08481\\
30.3	-0.1046\\
30.4	-0.1235\\
30.5	-0.1393\\
30.6	-0.150\\
30.7	-0.1591\\
30.8	-0.1615\\
30.9	-0.1560\\
31	-0.1442\\
31.1	-0.124\\
31.2	-0.09991\\
31.3	-0.07739\\
31.4	-0.05557\\
31.5	-0.02715\\
31.6	-0.0004931\\
31.7	0.02685\\
31.8	0.05118\\
31.9	0.07459\\
32	0.09163\\
32.1	0.1134\\
32.2	0.1279\\
32.3	0.1433\\
32.4	0.1482\\
32.5	0.14\\
32.6	0.1354\\
32.7	0.1148\\
32.8	0.09012\\
32.9	0.06268\\
33	0.03396\\
33.1	0.008057\\
33.2	-0.02077\\
33.3	-0.04601\\
33.4	-0.07367\\
33.5	-0.09407\\
33.6	-0.1176\\
33.7	-0.1414\\
33.8	-0.1586\\
33.9	-0.1733\\
34	-0.1853\\
34.1	-0.191\\
34.2	-0.1870\\
34.3	-0.1739\\
34.4	-0.1562\\
34.5	-0.1301\\
34.6	-0.09958\\
34.7	-0.07030\\
34.8	-0.04280\\
34.9	-0.01296\\
35	0.01266\\
35.1	0.03964\\
35.2	0.06820\\
35.3	0.09284\\
35.4	0.1160\\
35.5	0.1369\\
35.6	0.1549\\
35.7	0.1676\\
35.8	0.1754\\
35.9	0.1712\\
36	0.1577\\
36.1	0.1375\\
36.2	0.1097\\
36.3	0.0862\\
36.4	0.05424\\
36.5	0.02769\\
36.6	-0.003270\\
36.7	-0.02958\\
36.8	-0.05447\\
36.9	-0.07938\\
37	-0.1060\\
37.1	-0.125\\
37.2	-0.1434\\
37.3	-0.1622\\
37.4	-0.1767\\
37.5	-0.1869\\
37.6	-0.1906\\
37.7	-0.1888\\
37.8	-0.1773\\
37.9	-0.1565\\
38	-0.1312\\
38.1	-0.1043\\
38.2	-0.07350\\
38.3	-0.04360\\
38.4	-0.01505\\
38.5	0.01583\\
38.6	0.04155\\
38.7	0.0673\\
38.8	0.08839\\
38.9	0.1084\\
39	0.1262\\
39.1	0.1424\\
39.2	0.153\\
39.3	0.1537\\
39.4	0.1467\\
39.5	0.1328\\
39.6	0.1109\\
39.7	0.08585\\
39.8	0.06114\\
39.9	0.03350\\
40	0.005433\\
40.1	-0.02301\\
40.2	-0.04682\\
40.3	-0.07083\\
40.4	-0.09301\\
40.5	-0.1144\\
40.6	-0.1374\\
40.7	-0.154\\
40.8	-0.1698\\
40.9	-0.1774\\
41	-0.1806\\
41.1	-0.1743\\
41.2	-0.157\\
41.3	-0.1354\\
41.4	-0.1123\\
41.5	-0.08316\\
41.6	-0.0547\\
41.7	-0.0250\\
41.8	0.009874\\
41.9	0.03316\\
42	0.06044\\
42.1	0.08330\\
42.2	0.1070\\
42.3	0.1268\\
42.4	0.144\\
42.5	0.1549\\
42.6	0.160\\
42.7	0.1576\\
42.8	0.1427\\
42.9	0.1245\\
43	0.1006\\
43.1	0.07715\\
43.2	0.04834\\
43.3	0.021\\
43.4	-0.006859\\
43.5	-0.03423\\
43.6	-0.06083\\
43.7	-0.08646\\
43.8	-0.1108\\
43.9	-0.1307\\
44	-0.1503\\
44.1	-0.1670\\
44.2	-0.1810\\
44.3	-0.1901\\
44.4	-0.193\\
44.5	-0.1836\\
44.6	-0.1674\\
44.7	-0.1451\\
44.8	-0.1172\\
44.9	-0.08921\\
45	-0.05877\\
45.1	-0.0281\\
45.2	0.004696\\
45.3	0.0284\\
45.4	0.05502\\
45.5	0.07834\\
45.6	0.09852\\
45.7	0.1216\\
45.8	0.1406\\
45.9	0.1580\\
46	0.1683\\
46.1	0.169\\
46.2	0.1551\\
46.3	0.1348\\
46.4	0.112\\
46.5	0.08451\\
46.6	0.05584\\
46.7	0.02667\\
46.8	-0.002733\\
46.9	-0.03044\\
47	-0.05640\\
47.1	-0.08463\\
47.2	-0.1094\\
47.3	-0.1319\\
47.4	-0.1546\\
47.5	-0.1707\\
47.6	-0.1842\\
47.7	-0.1930\\
47.8	-0.1942\\
47.9	-0.1812\\
48	-0.1608\\
48.1	-0.1376\\
48.2	-0.1099\\
48.3	-0.0809\\
48.4	-0.04945\\
48.5	-0.01728\\
48.6	0.01324\\
48.7	0.04058\\
48.8	0.06480\\
48.9	0.08861\\
49	0.1105\\
49.1	0.1278\\
49.2	0.1466\\
49.3	0.1610\\
49.4	0.1679\\
49.5	0.1613\\
49.6	0.1462\\
49.7	0.1260\\
49.8	0.1006\\
49.9	0.0741\\
50	0.04508\\
50.1	0.02022\\
50.2	-0.009461\\
50.3	-0.03374\\
50.4	-0.05883\\
50.5	-0.08198\\
50.6	-0.1041\\
50.7	-0.124\\
50.8	-0.1426\\
50.9	-0.1575\\
51	-0.167\\
51.1	-0.1795\\
51.2	-0.1790\\
51.3	-0.1737\\
51.4	-0.1628\\
51.5	-0.1412\\
51.6	-0.1174\\
51.7	-0.09021\\
51.8	-0.06796\\
51.9	-0.04042\\
52	-0.01130\\
52.1	0.01600\\
52.2	0.03969\\
52.3	0.06381\\
52.4	0.08705\\
52.5	0.1049\\
52.6	0.123\\
52.7	0.1361\\
52.8	0.1438\\
52.9	0.1475\\
53	0.1399\\
53.1	0.1267\\
53.2	0.1028\\
53.3	0.08038\\
53.4	0.05364\\
53.5	0.02618\\
53.6	0.002437\\
53.7	-0.02248\\
53.8	-0.0443\\
53.9	-0.0683\\
54	-0.09184\\
54.1	-0.1143\\
54.2	-0.1303\\
54.3	-0.1488\\
54.4	-0.1663\\
54.5	-0.1785\\
54.6	-0.1870\\
54.7	-0.1784\\
54.8	-0.1707\\
54.9	-0.1497\\
55	-0.1289\\
55.1	-0.1015\\
55.2	-0.0790\\
55.3	-0.05482\\
55.4	-0.02785\\
55.5	-0.003403\\
55.6	0.0227\\
55.7	0.04654\\
55.8	0.0667\\
55.9	0.08408\\
56	0.1033\\
56.1	0.1198\\
56.2	0.1323\\
56.3	0.1418\\
56.4	0.1510\\
56.5	0.1498\\
56.6	0.1389\\
56.7	0.1214\\
56.8	0.09758\\
56.9	0.07550\\
57	0.05151\\
57.1	0.02438\\
57.2	0.0009118\\
57.3	-0.02433\\
57.4	-0.04625\\
57.5	-0.07056\\
57.6	-0.09213\\
57.7	-0.1108\\
57.8	-0.1263\\
57.9	-0.1422\\
58	-0.152\\
58.1	-0.1637\\
58.2	-0.1642\\
58.3	-0.1611\\
58.4	-0.1493\\
58.5	-0.131\\
58.6	-0.1093\\
58.7	-0.08841\\
58.8	-0.05695\\
58.9	-0.03308\\
59	-0.002307\\
59.1	0.02253\\
59.2	0.04521\\
59.3	0.06469\\
59.4	0.08455\\
59.5	0.1014\\
59.6	0.1129\\
59.7	0.1218\\
59.8	0.1253\\
59.9	0.1207\\
60	0.1071\\
60.1	0.08901\\
60.2	0.06533\\
60.3	0.04229\\
60.4	0.0156\\
60.5	-0.01081\\
60.6	-0.03331\\
60.7	-0.05608\\
60.8	-0.08074\\
60.9	-0.09903\\
61	-0.1167\\
61.1	-0.1335\\
61.2	-0.1453\\
61.3	-0.1537\\
61.4	-0.1550\\
61.5	-0.1464\\
61.6	-0.1338\\
61.7	-0.1145\\
61.8	-0.09120\\
61.9	-0.07110\\
62	-0.04433\\
62.1	-0.01819\\
62.2	0.009133\\
62.3	0.02747\\
62.4	0.05281\\
62.5	0.07222\\
62.6	0.09205\\
62.7	0.114\\
62.8	0.130\\
62.9	0.1386\\
63	0.1411\\
63.1	0.1347\\
63.2	0.1203\\
63.3	0.09940\\
63.4	0.07580\\
63.5	0.05095\\
63.6	0.02474\\
63.7	-0.004937\\
63.8	-0.02665\\
63.9	-0.05073\\
64	-0.07546\\
64.1	-0.09448\\
64.2	-0.1164\\
64.3	-0.1352\\
64.4	-0.14\\
64.5	-0.1607\\
64.6	-0.1664\\
64.7	-0.1652\\
64.8	-0.15\\
64.9	-0.1442\\
65	-0.1219\\
65.1	-0.09479\\
65.2	-0.06792\\
65.3	-0.0451\\
65.4	-0.01514\\
65.5	0.008470\\
65.6	0.03545\\
65.7	0.05508\\
65.8	0.07574\\
65.9	0.09681\\
66	0.1142\\
66.1	0.1294\\
66.2	0.1389\\
66.3	0.141\\
66.4	0.136\\
66.5	0.1177\\
66.6	0.09621\\
66.7	0.06921\\
66.8	0.04476\\
66.9	0.01761\\
67	-0.00904\\
67.1	-0.03452\\
67.2	-0.05581\\
67.3	-0.07821\\
67.4	-0.09887\\
67.5	-0.1168\\
67.6	-0.1335\\
67.7	-0.1497\\
67.8	-0.1593\\
67.9	-0.1639\\
68	-0.1627\\
68.1	-0.1501\\
68.2	-0.1341\\
68.3	-0.1102\\
68.4	-0.08726\\
68.5	-0.06151\\
68.6	-0.03380\\
68.7	-0.008216\\
68.8	0.01751\\
68.9	0.03979\\
69	0.06350\\
69.1	0.08308\\
69.2	0.1028\\
69.3	0.116\\
69.4	0.1303\\
69.5	0.1395\\
69.6	0.1377\\
69.7	0.1265\\
69.8	0.1095\\
69.9	0.0888\\
70	0.06459\\
70.1	0.03815\\
70.2	0.01212\\
70.3	-0.01441\\
70.4	-0.03947\\
70.5	-0.06295\\
70.6	-0.0882\\
70.7	-0.1117\\
70.8	-0.1316\\
70.9	-0.1515\\
71	-0.1652\\
71.1	-0.1769\\
71.2	-0.1792\\
71.3	-0.1719\\
71.4	-0.1579\\
71.5	-0.1402\\
71.6	-0.1187\\
71.7	-0.09483\\
71.8	-0.06922\\
71.9	-0.04179\\
72	-0.0118\\
72.1	0.01593\\
72.2	0.04062\\
72.3	0.06350\\
72.4	0.08490\\
72.5	0.1050\\
72.6	0.1227\\
72.7	0.137\\
72.8	0.1502\\
72.9	0.1550\\
73	0.1497\\
73.1	0.1359\\
73.2	0.1128\\
73.3	0.09154\\
73.4	0.06846\\
73.5	0.04009\\
73.6	0.01127\\
73.7	-0.01684\\
73.8	-0.04450\\
73.9	-0.07034\\
74	-0.09290\\
74.1	-0.1136\\
74.2	-0.134\\
74.3	-0.146\\
74.4	-0.1611\\
74.5	-0.1695\\
74.6	-0.1733\\
74.7	-0.1687\\
74.8	-0.1562\\
74.9	-0.1386\\
75	-0.1146\\
75.1	-0.08908\\
75.2	-0.05810\\
75.3	-0.03388\\
75.4	-0.007146\\
75.5	0.02053\\
75.6	0.04522\\
75.7	0.07116\\
75.8	0.09411\\
75.9	0.1142\\
76	0.1317\\
76.1	0.1442\\
76.2	0.1513\\
76.3	0.1452\\
76.4	0.1339\\
76.5	0.1169\\
76.6	0.09035\\
76.7	0.06078\\
76.8	0.03289\\
76.9	0.004462\\
77	-0.02066\\
77.1	-0.04856\\
77.2	-0.07507\\
77.3	-0.09789\\
77.4	-0.1237\\
77.5	-0.1450\\
77.6	-0.162\\
77.7	-0.1743\\
77.8	-0.1830\\
77.9	-0.1868\\
78	-0.1803\\
78.1	-0.1633\\
78.2	-0.1386\\
78.3	-0.1157\\
78.4	-0.08681\\
78.5	-0.06238\\
78.6	-0.0310\\
78.7	-0.003980\\
78.8	0.02345\\
78.9	0.04770\\
79	0.07302\\
79.1	0.0951\\
79.2	0.1194\\
79.3	0.1384\\
79.4	0.1572\\
79.5	0.1694\\
79.6	0.1746\\
79.7	0.1711\\
79.8	0.1501\\
79.9	0.132\\
80	0.1053\\
80.1	0.07985\\
80.2	0.04914\\
80.3	0.02075\\
80.4	-0.01279\\
80.5	-0.0373\\
80.6	-0.06308\\
80.7	-0.089\\
80.8	-0.1149\\
80.9	-0.1364\\
81	-0.1548\\
81.1	-0.1738\\
81.2	-0.185\\
81.3	-0.1970\\
81.4	-0.1962\\
81.5	-0.1884\\
81.6	-0.1711\\
81.7	-0.1514\\
81.8	-0.1241\\
81.9	-0.09531\\
82	-0.06556\\
82.1	-0.03310\\
82.2	-0.002129\\
82.3	0.02337\\
82.4	0.05073\\
82.5	0.07286\\
82.6	0.0946\\
82.7	0.1136\\
82.8	0.1289\\
82.9	0.1416\\
83	0.1465\\
83.1	0.1460\\
83.2	0.1453\\
83.3	0.1299\\
83.4	0.108\\
83.5	0.08481\\
83.6	0.05883\\
83.7	0.03062\\
83.8	0.006584\\
83.9	-0.02078\\
84	-0.04622\\
84.1	-0.06952\\
84.2	-0.09053\\
84.3	-0.1109\\
84.4	-0.1316\\
84.5	-0.1475\\
84.6	-0.1593\\
84.7	-0.1666\\
84.8	-0.1695\\
84.9	-0.1625\\
85	-0.1493\\
85.1	-0.128\\
85.2	-0.1031\\
85.3	-0.07879\\
85.4	-0.05541\\
85.5	-0.03032\\
85.6	-0.004854\\
85.7	0.01952\\
85.8	0.04264\\
85.9	0.0601\\
86	0.07717\\
86.1	0.09447\\
86.2	0.1058\\
86.3	0.118\\
86.4	0.1226\\
86.5	0.1213\\
86.6	0.1175\\
86.7	0.1016\\
86.8	0.0799\\
86.9	0.05652\\
87	0.03383\\
87.1	0.01012\\
87.2	-0.01370\\
87.3	-0.03200\\
87.4	-0.05126\\
87.5	-0.06964\\
87.6	-0.08612\\
87.7	-0.1023\\
87.8	-0.1157\\
87.9	-0.1275\\
88	-0.1351\\
88.1	-0.1377\\
88.2	-0.1345\\
88.3	-0.1256\\
88.4	-0.1139\\
88.5	-0.09625\\
88.6	-0.07415\\
88.7	-0.05767\\
88.8	-0.03348\\
88.9	-0.008684\\
89	0.01148\\
89.1	0.03067\\
89.2	0.04810\\
89.3	0.0641\\
89.4	0.07948\\
89.5	0.09279\\
89.6	0.1016\\
89.7	0.1037\\
89.8	0.09994\\
89.9	0.08688\\
90	0.07169\\
90.1	0.05270\\
90.2	0.03130\\
90.3	0.007975\\
90.4	-0.01422\\
90.5	-0.03674\\
90.6	-0.0558\\
90.7	-0.07894\\
90.8	-0.09658\\
90.9	-0.1109\\
91	-0.1230\\
91.1	-0.1329\\
91.2	-0.1393\\
91.3	-0.1362\\
91.4	-0.1316\\
91.5	-0.1234\\
91.6	-0.1059\\
91.7	-0.08747\\
91.8	-0.06544\\
91.9	-0.04465\\
92	-0.01440\\
92.1	0.007887\\
92.2	0.02916\\
92.3	0.05185\\
92.4	0.07553\\
92.5	0.09088\\
92.6	0.1076\\
92.7	0.1239\\
92.8	0.1343\\
92.9	0.1340\\
93	0.1262\\
93.1	0.1095\\
93.2	0.0889\\
93.3	0.06489\\
93.4	0.0438\\
93.5	0.02085\\
93.6	-0.006712\\
93.7	-0.03247\\
93.8	-0.05868\\
93.9	-0.08125\\
94	-0.1069\\
94.1	-0.124\\
94.2	-0.1441\\
94.3	-0.1650\\
94.4	-0.1773\\
94.5	-0.1860\\
94.6	-0.1843\\
94.7	-0.1753\\
94.8	-0.1590\\
94.9	-0.1392\\
95	-0.1171\\
95.1	-0.09043\\
95.2	-0.06200\\
95.3	-0.03613\\
95.4	-0.008368\\
95.5	0.02159\\
95.6	0.04276\\
95.7	0.06688\\
95.8	0.087\\
95.9	0.1088\\
96	0.1299\\
96.1	0.1479\\
96.2	0.15\\
96.3	0.1679\\
96.4	0.166\\
96.5	0.1590\\
96.6	0.1408\\
96.7	0.115\\
96.8	0.08661\\
96.9	0.05865\\
97	0.03465\\
97.1	0.005953\\
97.2	-0.02357\\
97.3	-0.05270\\
97.4	-0.07881\\
97.5	-0.1023\\
97.6	-0.1263\\
97.7	-0.143\\
97.8	-0.1649\\
97.9	-0.1789\\
98	-0.1915\\
98.1	-0.199\\
98.2	-0.1977\\
98.3	-0.1877\\
98.4	-0.1700\\
98.5	-0.14\\
98.6	-0.1212\\
98.7	-0.09362\\
98.8	-0.06464\\
98.9	-0.03453\\
99	-0.007362\\
99.1	0.02314\\
99.2	0.04956\\
99.3	0.07243\\
99.4	0.09670\\
99.5	0.1151\\
99.6	0.1330\\
99.7	0.1470\\
99.8	0.1579\\
99.9	0.1611\\
100	0.1551\\
100	0.1963\\
99.9	0.1982\\
99.8	0.1928\\
99.7	0.1824\\
99.6	0.1665\\
99.5	0.1470\\
99.4	0.1275\\
99.3	0.1038\\
99.2	0.0805\\
99.1	0.05635\\
99	0.03043\\
98.9	0.005811\\
98.8	-0.02701\\
98.7	-0.05180\\
98.6	-0.08617\\
98.5	-0.1116\\
98.4	-0.1315\\
98.3	-0.1555\\
98.2	-0.1672\\
98.1	-0.1673\\
98	-0.1613\\
97.9	-0.1487\\
97.8	-0.132\\
97.7	-0.1136\\
97.6	-0.09220\\
97.5	-0.06718\\
97.4	-0.04539\\
97.3	-0.02158\\
97.2	0.005073\\
97.1	0.0342\\
97	0.06439\\
96.9	0.09106\\
96.8	0.1212\\
96.7	0.1491\\
96.6	0.1724\\
96.5	0.1865\\
96.4	0.2010\\
96.3	0.2010\\
96.2	0.1915\\
96.1	0.1790\\
96	0.161\\
95.9	0.142\\
95.8	0.1194\\
95.7	0.09845\\
95.6	0.0718\\
95.5	0.04753\\
95.4	0.02188\\
95.3	-0.005203\\
95.2	-0.03577\\
95.1	-0.06040\\
95	-0.08387\\
94.9	-0.1097\\
94.8	-0.129\\
94.7	-0.1487\\
94.6	-0.1581\\
94.5	-0.1549\\
94.4	-0.1431\\
94.3	-0.1303\\
94.2	-0.115\\
94.1	-0.09736\\
94	-0.07445\\
93.9	-0.05034\\
93.8	-0.02583\\
93.7	-2.26269786878061e-05\\
93.6	0.02540\\
93.5	0.05120\\
93.4	0.07519\\
93.3	0.09808\\
93.2	0.1199\\
93.1	0.1390\\
93	0.1538\\
92.9	0.1619\\
92.8	0.1597\\
92.7	0.1489\\
92.6	0.1387\\
92.5	0.1240\\
92.4	0.1053\\
92.3	0.08655\\
92.2	0.06239\\
92.1	0.04140\\
92	0.01972\\
91.9	-0.004261\\
91.8	-0.02838\\
91.7	-0.04962\\
91.6	-0.07254\\
91.5	-0.09209\\
91.4	-0.1054\\
91.3	-0.1122\\
91.2	-0.1079\\
91.1	-0.1016\\
91	-0.08813\\
90.9	-0.07222\\
90.8	-0.05438\\
90.7	-0.03492\\
90.6	-0.01420\\
90.5	0.008592\\
90.4	0.02789\\
90.3	0.05027\\
90.2	0.06840\\
90.1	0.08966\\
90	0.1096\\
89.9	0.1223\\
89.8	0.1289\\
89.7	0.1303\\
89.6	0.1288\\
89.5	0.1244\\
89.4	0.1157\\
89.3	0.1039\\
89.2	0.08690\\
89.1	0.06937\\
89	0.05032\\
88.9	0.02847\\
88.8	0.007336\\
88.7	-0.01289\\
88.6	-0.03534\\
88.5	-0.05669\\
88.4	-0.0786\\
88.3	-0.09795\\
88.2	-0.1075\\
88.1	-0.1113\\
88	-0.1099\\
87.9	-0.09941\\
87.8	-0.08554\\
87.7	-0.07274\\
87.6	-0.05425\\
87.5	-0.03948\\
87.4	-0.02036\\
87.3	-2.01830403621546e-05\\
87.2	0.02054\\
87.1	0.04581\\
87	0.06837\\
86.9	0.09490\\
86.8	0.1117\\
86.7	0.1320\\
86.6	0.1427\\
86.5	0.1526\\
86.4	0.1496\\
86.3	0.1426\\
86.2	0.1341\\
86.1	0.120\\
86	0.1037\\
85.9	0.08845\\
85.8	0.07289\\
85.7	0.05175\\
85.6	0.02902\\
85.5	0.002110\\
85.4	-0.02135\\
85.3	-0.0467\\
85.2	-0.06935\\
85.1	-0.09551\\
85	-0.117\\
84.9	-0.1334\\
84.8	-0.1428\\
84.7	-0.1411\\
84.6	-0.130\\
84.5	-0.1199\\
84.4	-0.1029\\
84.3	-0.08396\\
84.2	-0.06452\\
84.1	-0.04243\\
84	-0.01901\\
83.9	0.008635\\
83.8	0.0334\\
83.7	0.05988\\
83.6	0.08663\\
83.5	0.1130\\
83.4	0.1369\\
83.3	0.1585\\
83.2	0.1710\\
83.1	0.1757\\
83	0.1748\\
82.9	0.1657\\
82.8	0.1556\\
82.7	0.1371\\
82.6	0.1202\\
82.5	0.09575\\
82.4	0.07498\\
82.3	0.05332\\
82.2	0.02551\\
82.1	-0.001844\\
82	-0.0298\\
81.9	-0.06277\\
81.8	-0.09112\\
81.7	-0.1217\\
81.6	-0.1450\\
81.5	-0.1649\\
81.4	-0.1743\\
81.3	-0.1713\\
81.2	-0.160\\
81.1	-0.1463\\
81	-0.1259\\
80.9	-0.107\\
80.8	-0.08093\\
80.7	-0.06042\\
80.6	-0.03645\\
80.5	-0.01077\\
80.4	0.01847\\
80.3	0.04865\\
80.2	0.07853\\
80.1	0.1106\\
80	0.1368\\
79.9	0.1601\\
79.8	0.179\\
79.7	0.195\\
79.6	0.2008\\
79.5	0.1930\\
79.4	0.1840\\
79.3	0.1649\\
79.2	0.1471\\
79.1	0.125\\
79	0.1021\\
78.9	0.07730\\
78.8	0.05271\\
78.7	0.02329\\
78.6	-0.002030\\
78.5	-0.03177\\
78.4	-0.05893\\
78.3	-0.08428\\
78.2	-0.1105\\
78.1	-0.1314\\
78	-0.1497\\
77.9	-0.1563\\
77.8	-0.1582\\
77.7	-0.1476\\
77.6	-0.1315\\
77.5	-0.1132\\
77.4	-0.09203\\
77.3	-0.07024\\
77.2	-0.04345\\
77.1	-0.01766\\
77	0.009559\\
76.9	0.03794\\
76.8	0.06599\\
76.7	0.09384\\
76.6	0.1205\\
76.5	0.1425\\
76.4	0.1640\\
76.3	0.1759\\
76.2	0.1772\\
76.1	0.1720\\
76	0.1574\\
75.9	0.1437\\
75.8	0.125\\
75.7	0.1003\\
75.6	0.079\\
75.5	0.05258\\
75.4	0.0271\\
75.3	-0.000162\\
75.2	-0.02889\\
75.1	-0.05576\\
75	-0.08347\\
74.9	-0.1074\\
74.8	-0.1270\\
74.7	-0.1421\\
74.6	-0.1467\\
74.5	-0.1444\\
74.4	-0.1308\\
74.3	-0.1185\\
74.2	-0.1025\\
74.1	-0.08287\\
74	-0.06105\\
73.9	-0.03811\\
73.8	-0.01324\\
73.7	0.01637\\
73.6	0.04353\\
73.5	0.07056\\
73.4	0.09683\\
73.3	0.1232\\
73.2	0.1481\\
73.1	0.167\\
73	0.1773\\
72.9	0.1790\\
72.8	0.1731\\
72.7	0.1644\\
72.6	0.1519\\
72.5	0.1334\\
72.4	0.1125\\
72.3	0.0935\\
72.2	0.07167\\
72.1	0.04961\\
72	0.02311\\
71.9	-0.004662\\
71.8	-0.03155\\
71.7	-0.05817\\
71.6	-0.08548\\
71.5	-0.1068\\
71.4	-0.127\\
71.3	-0.1406\\
71.2	-0.1502\\
71.1	-0.147\\
71	-0.1344\\
70.9	-0.1195\\
70.8	-0.1018\\
70.7	-0.08119\\
70.6	-0.05862\\
70.5	-0.03366\\
70.4	-0.009550\\
70.3	0.01851\\
70.2	0.04647\\
70.1	0.07100\\
70	0.09650\\
69.9	0.1184\\
69.8	0.1398\\
69.7	0.1564\\
69.6	0.1610\\
69.5	0.1620\\
69.4	0.1558\\
69.3	0.1456\\
69.2	0.1304\\
69.1	0.1128\\
69	0.09204\\
68.9	0.07076\\
68.8	0.0456\\
68.7	0.02178\\
68.6	-0.003161\\
68.5	-0.03082\\
68.4	-0.05544\\
68.3	-0.08119\\
68.2	-0.1038\\
68.1	-0.1245\\
68	-0.1347\\
67.9	-0.1376\\
67.8	-0.1291\\
67.7	-0.1189\\
67.6	-0.1083\\
67.5	-0.08948\\
67.4	-0.07050\\
67.3	-0.05065\\
67.2	-0.02462\\
67.1	-3.18836525984023e-05\\
67	0.02429\\
66.9	0.05199\\
66.8	0.08122\\
66.7	0.1063\\
66.6	0.1283\\
66.5	0.1475\\
66.4	0.1599\\
66.3	0.1662\\
66.2	0.1654\\
66.1	0.1582\\
66	0.1447\\
65.9	0.1295\\
65.8	0.1106\\
65.7	0.08846\\
65.6	0.06637\\
65.5	0.04293\\
65.4	0.01700\\
65.3	-0.01421\\
65.2	-0.04099\\
65.1	-0.06727\\
65	-0.09159\\
64.9	-0.1135\\
64.8	-0.1302\\
64.7	-0.1403\\
64.6	-0.1417\\
64.5	-0.1372\\
64.4	-0.1249\\
64.3	-0.109\\
64.2	-0.09303\\
64.1	-0.07175\\
64	-0.0468\\
63.9	-0.02274\\
63.8	0.001815\\
63.7	0.0288\\
63.6	0.05510\\
63.5	0.08219\\
63.4	0.1062\\
63.3	0.1343\\
63.2	0.1521\\
63.1	0.1607\\
63	0.1656\\
62.9	0.1672\\
62.8	0.1567\\
62.7	0.1429\\
62.6	0.1232\\
62.5	0.1034\\
62.4	0.08302\\
62.3	0.06116\\
62.2	0.03785\\
62.1	0.01641\\
62	-0.01037\\
61.9	-0.03707\\
61.8	-0.06280\\
61.7	-0.08471\\
61.6	-0.1039\\
61.5	-0.1179\\
61.4	-0.1253\\
61.3	-0.1255\\
61.2	-0.1156\\
61.1	-0.1032\\
61	-0.08524\\
60.9	-0.06756\\
60.8	-0.0462\\
60.7	-0.02503\\
60.6	-0.001857\\
60.5	0.02534\\
60.4	0.05239\\
60.3	0.07650\\
60.2	0.1025\\
60.1	0.1215\\
60	0.1386\\
59.9	0.1474\\
59.8	0.1494\\
59.7	0.1493\\
59.6	0.1389\\
59.5	0.1245\\
59.4	0.1121\\
59.3	0.0972\\
59.2	0.07784\\
59.1	0.05652\\
59	0.03076\\
58.9	0.002594\\
58.8	-0.02554\\
58.7	-0.04775\\
58.6	-0.07263\\
58.5	-0.09550\\
58.4	-0.1182\\
58.3	-0.1309\\
58.2	-0.137\\
58.1	-0.1335\\
58	-0.1254\\
57.9	-0.1116\\
57.8	-0.09553\\
57.7	-0.08007\\
57.6	-0.05968\\
57.5	-0.03773\\
57.4	-0.01568\\
57.3	0.007025\\
57.2	0.03191\\
57.1	0.05827\\
57	0.08107\\
56.9	0.1097\\
56.8	0.1355\\
56.7	0.15\\
56.6	0.169\\
56.5	0.1775\\
56.4	0.181\\
56.3	0.1753\\
56.2	0.1623\\
56.1	0.1475\\
56	0.1322\\
55.9	0.1159\\
55.8	0.09452\\
55.7	0.07040\\
55.6	0.04675\\
55.5	0.02367\\
55.4	0.003929\\
55.3	-0.02217\\
55.2	-0.04911\\
55.1	-0.07509\\
55	-0.1002\\
54.9	-0.1240\\
54.8	-0.140\\
54.7	-0.1510\\
54.6	-0.1557\\
54.5	-0.1492\\
54.4	-0.13\\
54.3	-0.1212\\
54.2	-0.1023\\
54.1	-0.08104\\
54	-0.05837\\
53.9	-0.0361\\
53.8	-0.01499\\
53.7	0.008543\\
53.6	0.03706\\
53.5	0.06444\\
53.4	0.08929\\
53.3	0.1136\\
53.2	0.1350\\
53.1	0.1561\\
53	0.1693\\
52.9	0.1720\\
52.8	0.1722\\
52.7	0.1621\\
52.6	0.1474\\
52.5	0.1342\\
52.4	0.1137\\
52.3	0.09259\\
52.2	0.07047\\
52.1	0.04612\\
52	0.02290\\
51.9	-0.004186\\
51.8	-0.02820\\
51.7	-0.05663\\
51.6	-0.08460\\
51.5	-0.1066\\
51.4	-0.1308\\
51.3	-0.1467\\
51.2	-0.15\\
51.1	-0.1511\\
51	-0.1418\\
50.9	-0.1300\\
50.8	-0.1122\\
50.7	-0.0977\\
50.6	-0.07587\\
50.5	-0.0531\\
50.4	-0.03371\\
50.3	-0.005809\\
50.2	0.02289\\
50.1	0.04980\\
50	0.07840\\
49.9	0.1093\\
49.8	0.1330\\
49.7	0.1592\\
49.6	0.178\\
49.5	0.1904\\
49.4	0.1922\\
49.3	0.1872\\
49.2	0.1768\\
49.1	0.1602\\
49	0.140\\
48.9	0.120\\
48.8	0.09343\\
48.7	0.06490\\
48.6	0.03891\\
48.5	0.01196\\
48.4	-0.0185\\
48.3	-0.04978\\
48.2	-0.07952\\
48.1	-0.1094\\
48	-0.1364\\
47.9	-0.1546\\
47.8	-0.1668\\
47.7	-0.167\\
47.6	-0.1583\\
47.5	-0.1446\\
47.4	-0.126\\
47.3	-0.1068\\
47.2	-0.08247\\
47.1	-0.05870\\
47	-0.02878\\
46.9	-0.0009121\\
46.8	0.02733\\
46.7	0.05544\\
46.6	0.0890\\
46.5	0.1174\\
46.4	0.1448\\
46.3	0.1683\\
46.2	0.1866\\
46.1	0.194\\
46	0.1931\\
45.9	0.183\\
45.8	0.1678\\
45.7	0.1471\\
45.6	0.1256\\
45.5	0.1043\\
45.4	0.08231\\
45.3	0.05359\\
45.2	0.02913\\
45.1	0.0008143\\
45	-0.02958\\
44.9	-0.05731\\
44.8	-0.08594\\
44.7	-0.11\\
44.6	-0.1400\\
44.5	-0.158\\
44.4	-0.1672\\
44.3	-0.1675\\
44.2	-0.1561\\
44.1	-0.1418\\
44	-0.1239\\
43.9	-0.1050\\
43.8	-0.08407\\
43.7	-0.06313\\
43.6	-0.03607\\
43.5	-0.01135\\
43.4	0.01506\\
43.3	0.04895\\
43.2	0.07391\\
43.1	0.1006\\
43	0.1262\\
42.9	0.1486\\
42.8	0.1692\\
42.7	0.1848\\
42.6	0.1902\\
42.5	0.184\\
42.4	0.1706\\
42.3	0.1534\\
42.2	0.1347\\
42.1	0.1125\\
42	0.08771\\
41.9	0.06178\\
41.8	0.03636\\
41.7	0.006855\\
41.6	-0.02319\\
41.5	-0.04877\\
41.4	-0.0786\\
41.3	-0.1020\\
41.2	-0.1267\\
41.1	-0.1\\
41	-0.1563\\
40.9	-0.1531\\
40.8	-0.1439\\
40.7	-0.1283\\
40.6	-0.1114\\
40.5	-0.09381\\
40.4	-0.06855\\
40.3	-0.04393\\
40.2	-0.02098\\
40.1	0.007641\\
40	0.03456\\
39.9	0.06308\\
39.8	0.09104\\
39.7	0.1204\\
39.6	0.1416\\
39.5	0.1660\\
39.4	0.1754\\
39.3	0.1812\\
39.2	0.176\\
39.1	0.1683\\
39	0.1548\\
38.9	0.1368\\
38.8	0.1151\\
38.7	0.0919\\
38.6	0.06979\\
38.5	0.04562\\
38.4	0.01777\\
38.3	-0.01057\\
38.2	-0.03982\\
38.1	-0.06963\\
38	-0.09612\\
37.9	-0.1228\\
37.8	-0.1484\\
37.7	-0.1616\\
37.6	-0.1653\\
37.5	-0.161\\
37.4	-0.1496\\
37.3	-0.135\\
37.2	-0.117\\
37.1	-0.09739\\
37	-0.07830\\
36.9	-0.05110\\
36.8	-0.02658\\
36.7	-0.0004467\\
36.6	0.02974\\
36.5	0.05764\\
36.4	0.08447\\
36.3	0.1183\\
36.2	0.1459\\
36.1	0.1720\\
36	0.1897\\
35.9	0.1985\\
35.8	0.1971\\
35.7	0.1969\\
35.6	0.1837\\
35.5	0.168\\
35.4	0.1463\\
35.3	0.1244\\
35.2	0.1000\\
35.1	0.07275\\
35	0.04769\\
34.9	0.01933\\
34.8	-0.01006\\
34.7	-0.04456\\
34.6	-0.06700\\
34.5	-0.0934\\
34.4	-0.117\\
34.3	-0.1400\\
34.2	-0.1598\\
34.1	-0.1655\\
34	-0.1634\\
33.9	-0.1525\\
33.8	-0.1339\\
33.7	-0.1150\\
33.6	-0.08944\\
33.5	-0.06755\\
33.4	-0.04061\\
33.3	-0.01601\\
33.2	0.01156\\
33.1	0.0412\\
33	0.07215\\
32.9	0.1012\\
32.8	0.1225\\
32.7	0.1449\\
32.6	0.1648\\
32.5	0.17\\
32.4	0.1754\\
32.3	0.1717\\
32.2	0.160\\
32.1	0.1471\\
32	0.1265\\
31.9	0.1040\\
31.8	0.08196\\
31.7	0.05875\\
31.6	0.03296\\
31.5	0.005449\\
31.4	-0.01941\\
31.3	-0.04820\\
31.2	-0.07110\\
31.1	-0.09359\\
31	-0.1131\\
30.9	-0.1307\\
30.8	-0.1347\\
30.7	-0.136\\
30.6	-0.1264\\
30.5	-0.1102\\
30.4	-0.09304\\
30.3	-0.076\\
30.2	-0.05406\\
30.1	-0.03308\\
30	-0.0102\\
29.9	0.0137\\
29.8	0.03712\\
29.7	0.064\\
29.6	0.08534\\
29.5	0.1091\\
29.4	0.128\\
29.3	0.1424\\
29.2	0.1475\\
29.1	0.1488\\
29	0.1454\\
28.9	0.1322\\
28.8	0.114\\
28.7	0.09808\\
28.6	0.08046\\
28.5	0.06052\\
28.4	0.03981\\
28.3	0.01974\\
28.2	-0.003408\\
28.1	-0.02954\\
28	-0.04891\\
27.9	-0.07110\\
27.8	-0.08990\\
27.7	-0.1005\\
27.6	-0.1076\\
27.5	-0.1068\\
27.4	-0.09829\\
27.3	-0.08360\\
27.2	-0.06510\\
27.1	-0.05214\\
27	-0.03182\\
26.9	-0.01240\\
26.8	0.01068\\
26.7	0.03395\\
26.6	0.05905\\
26.5	0.08224\\
26.4	0.1012\\
26.3	0.1173\\
26.2	0.1291\\
26.1	0.1329\\
26	0.1322\\
25.9	0.1237\\
25.8	0.1143\\
25.7	0.09880\\
25.6	0.08311\\
25.5	0.06458\\
25.4	0.0449\\
25.3	0.02518\\
25.2	0.004469\\
25.1	-0.0220\\
25	-0.04669\\
24.9	-0.06866\\
24.8	-0.08761\\
24.7	-0.104\\
24.6	-0.1119\\
24.5	-0.1077\\
24.4	-0.09635\\
24.3	-0.08431\\
24.2	-0.06656\\
24.1	-0.05096\\
24	-0.03095\\
23.9	-0.01254\\
23.8	0.01307\\
23.7	0.03763\\
23.6	0.0674\\
23.5	0.09087\\
23.4	0.1127\\
23.3	0.1310\\
23.2	0.1401\\
23.1	0.1433\\
23	0.1418\\
22.9	0.1378\\
22.8	0.1265\\
22.7	0.1139\\
22.6	0.09809\\
22.5	0.07880\\
22.4	0.0592\\
22.3	0.03974\\
22.2	0.0142\\
22.1	-0.009978\\
22	-0.03510\\
21.9	-0.05808\\
21.8	-0.08241\\
21.7	-0.1047\\
21.6	-0.1253\\
21.5	-0.134\\
21.4	-0.1356\\
21.3	-0.1325\\
21.2	-0.1206\\
21.1	-0.1076\\
21	-0.08955\\
20.9	-0.07348\\
20.8	-0.05434\\
20.7	-0.03199\\
20.6	-0.009741\\
20.5	0.0193\\
20.4	0.04718\\
20.3	0.07657\\
20.2	0.104\\
20.1	0.1335\\
20	0.1534\\
19.9	0.1735\\
19.8	0.1843\\
19.7	0.1877\\
19.6	0.183\\
19.5	0.1760\\
19.4	0.1606\\
19.3	0.1473\\
19.2	0.1290\\
19.1	0.1089\\
19	0.08681\\
18.9	0.06385\\
18.8	0.038\\
18.7	0.009680\\
18.6	-0.01783\\
18.5	-0.04708\\
18.4	-0.07530\\
18.3	-0.1046\\
18.2	-0.1361\\
18.1	-0.16\\
18	-0.1827\\
17.9	-0.1944\\
17.8	-0.1933\\
17.7	-0.1849\\
17.6	-0.1706\\
17.5	-0.1515\\
17.4	-0.1331\\
17.3	-0.108\\
17.2	-0.08421\\
17.1	-0.05968\\
17	-0.03501\\
16.9	-0.003642\\
16.8	0.02685\\
16.7	0.063\\
16.6	0.09280\\
16.5	0.123\\
16.4	0.1571\\
16.3	0.1849\\
16.2	0.2099\\
16.1	0.2290\\
16	0.2377\\
15.9	0.236\\
15.8	0.2284\\
15.7	0.2133\\
15.6	0.1938\\
15.5	0.1736\\
15.4	0.148\\
15.3	0.1205\\
15.2	0.09021\\
15.1	0.05845\\
15	0.02411\\
14.9	-0.009801\\
14.8	-0.04617\\
14.7	-0.07898\\
14.6	-0.1144\\
14.5	-0.1459\\
14.4	-0.1767\\
14.3	-0.2030\\
14.2	-0.2198\\
14.1	-0.2208\\
14	-0.2162\\
13.9	-0.2021\\
13.8	-0.1832\\
13.7	-0.16\\
13.6	-0.1425\\
13.5	-0.1154\\
13.4	-0.08525\\
13.3	-0.05182\\
13.2	-0.02069\\
13.1	0.01555\\
13	0.04960\\
12.9	0.08716\\
12.8	0.1268\\
12.7	0.1613\\
12.6	0.1942\\
12.5	0.2229\\
12.4	0.2483\\
12.3	0.2602\\
12.2	0.2633\\
12.1	0.2590\\
12	0.2487\\
11.9	0.2295\\
11.8	0.2069\\
11.7	0.1812\\
11.6	0.1563\\
11.5	0.1260\\
11.4	0.09187\\
11.3	0.05614\\
11.2	0.02345\\
11.1	-0.0133\\
11	-0.05397\\
10.9	-0.09234\\
10.8	-0.129\\
10.7	-0.1666\\
10.6	-0.2019\\
10.5	-0.2337\\
10.4	-0.2631\\
10.3	-0.2752\\
10.2	-0.2738\\
10.1	-0.2665\\
10	-0.2470\\
9.9	-0.2246\\
9.8	-0.2011\\
9.7	-0.1738\\
9.6	-0.1432\\
9.5	-0.1114\\
9.4	-0.07994\\
9.3	-0.04152\\
9.2	-0.002087\\
9.1	0.03849\\
9	0.07937\\
8.9	0.1209\\
8.8	0.1642\\
8.7	0.2070\\
8.6	0.245\\
8.5	0.2812\\
8.4	0.3153\\
8.3	0.338\\
8.2	0.3477\\
8.1	0.3419\\
8	0.3326\\
7.9	0.3133\\
7.8	0.2905\\
7.7	0.2653\\
7.6	0.2338\\
7.5	0.2015\\
7.4	0.1658\\
7.3	0.126\\
7.2	0.08879\\
7.1	0.0453\\
7	-0.001538\\
6.9	-0.04441\\
6.8	-0.09378\\
6.7	-0.1404\\
6.6	-0.1867\\
6.5	-0.2314\\
6.4	-0.2758\\
6.3	-0.3158\\
6.2	-0.3521\\
6.1	-0.3753\\
6	-0.3734\\
5.9	-0.3653\\
5.8	-0.3475\\
5.7	-0.3252\\
5.6	-0.3000\\
5.5	-0.2680\\
5.4	-0.2365\\
5.3	-0.1959\\
5.2	-0.1578\\
5.1	-0.1169\\
5	-0.07320\\
4.9	-0.02587\\
4.8	0.02595\\
4.7	0.07462\\
4.6	0.1265\\
4.5	0.1812\\
4.4	0.23\\
4.3	0.2849\\
4.2	0.3342\\
4.1	0.380\\
4	0.4222\\
3.9	0.4561\\
3.8	0.4731\\
3.7	0.4733\\
3.6	0.4624\\
3.5	0.4419\\
3.4	0.4211\\
3.3	0.3915\\
3.2	0.3577\\
3.1	0.3181\\
3	0.2791\\
2.9	0.2304\\
2.8	0.1826\\
2.7	0.1322\\
2.6	0.07727\\
2.5	0.02101\\
2.4	-0.04080\\
2.3	-0.1003\\
2.2	-0.1650\\
2.1	-0.2267\\
2	-0.286\\
1.9	-0.3486\\
1.8	-0.408\\
1.7	-0.4612\\
1.6	-0.5122\\
1.5	-0.5518\\
1.4	-0.5666\\
1.3	-0.5635\\
1.2	-0.5529\\
1.1	-0.5338\\
1	-0.5055\\
0.9	-0.4749\\
0.8	-0.4370\\
0.7	-0.3972\\
0.6	-0.3515\\
0.5	-0.2997\\
0.4	-0.2473\\
0.3	-0.1884\\
0.2	-0.1255\\
0.1	-0.06281\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4928\\
0.3	0.4791\\
0.4	0.4592\\
0.5	0.4328\\
0.6	0.4016\\
0.7	0.3652\\
0.8	0.3240\\
0.9	0.278\\
1	0.2283\\
1.1	0.1758\\
1.2	0.1213\\
1.3	0.06465\\
1.4	0.006187\\
1.5	-0.05139\\
1.6	-0.1077\\
1.7	-0.1592\\
1.8	-0.2065\\
1.9	-0.2491\\
2	-0.2845\\
2.1	-0.3150\\
2.2	-0.3383\\
2.3	-0.3550\\
2.4	-0.3667\\
2.5	-0.3720\\
2.6	-0.3712\\
2.7	-0.3643\\
2.8	-0.3525\\
2.9	-0.3352\\
3	-0.3125\\
3.1	-0.2858\\
3.2	-0.2556\\
3.3	-0.2206\\
3.4	-0.1827\\
3.5	-0.1412\\
3.6	-0.09806\\
3.7	-0.05536\\
3.8	-0.01005\\
3.9	0.03567\\
4	0.08028\\
4.1	0.1214\\
4.2	0.158\\
4.3	0.1889\\
4.4	0.2172\\
4.5	0.2385\\
4.6	0.2555\\
4.7	0.2669\\
4.8	0.2726\\
4.9	0.2747\\
5	0.2708\\
5.1	0.2623\\
5.2	0.2498\\
5.3	0.2325\\
5.4	0.210\\
5.5	0.1865\\
5.6	0.1582\\
5.7	0.1258\\
5.8	0.09206\\
5.9	0.05549\\
6	0.01628\\
6.1	-0.02218\\
6.2	-0.06224\\
6.3	-0.09917\\
6.4	-0.1320\\
6.5	-0.1616\\
6.6	-0.1849\\
6.7	-0.2049\\
6.8	-0.2198\\
6.9	-0.2308\\
7	-0.236\\
7.1	-0.2367\\
7.2	-0.2340\\
7.3	-0.2269\\
7.4	-0.2154\\
7.5	-0.2007\\
7.6	-0.1822\\
7.7	-0.1602\\
7.8	-0.1348\\
7.9	-0.107\\
8	-0.07859\\
8.1	-0.04543\\
8.2	-0.01286\\
8.3	0.0191\\
8.4	0.05228\\
8.5	0.08268\\
8.6	0.1097\\
8.7	0.1332\\
8.8	0.152\\
8.9	0.1659\\
9	0.1769\\
9.1	0.1821\\
9.2	0.1854\\
9.3	0.183\\
9.4	0.1782\\
9.5	0.1690\\
9.6	0.1563\\
9.7	0.139\\
9.8	0.1209\\
9.9	0.1000\\
10	0.0755\\
10.1	0.04989\\
10.2	0.02186\\
10.3	-0.005418\\
10.4	-0.03584\\
10.5	-0.06324\\
10.6	-0.0885\\
10.7	-0.1085\\
10.8	-0.1259\\
10.9	-0.1404\\
11	-0.1513\\
11.1	-0.1574\\
11.2	-0.160\\
11.3	-0.1597\\
11.4	-0.1553\\
11.5	-0.1475\\
11.6	-0.1368\\
11.7	-0.1225\\
11.8	-0.1058\\
11.9	-0.08730\\
12	-0.06563\\
12.1	-0.04266\\
12.2	-0.01854\\
12.3	0.00629\\
12.4	0.03188\\
12.5	0.05573\\
12.6	0.07682\\
12.7	0.09453\\
12.8	0.1088\\
12.9	0.1196\\
13	0.1275\\
13.1	0.131\\
13.2	0.1318\\
13.3	0.1280\\
13.4	0.1210\\
13.5	0.1113\\
13.6	0.09747\\
13.7	0.0819\\
13.8	0.06441\\
13.9	0.04353\\
14	0.02070\\
14.1	-0.002185\\
14.2	-0.02453\\
14.3	-0.04762\\
14.4	-0.06837\\
14.5	-0.08722\\
14.6	-0.1025\\
14.7	-0.1151\\
14.8	-0.1248\\
14.9	-0.1311\\
15	-0.1338\\
15.1	-0.1328\\
15.2	-0.1295\\
15.3	-0.1225\\
15.4	-0.1127\\
15.5	-0.09860\\
15.6	-0.08212\\
15.7	-0.06456\\
15.8	-0.04523\\
15.9	-0.02388\\
16	-0.00190\\
16.1	0.02116\\
16.2	0.0422\\
16.3	0.0625\\
16.4	0.07860\\
16.5	0.09197\\
16.6	0.1031\\
16.7	0.1115\\
16.8	0.1169\\
16.9	0.1182\\
17	0.1166\\
17.1	0.1124\\
17.2	0.1038\\
17.3	0.09406\\
17.4	0.08241\\
17.5	0.06707\\
17.6	0.04980\\
17.7	0.03031\\
17.8	0.009696\\
17.9	-0.01046\\
18	-0.03312\\
18.1	-0.05228\\
18.2	-0.0695\\
18.3	-0.0827\\
18.4	-0.09346\\
18.5	-0.1024\\
18.6	-0.1087\\
18.7	-0.1125\\
18.8	-0.1134\\
18.9	-0.1109\\
19	-0.1049\\
19.1	-0.09924\\
19.2	-0.09064\\
19.3	-0.07987\\
19.4	-0.06644\\
19.5	-0.05128\\
19.6	-0.03590\\
19.7	-0.01964\\
19.8	-0.00080\\
19.9	0.0163\\
20	0.03351\\
20.1	0.04764\\
20.2	0.06087\\
20.3	0.07056\\
20.4	0.07592\\
20.5	0.07915\\
20.6	0.07927\\
20.7	0.07655\\
20.8	0.07145\\
20.9	0.06485\\
21	0.05588\\
21.1	0.04476\\
21.2	0.0328\\
21.3	0.01879\\
21.4	0.00424\\
21.5	-0.01225\\
21.6	-0.02753\\
21.7	-0.04075\\
21.8	-0.0523\\
21.9	-0.0623\\
22	-0.07015\\
22.1	-0.07360\\
22.2	-0.07599\\
22.3	-0.07707\\
22.4	-0.07574\\
22.5	-0.0717\\
22.6	-0.06563\\
22.7	-0.05799\\
22.8	-0.04875\\
22.9	-0.03828\\
23	-0.02686\\
23.1	-0.01398\\
23.2	0.0003566\\
23.3	0.01441\\
23.4	0.02623\\
23.5	0.03501\\
23.6	0.04261\\
23.7	0.04891\\
23.8	0.05146\\
23.9	0.05183\\
24	0.04867\\
24.1	0.04301\\
24.2	0.03519\\
24.3	0.02493\\
24.4	0.01495\\
24.5	0.004494\\
24.6	-0.007528\\
24.7	-0.0212\\
24.8	-0.0337\\
24.9	-0.04326\\
25	-0.05059\\
25.1	-0.05684\\
25.2	-0.06099\\
25.3	-0.06165\\
25.4	-0.06083\\
25.5	-0.05747\\
25.6	-0.05258\\
25.7	-0.04728\\
25.8	-0.03958\\
25.9	-0.02935\\
26	-0.01871\\
26.1	-0.007423\\
26.2	0.005340\\
26.3	0.01817\\
26.4	0.0280\\
26.5	0.03644\\
26.6	0.04330\\
26.7	0.04707\\
26.8	0.05029\\
26.9	0.04904\\
27	0.04622\\
27.1	0.04076\\
27.2	0.03467\\
27.3	0.02510\\
27.4	0.01357\\
27.5	0.001641\\
27.6	-0.01175\\
27.7	-0.02473\\
27.8	-0.03572\\
27.9	-0.04453\\
28	-0.05350\\
28.1	-0.05921\\
28.2	-0.06242\\
28.3	-0.0631\\
28.4	-0.06358\\
28.5	-0.06179\\
28.6	-0.05614\\
28.7	-0.05103\\
28.8	-0.04384\\
28.9	-0.03439\\
29	-0.02307\\
29.1	-0.01220\\
29.2	0.001081\\
29.3	0.01554\\
29.4	0.0293\\
29.5	0.04044\\
29.6	0.05109\\
29.7	0.05804\\
29.8	0.06453\\
29.9	0.06739\\
30	0.06735\\
30.1	0.0638\\
30.2	0.0585\\
30.3	0.05172\\
30.4	0.04203\\
30.5	0.03258\\
30.6	0.01948\\
30.7	0.004812\\
30.8	-0.01057\\
30.9	-0.02655\\
31	-0.04088\\
31.1	-0.05347\\
31.2	-0.0634\\
31.3	-0.07033\\
31.4	-0.07592\\
31.5	-0.07970\\
31.6	-0.08062\\
31.7	-0.07873\\
31.8	-0.07537\\
31.9	-0.06874\\
32	-0.06044\\
32.1	-0.0505\\
32.2	-0.03790\\
32.3	-0.02372\\
32.4	-0.008528\\
32.5	0.007015\\
32.6	0.02282\\
32.7	0.03881\\
32.8	0.05359\\
32.9	0.06366\\
33	0.07190\\
33.1	0.07783\\
33.2	0.08015\\
33.3	0.0804\\
33.4	0.07724\\
33.5	0.07194\\
33.6	0.06387\\
33.7	0.05185\\
33.8	0.03945\\
33.9	0.02379\\
34	0.007081\\
34.1	-0.0102\\
34.2	-0.02845\\
34.3	-0.04488\\
34.4	-0.06060\\
34.5	-0.07408\\
34.6	-0.08518\\
34.7	-0.09359\\
34.8	-0.09821\\
34.9	-0.1000\\
35	-0.0991\\
35.1	-0.09631\\
35.2	-0.09205\\
35.3	-0.08544\\
35.4	-0.07536\\
35.5	-0.06215\\
35.6	-0.04664\\
35.7	-0.03011\\
35.8	-0.01187\\
35.9	0.007714\\
36	0.02634\\
36.1	0.0433\\
36.2	0.05880\\
36.3	0.07245\\
36.4	0.08417\\
36.5	0.09224\\
36.6	0.09590\\
36.7	0.09677\\
36.8	0.09535\\
36.9	0.09116\\
37	0.08430\\
37.1	0.07492\\
37.2	0.06384\\
37.3	0.05056\\
37.4	0.03491\\
37.5	0.01721\\
37.6	-0.0005115\\
37.7	-0.01941\\
37.8	-0.03583\\
37.9	-0.05135\\
38	-0.06351\\
38.1	-0.07554\\
38.2	-0.08303\\
38.3	-0.08771\\
38.4	-0.09113\\
38.5	-0.09005\\
38.6	-0.08714\\
38.7	-0.08247\\
38.8	-0.07499\\
38.9	-0.06487\\
39	-0.05274\\
39.1	-0.03950\\
39.2	-0.02371\\
39.3	-0.008305\\
39.4	0.008169\\
39.5	0.02466\\
39.6	0.04104\\
39.7	0.05418\\
39.8	0.06458\\
39.9	0.07244\\
40	0.07735\\
40.1	0.07975\\
40.2	0.07874\\
40.3	0.07552\\
40.4	0.06997\\
40.5	0.06149\\
40.6	0.05058\\
40.7	0.03849\\
40.8	0.02341\\
40.9	0.007510\\
41	-0.01012\\
41.1	-0.02674\\
41.2	-0.04322\\
41.3	-0.05770\\
41.4	-0.06928\\
41.5	-0.07774\\
41.6	-0.08263\\
41.7	-0.08550\\
41.8	-0.08602\\
41.9	-0.08365\\
42	-0.07911\\
42.1	-0.07333\\
42.2	-0.06380\\
42.3	-0.05179\\
42.4	-0.03799\\
42.5	-0.02244\\
42.6	-0.005935\\
42.7	0.01156\\
42.8	0.02937\\
42.9	0.04540\\
43	0.05920\\
43.1	0.0706\\
43.2	0.07952\\
43.3	0.08612\\
43.4	0.09081\\
43.5	0.09182\\
43.6	0.08957\\
43.7	0.08503\\
43.8	0.07713\\
43.9	0.06811\\
44	0.05563\\
44.1	0.0409\\
44.2	0.02512\\
44.3	0.0082\\
44.4	-0.01058\\
44.5	-0.02873\\
44.6	-0.04599\\
44.7	-0.06083\\
44.8	-0.07316\\
44.9	-0.08264\\
45	-0.09094\\
45.1	-0.09492\\
45.2	-0.0963\\
45.3	-0.095\\
45.4	-0.09159\\
45.5	-0.08495\\
45.6	-0.07493\\
45.7	-0.06392\\
45.8	-0.05016\\
45.9	-0.03608\\
46	-0.01972\\
46.1	-0.002313\\
46.2	0.01708\\
46.3	0.03359\\
46.4	0.04987\\
46.5	0.06326\\
46.6	0.0749\\
46.7	0.08266\\
46.8	0.08717\\
46.9	0.0878\\
47	0.0856\\
47.1	0.08096\\
47.2	0.07441\\
47.3	0.06449\\
47.4	0.05203\\
47.5	0.03663\\
47.6	0.02123\\
47.7	0.003856\\
47.8	-0.01401\\
47.9	-0.03212\\
48	-0.04941\\
48.1	-0.06403\\
48.2	-0.07560\\
48.3	-0.08462\\
48.4	-0.09129\\
48.5	-0.09509\\
48.6	-0.09491\\
48.7	-0.09297\\
48.8	-0.08852\\
48.9	-0.08076\\
49	-0.07126\\
49.1	-0.05904\\
49.2	-0.04425\\
49.3	-0.02893\\
49.4	-0.01206\\
49.5	0.00694\\
49.6	0.02599\\
49.7	0.04138\\
49.8	0.0562\\
49.9	0.0695\\
50	0.07719\\
50.1	0.08349\\
50.2	0.08658\\
50.3	0.08644\\
50.4	0.08531\\
50.5	0.080\\
50.6	0.07328\\
50.7	0.06414\\
50.8	0.05311\\
50.9	0.04100\\
51	0.02629\\
51.1	0.01042\\
51.2	-0.006052\\
51.3	-0.02313\\
51.4	-0.03973\\
51.5	-0.05375\\
51.6	-0.06542\\
51.7	-0.07446\\
51.8	-0.08207\\
51.9	-0.08697\\
52	-0.08962\\
52.1	-0.08869\\
52.2	-0.08517\\
52.3	-0.0794\\
52.4	-0.07258\\
52.5	-0.06413\\
52.6	-0.05281\\
52.7	-0.03907\\
52.8	-0.02495\\
52.9	-0.008398\\
53	0.007990\\
53.1	0.02333\\
53.2	0.03813\\
53.3	0.05020\\
53.4	0.06039\\
53.5	0.06739\\
53.6	0.07146\\
53.7	0.07308\\
53.8	0.07320\\
53.9	0.07060\\
54	0.06631\\
54.1	0.05730\\
54.2	0.04699\\
54.3	0.0351\\
54.4	0.02225\\
54.5	0.005613\\
54.6	-0.01062\\
54.7	-0.02778\\
54.8	-0.04375\\
54.9	-0.05767\\
55	-0.0721\\
55.1	-0.08322\\
55.2	-0.0917\\
55.3	-0.0982\\
55.4	-0.1007\\
55.5	-0.1031\\
55.6	-0.1017\\
55.7	-0.09913\\
55.8	-0.09280\\
55.9	-0.0852\\
56	-0.07522\\
56.1	-0.0629\\
56.2	-0.04991\\
56.3	-0.03627\\
56.4	-0.02041\\
56.5	-0.003600\\
56.6	0.01325\\
56.7	0.03003\\
56.8	0.04306\\
56.9	0.05442\\
57	0.06412\\
57.1	0.07090\\
57.2	0.07547\\
57.3	0.07785\\
57.4	0.07649\\
57.5	0.07398\\
57.6	0.06799\\
57.7	0.06127\\
57.8	0.0510\\
57.9	0.03988\\
58	0.0256\\
58.1	0.01166\\
58.2	-0.003547\\
58.3	-0.02009\\
58.4	-0.03526\\
58.5	-0.04788\\
58.6	-0.05842\\
58.7	-0.06644\\
58.8	-0.07202\\
58.9	-0.07496\\
59	-0.07675\\
59.1	-0.07585\\
59.2	-0.07253\\
59.3	-0.06640\\
59.4	-0.05880\\
59.5	-0.04963\\
59.6	-0.03899\\
59.7	-0.02629\\
59.8	-0.0133\\
59.9	0.0002593\\
60	0.01481\\
60.1	0.02811\\
60.2	0.03871\\
60.3	0.04761\\
60.4	0.05295\\
60.5	0.05599\\
60.6	0.05772\\
60.7	0.05602\\
60.8	0.05128\\
60.9	0.04488\\
61	0.03712\\
61.1	0.02607\\
61.2	0.01353\\
61.3	0.001153\\
61.4	-0.01414\\
61.5	-0.02872\\
61.6	-0.04135\\
61.7	-0.05334\\
61.8	-0.06254\\
61.9	-0.06960\\
62	-0.07376\\
62.1	-0.07628\\
62.2	-0.07667\\
62.3	-0.07430\\
62.4	-0.06937\\
62.5	-0.06250\\
62.6	-0.05488\\
62.7	-0.04500\\
62.8	-0.03341\\
62.9	-0.01943\\
63	-0.004898\\
63.1	0.01148\\
63.2	0.02768\\
63.3	0.04099\\
63.4	0.05238\\
63.5	0.06123\\
63.6	0.0695\\
63.7	0.07339\\
63.8	0.07536\\
63.9	0.07432\\
64	0.06900\\
64.1	0.0639\\
64.2	0.05568\\
64.3	0.04578\\
64.4	0.03311\\
64.5	0.01909\\
64.6	0.004231\\
64.7	-0.01117\\
64.8	-0.02789\\
64.9	-0.04186\\
65	-0.05451\\
65.1	-0.06331\\
65.2	-0.07114\\
65.3	-0.07697\\
65.4	-0.07967\\
65.5	-0.0791\\
65.6	-0.07665\\
65.7	-0.07176\\
65.8	-0.06519\\
65.9	-0.05725\\
66	-0.04701\\
66.1	-0.03446\\
66.2	-0.01993\\
66.3	-0.005171\\
66.4	0.009318\\
66.5	0.02445\\
66.6	0.03885\\
66.7	0.05096\\
66.8	0.06081\\
66.9	0.06601\\
67	0.06975\\
67.1	0.06984\\
67.2	0.06883\\
67.3	0.06528\\
67.4	0.05945\\
67.5	0.0522\\
67.6	0.04159\\
67.7	0.02953\\
67.8	0.01514\\
67.9	0.00117\\
68	-0.01459\\
68.1	-0.03031\\
68.2	-0.04408\\
68.3	-0.05601\\
68.4	-0.06464\\
68.5	-0.07198\\
68.6	-0.07606\\
68.7	-0.07810\\
68.8	-0.07731\\
68.9	-0.07387\\
69	-0.06831\\
69.1	-0.06095\\
69.2	-0.05146\\
69.3	-0.04063\\
69.4	-0.02822\\
69.5	-0.01567\\
69.6	8.65275282983108e-05\\
69.7	0.01543\\
69.8	0.03108\\
69.9	0.04459\\
70	0.05481\\
70.1	0.06391\\
70.2	0.0688\\
70.3	0.07082\\
70.4	0.07046\\
70.5	0.06815\\
70.6	0.06376\\
70.7	0.05611\\
70.8	0.04772\\
70.9	0.03554\\
71	0.02170\\
71.1	0.006361\\
71.2	-0.01091\\
71.3	-0.02777\\
71.4	-0.0440\\
71.5	-0.05829\\
71.6	-0.07041\\
71.7	-0.08017\\
71.8	-0.08712\\
71.9	-0.0920\\
72	-0.09394\\
72.1	-0.0927\\
72.2	-0.08999\\
72.3	-0.08499\\
72.4	-0.07629\\
72.5	-0.06737\\
72.6	-0.05642\\
72.7	-0.04292\\
72.8	-0.02774\\
72.9	-0.01219\\
73	0.005263\\
73.1	0.02281\\
73.2	0.03779\\
73.3	0.05199\\
73.4	0.06298\\
73.5	0.0718\\
73.6	0.07827\\
73.7	0.08120\\
73.8	0.08120\\
73.9	0.07772\\
74	0.07188\\
74.1	0.06384\\
74.2	0.05336\\
74.3	0.04108\\
74.4	0.0273\\
74.5	0.01166\\
74.6	-0.004602\\
74.7	-0.02112\\
74.8	-0.03610\\
74.9	-0.05053\\
75	-0.06320\\
75.1	-0.07169\\
75.2	-0.0780\\
75.3	-0.08213\\
75.4	-0.08303\\
75.5	-0.08174\\
75.6	-0.07779\\
75.7	-0.07251\\
75.8	-0.0651\\
75.9	-0.05446\\
76	-0.04135\\
76.1	-0.02677\\
76.2	-0.01221\\
76.3	0.003365\\
76.4	0.02085\\
76.5	0.03709\\
76.6	0.05067\\
76.7	0.06167\\
76.8	0.06950\\
76.9	0.07293\\
77	0.07544\\
77.1	0.07450\\
77.2	0.07164\\
77.3	0.0655\\
77.4	0.05693\\
77.5	0.04612\\
77.6	0.03404\\
77.7	0.01992\\
77.8	0.003029\\
77.9	-0.01507\\
78	-0.033\\
78.1	-0.04860\\
78.2	-0.06355\\
78.3	-0.07526\\
78.4	-0.08541\\
78.5	-0.09247\\
78.6	-0.09618\\
78.7	-0.0978\\
78.8	-0.09669\\
78.9	-0.09339\\
79	-0.08721\\
79.1	-0.07823\\
79.2	-0.06697\\
79.3	-0.05408\\
79.4	-0.03820\\
79.5	-0.02292\\
79.6	-0.005097\\
79.7	0.01373\\
79.8	0.03300\\
79.9	0.04978\\
80	0.06400\\
80.1	0.07603\\
80.2	0.08363\\
80.3	0.09123\\
80.4	0.0956\\
80.5	0.09532\\
80.6	0.09446\\
80.7	0.08895\\
80.8	0.08209\\
80.9	0.07153\\
81	0.05827\\
81.1	0.04322\\
81.2	0.0278\\
81.3	0.01015\\
81.4	-0.007263\\
81.5	-0.02701\\
81.6	-0.0442\\
81.7	-0.05865\\
81.8	-0.07199\\
81.9	-0.08243\\
82	-0.08943\\
82.1	-0.09447\\
82.2	-0.09591\\
82.3	-0.0939\\
82.4	-0.09101\\
82.5	-0.08451\\
82.6	-0.07709\\
82.7	-0.06661\\
82.8	-0.05407\\
82.9	-0.0402\\
83	-0.02563\\
83.1	-0.009463\\
83.2	0.006082\\
83.3	0.02373\\
83.4	0.03746\\
83.5	0.04982\\
83.6	0.05978\\
83.7	0.06698\\
83.8	0.07197\\
83.9	0.07396\\
84	0.07394\\
84.1	0.07010\\
84.2	0.06445\\
84.3	0.05743\\
84.4	0.04723\\
84.5	0.03529\\
84.6	0.02164\\
84.7	0.006419\\
84.8	-0.00946\\
84.9	-0.02536\\
85	-0.03925\\
85.1	-0.05178\\
85.2	-0.06127\\
85.3	-0.07028\\
85.4	-0.07673\\
85.5	-0.08125\\
85.6	-0.08301\\
85.7	-0.0810\\
85.8	-0.07862\\
85.9	-0.07221\\
86	-0.06489\\
86.1	-0.05468\\
86.2	-0.04451\\
86.3	-0.03291\\
86.4	-0.02078\\
86.5	-0.007407\\
86.6	0.005954\\
86.7	0.01858\\
86.8	0.03139\\
86.9	0.04168\\
87	0.04973\\
87.1	0.05530\\
87.2	0.05775\\
87.3	0.05734\\
87.4	0.05654\\
87.5	0.05225\\
87.6	0.04706\\
87.7	0.04007\\
87.8	0.03121\\
87.9	0.02092\\
88	0.009067\\
88.1	-0.003961\\
88.2	-0.01722\\
88.3	-0.02986\\
88.4	-0.0400\\
88.5	-0.04810\\
88.6	-0.05496\\
88.7	-0.06040\\
88.8	-0.0630\\
88.9	-0.06402\\
89	-0.06343\\
89.1	-0.0604\\
89.2	-0.05717\\
89.3	-0.04933\\
89.4	-0.0424\\
89.5	-0.03387\\
89.6	-0.02394\\
89.7	-0.01260\\
89.8	-0.0005773\\
89.9	0.01226\\
90	0.02256\\
90.1	0.03216\\
90.2	0.03929\\
90.3	0.0454\\
90.4	0.04862\\
90.5	0.05010\\
90.6	0.05028\\
90.7	0.04631\\
90.8	0.03973\\
90.9	0.03241\\
91	0.02345\\
91.1	0.01147\\
91.2	-0.001131\\
91.3	-0.01596\\
91.4	-0.02965\\
91.5	-0.04019\\
91.6	-0.04821\\
91.7	-0.05720\\
91.8	-0.06301\\
91.9	-0.06670\\
92	-0.06808\\
92.1	-0.06768\\
92.2	-0.06472\\
92.3	-0.06102\\
92.4	-0.05385\\
92.5	-0.04583\\
92.6	-0.03604\\
92.7	-0.02517\\
92.8	-0.01161\\
92.9	0.00361\\
93	0.01888\\
93.1	0.03234\\
93.2	0.04450\\
93.3	0.05530\\
93.4	0.06431\\
93.5	0.07039\\
93.6	0.07374\\
93.7	0.0750\\
93.8	0.07412\\
93.9	0.07021\\
94	0.0631\\
94.1	0.05385\\
94.2	0.04272\\
94.3	0.0291\\
94.4	0.0144\\
94.5	-0.002636\\
94.6	-0.02091\\
94.7	-0.03922\\
94.8	-0.05560\\
94.9	-0.06880\\
95	-0.08021\\
95.1	-0.08935\\
95.2	-0.09663\\
95.3	-0.1004\\
95.4	-0.1027\\
95.5	-0.1013\\
95.6	-0.09796\\
95.7	-0.09175\\
95.8	-0.08458\\
95.9	-0.07485\\
96	-0.0630\\
96.1	-0.04966\\
96.2	-0.0332\\
96.3	-0.01603\\
96.4	0.002792\\
96.5	0.02138\\
96.6	0.04005\\
96.7	0.05618\\
96.8	0.06794\\
96.9	0.07748\\
97	0.08458\\
97.1	0.0901\\
97.2	0.09207\\
97.3	0.09243\\
97.4	0.08865\\
97.5	0.0821\\
97.6	0.07225\\
97.7	0.06138\\
97.8	0.04904\\
97.9	0.03370\\
98	0.01775\\
98.1	-0.0009944\\
98.2	-0.02100\\
98.3	-0.03883\\
98.4	-0.05492\\
98.5	-0.06997\\
98.6	-0.08098\\
98.7	-0.09100\\
98.8	-0.09860\\
98.9	-0.1046\\
99	-0.1066\\
99.1	-0.1059\\
99.2	-0.1007\\
99.3	-0.09516\\
99.4	-0.0881\\
99.5	-0.07751\\
99.6	-0.0637\\
99.7	-0.04897\\
99.8	-0.03324\\
99.9	-0.016\\
100	0.002817\\
100	0.02393\\
99.9	0.006841\\
99.8	-0.009249\\
99.7	-0.02699\\
99.6	-0.04377\\
99.5	-0.05842\\
99.4	-0.06945\\
99.3	-0.07862\\
99.2	-0.08660\\
99.1	-0.09093\\
99	-0.09200\\
98.9	-0.09114\\
98.8	-0.0866\\
98.7	-0.0769\\
98.6	-0.06734\\
98.5	-0.05371\\
98.4	-0.03849\\
98.3	-0.01987\\
98.2	-0.00252\\
98.1	0.01560\\
98	0.03334\\
97.9	0.0501\\
97.8	0.06436\\
97.7	0.07768\\
97.6	0.08710\\
97.5	0.09524\\
97.4	0.1014\\
97.3	0.1044\\
97.2	0.1060\\
97.1	0.104\\
97	0.1001\\
96.9	0.09272\\
96.8	0.0824\\
96.7	0.06977\\
96.6	0.05402\\
96.5	0.03620\\
96.4	0.01789\\
96.3	-0.0009113\\
96.2	-0.01898\\
96.1	-0.03414\\
96	-0.05033\\
95.9	-0.06266\\
95.8	-0.07351\\
95.7	-0.08177\\
95.6	-0.08653\\
95.5	-0.08955\\
95.4	-0.09070\\
95.3	-0.08830\\
95.2	-0.08333\\
95.1	-0.07669\\
95	-0.06664\\
94.9	-0.05359\\
94.8	-0.03832\\
94.7	-0.02166\\
94.6	-0.00393\\
94.5	0.01215\\
94.4	0.02691\\
94.3	0.04257\\
94.2	0.05574\\
94.1	0.06577\\
94	0.07452\\
93.9	0.07969\\
93.8	0.08383\\
93.7	0.08542\\
93.6	0.0843\\
93.5	0.08095\\
93.4	0.07598\\
93.3	0.06893\\
93.2	0.05927\\
93.1	0.04590\\
93	0.03129\\
92.9	0.01691\\
92.8	0.001663\\
92.7	-0.01204\\
92.6	-0.02451\\
92.5	-0.03563\\
92.4	-0.04515\\
92.3	-0.05160\\
92.2	-0.05486\\
92.1	-0.05708\\
92	-0.05729\\
91.9	-0.05459\\
91.8	-0.04992\\
91.7	-0.04340\\
91.6	-0.03403\\
91.5	-0.02334\\
91.4	-0.009789\\
91.3	0.002570\\
91.2	0.01515\\
91.1	0.02677\\
91	0.03614\\
90.9	0.04379\\
90.8	0.05063\\
90.7	0.05578\\
90.6	0.05922\\
90.5	0.06167\\
90.4	0.06074\\
90.3	0.05919\\
90.2	0.05339\\
90.1	0.04781\\
90	0.03891\\
89.9	0.02949\\
89.8	0.0182\\
89.7	0.005326\\
89.6	-0.007267\\
89.5	-0.01954\\
89.4	-0.02902\\
89.3	-0.03707\\
89.2	-0.04480\\
89.1	-0.04941\\
89	-0.05334\\
88.9	-0.05426\\
88.8	-0.05229\\
88.7	-0.04926\\
88.6	-0.04319\\
88.5	-0.034\\
88.4	-0.02356\\
88.3	-0.0113\\
88.2	0.001122\\
88.1	0.01259\\
88	0.02391\\
87.9	0.03465\\
87.8	0.04303\\
87.7	0.05125\\
87.6	0.05914\\
87.5	0.06367\\
87.4	0.06799\\
87.3	0.06990\\
87.2	0.06928\\
87.1	0.06614\\
87	0.06172\\
86.9	0.05537\\
86.8	0.04592\\
86.7	0.03451\\
86.6	0.0220\\
86.5	0.008530\\
86.4	-0.004760\\
86.3	-0.01901\\
86.2	-0.03118\\
86.1	-0.04224\\
86	-0.05132\\
85.9	-0.06007\\
85.8	-0.06562\\
85.7	-0.0688\\
85.6	-0.06971\\
85.5	-0.0690\\
85.4	-0.06528\\
85.3	-0.0590\\
85.2	-0.05161\\
85.1	-0.03937\\
85	-0.02507\\
84.9	-0.009825\\
84.8	0.006603\\
84.7	0.02152\\
84.6	0.03593\\
84.5	0.04828\\
84.4	0.06004\\
84.3	0.06988\\
84.2	0.07712\\
84.1	0.08178\\
84	0.08444\\
83.9	0.08526\\
83.8	0.08425\\
83.7	0.0793\\
83.6	0.07266\\
83.5	0.06327\\
83.4	0.05086\\
83.3	0.03561\\
83.2	0.0206\\
83.1	0.003947\\
83	-0.01211\\
82.9	-0.02704\\
82.8	-0.04134\\
82.7	-0.05413\\
82.6	-0.06497\\
82.5	-0.07472\\
82.4	-0.08062\\
82.3	-0.0852\\
82.2	-0.08686\\
82.1	-0.08417\\
82	-0.07909\\
81.9	-0.07120\\
81.8	-0.06014\\
81.7	-0.0463\\
81.6	-0.02968\\
81.5	-0.01112\\
81.4	0.007301\\
81.3	0.02551\\
81.2	0.04247\\
81.1	0.0579\\
81	0.07138\\
80.9	0.08242\\
80.8	0.09156\\
80.7	0.09892\\
80.6	0.1038\\
80.5	0.1067\\
80.4	0.1059\\
80.3	0.1032\\
80.2	0.09770\\
80.1	0.08924\\
80	0.07706\\
79.9	0.06269\\
79.8	0.0477\\
79.7	0.02817\\
79.6	0.008665\\
79.5	-0.01039\\
79.4	-0.02783\\
79.3	-0.04418\\
79.2	-0.05735\\
79.1	-0.06735\\
79	-0.07569\\
78.9	-0.08194\\
78.8	-0.08605\\
78.7	-0.08708\\
78.6	-0.08596\\
78.5	-0.08132\\
78.4	-0.07411\\
78.3	-0.06436\\
78.2	-0.05082\\
78.1	-0.03558\\
78	-0.01707\\
77.9	0.0004070\\
77.8	0.01717\\
77.7	0.03204\\
77.6	0.04533\\
77.5	0.05899\\
77.4	0.06884\\
77.3	0.076\\
77.2	0.08220\\
77.1	0.08477\\
77	0.08613\\
76.9	0.08387\\
76.8	0.07933\\
76.7	0.07188\\
76.6	0.0628\\
76.5	0.05082\\
76.4	0.0368\\
76.3	0.0198\\
76.2	0.002560\\
76.1	-0.01471\\
76	-0.02972\\
75.9	-0.04299\\
75.8	-0.05415\\
75.7	-0.06290\\
75.6	-0.06827\\
75.5	-0.07164\\
75.4	-0.07290\\
75.3	-0.07037\\
75.2	-0.06612\\
75.1	-0.05744\\
75	-0.04843\\
74.9	-0.0361\\
74.8	-0.01985\\
74.7	-0.005058\\
74.6	0.01099\\
74.5	0.02690\\
74.4	0.04026\\
74.3	0.05277\\
74.2	0.06519\\
74.1	0.0743\\
74	0.08165\\
73.9	0.08742\\
73.8	0.08981\\
73.7	0.08957\\
73.6	0.08643\\
73.5	0.08165\\
73.4	0.07455\\
73.3	0.06401\\
73.2	0.05146\\
73.1	0.03634\\
73	0.02016\\
72.9	0.003240\\
72.8	-0.01313\\
72.7	-0.02848\\
72.6	-0.04146\\
72.5	-0.05374\\
72.4	-0.06518\\
72.3	-0.073\\
72.2	-0.0792\\
72.1	-0.08203\\
72	-0.08259\\
71.9	-0.08081\\
71.8	-0.07643\\
71.7	-0.0683\\
71.6	-0.05674\\
71.5	-0.04436\\
71.4	-0.03000\\
71.3	-0.01236\\
71.2	0.003786\\
71.1	0.01897\\
71	0.03367\\
70.9	0.0466\\
70.8	0.05831\\
70.7	0.0672\\
70.6	0.0749\\
70.5	0.07994\\
70.4	0.08166\\
70.3	0.08099\\
70.2	0.07812\\
70.1	0.07313\\
70	0.06658\\
69.9	0.05560\\
69.8	0.04381\\
69.7	0.03024\\
69.6	0.01517\\
69.5	-0.0002854\\
69.4	-0.01471\\
69.3	-0.02767\\
69.2	-0.0396\\
69.1	-0.04970\\
69	-0.05792\\
68.9	-0.06353\\
68.8	-0.06\\
68.7	-0.06703\\
68.6	-0.06469\\
68.5	-0.0596\\
68.4	-0.05252\\
68.3	-0.04292\\
68.2	-0.03051\\
68.1	-0.01717\\
68	-0.001969\\
67.9	0.01316\\
67.8	0.02690\\
67.7	0.04066\\
67.6	0.05235\\
67.5	0.06157\\
67.4	0.0691\\
67.3	0.07675\\
67.2	0.08169\\
67.1	0.08298\\
67	0.08278\\
66.9	0.07985\\
66.8	0.07400\\
66.7	0.06594\\
66.6	0.05514\\
66.5	0.04273\\
66.4	0.02743\\
66.3	0.01193\\
66.2	-0.004342\\
66.1	-0.0191\\
66	-0.03285\\
65.9	-0.0451\\
65.8	-0.05592\\
65.7	-0.06360\\
65.6	-0.06817\\
65.5	-0.07063\\
65.4	-0.07023\\
65.3	-0.06647\\
65.2	-0.06208\\
65.1	-0.05393\\
65	-0.04274\\
64.9	-0.0300\\
64.8	-0.01492\\
64.7	0.001306\\
64.6	0.01683\\
64.5	0.03055\\
64.4	0.04369\\
64.3	0.05556\\
64.2	0.06633\\
64.1	0.07409\\
64	0.08017\\
63.9	0.08395\\
63.8	0.08517\\
63.7	0.08477\\
63.6	0.08089\\
63.5	0.07510\\
63.4	0.06671\\
63.3	0.05471\\
63.2	0.04115\\
63.1	0.02656\\
63	0.009879\\
62.9	-0.005408\\
62.8	-0.0199\\
62.7	-0.03254\\
62.6	-0.04394\\
62.5	-0.05232\\
62.4	-0.05825\\
62.3	-0.06399\\
62.2	-0.06563\\
62.1	-0.06536\\
62	-0.06191\\
61.9	-0.05621\\
61.8	-0.04863\\
61.7	-0.03927\\
61.6	-0.02799\\
61.5	-0.01340\\
61.4	0.001983\\
61.3	0.0159\\
61.2	0.02709\\
61.1	0.03715\\
61	0.047\\
60.9	0.05634\\
60.8	0.06208\\
60.7	0.06712\\
60.6	0.06866\\
60.5	0.06748\\
60.4	0.06380\\
60.3	0.05791\\
60.2	0.05223\\
60.1	0.04297\\
60	0.03156\\
59.9	0.01743\\
59.8	0.003024\\
59.7	-0.01151\\
59.6	-0.02465\\
59.5	-0.03658\\
59.4	-0.04578\\
59.3	-0.05446\\
59.2	-0.06050\\
59.1	-0.06456\\
59	-0.0666\\
58.9	-0.06448\\
58.8	-0.0597\\
58.7	-0.05266\\
58.6	-0.04362\\
58.5	-0.03256\\
58.4	-0.01858\\
58.3	-0.00338\\
58.2	0.01074\\
58.1	0.02693\\
58	0.04207\\
57.9	0.05388\\
57.8	0.06355\\
57.7	0.07273\\
57.6	0.08017\\
57.5	0.08500\\
57.4	0.08829\\
57.3	0.08917\\
57.2	0.08704\\
57.1	0.0831\\
57	0.07713\\
56.9	0.06852\\
56.8	0.05846\\
56.7	0.04472\\
56.6	0.02855\\
56.5	0.01164\\
56.4	-0.004151\\
56.3	-0.02053\\
56.2	-0.03679\\
56.1	-0.05039\\
56	-0.06216\\
55.9	-0.07193\\
55.8	-0.07979\\
55.7	-0.08497\\
55.6	-0.08919\\
55.5	-0.09092\\
55.4	-0.08909\\
55.3	-0.08425\\
55.2	-0.0789\\
55.1	-0.07041\\
55	-0.0599\\
54.9	-0.04626\\
54.8	-0.02987\\
54.7	-0.01242\\
54.6	0.005846\\
54.5	0.02219\\
54.4	0.03634\\
54.3	0.04947\\
54.2	0.06053\\
54.1	0.06951\\
54	0.07678\\
53.9	0.08155\\
53.8	0.08525\\
53.7	0.0861\\
53.6	0.08402\\
53.5	0.07848\\
53.4	0.07108\\
53.3	0.06260\\
53.2	0.05080\\
53.1	0.03782\\
53	0.02172\\
52.9	0.00529\\
52.8	-0.01013\\
52.7	-0.02437\\
52.6	-0.03855\\
52.5	-0.05030\\
52.4	-0.06167\\
52.3	-0.06969\\
52.2	-0.07533\\
52.1	-0.07783\\
52	-0.07804\\
51.9	-0.07577\\
51.8	-0.07198\\
51.7	-0.06532\\
51.6	-0.0548\\
51.5	-0.04174\\
51.4	-0.02545\\
51.3	-0.007971\\
51.2	0.007181\\
51.1	0.02460\\
51	0.04075\\
50.9	0.05383\\
50.8	0.06626\\
50.7	0.07693\\
50.6	0.08544\\
50.5	0.0927\\
50.4	0.09714\\
50.3	0.09953\\
50.2	0.09858\\
50.1	0.09544\\
50	0.08893\\
49.9	0.07953\\
49.8	0.06915\\
49.7	0.05536\\
49.6	0.03924\\
49.5	0.02202\\
49.4	0.003697\\
49.3	-0.01443\\
49.2	-0.03024\\
49.1	-0.04469\\
49	-0.05674\\
48.9	-0.06785\\
48.8	-0.0760\\
48.7	-0.08196\\
48.6	-0.08436\\
48.5	-0.08337\\
48.4	-0.08042\\
48.3	-0.07392\\
48.2	-0.06596\\
48.1	-0.05299\\
48	-0.03705\\
47.9	-0.02038\\
47.8	-0.002106\\
47.7	0.01705\\
47.6	0.03296\\
47.5	0.04785\\
47.4	0.06210\\
47.3	0.07397\\
47.2	0.08330\\
47.1	0.09088\\
47	0.09503\\
46.9	0.09688\\
46.8	0.0958\\
46.7	0.09126\\
46.6	0.0843\\
46.5	0.07399\\
46.4	0.06249\\
46.3	0.04819\\
46.2	0.03222\\
46.1	0.01229\\
46	-0.006031\\
45.9	-0.02194\\
45.8	-0.0382\\
45.7	-0.05187\\
45.6	-0.06334\\
45.5	-0.07214\\
45.4	-0.07835\\
45.3	-0.0824\\
45.2	-0.08486\\
45.1	-0.08450\\
45	-0.0804\\
44.9	-0.07242\\
44.8	-0.06260\\
44.7	-0.04984\\
44.6	-0.03414\\
44.5	-0.01540\\
44.4	0.002618\\
44.3	0.01949\\
44.2	0.0368\\
44.1	0.05169\\
44	0.06552\\
43.9	0.0763\\
43.8	0.08539\\
43.7	0.09338\\
43.6	0.09787\\
43.5	0.09978\\
43.4	0.09989\\
43.3	0.09681\\
43.2	0.09105\\
43.1	0.08277\\
43	0.07171\\
42.9	0.05850\\
42.8	0.04219\\
42.7	0.02479\\
42.6	0.00665\\
42.5	-0.009567\\
42.4	-0.02588\\
42.3	-0.03951\\
42.2	-0.05123\\
42.1	-0.06124\\
42	-0.0693\\
41.9	-0.07438\\
41.8	-0.07697\\
41.7	-0.07621\\
41.6	-0.07243\\
41.5	-0.06489\\
41.4	-0.05479\\
41.3	-0.04281\\
41.2	-0.02858\\
41.1	-0.01195\\
41	0.005788\\
40.9	0.02128\\
40.8	0.03774\\
40.7	0.05176\\
40.6	0.06247\\
40.5	0.07126\\
40.4	0.079\\
40.3	0.08615\\
40.2	0.08907\\
40.1	0.08905\\
40	0.08760\\
39.9	0.08306\\
39.8	0.07542\\
39.7	0.06582\\
39.6	0.05424\\
39.5	0.03884\\
39.4	0.02195\\
39.3	0.004775\\
39.2	-0.01233\\
39.1	-0.02903\\
39	-0.04309\\
38.9	-0.05457\\
38.8	-0.0645\\
38.7	-0.07313\\
38.6	-0.07834\\
38.5	-0.08078\\
38.4	-0.07997\\
38.3	-0.07824\\
38.2	-0.07229\\
38.1	-0.06341\\
38	-0.05164\\
37.9	-0.03714\\
37.8	-0.02059\\
37.7	-0.002927\\
37.6	0.01606\\
37.5	0.03378\\
37.4	0.04970\\
37.3	0.06376\\
37.2	0.07655\\
37.1	0.08760\\
37	0.09532\\
36.9	0.1018\\
36.8	0.1055\\
36.7	0.107\\
36.6	0.1055\\
36.5	0.1028\\
36.4	0.096\\
36.3	0.08601\\
36.2	0.07279\\
36.1	0.05815\\
36	0.04138\\
35.9	0.02186\\
35.8	0.002836\\
35.7	-0.01473\\
35.6	-0.0317\\
35.5	-0.04730\\
35.4	-0.06037\\
35.3	-0.07287\\
35.2	-0.08204\\
35.1	-0.0876\\
35	-0.09039\\
34.9	-0.09129\\
34.8	-0.08793\\
34.7	-0.08220\\
34.6	-0.07304\\
34.5	-0.06168\\
34.4	-0.04759\\
34.3	-0.03172\\
34.2	-0.01438\\
34.1	0.004715\\
34	0.02196\\
33.9	0.03774\\
33.8	0.05152\\
33.7	0.0640\\
33.6	0.07411\\
33.5	0.08138\\
33.4	0.08636\\
33.3	0.08860\\
33.2	0.08954\\
33.1	0.08752\\
33	0.08419\\
32.9	0.07682\\
32.8	0.06735\\
32.7	0.05475\\
32.6	0.04144\\
32.5	0.02528\\
32.4	0.007986\\
32.3	-0.008378\\
32.2	-0.02438\\
32.1	-0.03817\\
32	-0.05115\\
31.9	-0.05944\\
31.8	-0.06531\\
31.7	-0.06995\\
31.6	-0.07168\\
31.5	-0.06997\\
31.4	-0.06574\\
31.3	-0.05972\\
31.2	-0.04995\\
31.1	-0.03860\\
31	-0.02524\\
30.9	-0.01008\\
30.8	0.005975\\
30.7	0.0196\\
30.6	0.03194\\
30.5	0.04363\\
30.4	0.0544\\
30.3	0.06191\\
30.2	0.06881\\
30.1	0.07309\\
30	0.07691\\
29.9	0.07695\\
29.8	0.07497\\
29.7	0.07151\\
29.6	0.06469\\
29.5	0.05562\\
29.4	0.04560\\
29.3	0.03270\\
29.2	0.01944\\
29.1	0.005093\\
29	-0.009735\\
28.9	-0.02280\\
28.8	-0.03338\\
28.7	-0.0418\\
28.6	-0.04779\\
28.5	-0.05058\\
28.4	-0.05281\\
28.3	-0.05319\\
28.2	-0.04981\\
28.1	-0.0456\\
28	-0.0378\\
27.9	-0.02792\\
27.8	-0.01705\\
27.7	-0.006855\\
27.6	0.005223\\
27.5	0.01738\\
27.4	0.02665\\
27.3	0.03638\\
27.2	0.04524\\
27.1	0.05132\\
27	0.05508\\
26.9	0.05659\\
26.8	0.05791\\
26.7	0.05702\\
26.6	0.05359\\
26.5	0.04870\\
26.4	0.04059\\
26.3	0.03053\\
26.2	0.01981\\
26.1	0.006801\\
26	-0.00457\\
25.9	-0.01568\\
25.8	-0.02774\\
25.7	-0.03782\\
25.6	-0.043\\
25.5	-0.04739\\
25.4	-0.04969\\
25.3	-0.0504\\
25.2	-0.04898\\
25.1	-0.04419\\
25	-0.03802\\
24.9	-0.02999\\
24.8	-0.02041\\
24.7	-0.008260\\
24.6	0.004724\\
24.5	0.01674\\
24.4	0.02757\\
24.3	0.03808\\
24.2	0.04724\\
24.1	0.0531\\
24	0.05746\\
23.9	0.05998\\
23.8	0.06035\\
23.7	0.05920\\
23.6	0.05470\\
23.5	0.04850\\
23.4	0.03962\\
23.3	0.02897\\
23.2	0.015\\
23.1	0.001789\\
23	-0.01150\\
22.9	-0.02281\\
22.8	-0.03615\\
22.7	-0.04661\\
22.6	-0.05572\\
22.5	-0.06106\\
22.4	-0.06537\\
22.3	-0.06651\\
22.2	-0.06640\\
22.1	-0.06412\\
22	-0.05892\\
21.9	-0.05133\\
21.8	-0.03942\\
21.7	-0.02598\\
21.6	-0.01156\\
21.5	0.003095\\
21.4	0.01802\\
21.3	0.03258\\
21.2	0.04515\\
21.1	0.05609\\
21	0.06621\\
20.9	0.07453\\
20.8	0.081\\
20.7	0.08668\\
20.6	0.08831\\
20.5	0.08780\\
20.4	0.08468\\
20.3	0.07919\\
20.2	0.07122\\
20.1	0.06070\\
20	0.04709\\
19.9	0.03074\\
19.8	0.0148\\
19.7	-0.002748\\
19.6	-0.01957\\
19.5	-0.03573\\
19.4	-0.05111\\
19.3	-0.06518\\
19.2	-0.07661\\
19.1	-0.0864\\
19	-0.09417\\
18.9	-0.09912\\
18.8	-0.101\\
18.7	-0.1008\\
18.6	-0.09794\\
18.5	-0.09177\\
18.4	-0.08167\\
18.3	-0.06926\\
18.2	-0.05349\\
18.1	-0.03522\\
18	-0.01429\\
17.9	0.005742\\
17.8	0.02520\\
17.7	0.04513\\
17.6	0.06230\\
17.5	0.07955\\
17.4	0.0940\\
17.3	0.1064\\
17.2	0.1168\\
17.1	0.1252\\
17	0.1291\\
16.9	0.1296\\
16.8	0.1288\\
16.7	0.1243\\
16.6	0.1156\\
16.5	0.1056\\
16.4	0.09259\\
16.3	0.0764\\
16.2	0.05683\\
16.1	0.03554\\
16	0.01278\\
15.9	-0.009517\\
15.8	-0.03255\\
15.7	-0.05196\\
15.6	-0.06981\\
15.5	-0.08597\\
15.4	-0.09940\\
15.3	-0.1088\\
15.2	-0.1172\\
15.1	-0.1224\\
15	-0.1221\\
14.9	-0.1191\\
14.8	-0.113\\
14.7	-0.1022\\
14.6	-0.08990\\
14.5	-0.0738\\
14.4	-0.05440\\
14.3	-0.03298\\
14.2	-0.008746\\
14.1	0.01593\\
14	0.03837\\
13.9	0.05808\\
13.8	0.07833\\
13.7	0.09577\\
13.6	0.1101\\
13.5	0.1225\\
13.4	0.1319\\
13.3	0.1378\\
13.2	0.1407\\
13.1	0.1408\\
13	0.1375\\
12.9	0.131\\
12.8	0.1210\\
12.7	0.1071\\
12.6	0.09029\\
12.5	0.07028\\
12.4	0.04750\\
12.3	0.0218\\
12.2	-0.004014\\
12.1	-0.02875\\
12	-0.05245\\
11.9	-0.07410\\
11.8	-0.09438\\
11.7	-0.1110\\
11.6	-0.1256\\
11.5	-0.1363\\
11.4	-0.145\\
11.3	-0.150\\
11.2	-0.1515\\
11.1	-0.1486\\
11	-0.141\\
10.9	-0.1298\\
10.8	-0.1143\\
10.7	-0.09498\\
10.6	-0.07114\\
10.5	-0.04655\\
10.4	-0.01809\\
10.3	0.01131\\
10.2	0.03894\\
10.1	0.06631\\
10	0.09109\\
9.9	0.1139\\
9.8	0.1357\\
9.7	0.1547\\
9.6	0.1704\\
9.5	0.1832\\
9.4	0.1920\\
9.3	0.1975\\
9.2	0.1984\\
9.1	0.1962\\
9	0.189\\
8.9	0.1781\\
8.8	0.1645\\
8.7	0.1468\\
8.6	0.1232\\
8.5	0.09743\\
8.4	0.06809\\
8.3	0.03612\\
8.2	0.002076\\
8.1	-0.03058\\
8	-0.06264\\
7.9	-0.09117\\
7.8	-0.1191\\
7.7	-0.1458\\
7.6	-0.1692\\
7.5	-0.1885\\
7.4	-0.2034\\
7.3	-0.2141\\
7.2	-0.2219\\
7.1	-0.2239\\
7	-0.2228\\
6.9	-0.2180\\
6.8	-0.2064\\
6.7	-0.1907\\
6.6	-0.1710\\
6.5	-0.1458\\
6.4	-0.1163\\
6.3	-0.08200\\
6.2	-0.04663\\
6.1	-0.008442\\
6	0.03073\\
5.9	0.0691\\
5.8	0.104\\
5.7	0.1383\\
5.6	0.1698\\
5.5	0.1983\\
5.4	0.2238\\
5.3	0.2462\\
5.2	0.2639\\
5.1	0.2754\\
5	0.2842\\
4.9	0.2877\\
4.8	0.2869\\
4.7	0.2806\\
4.6	0.2689\\
4.5	0.2521\\
4.4	0.2308\\
4.3	0.2044\\
4.2	0.1724\\
4.1	0.1362\\
4	0.09612\\
3.9	0.05224\\
3.8	0.005062\\
3.7	-0.04177\\
3.6	-0.08661\\
3.5	-0.1306\\
3.4	-0.1711\\
3.3	-0.2084\\
3.2	-0.242\\
3.1	-0.2729\\
3	-0.299\\
2.9	-0.3212\\
2.8	-0.3393\\
2.7	-0.3507\\
2.6	-0.3580\\
2.5	-0.3589\\
2.4	-0.353\\
2.3	-0.3421\\
2.2	-0.3245\\
2.1	-0.2998\\
2	-0.26\\
1.9	-0.2325\\
1.8	-0.1904\\
1.7	-0.1437\\
1.6	-0.09134\\
1.5	-0.03535\\
1.4	0.02139\\
1.3	0.07775\\
1.2	0.1337\\
1.1	0.1871\\
1	0.2388\\
0.9	0.2864\\
0.8	0.3299\\
0.7	0.3703\\
0.6	0.4064\\
0.5	0.436\\
0.4	0.4617\\
0.3	0.4808\\
0.2	0.4936\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.07137\\
0.2	-0.1382\\
0.3	-0.2002\\
0.4	-0.2622\\
0.5	-0.3150\\
0.6	-0.3680\\
0.7	-0.4158\\
0.8	-0.4575\\
0.9	-0.4940\\
1	-0.5276\\
1.1	-0.5530\\
1.2	-0.5708\\
1.3	-0.5809\\
1.4	-0.5828\\
1.5	-0.5679\\
1.6	-0.5289\\
1.7	-0.4805\\
1.8	-0.425\\
1.9	-0.3701\\
2	-0.3058\\
2.1	-0.2\\
2.2	-0.1810\\
2.3	-0.1202\\
2.4	-0.06111\\
2.5	-0.001798\\
2.6	0.05724\\
2.7	0.1099\\
2.8	0.1621\\
2.9	0.2104\\
3	0.2556\\
3.1	0.2961\\
3.2	0.3361\\
3.3	0.3661\\
3.4	0.3962\\
3.5	0.4180\\
3.6	0.4368\\
3.7	0.4489\\
3.8	0.4532\\
3.9	0.4346\\
4	0.3972\\
4.1	0.3561\\
4.2	0.3107\\
4.3	0.2610\\
4.4	0.2088\\
4.5	0.1574\\
4.6	0.1051\\
4.7	0.05077\\
4.8	0.001408\\
4.9	-0.04796\\
5	-0.09403\\
5.1	-0.1392\\
5.2	-0.1846\\
5.3	-0.225\\
5.4	-0.261\\
5.5	-0.2949\\
5.6	-0.3238\\
5.7	-0.3515\\
5.8	-0.3721\\
5.9	-0.390\\
6	-0.3990\\
6.1	-0.3979\\
6.2	-0.3759\\
6.3	-0.3411\\
6.4	-0.3023\\
6.5	-0.2583\\
6.6	-0.2112\\
6.7	-0.1653\\
6.8	-0.1189\\
6.9	-0.07385\\
7	-0.0227\\
7.1	0.02340\\
7.2	0.06163\\
7.3	0.1028\\
7.4	0.1406\\
7.5	0.1755\\
7.6	0.2086\\
7.7	0.239\\
7.8	0.2677\\
7.9	0.2876\\
8	0.3061\\
8.1	0.3188\\
8.2	0.3230\\
8.3	0.3136\\
8.4	0.2873\\
8.5	0.2542\\
8.6	0.2187\\
8.7	0.1768\\
8.8	0.1364\\
8.9	0.09654\\
9	0.05589\\
9.1	0.0122\\
9.2	-0.02631\\
9.3	-0.06563\\
9.4	-0.103\\
9.5	-0.1370\\
9.6	-0.1679\\
9.7	-0.198\\
9.8	-0.2255\\
9.9	-0.2507\\
10	-0.2693\\
10.1	-0.2861\\
10.2	-0.2954\\
10.3	-0.2968\\
10.4	-0.2839\\
10.5	-0.2616\\
10.6	-0.2302\\
10.7	-0.1951\\
10.8	-0.1572\\
10.9	-0.1175\\
11	-0.08065\\
11.1	-0.03868\\
11.2	0.001466\\
11.3	0.03398\\
11.4	0.06841\\
11.5	0.1005\\
11.6	0.1307\\
11.7	0.1598\\
11.8	0.1854\\
11.9	0.2053\\
12	0.2234\\
12.1	0.2361\\
12.2	0.2420\\
12.3	0.2399\\
12.4	0.2225\\
12.5	0.1975\\
12.6	0.1641\\
12.7	0.1290\\
12.8	0.09579\\
12.9	0.06074\\
13	0.02583\\
13.1	-0.01308\\
13.2	-0.04352\\
13.3	-0.07638\\
13.4	-0.1065\\
13.5	-0.1356\\
13.6	-0.1648\\
13.7	-0.1870\\
13.8	-0.2075\\
13.9	-0.2268\\
14	-0.2408\\
14.1	-0.2482\\
14.2	-0.2409\\
14.3	-0.2262\\
14.4	-0.200\\
14.5	-0.172\\
14.6	-0.1412\\
14.7	-0.1069\\
14.8	-0.07117\\
14.9	-0.03544\\
15	-0.001429\\
15.1	0.0336\\
15.2	0.06570\\
15.3	0.094\\
15.4	0.1203\\
15.5	0.146\\
15.6	0.1687\\
15.7	0.1882\\
15.8	0.203\\
15.9	0.2114\\
16	0.2136\\
16.1	0.2051\\
16.2	0.1849\\
16.3	0.1571\\
16.4	0.1289\\
16.5	0.09782\\
16.6	0.06604\\
16.7	0.03525\\
16.8	0.0005684\\
16.9	-0.02806\\
17	-0.0565\\
17.1	-0.08446\\
17.2	-0.1116\\
17.3	-0.1367\\
17.4	-0.1591\\
17.5	-0.178\\
17.6	-0.1968\\
17.7	-0.2095\\
17.8	-0.2172\\
17.9	-0.2167\\
18	-0.2101\\
18.1	-0.1912\\
18.2	-0.1631\\
18.3	-0.1332\\
18.4	-0.1009\\
18.5	-0.07250\\
18.6	-0.04343\\
18.7	-0.01448\\
18.8	0.01556\\
18.9	0.04070\\
19	0.06571\\
19.1	0.08520\\
19.2	0.1066\\
19.3	0.1231\\
19.4	0.1401\\
19.5	0.1522\\
19.6	0.1594\\
19.7	0.1660\\
19.8	0.1611\\
19.9	0.1439\\
20	0.1236\\
20.1	0.09770\\
20.2	0.0745\\
20.3	0.04487\\
20.4	0.01779\\
20.5	-0.006504\\
20.6	-0.03464\\
20.7	-0.05725\\
20.8	-0.07767\\
20.9	-0.09784\\
21	-0.1164\\
21.1	-0.1308\\
21.2	-0.144\\
21.3	-0.1534\\
21.4	-0.1591\\
21.5	-0.1588\\
21.6	-0.1517\\
21.7	-0.1391\\
21.8	-0.1176\\
21.9	-0.09188\\
22	-0.06664\\
22.1	-0.04098\\
22.2	-0.01505\\
22.3	0.009596\\
22.4	0.0311\\
22.5	0.05351\\
22.6	0.07287\\
22.7	0.09012\\
22.8	0.1009\\
22.9	0.1132\\
23	0.1201\\
23.1	0.1232\\
23.2	0.117\\
23.3	0.1006\\
23.4	0.08157\\
23.5	0.0559\\
23.6	0.0326\\
23.7	0.005751\\
23.8	-0.01981\\
23.9	-0.04071\\
24	-0.05824\\
24.1	-0.08078\\
24.2	-0.09811\\
24.3	-0.1134\\
24.4	-0.1242\\
24.5	-0.1337\\
24.6	-0.1346\\
24.7	-0.1276\\
24.8	-0.1145\\
24.9	-0.09477\\
25	-0.07586\\
25.1	-0.05423\\
25.2	-0.03061\\
25.3	-0.007216\\
25.4	0.0171\\
25.5	0.03532\\
25.6	0.05656\\
25.7	0.07470\\
25.8	0.08981\\
25.9	0.1035\\
26	0.1109\\
26.1	0.1112\\
26.2	0.1072\\
26.3	0.08989\\
26.4	0.07148\\
26.5	0.04932\\
26.6	0.02470\\
26.7	0.002658\\
26.8	-0.02019\\
26.9	-0.04183\\
27	-0.06326\\
27.1	-0.08345\\
27.2	-0.1024\\
27.3	-0.1147\\
27.4	-0.1251\\
27.5	-0.1311\\
27.6	-0.132\\
27.7	-0.1241\\
27.8	-0.1127\\
27.9	-0.10\\
28	-0.08125\\
28.1	-0.06062\\
28.2	-0.03569\\
28.3	-0.01463\\
28.4	0.009956\\
28.5	0.03105\\
28.6	0.05023\\
28.7	0.07057\\
28.8	0.09009\\
28.9	0.1066\\
29	0.1191\\
29.1	0.1261\\
29.2	0.1258\\
29.3	0.1148\\
29.4	0.1014\\
29.5	0.08420\\
29.6	0.06360\\
29.7	0.0361\\
29.8	0.01134\\
29.9	-0.01514\\
30	-0.03705\\
30.1	-0.05920\\
30.2	-0.08128\\
30.3	-0.09953\\
30.4	-0.1196\\
30.5	-0.1369\\
30.6	-0.1494\\
30.7	-0.156\\
30.8	-0.1588\\
30.9	-0.1514\\
31	-0.1404\\
31.1	-0.1210\\
31.2	-0.09549\\
31.3	-0.07421\\
31.4	-0.04975\\
31.5	-0.02512\\
31.6	0.002215\\
31.7	0.03107\\
31.8	0.05533\\
31.9	0.07841\\
32	0.09647\\
32.1	0.1167\\
32.2	0.1315\\
32.3	0.1485\\
32.4	0.1525\\
32.5	0.1495\\
32.6	0.1404\\
32.7	0.1175\\
32.8	0.09283\\
32.9	0.06685\\
33	0.03835\\
33.1	0.01193\\
33.2	-0.01680\\
33.3	-0.04220\\
33.4	-0.06881\\
33.5	-0.09265\\
33.6	-0.1151\\
33.7	-0.1369\\
33.8	-0.154\\
33.9	-0.1710\\
34	-0.1843\\
34.1	-0.1875\\
34.2	-0.1817\\
34.3	-0.1706\\
34.4	-0.1506\\
34.5	-0.125\\
34.6	-0.09512\\
34.7	-0.06669\\
34.8	-0.0388\\
34.9	-0.008696\\
35	0.01732\\
35.1	0.04528\\
35.2	0.07145\\
35.3	0.09507\\
35.4	0.1186\\
35.5	0.1389\\
35.6	0.157\\
35.7	0.1706\\
35.8	0.1768\\
35.9	0.1752\\
36	0.1637\\
36.1	0.1429\\
36.2	0.1173\\
36.3	0.09205\\
36.4	0.05919\\
36.5	0.03121\\
36.6	0.001900\\
36.7	-0.02571\\
36.8	-0.05040\\
36.9	-0.07509\\
37	-0.09929\\
37.1	-0.1212\\
37.2	-0.1380\\
37.3	-0.1599\\
37.4	-0.1738\\
37.5	-0.1841\\
37.6	-0.1879\\
37.7	-0.1868\\
37.8	-0.1722\\
37.9	-0.1512\\
38	-0.1265\\
38.1	-0.09899\\
38.2	-0.06991\\
38.3	-0.04044\\
38.4	-0.01204\\
38.5	0.02158\\
38.6	0.043\\
38.7	0.07124\\
38.8	0.09078\\
38.9	0.1131\\
39	0.1308\\
39.1	0.1447\\
39.2	0.1548\\
39.3	0.1553\\
39.4	0.1513\\
39.5	0.1367\\
39.6	0.1142\\
39.7	0.08710\\
39.8	0.06511\\
39.9	0.03782\\
40	0.009936\\
40.1	-0.01855\\
40.2	-0.04340\\
40.3	-0.06867\\
40.4	-0.08890\\
40.5	-0.1111\\
40.6	-0.1347\\
40.7	-0.1525\\
40.8	-0.1651\\
40.9	-0.1758\\
41	-0.1773\\
41.1	-0.1702\\
41.2	-0.1538\\
41.3	-0.1313\\
41.4	-0.1051\\
41.5	-0.0778\\
41.6	-0.04866\\
41.7	-0.01814\\
41.8	0.01111\\
41.9	0.03778\\
42	0.06400\\
42.1	0.08739\\
42.2	0.1107\\
42.3	0.1318\\
42.4	0.1475\\
42.5	0.159\\
42.6	0.1641\\
42.7	0.1607\\
42.8	0.1460\\
42.9	0.1288\\
43	0.1036\\
43.1	0.07970\\
43.2	0.0522\\
43.3	0.02514\\
43.4	-0.004548\\
43.5	-0.03029\\
43.6	-0.05901\\
43.7	-0.08237\\
43.8	-0.1073\\
43.9	-0.1284\\
44	-0.1466\\
44.1	-0.1632\\
44.2	-0.1781\\
44.3	-0.1865\\
44.4	-0.1892\\
44.5	-0.1813\\
44.6	-0.1641\\
44.7	-0.1380\\
44.8	-0.1120\\
44.9	-0.08458\\
45	-0.05460\\
45.1	-0.02410\\
45.2	0.006850\\
45.3	0.0320\\
45.4	0.05741\\
45.5	0.08117\\
45.6	0.1017\\
45.7	0.126\\
45.8	0.1442\\
45.9	0.1612\\
46	0.1709\\
46.1	0.1716\\
46.2	0.1588\\
46.3	0.1384\\
46.4	0.114\\
46.5	0.08641\\
46.6	0.06090\\
46.7	0.03204\\
46.8	0.003010\\
46.9	-0.02516\\
47	-0.05345\\
47.1	-0.0822\\
47.2	-0.1061\\
47.3	-0.1284\\
47.4	-0.1490\\
47.5	-0.1681\\
47.6	-0.1815\\
47.7	-0.1\\
47.8	-0.1921\\
47.9	-0.1775\\
48	-0.1577\\
48.1	-0.1331\\
48.2	-0.1043\\
48.3	-0.07607\\
48.4	-0.04553\\
48.5	-0.01415\\
48.6	0.01551\\
48.7	0.04590\\
48.8	0.07141\\
48.9	0.09294\\
49	0.1155\\
49.1	0.1312\\
49.2	0.1496\\
49.3	0.1644\\
49.4	0.1717\\
49.5	0.1645\\
49.6	0.152\\
49.7	0.128\\
49.8	0.1034\\
49.9	0.07743\\
50	0.04974\\
50.1	0.02328\\
50.2	-0.00319\\
50.3	-0.03196\\
50.4	-0.05544\\
50.5	-0.07802\\
50.6	-0.09931\\
50.7	-0.1210\\
50.8	-0.1405\\
50.9	-0.1540\\
51	-0.1647\\
51.1	-0.1745\\
51.2	-0.1752\\
51.3	-0.1686\\
51.4	-0.1594\\
51.5	-0.1359\\
51.6	-0.1145\\
51.7	-0.08645\\
51.8	-0.06144\\
51.9	-0.03468\\
52	-0.006798\\
52.1	0.01913\\
52.2	0.04291\\
52.3	0.06856\\
52.4	0.09168\\
52.5	0.1096\\
52.6	0.125\\
52.7	0.1385\\
52.8	0.1484\\
52.9	0.1503\\
53	0.1432\\
53.1	0.1314\\
53.2	0.1074\\
53.3	0.08340\\
53.4	0.06045\\
53.5	0.0332\\
53.6	0.005421\\
53.7	-0.01804\\
53.8	-0.04079\\
53.9	-0.06234\\
54	-0.08529\\
54.1	-0.1068\\
54.2	-0.127\\
54.3	-0.1445\\
54.4	-0.1621\\
54.5	-0.1751\\
54.6	-0.1823\\
54.7	-0.1752\\
54.8	-0.1662\\
54.9	-0.1459\\
55	-0.1234\\
55.1	-0.09960\\
55.2	-0.0744\\
55.3	-0.0517\\
55.4	-0.02438\\
55.5	0.001106\\
55.6	0.02649\\
55.7	0.04879\\
55.8	0.06967\\
55.9	0.08762\\
56	0.105\\
56.1	0.124\\
56.2	0.1355\\
56.3	0.1475\\
56.4	0.1534\\
56.5	0.1562\\
56.6	0.1431\\
56.7	0.1252\\
56.8	0.1047\\
56.9	0.0795\\
57	0.05518\\
57.1	0.02949\\
57.2	0.004937\\
57.3	-0.01969\\
57.4	-0.0427\\
57.5	-0.0670\\
57.6	-0.08826\\
57.7	-0.1058\\
57.8	-0.1232\\
57.9	-0.1393\\
58	-0.1493\\
58.1	-0.1580\\
58.2	-0.1619\\
58.3	-0.1568\\
58.4	-0.145\\
58.5	-0.1279\\
58.6	-0.1064\\
58.7	-0.08231\\
58.8	-0.05390\\
58.9	-0.02839\\
59	0.0007055\\
59.1	0.02626\\
59.2	0.05004\\
59.3	0.06896\\
59.4	0.0884\\
59.5	0.1055\\
59.6	0.1165\\
59.7	0.1262\\
59.8	0.1295\\
59.9	0.123\\
60	0.1111\\
60.1	0.09183\\
60.2	0.06986\\
60.3	0.04636\\
60.4	0.02216\\
60.5	-0.00494\\
60.6	-0.02856\\
60.7	-0.05203\\
60.8	-0.07524\\
60.9	-0.09324\\
61	-0.1133\\
61.1	-0.1298\\
61.2	-0.141\\
61.3	-0.1492\\
61.4	-0.1519\\
61.5	-0.1444\\
61.6	-0.1304\\
61.7	-0.1083\\
61.8	-0.08757\\
61.9	-0.06484\\
62	-0.03894\\
62.1	-0.01524\\
62.2	0.01111\\
62.3	0.03064\\
62.4	0.05483\\
62.5	0.07666\\
62.6	0.09767\\
62.7	0.120\\
62.8	0.1345\\
62.9	0.142\\
63	0.1444\\
63.1	0.1383\\
63.2	0.1244\\
63.3	0.1032\\
63.4	0.08010\\
63.5	0.05507\\
63.6	0.03088\\
63.7	-0.0009979\\
63.8	-0.02212\\
63.9	-0.04793\\
64	-0.06940\\
64.1	-0.08979\\
64.2	-0.1124\\
64.3	-0.1308\\
64.4	-0.1457\\
64.5	-0.1576\\
64.6	-0.1631\\
64.7	-0.1620\\
64.8	-0.1530\\
64.9	-0.1408\\
65	-0.1165\\
65.1	-0.09137\\
65.2	-0.06623\\
65.3	-0.0385\\
65.4	-0.01242\\
65.5	0.01409\\
65.6	0.03786\\
65.7	0.05949\\
65.8	0.08128\\
65.9	0.102\\
66	0.1175\\
66.1	0.1329\\
66.2	0.1420\\
66.3	0.145\\
66.4	0.139\\
66.5	0.1215\\
66.6	0.1004\\
66.7	0.07686\\
66.8	0.05089\\
66.9	0.02335\\
67	-0.004562\\
67.1	-0.02852\\
67.2	-0.05156\\
67.3	-0.07315\\
67.4	-0.09582\\
67.5	-0.1134\\
67.6	-0.1310\\
67.7	-0.1482\\
67.8	-0.1583\\
67.9	-0.161\\
68	-0.1591\\
68.1	-0.1459\\
68.2	-0.1301\\
68.3	-0.1064\\
68.4	-0.07996\\
68.5	-0.05786\\
68.6	-0.03041\\
68.7	-0.003991\\
68.8	0.02297\\
68.9	0.0434\\
69	0.0658\\
69.1	0.08779\\
69.2	0.1065\\
69.3	0.1199\\
69.4	0.1341\\
69.5	0.143\\
69.6	0.1431\\
69.7	0.1300\\
69.8	0.1129\\
69.9	0.09432\\
70	0.06913\\
70.1	0.04507\\
70.2	0.0161\\
70.3	-0.01193\\
70.4	-0.03670\\
70.5	-0.06149\\
70.6	-0.0843\\
70.7	-0.1081\\
70.8	-0.1274\\
70.9	-0.1476\\
71	-0.1604\\
71.1	-0.1736\\
71.2	-0.1757\\
71.3	-0.1688\\
71.4	-0.153\\
71.5	-0.1362\\
71.6	-0.1119\\
71.7	-0.08974\\
71.8	-0.06319\\
71.9	-0.03523\\
72	-0.00832\\
72.1	0.02082\\
72.2	0.04356\\
72.3	0.06922\\
72.4	0.09077\\
72.5	0.1086\\
72.6	0.1261\\
72.7	0.1407\\
72.8	0.1539\\
72.9	0.1591\\
73	0.1537\\
73.1	0.1389\\
73.2	0.1193\\
73.3	0.0957\\
73.4	0.07077\\
73.5	0.04381\\
73.6	0.0146\\
73.7	-0.01352\\
73.8	-0.03997\\
73.9	-0.06328\\
74	-0.08856\\
74.1	-0.110\\
74.2	-0.1295\\
74.3	-0.1452\\
74.4	-0.157\\
74.5	-0.1656\\
74.6	-0.1712\\
74.7	-0.1650\\
74.8	-0.1538\\
74.9	-0.1341\\
75	-0.1099\\
75.1	-0.08170\\
75.2	-0.05463\\
75.3	-0.02949\\
75.4	-0.001442\\
75.5	0.02366\\
75.6	0.05052\\
75.7	0.07496\\
75.8	0.09971\\
75.9	0.1171\\
76	0.1365\\
76.1	0.1503\\
76.2	0.1545\\
76.3	0.1480\\
76.4	0.1369\\
76.5	0.1190\\
76.6	0.09358\\
76.7	0.0629\\
76.8	0.03776\\
76.9	0.008604\\
77	-0.01879\\
77.1	-0.04559\\
77.2	-0.07094\\
77.3	-0.09494\\
77.4	-0.1178\\
77.5	-0.1405\\
77.6	-0.1570\\
77.7	-0.1716\\
77.8	-0.1783\\
77.9	-0.1821\\
78	-0.1766\\
78.1	-0.1591\\
78.2	-0.1365\\
78.3	-0.1122\\
78.4	-0.08439\\
78.5	-0.05434\\
78.6	-0.02896\\
78.7	-0.0004344\\
78.8	0.02601\\
78.9	0.05308\\
79	0.07602\\
79.1	0.09743\\
79.2	0.1212\\
79.3	0.1420\\
79.4	0.1602\\
79.5	0.1721\\
79.6	0.1769\\
79.7	0.173\\
79.8	0.1564\\
79.9	0.135\\
80	0.1093\\
80.1	0.08422\\
80.2	0.05248\\
80.3	0.02255\\
80.4	-0.007502\\
80.5	-0.03270\\
80.6	-0.06045\\
80.7	-0.08810\\
80.8	-0.1103\\
80.9	-0.1321\\
81	-0.1502\\
81.1	-0.1692\\
81.2	-0.1812\\
81.3	-0.1905\\
81.4	-0.194\\
81.5	-0.1858\\
81.6	-0.1687\\
81.7	-0.1465\\
81.8	-0.1182\\
81.9	-0.08896\\
82	-0.06030\\
82.1	-0.0285\\
82.2	0.002300\\
82.3	0.02949\\
82.4	0.05548\\
82.5	0.07709\\
82.6	0.09877\\
82.7	0.1178\\
82.8	0.132\\
82.9	0.1431\\
83	0.1485\\
83.1	0.15\\
83.2	0.1485\\
83.3	0.1330\\
83.4	0.113\\
83.5	0.08867\\
83.6	0.062\\
83.7	0.0344\\
83.8	0.01015\\
83.9	-0.01742\\
84	-0.04241\\
84.1	-0.06551\\
84.2	-0.08563\\
84.3	-0.1063\\
84.4	-0.124\\
84.5	-0.1420\\
84.6	-0.1568\\
84.7	-0.1629\\
84.8	-0.1657\\
84.9	-0.1592\\
85	-0.145\\
85.1	-0.123\\
85.2	-0.09921\\
85.3	-0.07403\\
85.4	-0.04912\\
85.5	-0.02407\\
85.6	-0.001284\\
85.7	0.02474\\
85.8	0.04691\\
85.9	0.06416\\
86	0.08290\\
86.1	0.09947\\
86.2	0.1090\\
86.3	0.1214\\
86.4	0.1273\\
86.5	0.1254\\
86.6	0.1207\\
86.7	0.105\\
86.8	0.08473\\
86.9	0.06191\\
87	0.03641\\
87.1	0.01148\\
87.2	-0.009145\\
87.3	-0.02824\\
87.4	-0.04718\\
87.5	-0.06407\\
87.6	-0.08261\\
87.7	-0.09824\\
87.8	-0.1110\\
87.9	-0.1211\\
88	-0.1299\\
88.1	-0.1337\\
88.2	-0.1328\\
88.3	-0.1239\\
88.4	-0.1083\\
88.5	-0.08888\\
88.6	-0.07005\\
88.7	-0.04757\\
88.8	-0.02778\\
88.9	-0.004552\\
89	0.01590\\
89.1	0.037\\
89.2	0.05321\\
89.3	0.06979\\
89.4	0.08324\\
89.5	0.09605\\
89.6	0.1044\\
89.7	0.1075\\
89.8	0.102\\
89.9	0.09205\\
90	0.07718\\
90.1	0.05510\\
90.2	0.03876\\
90.3	0.01466\\
90.4	-0.0083\\
90.5	-0.02874\\
90.6	-0.05102\\
90.7	-0.07018\\
90.8	-0.09280\\
90.9	-0.1036\\
91	-0.1184\\
91.1	-0.1305\\
91.2	-0.1343\\
91.3	-0.1326\\
91.4	-0.1270\\
91.5	-0.1183\\
91.6	-0.1026\\
91.7	-0.08122\\
91.8	-0.06121\\
91.9	-0.03985\\
92	-0.009826\\
92.1	0.01130\\
92.2	0.03368\\
92.3	0.05657\\
92.4	0.07876\\
92.5	0.09547\\
92.6	0.1122\\
92.7	0.1255\\
92.8	0.1369\\
92.9	0.1369\\
93	0.1299\\
93.1	0.1126\\
93.2	0.09506\\
93.3	0.06966\\
93.4	0.0466\\
93.5	0.02523\\
93.6	-0.001825\\
93.7	-0.02899\\
93.8	-0.05381\\
93.9	-0.078\\
94	-0.1032\\
94.1	-0.1205\\
94.2	-0.140\\
94.3	-0.1622\\
94.4	-0.1728\\
94.5	-0.1829\\
94.6	-0.1814\\
94.7	-0.1704\\
94.8	-0.1561\\
94.9	-0.135\\
95	-0.111\\
95.1	-0.08738\\
95.2	-0.05830\\
95.3	-0.03004\\
95.4	-0.004563\\
95.5	0.02417\\
95.6	0.04681\\
95.7	0.07027\\
95.8	0.09173\\
95.9	0.1129\\
96	0.1345\\
96.1	0.1509\\
96.2	0.1629\\
96.3	0.173\\
96.4	0.1718\\
96.5	0.1621\\
96.6	0.1423\\
96.7	0.1207\\
96.8	0.09249\\
96.9	0.06417\\
97	0.03749\\
97.1	0.007948\\
97.2	-0.02196\\
97.3	-0.05048\\
97.4	-0.07408\\
97.5	-0.09813\\
97.6	-0.1193\\
97.7	-0.1403\\
97.8	-0.1612\\
97.9	-0.1757\\
98	-0.1867\\
98.1	-0.194\\
98.2	-0.1948\\
98.3	-0.182\\
98.4	-0.1654\\
98.5	-0.1424\\
98.6	-0.1184\\
98.7	-0.08699\\
98.8	-0.05986\\
98.9	-0.03055\\
99	-0.001890\\
99.1	0.02900\\
99.2	0.05472\\
99.3	0.07695\\
99.4	0.09911\\
99.5	0.121\\
99.6	0.1365\\
99.7	0.1509\\
99.8	0.1597\\
99.9	0.1660\\
100	0.1612\\
100	0.1908\\
99.9	0.192\\
99.8	0.1883\\
99.7	0.1780\\
99.6	0.1630\\
99.5	0.1437\\
99.4	0.1224\\
99.3	0.1005\\
99.2	0.07688\\
99.1	0.05473\\
99	0.02761\\
98.9	-0.0008126\\
98.8	-0.03009\\
98.7	-0.05815\\
98.6	-0.08916\\
98.5	-0.1159\\
98.4	-0.1379\\
98.3	-0.1583\\
98.2	-0.1715\\
98.1	-0.1736\\
98	-0.1646\\
97.9	-0.1509\\
97.8	-0.1376\\
97.7	-0.1194\\
97.6	-0.09622\\
97.5	-0.075\\
97.4	-0.05069\\
97.3	-0.02575\\
97.2	0.002230\\
97.1	0.03074\\
97	0.06040\\
96.9	0.0895\\
96.8	0.1164\\
96.7	0.1446\\
96.6	0.1689\\
96.5	0.1831\\
96.4	0.1937\\
96.3	0.1938\\
96.2	0.1863\\
96.1	0.1739\\
96	0.1575\\
95.9	0.1376\\
95.8	0.116\\
95.7	0.09556\\
95.6	0.06804\\
95.5	0.04497\\
95.4	0.01771\\
95.3	-0.01039\\
95.2	-0.04070\\
95.1	-0.0640\\
95	-0.09148\\
94.9	-0.1126\\
94.8	-0.1349\\
94.7	-0.153\\
94.6	-0.1611\\
94.5	-0.1584\\
94.4	-0.1465\\
94.3	-0.1355\\
94.2	-0.1209\\
94.1	-0.1007\\
94	-0.07766\\
93.9	-0.05455\\
93.8	-0.03059\\
93.7	-0.006390\\
93.6	0.02223\\
93.5	0.04764\\
93.4	0.07167\\
93.3	0.09501\\
93.2	0.1165\\
93.1	0.1360\\
93	0.1497\\
92.9	0.1563\\
92.8	0.1552\\
92.7	0.1454\\
92.6	0.1352\\
92.5	0.1197\\
92.4	0.1005\\
92.3	0.08213\\
92.2	0.05834\\
92.1	0.03739\\
92	0.01460\\
91.9	-0.008215\\
91.8	-0.03313\\
91.7	-0.05559\\
91.6	-0.07707\\
91.5	-0.09733\\
91.4	-0.10\\
91.3	-0.1137\\
91.2	-0.1096\\
91.1	-0.1050\\
91	-0.09415\\
90.9	-0.07785\\
90.8	-0.0598\\
90.7	-0.0391\\
90.6	-0.01885\\
90.5	0.001917\\
90.4	0.02344\\
90.3	0.04236\\
90.2	0.06380\\
90.1	0.08509\\
90	0.1048\\
89.9	0.1182\\
89.8	0.1246\\
89.7	0.1266\\
89.6	0.1243\\
89.5	0.1182\\
89.4	0.1089\\
89.3	0.09739\\
89.2	0.08405\\
89.1	0.0651\\
89	0.04672\\
88.9	0.02562\\
88.8	0.005251\\
88.7	-0.0165\\
88.6	-0.03895\\
88.5	-0.06286\\
88.4	-0.08088\\
88.3	-0.1018\\
88.2	-0.1125\\
88.1	-0.114\\
88	-0.1125\\
87.9	-0.1026\\
87.8	-0.09099\\
87.7	-0.07829\\
87.6	-0.05937\\
87.5	-0.0437\\
87.4	-0.02458\\
87.3	-0.004621\\
87.2	0.01668\\
87.1	0.03935\\
87	0.06395\\
86.9	0.08674\\
86.8	0.1080\\
86.7	0.129\\
86.6	0.1398\\
86.5	0.1495\\
86.4	0.1477\\
86.3	0.1385\\
86.2	0.1304\\
86.1	0.1180\\
86	0.1022\\
85.9	0.08511\\
85.8	0.06946\\
85.7	0.04676\\
85.6	0.02577\\
85.5	-0.000997\\
85.4	-0.02449\\
85.3	-0.05121\\
85.2	-0.07406\\
85.1	-0.09966\\
85	-0.123\\
84.9	-0.1395\\
84.8	-0.1450\\
84.7	-0.1442\\
84.6	-0.1349\\
84.5	-0.122\\
84.4	-0.1058\\
84.3	-0.08857\\
84.2	-0.06747\\
84.1	-0.04668\\
84	-0.02250\\
83.9	0.005400\\
83.8	0.02823\\
83.7	0.05490\\
83.6	0.08208\\
83.5	0.1097\\
83.4	0.1349\\
83.3	0.1555\\
83.2	0.167\\
83.1	0.1723\\
83	0.1709\\
82.9	0.162\\
82.8	0.1519\\
82.7	0.1339\\
82.6	0.1172\\
82.5	0.09316\\
82.4	0.07309\\
82.3	0.05035\\
82.2	0.02207\\
82.1	-0.00457\\
82	-0.03389\\
81.9	-0.06498\\
81.8	-0.09522\\
81.7	-0.1239\\
81.6	-0.1484\\
81.5	-0.1678\\
81.4	-0.1775\\
81.3	-0.1735\\
81.2	-0.1652\\
81.1	-0.1490\\
81	-0.1297\\
80.9	-0.1104\\
80.8	-0.08706\\
80.7	-0.06345\\
80.6	-0.04054\\
80.5	-0.01433\\
80.4	0.01521\\
80.3	0.04461\\
80.2	0.07312\\
80.1	0.105\\
80	0.1323\\
79.9	0.157\\
79.8	0.1775\\
79.7	0.192\\
79.6	0.1976\\
79.5	0.1893\\
79.4	0.178\\
79.3	0.1615\\
79.2	0.1417\\
79.1	0.1218\\
79	0.09882\\
78.9	0.07363\\
78.8	0.04788\\
78.7	0.01927\\
78.6	-0.006328\\
78.5	-0.03678\\
78.4	-0.06099\\
78.3	-0.08703\\
78.2	-0.1133\\
78.1	-0.1344\\
78	-0.1543\\
77.9	-0.1608\\
77.8	-0.159\\
77.7	-0.1492\\
77.6	-0.13\\
77.5	-0.1149\\
77.4	-0.09631\\
77.3	-0.07372\\
77.2	-0.04827\\
77.1	-0.01979\\
77	0.007041\\
76.9	0.03462\\
76.8	0.06219\\
76.7	0.08980\\
76.6	0.1159\\
76.5	0.1389\\
76.4	0.1612\\
76.3	0.174\\
76.2	0.1739\\
76.1	0.1684\\
76	0.153\\
75.9	0.1402\\
75.8	0.1210\\
75.7	0.09698\\
75.6	0.07284\\
75.5	0.04886\\
75.4	0.02360\\
75.3	-0.003743\\
75.2	-0.03431\\
75.1	-0.06061\\
75	-0.08770\\
74.9	-0.1115\\
74.8	-0.1317\\
74.7	-0.1446\\
74.6	-0.1526\\
74.5	-0.1468\\
74.4	-0.1358\\
74.3	-0.1219\\
74.2	-0.104\\
74.1	-0.08663\\
74	-0.066\\
73.9	-0.0411\\
73.8	-0.01778\\
73.7	0.01317\\
73.6	0.04082\\
73.5	0.06686\\
73.4	0.09294\\
73.3	0.1205\\
73.2	0.1437\\
73.1	0.1642\\
73	0.1746\\
72.9	0.1756\\
72.8	0.1693\\
72.7	0.1604\\
72.6	0.1469\\
72.5	0.1319\\
72.4	0.1105\\
72.3	0.08877\\
72.2	0.06821\\
72.1	0.0446\\
72	0.02013\\
71.9	-0.007314\\
71.8	-0.03703\\
71.7	-0.06171\\
71.6	-0.08852\\
71.5	-0.1091\\
71.4	-0.1351\\
71.3	-0.1484\\
71.2	-0.1545\\
71.1	-0.1533\\
71	-0.1389\\
70.9	-0.1229\\
70.8	-0.1059\\
70.7	-0.08495\\
70.6	-0.06213\\
70.5	-0.03710\\
70.4	-0.0122\\
70.3	0.01650\\
70.2	0.04\\
70.1	0.06726\\
70	0.09227\\
69.9	0.1144\\
69.8	0.1347\\
69.7	0.1530\\
69.6	0.1569\\
69.5	0.1603\\
69.4	0.1539\\
69.3	0.1405\\
69.2	0.1256\\
69.1	0.1085\\
69	0.08940\\
68.9	0.06788\\
68.8	0.04157\\
68.7	0.01700\\
68.6	-0.007731\\
68.5	-0.0336\\
68.4	-0.05879\\
68.3	-0.08523\\
68.2	-0.1074\\
68.1	-0.1260\\
68	-0.1394\\
67.9	-0.1396\\
67.8	-0.1337\\
67.7	-0.1243\\
67.6	-0.1100\\
67.5	-0.09305\\
67.4	-0.07419\\
67.3	-0.05423\\
67.2	-0.02812\\
67.1	-0.003472\\
67	0.01960\\
66.9	0.04770\\
66.8	0.07342\\
66.7	0.1003\\
66.6	0.1236\\
66.5	0.1447\\
66.4	0.1564\\
66.3	0.1634\\
66.2	0.1626\\
66.1	0.156\\
66	0.1412\\
65.9	0.1250\\
65.8	0.1070\\
65.7	0.08461\\
65.6	0.06301\\
65.5	0.03795\\
65.4	0.01132\\
65.3	-0.01920\\
65.2	-0.04528\\
65.1	-0.07051\\
65	-0.09562\\
64.9	-0.1169\\
64.8	-0.1349\\
64.7	-0.1448\\
64.6	-0.1455\\
64.5	-0.139\\
64.4	-0.1285\\
64.3	-0.1146\\
64.2	-0.09578\\
64.1	-0.07570\\
64	-0.04945\\
63.9	-0.02653\\
63.8	0.0002920\\
63.7	0.02677\\
63.6	0.05249\\
63.5	0.07811\\
63.4	0.1044\\
63.3	0.1302\\
63.2	0.1485\\
63.1	0.1567\\
63	0.162\\
62.9	0.1622\\
62.8	0.1535\\
62.7	0.1380\\
62.6	0.1175\\
62.5	0.09855\\
62.4	0.07864\\
62.3	0.05514\\
62.2	0.03111\\
62.1	0.009951\\
62	-0.01505\\
61.9	-0.04134\\
61.8	-0.06638\\
61.7	-0.08863\\
61.6	-0.1081\\
61.5	-0.1226\\
61.4	-0.1315\\
61.3	-0.131\\
61.2	-0.1222\\
61.1	-0.1070\\
61	-0.09031\\
60.9	-0.0725\\
60.8	-0.05142\\
60.7	-0.03142\\
60.6	-0.006595\\
60.5	0.02072\\
60.4	0.04581\\
60.3	0.07046\\
60.2	0.09853\\
60.1	0.1175\\
60	0.1351\\
59.9	0.1412\\
59.8	0.1476\\
59.7	0.144\\
59.6	0.1344\\
59.5	0.1215\\
59.4	0.1076\\
59.3	0.09466\\
59.2	0.07321\\
59.1	0.05164\\
59	0.02503\\
58.9	-0.001553\\
58.8	-0.0287\\
58.7	-0.0513\\
58.6	-0.0775\\
58.5	-0.09979\\
58.4	-0.1219\\
58.3	-0.1365\\
58.2	-0.1414\\
58.1	-0.137\\
58	-0.1291\\
57.9	-0.1172\\
57.8	-0.09883\\
57.7	-0.08371\\
57.6	-0.06415\\
57.5	-0.04298\\
57.4	-0.01812\\
57.3	0.004079\\
57.2	0.02914\\
57.1	0.05416\\
57	0.07936\\
56.9	0.1051\\
56.8	0.1319\\
56.7	0.1476\\
56.6	0.1663\\
56.5	0.1743\\
56.4	0.1776\\
56.3	0.1708\\
56.2	0.1598\\
56.1	0.1419\\
56	0.1277\\
55.9	0.113\\
55.8	0.09049\\
55.7	0.06879\\
55.6	0.04461\\
55.5	0.02137\\
55.4	-0.000671\\
55.3	-0.02597\\
55.2	-0.0513\\
55.1	-0.08134\\
55	-0.1054\\
54.9	-0.1272\\
54.8	-0.1448\\
54.7	-0.1545\\
54.6	-0.1586\\
54.5	-0.1530\\
54.4	-0.1406\\
54.3	-0.1263\\
54.2	-0.1058\\
54.1	-0.08385\\
54	-0.06337\\
53.9	-0.04046\\
53.8	-0.01882\\
53.7	0.004830\\
53.6	0.03372\\
53.5	0.05937\\
53.4	0.08517\\
53.3	0.1092\\
53.2	0.1329\\
53.1	0.15\\
53	0.1659\\
52.9	0.1692\\
52.8	0.1673\\
52.7	0.158\\
52.6	0.1439\\
52.5	0.1285\\
52.4	0.1109\\
52.3	0.08696\\
52.2	0.06725\\
52.1	0.04194\\
52	0.01770\\
51.9	-0.007034\\
51.8	-0.03316\\
51.7	-0.06214\\
51.6	-0.08776\\
51.5	-0.1117\\
51.4	-0.1357\\
51.3	-0.1496\\
51.2	-0.156\\
51.1	-0.154\\
51	-0.1456\\
50.9	-0.1339\\
50.8	-0.1171\\
50.7	-0.1004\\
50.6	-0.07945\\
50.5	-0.05886\\
50.4	-0.03691\\
50.3	-0.009901\\
50.2	0.01611\\
50.1	0.0470\\
50	0.07398\\
49.9	0.1040\\
49.8	0.1288\\
49.7	0.1538\\
49.6	0.171\\
49.5	0.1874\\
49.4	0.1882\\
49.3	0.18\\
49.2	0.1718\\
49.1	0.155\\
49	0.1364\\
48.9	0.115\\
48.8	0.08979\\
48.7	0.06102\\
48.6	0.03513\\
48.5	0.008904\\
48.4	-0.02362\\
48.3	-0.05360\\
48.2	-0.08154\\
48.1	-0.1130\\
48	-0.1401\\
47.9	-0.1592\\
47.8	-0.1699\\
47.7	-0.1714\\
47.6	-0.1622\\
47.5	-0.1468\\
47.4	-0.1305\\
47.3	-0.1097\\
47.2	-0.08734\\
47.1	-0.06192\\
47	-0.03459\\
46.9	-0.005385\\
46.8	0.02462\\
46.7	0.05370\\
46.6	0.08437\\
46.5	0.1131\\
46.4	0.1404\\
46.3	0.1640\\
46.2	0.182\\
46.1	0.1915\\
46	0.1891\\
45.9	0.1791\\
45.8	0.1627\\
45.7	0.1432\\
45.6	0.1220\\
45.5	0.1015\\
45.4	0.07849\\
45.3	0.05045\\
45.2	0.02471\\
45.1	-0.004057\\
45	-0.03309\\
44.9	-0.05971\\
44.8	-0.08981\\
44.7	-0.1178\\
44.6	-0.1431\\
44.5	-0.1629\\
44.4	-0.1720\\
44.3	-0.1718\\
44.2	-0.1590\\
44.1	-0.1445\\
44	-0.1268\\
43.9	-0.1093\\
43.8	-0.08631\\
43.7	-0.06589\\
43.6	-0.0386\\
43.5	-0.01313\\
43.4	0.01233\\
43.3	0.04211\\
43.2	0.06971\\
43.1	0.09778\\
43	0.122\\
42.9	0.1447\\
42.8	0.1663\\
42.7	0.1816\\
42.6	0.1875\\
42.5	0.1803\\
42.4	0.167\\
42.3	0.1490\\
42.2	0.1301\\
42.1	0.1081\\
42	0.08385\\
41.9	0.05985\\
41.8	0.0320\\
41.7	0.002131\\
41.6	-0.02608\\
41.5	-0.05345\\
41.4	-0.08137\\
41.3	-0.1057\\
41.2	-0.1295\\
41.1	-0.1485\\
41	-0.1580\\
40.9	-0.1549\\
40.8	-0.1469\\
40.7	-0.1314\\
40.6	-0.1145\\
40.5	-0.09719\\
40.4	-0.07005\\
40.3	-0.04795\\
40.2	-0.0247\\
40.1	0.004577\\
40	0.02915\\
39.9	0.0560\\
39.8	0.08604\\
39.7	0.1151\\
39.6	0.1372\\
39.5	0.1593\\
39.4	0.1714\\
39.3	0.1774\\
39.2	0.1747\\
39.1	0.1649\\
39	0.1515\\
38.9	0.1327\\
38.8	0.1119\\
38.7	0.08902\\
38.6	0.06562\\
38.5	0.04148\\
38.4	0.01500\\
38.3	-0.0159\\
38.2	-0.04498\\
38.1	-0.07533\\
38	-0.1018\\
37.9	-0.127\\
37.8	-0.1537\\
37.7	-0.1669\\
37.6	-0.1687\\
37.5	-0.1657\\
37.4	-0.1530\\
37.3	-0.1402\\
37.2	-0.1199\\
37.1	-0.1008\\
37	-0.08067\\
36.9	-0.05459\\
36.8	-0.03051\\
36.7	-0.003079\\
36.6	0.02672\\
36.5	0.05731\\
36.4	0.08130\\
36.3	0.1141\\
36.2	0.1426\\
36.1	0.1691\\
36	0.18\\
35.9	0.1957\\
35.8	0.1935\\
35.7	0.1939\\
35.6	0.1798\\
35.5	0.1641\\
35.4	0.144\\
35.3	0.1202\\
35.2	0.09603\\
35.1	0.06846\\
35	0.04340\\
34.9	0.01469\\
34.8	-0.01370\\
34.7	-0.04503\\
34.6	-0.07325\\
34.5	-0.09622\\
34.4	-0.1223\\
34.3	-0.1470\\
34.2	-0.1634\\
34.1	-0.1700\\
34	-0.167\\
33.9	-0.1557\\
33.8	-0.1366\\
33.7	-0.1180\\
33.6	-0.09204\\
33.5	-0.07068\\
33.4	-0.04583\\
33.3	-0.02023\\
33.2	0.007445\\
33.1	0.03570\\
33	0.06576\\
32.9	0.09436\\
32.8	0.1192\\
32.7	0.1412\\
32.6	0.1608\\
32.5	0.1690\\
32.4	0.171\\
32.3	0.1685\\
32.2	0.1553\\
32.1	0.1425\\
32	0.1218\\
31.9	0.09869\\
31.8	0.07771\\
31.7	0.05592\\
31.6	0.0287\\
31.5	0.001177\\
31.4	-0.02560\\
31.3	-0.05260\\
31.2	-0.07542\\
31.1	-0.09652\\
31	-0.1213\\
30.9	-0.1361\\
30.8	-0.13\\
30.7	-0.1400\\
30.6	-0.1298\\
30.5	-0.1137\\
30.4	-0.09504\\
30.3	-0.07963\\
30.2	-0.05537\\
30.1	-0.03593\\
30	-0.01460\\
29.9	0.009856\\
29.8	0.03315\\
29.7	0.06035\\
29.6	0.0832\\
29.5	0.1036\\
29.4	0.1237\\
29.3	0.1376\\
29.2	0.142\\
29.1	0.1462\\
29	0.1398\\
28.9	0.129\\
28.8	0.1125\\
28.7	0.09336\\
28.6	0.07729\\
28.5	0.05805\\
28.4	0.03546\\
28.3	0.01575\\
28.2	-0.00726\\
28.1	-0.0346\\
28	-0.05415\\
27.9	-0.07663\\
27.8	-0.09436\\
27.7	-0.1039\\
27.6	-0.1110\\
27.5	-0.1107\\
27.4	-0.1008\\
27.3	-0.08932\\
27.2	-0.07175\\
27.1	-0.05978\\
27	-0.03718\\
26.9	-0.01938\\
26.8	0.004978\\
26.7	0.0302\\
26.6	0.0544\\
26.5	0.07546\\
26.4	0.09835\\
26.3	0.1138\\
26.2	0.1246\\
26.1	0.1296\\
26	0.1281\\
25.9	0.1209\\
25.8	0.110\\
25.7	0.09414\\
25.6	0.07973\\
25.5	0.06136\\
25.4	0.03997\\
25.3	0.02069\\
25.2	-0.004131\\
25.1	-0.02698\\
25	-0.05093\\
24.9	-0.07460\\
24.8	-0.09085\\
24.7	-0.1084\\
24.6	-0.1150\\
24.5	-0.109\\
24.4	-0.100\\
24.3	-0.08872\\
24.2	-0.07249\\
24.1	-0.05389\\
24	-0.03488\\
23.9	-0.01815\\
23.8	0.006151\\
23.7	0.03226\\
23.6	0.0611\\
23.5	0.08\\
23.4	0.108\\
23.3	0.1270\\
23.2	0.1368\\
23.1	0.1405\\
23	0.1377\\
22.9	0.1347\\
22.8	0.1228\\
22.7	0.1091\\
22.6	0.09380\\
22.5	0.07568\\
22.4	0.05348\\
22.3	0.03405\\
22.2	0.007761\\
22.1	-0.01435\\
22	-0.03972\\
21.9	-0.06203\\
21.8	-0.08621\\
21.7	-0.1112\\
21.6	-0.1278\\
21.5	-0.137\\
21.4	-0.1392\\
21.3	-0.135\\
21.2	-0.1252\\
21.1	-0.1115\\
21	-0.09520\\
20.9	-0.07776\\
20.8	-0.05858\\
20.7	-0.03827\\
20.6	-0.01298\\
20.5	0.0154\\
20.4	0.04520\\
20.3	0.07116\\
20.2	0.1001\\
20.1	0.1301\\
20	0.1511\\
19.9	0.1691\\
19.8	0.1816\\
19.7	0.1834\\
19.6	0.1802\\
19.5	0.1730\\
19.4	0.1576\\
19.3	0.1449\\
19.2	0.1256\\
19.1	0.1039\\
19	0.08447\\
18.9	0.06146\\
18.8	0.03546\\
18.7	0.006038\\
18.6	-0.02214\\
18.5	-0.05205\\
18.4	-0.07991\\
18.3	-0.111\\
18.2	-0.139\\
18.1	-0.1673\\
18	-0.1882\\
17.9	-0.1977\\
17.8	-0.1968\\
17.7	-0.1875\\
17.6	-0.1734\\
17.5	-0.1546\\
17.4	-0.1346\\
17.3	-0.1137\\
17.2	-0.08665\\
17.1	-0.06337\\
17	-0.03822\\
16.9	-0.007907\\
16.8	0.02439\\
16.7	0.05742\\
16.6	0.08980\\
16.5	0.1215\\
16.4	0.1539\\
16.3	0.181\\
16.2	0.2042\\
16.1	0.2252\\
16	0.2345\\
15.9	0.2325\\
15.8	0.2252\\
15.7	0.2097\\
15.6	0.1910\\
15.5	0.1681\\
15.4	0.1449\\
15.3	0.1161\\
15.2	0.08673\\
15.1	0.05560\\
15	0.02025\\
14.9	-0.01303\\
14.8	-0.04819\\
14.7	-0.08280\\
14.6	-0.1195\\
14.5	-0.1498\\
14.4	-0.1810\\
14.3	-0.20\\
14.2	-0.2250\\
14.1	-0.2268\\
14	-0.2198\\
13.9	-0.2046\\
13.8	-0.1861\\
13.7	-0.1692\\
13.6	-0.1446\\
13.5	-0.1179\\
13.4	-0.08892\\
13.3	-0.05636\\
13.2	-0.02377\\
13.1	0.01174\\
13	0.04531\\
12.9	0.0834\\
12.8	0.1222\\
12.7	0.15\\
12.6	0.1902\\
12.5	0.2182\\
12.4	0.244\\
12.3	0.2582\\
12.2	0.2602\\
12.1	0.2559\\
12	0.2452\\
11.9	0.2264\\
11.8	0.2036\\
11.7	0.1781\\
11.6	0.1507\\
11.5	0.1231\\
11.4	0.08903\\
11.3	0.05205\\
11.2	0.0219\\
11.1	-0.01852\\
11	-0.05546\\
10.9	-0.09613\\
10.8	-0.1327\\
10.7	-0.1713\\
10.6	-0.2053\\
10.5	-0.2370\\
10.4	-0.2664\\
10.3	-0.2798\\
10.2	-0.277\\
10.1	-0.2700\\
10	-0.2503\\
9.9	-0.2255\\
9.8	-0.2042\\
9.7	-0.177\\
9.6	-0.1472\\
9.5	-0.1164\\
9.4	-0.08225\\
9.3	-0.04617\\
9.2	-0.005361\\
9.1	0.03395\\
9	0.07605\\
8.9	0.1164\\
8.8	0.161\\
8.7	0.1998\\
8.6	0.2412\\
8.5	0.2793\\
8.4	0.3106\\
8.3	0.3340\\
8.2	0.3447\\
8.1	0.3376\\
8	0.3274\\
7.9	0.3092\\
7.8	0.2877\\
7.7	0.2591\\
7.6	0.232\\
7.5	0.1969\\
7.4	0.1609\\
7.3	0.1221\\
7.2	0.08552\\
7.1	0.04240\\
7	-0.004205\\
6.9	-0.04819\\
6.8	-0.09740\\
6.7	-0.1446\\
6.6	-0.1901\\
6.5	-0.2355\\
6.4	-0.2805\\
6.3	-0.3197\\
6.2	-0.3575\\
6.1	-0.3783\\
6	-0.3781\\
5.9	-0.3691\\
5.8	-0.3516\\
5.7	-0.3283\\
5.6	-0.3038\\
5.5	-0.2714\\
5.4	-0.2399\\
5.3	-0.2039\\
5.2	-0.1618\\
5.1	-0.119\\
5	-0.07692\\
4.9	-0.02785\\
4.8	0.02232\\
4.7	0.07298\\
4.6	0.1227\\
4.5	0.1756\\
4.4	0.2326\\
4.3	0.280\\
4.2	0.3296\\
4.1	0.3770\\
4	0.4190\\
3.9	0.4515\\
3.8	0.4695\\
3.7	0.4699\\
3.6	0.4594\\
3.5	0.4398\\
3.4	0.4162\\
3.3	0.386\\
3.2	0.3550\\
3.1	0.3157\\
3	0.2744\\
2.9	0.2277\\
2.8	0.1795\\
2.7	0.1290\\
2.6	0.07504\\
2.5	0.01828\\
2.4	-0.04300\\
2.3	-0.1034\\
2.2	-0.1667\\
2.1	-0.229\\
2	-0.2899\\
1.9	-0.3512\\
1.8	-0.4114\\
1.7	-0.4633\\
1.6	-0.5146\\
1.5	-0.5540\\
1.4	-0.5684\\
1.3	-0.5673\\
1.2	-0.5553\\
1.1	-0.536\\
1	-0.5093\\
0.9	-0.4775\\
0.8	-0.4402\\
0.7	-0.3994\\
0.6	-0.3527\\
0.5	-0.3014\\
0.4	-0.2497\\
0.3	-0.1898\\
0.2	-0.1268\\
0.1	-0.06392\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4929\\
0.3	0.4794\\
0.4	0.4596\\
0.5	0.4335\\
0.6	0.4023\\
0.7	0.3660\\
0.8	0.3250\\
0.9	0.2799\\
1	0.2309\\
1.1	0.1789\\
1.2	0.1238\\
1.3	0.06673\\
1.4	0.008600\\
1.5	-0.04877\\
1.6	-0.1050\\
1.7	-0.1574\\
1.8	-0.2035\\
1.9	-0.2451\\
2	-0.2817\\
2.1	-0.3113\\
2.2	-0.3350\\
2.3	-0.3532\\
2.4	-0.3639\\
2.5	-0.3702\\
2.6	-0.3697\\
2.7	-0.362\\
2.8	-0.3506\\
2.9	-0.333\\
3	-0.3104\\
3.1	-0.2838\\
3.2	-0.2542\\
3.3	-0.2192\\
3.4	-0.1800\\
3.5	-0.1388\\
3.6	-0.0973\\
3.7	-0.05323\\
3.8	-0.008396\\
3.9	0.03777\\
4	0.08320\\
4.1	0.1240\\
4.2	0.1598\\
4.3	0.193\\
4.4	0.2207\\
4.5	0.2423\\
4.6	0.2590\\
4.7	0.269\\
4.8	0.2750\\
4.9	0.2755\\
5	0.273\\
5.1	0.2639\\
5.2	0.2514\\
5.3	0.234\\
5.4	0.2141\\
5.5	0.1881\\
5.6	0.1605\\
5.7	0.1285\\
5.8	0.09482\\
5.9	0.05807\\
6	0.01910\\
6.1	-0.01996\\
6.2	-0.05924\\
6.3	-0.09628\\
6.4	-0.1309\\
6.5	-0.1586\\
6.6	-0.1829\\
6.7	-0.2027\\
6.8	-0.2180\\
6.9	-0.2280\\
7	-0.233\\
7.1	-0.2353\\
7.2	-0.2322\\
7.3	-0.2252\\
7.4	-0.2129\\
7.5	-0.1973\\
7.6	-0.1793\\
7.7	-0.1577\\
7.8	-0.1332\\
7.9	-0.104\\
8	-0.07479\\
8.1	-0.04354\\
8.2	-0.01190\\
8.3	0.02226\\
8.4	0.05503\\
8.5	0.08554\\
8.6	0.1122\\
8.7	0.1351\\
8.8	0.1530\\
8.9	0.1679\\
9	0.1782\\
9.1	0.1855\\
9.2	0.187\\
9.3	0.1863\\
9.4	0.180\\
9.5	0.1716\\
9.6	0.1588\\
9.7	0.1432\\
9.8	0.1246\\
9.9	0.101\\
10	0.07764\\
10.1	0.05189\\
10.2	0.02564\\
10.3	-0.004250\\
10.4	-0.03208\\
10.5	-0.0594\\
10.6	-0.08508\\
10.7	-0.1069\\
10.8	-0.1237\\
10.9	-0.1387\\
11	-0.1491\\
11.1	-0.1559\\
11.2	-0.1587\\
11.3	-0.1580\\
11.4	-0.1537\\
11.5	-0.145\\
11.6	-0.1348\\
11.7	-0.121\\
11.8	-0.1034\\
11.9	-0.08450\\
12	-0.06375\\
12.1	-0.04063\\
12.2	-0.01541\\
12.3	0.009858\\
12.4	0.03501\\
12.5	0.05846\\
12.6	0.07908\\
12.7	0.09609\\
12.8	0.1105\\
12.9	0.1211\\
13	0.1288\\
13.1	0.1326\\
13.2	0.1335\\
13.3	0.1300\\
13.4	0.1234\\
13.5	0.1132\\
13.6	0.1000\\
13.7	0.08417\\
13.8	0.06656\\
13.9	0.04604\\
14	0.02388\\
14.1	0.001239\\
14.2	-0.02145\\
14.3	-0.04458\\
14.4	-0.0660\\
14.5	-0.0841\\
14.6	-0.1003\\
14.7	-0.1134\\
14.8	-0.1229\\
14.9	-0.1283\\
15	-0.1313\\
15.1	-0.1307\\
15.2	-0.1265\\
15.3	-0.119\\
15.4	-0.1088\\
15.5	-0.09628\\
15.6	-0.07992\\
15.7	-0.06210\\
15.8	-0.04266\\
15.9	-0.02108\\
16	0.0008424\\
16.1	0.02277\\
16.2	0.04519\\
16.3	0.06504\\
16.4	0.08054\\
16.5	0.09417\\
16.6	0.1051\\
16.7	0.11\\
16.8	0.1182\\
16.9	0.1198\\
17	0.1187\\
17.1	0.1140\\
17.2	0.1077\\
17.3	0.09684\\
17.4	0.08473\\
17.5	0.06918\\
17.6	0.05213\\
17.7	0.03363\\
17.8	0.01327\\
17.9	-0.008144\\
18	-0.02929\\
18.1	-0.04941\\
18.2	-0.06670\\
18.3	-0.08098\\
18.4	-0.09117\\
18.5	-0.1002\\
18.6	-0.1070\\
18.7	-0.1100\\
18.8	-0.1110\\
18.9	-0.1084\\
19	-0.1041\\
19.1	-0.09636\\
19.2	-0.08740\\
19.3	-0.07784\\
19.4	-0.06486\\
19.5	-0.05002\\
19.6	-0.03336\\
19.7	-0.01666\\
19.8	0.0006190\\
19.9	0.01906\\
20	0.03582\\
20.1	0.04982\\
20.2	0.06171\\
20.3	0.07153\\
20.4	0.07692\\
20.5	0.0811\\
20.6	0.08101\\
20.7	0.07783\\
20.8	0.07371\\
20.9	0.06601\\
21	0.05786\\
21.1	0.04728\\
21.2	0.03555\\
21.3	0.02155\\
21.4	0.006676\\
21.5	-0.008988\\
21.6	-0.02434\\
21.7	-0.03890\\
21.8	-0.05111\\
21.9	-0.0604\\
22	-0.06789\\
22.1	-0.07249\\
22.2	-0.07502\\
22.3	-0.07585\\
22.4	-0.07439\\
22.5	-0.07055\\
22.6	-0.06373\\
22.7	-0.05595\\
22.8	-0.04598\\
22.9	-0.03529\\
23	-0.02380\\
23.1	-0.01104\\
23.2	0.002188\\
23.3	0.01625\\
23.4	0.02809\\
23.5	0.03755\\
23.6	0.04475\\
23.7	0.05088\\
23.8	0.05279\\
23.9	0.05336\\
24	0.05007\\
24.1	0.04476\\
24.2	0.03747\\
24.3	0.0278\\
24.4	0.01723\\
24.5	0.006297\\
24.6	-0.005004\\
24.7	-0.02032\\
24.8	-0.0316\\
24.9	-0.04056\\
25	-0.04849\\
25.1	-0.05505\\
25.2	-0.05936\\
25.3	-0.06060\\
25.4	-0.05881\\
25.5	-0.05567\\
25.6	-0.05072\\
25.7	-0.04562\\
25.8	-0.03738\\
25.9	-0.02760\\
26	-0.01640\\
26.1	-0.004641\\
26.2	0.008535\\
26.3	0.02020\\
26.4	0.03021\\
26.5	0.03848\\
26.6	0.04543\\
26.7	0.04911\\
26.8	0.05120\\
26.9	0.05088\\
27	0.04704\\
27.1	0.04292\\
27.2	0.03635\\
27.3	0.02685\\
27.4	0.01618\\
27.5	0.004231\\
27.6	-0.008294\\
27.7	-0.02056\\
27.8	-0.03285\\
27.9	-0.04339\\
28	-0.05103\\
28.1	-0.0568\\
28.2	-0.06013\\
28.3	-0.06139\\
28.4	-0.0613\\
28.5	-0.05973\\
28.6	-0.05458\\
28.7	-0.04858\\
28.8	-0.04210\\
28.9	-0.03239\\
29	-0.02160\\
29.1	-0.009204\\
29.2	0.004226\\
29.3	0.01882\\
29.4	0.03247\\
29.5	0.04318\\
29.6	0.05348\\
29.7	0.06038\\
29.8	0.06645\\
29.9	0.0687\\
30	0.06888\\
30.1	0.06595\\
30.2	0.06028\\
30.3	0.05410\\
30.4	0.04454\\
30.5	0.03427\\
30.6	0.02105\\
30.7	0.006388\\
30.8	-0.009009\\
30.9	-0.02484\\
31	-0.03909\\
31.1	-0.05068\\
31.2	-0.06100\\
31.3	-0.06865\\
31.4	-0.0736\\
31.5	-0.07781\\
31.6	-0.0782\\
31.7	-0.07685\\
31.8	-0.07366\\
31.9	-0.0676\\
32	-0.05909\\
32.1	-0.04853\\
32.2	-0.0363\\
32.3	-0.02192\\
32.4	-0.006376\\
32.5	0.00945\\
32.6	0.026\\
32.7	0.04240\\
32.8	0.05538\\
32.9	0.06634\\
33	0.07344\\
33.1	0.07881\\
33.2	0.08146\\
33.3	0.08182\\
33.4	0.07956\\
33.5	0.07372\\
33.6	0.06555\\
33.7	0.05474\\
33.8	0.04188\\
33.9	0.02664\\
34	0.01086\\
34.1	-0.006752\\
34.2	-0.02571\\
34.3	-0.04281\\
34.4	-0.05850\\
34.5	-0.07213\\
34.6	-0.08252\\
34.7	-0.0907\\
34.8	-0.09663\\
34.9	-0.09826\\
35	-0.09793\\
35.1	-0.09493\\
35.2	-0.09005\\
35.3	-0.082\\
35.4	-0.07193\\
35.5	-0.05984\\
35.6	-0.0447\\
35.7	-0.02755\\
35.8	-0.009133\\
35.9	0.009023\\
36	0.02817\\
36.1	0.04663\\
36.2	0.06255\\
36.3	0.07547\\
36.4	0.0861\\
36.5	0.09330\\
36.6	0.09735\\
36.7	0.09810\\
36.8	0.09658\\
36.9	0.09314\\
37	0.08641\\
37.1	0.07700\\
37.2	0.06584\\
37.3	0.05251\\
37.4	0.03687\\
37.5	0.02089\\
37.6	0.003448\\
37.7	-0.01510\\
37.8	-0.03311\\
37.9	-0.04834\\
38	-0.06275\\
38.1	-0.07405\\
38.2	-0.08139\\
38.3	-0.08658\\
38.4	-0.08891\\
38.5	-0.08839\\
38.6	-0.08600\\
38.7	-0.08053\\
38.8	-0.07320\\
38.9	-0.06400\\
39	-0.0512\\
39.1	-0.03719\\
39.2	-0.0222\\
39.3	-0.005117\\
39.4	0.0111\\
39.5	0.02734\\
39.6	0.04303\\
39.7	0.05595\\
39.8	0.06616\\
39.9	0.07422\\
40	0.07891\\
40.1	0.08114\\
40.2	0.08056\\
40.3	0.07725\\
40.4	0.07083\\
40.5	0.06369\\
40.6	0.05275\\
40.7	0.03938\\
40.8	0.02548\\
40.9	0.0103\\
41	-0.006513\\
41.1	-0.02430\\
41.2	-0.03931\\
41.3	-0.05433\\
41.4	-0.0665\\
41.5	-0.0753\\
41.6	-0.0812\\
41.7	-0.08467\\
41.8	-0.08463\\
41.9	-0.08239\\
42	-0.07788\\
42.1	-0.07145\\
42.2	-0.06182\\
42.3	-0.04984\\
42.4	-0.03637\\
42.5	-0.02086\\
42.6	-0.004336\\
42.7	0.01329\\
42.8	0.03108\\
42.9	0.04731\\
43	0.06051\\
43.1	0.07128\\
43.2	0.08155\\
43.3	0.08814\\
43.4	0.09284\\
43.5	0.0926\\
43.6	0.09140\\
43.7	0.08624\\
43.8	0.07967\\
43.9	0.07048\\
44	0.05741\\
44.1	0.04295\\
44.2	0.02689\\
44.3	0.01006\\
44.4	-0.007966\\
44.5	-0.02615\\
44.6	-0.04268\\
44.7	-0.05894\\
44.8	-0.07155\\
44.9	-0.08101\\
45	-0.08840\\
45.1	-0.09198\\
45.2	-0.09420\\
45.3	-0.09350\\
45.4	-0.08916\\
45.5	-0.0824\\
45.6	-0.07342\\
45.7	-0.06240\\
45.8	-0.04787\\
45.9	-0.03302\\
46	-0.0164\\
46.1	0.0002692\\
46.2	0.0178\\
46.3	0.0354\\
46.4	0.05129\\
46.5	0.06558\\
46.6	0.07625\\
46.7	0.08433\\
46.8	0.0892\\
46.9	0.08953\\
47	0.08687\\
47.1	0.08239\\
47.2	0.07555\\
47.3	0.06530\\
47.4	0.05338\\
47.5	0.03940\\
47.6	0.02297\\
47.7	0.00572\\
47.8	-0.01226\\
47.9	-0.03113\\
48	-0.04792\\
48.1	-0.06200\\
48.2	-0.07345\\
48.3	-0.0828\\
48.4	-0.09013\\
48.5	-0.09367\\
48.6	-0.09360\\
48.7	-0.09171\\
48.8	-0.08658\\
48.9	-0.07918\\
49	-0.06880\\
49.1	-0.05649\\
49.2	-0.04191\\
49.3	-0.02638\\
49.4	-0.008736\\
49.5	0.009316\\
49.6	0.02746\\
49.7	0.04456\\
49.8	0.05940\\
49.9	0.07076\\
50	0.07941\\
50.1	0.08457\\
50.2	0.08770\\
50.3	0.08839\\
50.4	0.08709\\
50.5	0.08278\\
50.6	0.07523\\
50.7	0.06597\\
50.8	0.05465\\
50.9	0.04241\\
51	0.02849\\
51.1	0.01289\\
51.2	-0.004098\\
51.3	-0.02067\\
51.4	-0.03790\\
51.5	-0.05109\\
51.6	-0.06265\\
51.7	-0.07200\\
51.8	-0.08010\\
51.9	-0.08562\\
52	-0.08765\\
52.1	-0.08656\\
52.2	-0.08385\\
52.3	-0.07769\\
52.4	-0.07073\\
52.5	-0.06206\\
52.6	-0.05026\\
52.7	-0.03634\\
52.8	-0.02221\\
52.9	-0.007315\\
53	0.01011\\
53.1	0.02627\\
53.2	0.04091\\
53.3	0.05326\\
53.4	0.06257\\
53.5	0.06907\\
53.6	0.07355\\
53.7	0.07580\\
53.8	0.07543\\
53.9	0.07204\\
54	0.06733\\
54.1	0.06004\\
54.2	0.04985\\
54.3	0.03769\\
54.4	0.02418\\
54.5	0.00852\\
54.6	-0.007287\\
54.7	-0.02405\\
54.8	-0.04011\\
54.9	-0.05636\\
55	-0.06941\\
55.1	-0.08084\\
55.2	-0.08947\\
55.3	-0.09541\\
55.4	-0.09916\\
55.5	-0.1000\\
55.6	-0.09843\\
55.7	-0.09486\\
55.8	-0.09016\\
55.9	-0.08255\\
56	-0.0730\\
56.1	-0.06149\\
56.2	-0.04853\\
56.3	-0.03307\\
56.4	-0.01722\\
56.5	-0.0001568\\
56.6	0.01685\\
56.7	0.03210\\
56.8	0.04632\\
56.9	0.0570\\
57	0.06562\\
57.1	0.0727\\
57.2	0.07673\\
57.3	0.07893\\
57.4	0.07833\\
57.5	0.07631\\
57.6	0.07160\\
57.7	0.06374\\
57.8	0.05316\\
57.9	0.04174\\
58	0.02928\\
58.1	0.01392\\
58.2	-0.0009435\\
58.3	-0.01713\\
58.4	-0.03315\\
58.5	-0.04598\\
58.6	-0.05523\\
58.7	-0.06421\\
58.8	-0.07035\\
58.9	-0.07331\\
59	-0.0746\\
59.1	-0.07383\\
59.2	-0.0702\\
59.3	-0.0654\\
59.4	-0.05660\\
59.5	-0.04731\\
59.6	-0.03557\\
59.7	-0.02371\\
59.8	-0.009737\\
59.9	0.004055\\
60	0.01748\\
60.1	0.02994\\
60.2	0.04051\\
60.3	0.04909\\
60.4	0.05538\\
60.5	0.05877\\
60.6	0.05965\\
60.7	0.05799\\
60.8	0.05374\\
60.9	0.0464\\
61	0.0381\\
61.1	0.02862\\
61.2	0.01661\\
61.3	0.002812\\
61.4	-0.01082\\
61.5	-0.02421\\
61.6	-0.03867\\
61.7	-0.05067\\
61.8	-0.06032\\
61.9	-0.06770\\
62	-0.07246\\
62.1	-0.0742\\
62.2	-0.07485\\
62.3	-0.07198\\
62.4	-0.06810\\
62.5	-0.06091\\
62.6	-0.05303\\
62.7	-0.04287\\
62.8	-0.03057\\
62.9	-0.01759\\
63	-0.002662\\
63.1	0.01374\\
63.2	0.02936\\
63.3	0.04367\\
63.4	0.05485\\
63.5	0.06378\\
63.6	0.07052\\
63.7	0.07541\\
63.8	0.07712\\
63.9	0.07591\\
64	0.07113\\
64.1	0.06568\\
64.2	0.05783\\
64.3	0.0473\\
64.4	0.03475\\
64.5	0.02193\\
64.6	0.00673\\
64.7	-0.009161\\
64.8	-0.02547\\
64.9	-0.03995\\
65	-0.05224\\
65.1	-0.06176\\
65.2	-0.06937\\
65.3	-0.0748\\
65.4	-0.07818\\
65.5	-0.07733\\
65.6	-0.07513\\
65.7	-0.07023\\
65.8	-0.06441\\
65.9	-0.05608\\
66	-0.04517\\
66.1	-0.03269\\
66.2	-0.01876\\
66.3	-0.003503\\
66.4	0.01260\\
66.5	0.02868\\
66.6	0.04213\\
66.7	0.05428\\
66.8	0.06275\\
66.9	0.06819\\
67	0.07130\\
67.1	0.07190\\
67.2	0.07079\\
67.3	0.06681\\
67.4	0.06152\\
67.5	0.05348\\
67.6	0.04335\\
67.7	0.03167\\
67.8	0.01751\\
67.9	0.003471\\
68	-0.01317\\
68.1	-0.02860\\
68.2	-0.04208\\
68.3	-0.05376\\
68.4	-0.06346\\
68.5	-0.0692\\
68.6	-0.07432\\
68.7	-0.07706\\
68.8	-0.0759\\
68.9	-0.07289\\
69	-0.0669\\
69.1	-0.05928\\
69.2	-0.04956\\
69.3	-0.03921\\
69.4	-0.02719\\
69.5	-0.0124\\
69.6	0.002146\\
69.7	0.01823\\
69.8	0.03392\\
69.9	0.04588\\
70	0.0570\\
70.1	0.0650\\
70.2	0.07066\\
70.3	0.07385\\
70.4	0.0727\\
70.5	0.06962\\
70.6	0.06626\\
70.7	0.05866\\
70.8	0.04928\\
70.9	0.03737\\
71	0.02338\\
71.1	0.007991\\
71.2	-0.009421\\
71.3	-0.02625\\
71.4	-0.04217\\
71.5	-0.05674\\
71.6	-0.06910\\
71.7	-0.07891\\
71.8	-0.08584\\
71.9	-0.09078\\
72	-0.09260\\
72.1	-0.09130\\
72.2	-0.08728\\
72.3	-0.08234\\
72.4	-0.07513\\
72.5	-0.06529\\
72.6	-0.05377\\
72.7	-0.04072\\
72.8	-0.026\\
72.9	-0.009609\\
73	0.006820\\
73.1	0.02344\\
73.2	0.0400\\
73.3	0.05375\\
73.4	0.06463\\
73.5	0.07352\\
73.6	0.07967\\
73.7	0.08299\\
73.8	0.0827\\
73.9	0.07943\\
74	0.07313\\
74.1	0.06609\\
74.2	0.05458\\
74.3	0.04212\\
74.4	0.02915\\
74.5	0.013\\
74.6	-0.00253\\
74.7	-0.01905\\
74.8	-0.03393\\
74.9	-0.04887\\
75	-0.06029\\
75.1	-0.06903\\
75.2	-0.0760\\
75.3	-0.07996\\
75.4	-0.08137\\
75.5	-0.07989\\
75.6	-0.07636\\
75.7	-0.07154\\
75.8	-0.06256\\
75.9	-0.05257\\
76	-0.0403\\
76.1	-0.02533\\
76.2	-0.009670\\
76.3	0.006185\\
76.4	0.02343\\
76.5	0.03791\\
76.6	0.05232\\
76.7	0.06291\\
76.8	0.07033\\
76.9	0.07577\\
77	0.07784\\
77.1	0.07654\\
77.2	0.07294\\
77.3	0.06751\\
77.4	0.05895\\
77.5	0.04821\\
77.6	0.03549\\
77.7	0.02144\\
77.8	0.004558\\
77.9	-0.01158\\
78	-0.03002\\
78.1	-0.04724\\
78.2	-0.06052\\
78.3	-0.07381\\
78.4	-0.08466\\
78.5	-0.09053\\
78.6	-0.09434\\
78.7	-0.09557\\
78.8	-0.09466\\
78.9	-0.09066\\
79	-0.08494\\
79.1	-0.07689\\
79.2	-0.0653\\
79.3	-0.05258\\
79.4	-0.03744\\
79.5	-0.02063\\
79.6	-0.002633\\
79.7	0.0164\\
79.8	0.03506\\
79.9	0.05255\\
80	0.06730\\
80.1	0.0774\\
80.2	0.08694\\
80.3	0.09347\\
80.4	0.09659\\
80.5	0.09699\\
80.6	0.09549\\
80.7	0.09134\\
80.8	0.08388\\
80.9	0.07393\\
81	0.06106\\
81.1	0.04534\\
81.2	0.02954\\
81.3	0.01286\\
81.4	-0.006127\\
81.5	-0.02422\\
81.6	-0.04188\\
81.7	-0.05724\\
81.8	-0.06969\\
81.9	-0.08060\\
82	-0.08802\\
82.1	-0.09243\\
82.2	-0.09402\\
82.3	-0.09248\\
82.4	-0.08844\\
82.5	-0.08247\\
82.6	-0.07448\\
82.7	-0.06361\\
82.8	-0.05094\\
82.9	-0.03846\\
83	-0.0225\\
83.1	-0.006001\\
83.2	0.009933\\
83.3	0.02575\\
83.4	0.03939\\
83.5	0.05264\\
83.6	0.06227\\
83.7	0.06983\\
83.8	0.07379\\
83.9	0.07579\\
84	0.07580\\
84.1	0.0723\\
84.2	0.06650\\
84.3	0.05912\\
84.4	0.04958\\
84.5	0.0376\\
84.6	0.0236\\
84.7	0.009731\\
84.8	-0.005742\\
84.9	-0.02178\\
85	-0.03622\\
85.1	-0.04893\\
85.2	-0.05887\\
85.3	-0.06873\\
85.4	-0.07534\\
85.5	-0.07943\\
85.6	-0.08053\\
85.7	-0.07897\\
85.8	-0.07550\\
85.9	-0.06988\\
86	-0.06238\\
86.1	-0.05278\\
86.2	-0.04228\\
86.3	-0.03005\\
86.4	-0.01798\\
86.5	-0.004341\\
86.6	0.008448\\
86.7	0.02186\\
86.8	0.03437\\
86.9	0.04367\\
87	0.05186\\
87.1	0.05685\\
87.2	0.05903\\
87.3	0.06021\\
87.4	0.05826\\
87.5	0.054\\
87.6	0.04894\\
87.7	0.04194\\
87.8	0.03272\\
87.9	0.02231\\
88	0.01066\\
88.1	-0.001349\\
88.2	-0.01440\\
88.3	-0.02655\\
88.4	-0.0378\\
88.5	-0.04616\\
88.6	-0.05371\\
88.7	-0.05873\\
88.8	-0.06166\\
88.9	-0.06258\\
89	-0.06091\\
89.1	-0.05900\\
89.2	-0.05433\\
89.3	-0.04799\\
89.4	-0.04018\\
89.5	-0.03150\\
89.6	-0.02098\\
89.7	-0.009005\\
89.8	0.002344\\
89.9	0.01411\\
90	0.02558\\
90.1	0.03463\\
90.2	0.04076\\
90.3	0.04753\\
90.4	0.05072\\
90.5	0.05134\\
90.6	0.05119\\
90.7	0.0484\\
90.8	0.04182\\
90.9	0.03377\\
91	0.02489\\
91.1	0.01377\\
91.2	0.001064\\
91.3	-0.01234\\
91.4	-0.02650\\
91.5	-0.03647\\
91.6	-0.0458\\
91.7	-0.05394\\
91.8	-0.06100\\
91.9	-0.06482\\
92	-0.06708\\
92.1	-0.06587\\
92.2	-0.06371\\
92.3	-0.05848\\
92.4	-0.05221\\
92.5	-0.04450\\
92.6	-0.03492\\
92.7	-0.02349\\
92.8	-0.009537\\
92.9	0.005287\\
93	0.01987\\
93.1	0.03414\\
93.2	0.0477\\
93.3	0.05839\\
93.4	0.06779\\
93.5	0.07284\\
93.6	0.07615\\
93.7	0.07603\\
93.8	0.07585\\
93.9	0.07141\\
94	0.06479\\
94.1	0.0556\\
94.2	0.04448\\
94.3	0.03223\\
94.4	0.01674\\
94.5	-0.0003445\\
94.6	-0.01774\\
94.7	-0.03577\\
94.8	-0.05194\\
94.9	-0.06593\\
95	-0.07780\\
95.1	-0.08674\\
95.2	-0.09441\\
95.3	-0.09856\\
95.4	-0.09918\\
95.5	-0.09865\\
95.6	-0.09528\\
95.7	-0.09008\\
95.8	-0.08278\\
95.9	-0.07313\\
96	-0.06173\\
96.1	-0.04832\\
96.2	-0.03199\\
96.3	-0.01295\\
96.4	0.005598\\
96.5	0.0249\\
96.6	0.04306\\
96.7	0.05865\\
96.8	0.07162\\
96.9	0.08092\\
97	0.08792\\
97.1	0.09258\\
97.2	0.0959\\
97.3	0.09416\\
97.4	0.09038\\
97.5	0.0836\\
97.6	0.07528\\
97.7	0.06548\\
97.8	0.05176\\
97.9	0.037\\
98	0.01985\\
98.1	0.00237\\
98.2	-0.01753\\
98.3	-0.03760\\
98.4	-0.05237\\
98.5	-0.06721\\
98.6	-0.07921\\
98.7	-0.08939\\
98.8	-0.09735\\
98.9	-0.1012\\
99	-0.1040\\
99.1	-0.1024\\
99.2	-0.09841\\
99.3	-0.09145\\
99.4	-0.08384\\
99.5	-0.07315\\
99.6	-0.06031\\
99.7	-0.04515\\
99.8	-0.02868\\
99.9	-0.01285\\
100	0.004708\\
100	0.02000\\
99.9	0.003126\\
99.8	-0.01452\\
99.7	-0.03131\\
99.6	-0.04536\\
99.5	-0.06004\\
99.4	-0.07327\\
99.3	-0.08318\\
99.2	-0.09075\\
99.1	-0.09408\\
99	-0.09462\\
98.9	-0.09281\\
98.8	-0.08824\\
98.7	-0.08037\\
98.6	-0.06920\\
98.5	-0.0569\\
98.4	-0.0408\\
98.3	-0.0237\\
98.2	-0.005478\\
98.1	0.01185\\
98	0.03045\\
97.9	0.04706\\
97.8	0.06168\\
97.7	0.07405\\
97.6	0.08582\\
97.5	0.09371\\
97.4	0.09922\\
97.3	0.1030\\
97.2	0.1041\\
97.1	0.103\\
97	0.09906\\
96.9	0.09091\\
96.8	0.08062\\
96.7	0.06817\\
96.6	0.05200\\
96.5	0.03463\\
96.4	0.01559\\
96.3	-0.003052\\
96.2	-0.02155\\
96.1	-0.03738\\
96	-0.0522\\
95.9	-0.06526\\
95.8	-0.07594\\
95.7	-0.08303\\
95.6	-0.08816\\
95.5	-0.09120\\
95.4	-0.09172\\
95.3	-0.08975\\
95.2	-0.08498\\
95.1	-0.07826\\
95	-0.06871\\
94.9	-0.05565\\
94.8	-0.04125\\
94.7	-0.02550\\
94.6	-0.008699\\
94.5	0.009357\\
94.4	0.02614\\
94.3	0.03947\\
94.2	0.05382\\
94.1	0.06390\\
94	0.07191\\
93.9	0.07728\\
93.8	0.08206\\
93.7	0.08438\\
93.6	0.083\\
93.5	0.08023\\
93.4	0.07406\\
93.3	0.06652\\
93.2	0.055\\
93.1	0.04336\\
93	0.0298\\
92.9	0.01398\\
92.8	-0.001665\\
92.7	-0.01494\\
92.6	-0.02708\\
92.5	-0.03764\\
92.4	-0.04653\\
92.3	-0.05322\\
92.2	-0.05778\\
92.1	-0.05891\\
92	-0.05938\\
91.9	-0.05701\\
91.8	-0.05112\\
91.7	-0.04486\\
91.6	-0.03592\\
91.5	-0.02481\\
91.4	-0.01204\\
91.3	0.000268\\
91.2	0.01268\\
91.1	0.02320\\
91	0.0336\\
90.9	0.04219\\
90.8	0.04929\\
90.7	0.05399\\
90.6	0.05778\\
90.5	0.0594\\
90.4	0.05844\\
90.3	0.05562\\
90.2	0.0517\\
90.1	0.04409\\
90	0.03654\\
89.9	0.02669\\
89.8	0.01527\\
89.7	0.002484\\
89.6	-0.009484\\
89.5	-0.02092\\
89.4	-0.0315\\
89.3	-0.03935\\
89.2	-0.04659\\
89.1	-0.05168\\
89	-0.05498\\
88.9	-0.056\\
88.8	-0.05479\\
88.7	-0.05164\\
88.6	-0.04470\\
88.5	-0.03715\\
88.4	-0.0280\\
88.3	-0.01441\\
88.2	-0.001711\\
88.1	0.00985\\
88	0.02129\\
87.9	0.03108\\
87.8	0.04135\\
87.7	0.04851\\
87.6	0.05641\\
87.5	0.06216\\
87.4	0.06636\\
87.3	0.06781\\
87.2	0.0676\\
87.1	0.06473\\
87	0.06045\\
86.9	0.05325\\
86.8	0.04393\\
86.7	0.03284\\
86.6	0.01984\\
86.5	0.005307\\
86.4	-0.009198\\
86.3	-0.02132\\
86.2	-0.03349\\
86.1	-0.04381\\
86	-0.05356\\
85.9	-0.06129\\
85.8	-0.06717\\
85.7	-0.07047\\
85.6	-0.07149\\
85.5	-0.07106\\
85.4	-0.06725\\
85.3	-0.06121\\
85.2	-0.05330\\
85.1	-0.04143\\
85	-0.02779\\
84.9	-0.01156\\
84.8	0.004012\\
84.7	0.01882\\
84.6	0.03249\\
84.5	0.04614\\
84.4	0.0588\\
84.3	0.06766\\
84.2	0.07520\\
84.1	0.07965\\
84	0.08289\\
83.9	0.08360\\
83.8	0.08183\\
83.7	0.07780\\
83.6	0.07005\\
83.5	0.06006\\
83.4	0.04795\\
83.3	0.03434\\
83.2	0.01783\\
83.1	0.001095\\
83	-0.01348\\
82.9	-0.02917\\
82.8	-0.04255\\
82.7	-0.05602\\
82.6	-0.06809\\
82.5	-0.07590\\
82.4	-0.08201\\
82.3	-0.08652\\
82.2	-0.08762\\
82.1	-0.08583\\
82	-0.08124\\
81.9	-0.07318\\
81.8	-0.06184\\
81.7	-0.04834\\
81.6	-0.03209\\
81.5	-0.01304\\
81.4	0.005223\\
81.3	0.02197\\
81.2	0.04002\\
81.1	0.05566\\
81	0.06954\\
80.9	0.08037\\
80.8	0.09042\\
80.7	0.09732\\
80.6	0.1027\\
80.5	0.1044\\
80.4	0.1048\\
80.3	0.1017\\
80.2	0.09565\\
80.1	0.08739\\
80	0.07454\\
79.9	0.06050\\
79.8	0.04435\\
79.7	0.02579\\
79.6	0.006553\\
79.5	-0.01155\\
79.4	-0.03035\\
79.3	-0.04526\\
79.2	-0.05834\\
79.1	-0.0688\\
79	-0.07761\\
78.9	-0.08323\\
78.8	-0.08700\\
78.7	-0.08840\\
78.6	-0.08873\\
78.5	-0.08420\\
78.4	-0.07655\\
78.3	-0.06507\\
78.2	-0.05207\\
78.1	-0.03706\\
78	-0.01930\\
77.9	-0.002105\\
77.8	0.01396\\
77.7	0.02982\\
77.6	0.044\\
77.5	0.05647\\
77.4	0.06714\\
77.3	0.07472\\
77.2	0.07983\\
77.1	0.08394\\
77	0.08388\\
76.9	0.08153\\
76.8	0.07689\\
76.7	0.06954\\
76.6	0.06037\\
76.5	0.04946\\
76.4	0.03420\\
76.3	0.01822\\
76.2	-0.0002743\\
76.1	-0.0167\\
76	-0.0316\\
75.9	-0.04442\\
75.8	-0.05564\\
75.7	-0.06347\\
75.6	-0.06983\\
75.5	-0.0734\\
75.4	-0.07433\\
75.3	-0.07280\\
75.2	-0.06809\\
75.1	-0.06052\\
75	-0.05057\\
74.9	-0.03806\\
74.8	-0.02397\\
74.7	-0.007959\\
74.6	0.008743\\
74.5	0.02375\\
74.4	0.03764\\
74.3	0.05002\\
74.2	0.06322\\
74.1	0.07303\\
74	0.07967\\
73.9	0.08584\\
73.8	0.08828\\
73.7	0.08702\\
73.6	0.08539\\
73.5	0.07944\\
73.4	0.07140\\
73.3	0.06142\\
73.2	0.04851\\
73.1	0.03363\\
73	0.01695\\
72.9	0.0003424\\
72.8	-0.01627\\
72.7	-0.03044\\
72.6	-0.04418\\
72.5	-0.05650\\
72.4	-0.06640\\
72.3	-0.07556\\
72.2	-0.08091\\
72.1	-0.08470\\
72	-0.08473\\
71.9	-0.08320\\
71.8	-0.07846\\
71.7	-0.07030\\
71.6	-0.05961\\
71.5	-0.04659\\
71.4	-0.03378\\
71.3	-0.01781\\
71.2	0.0001231\\
71.1	0.01626\\
71	0.03104\\
70.9	0.04471\\
70.8	0.05625\\
70.7	0.06537\\
70.6	0.07338\\
70.5	0.0771\\
70.4	0.07942\\
70.3	0.07870\\
70.2	0.07688\\
70.1	0.07166\\
70	0.06310\\
69.9	0.05290\\
69.8	0.04094\\
69.7	0.02736\\
69.6	0.01252\\
69.5	-0.002256\\
69.4	-0.0173\\
69.3	-0.03041\\
69.2	-0.0417\\
69.1	-0.05202\\
69	-0.06018\\
68.9	-0.0655\\
68.8	-0.06884\\
68.7	-0.0689\\
68.6	-0.06649\\
68.5	-0.06189\\
68.4	-0.05370\\
68.3	-0.04437\\
68.2	-0.03269\\
68.1	-0.01989\\
68	-0.004873\\
67.9	0.01118\\
67.8	0.02429\\
67.7	0.03886\\
67.6	0.05064\\
67.5	0.06068\\
67.4	0.06822\\
67.3	0.07483\\
67.2	0.07859\\
67.1	0.080\\
67	0.08018\\
66.9	0.07703\\
66.8	0.07149\\
66.7	0.06297\\
66.6	0.05232\\
66.5	0.04018\\
66.4	0.02560\\
66.3	0.009624\\
66.2	-0.006566\\
66.1	-0.02138\\
66	-0.03544\\
65.9	-0.04791\\
65.8	-0.05766\\
65.7	-0.06456\\
65.6	-0.06982\\
65.5	-0.07251\\
65.4	-0.07100\\
65.3	-0.06867\\
65.2	-0.0633\\
65.1	-0.05626\\
65	-0.04529\\
64.9	-0.03181\\
64.8	-0.01682\\
64.7	-0.001759\\
64.6	0.0132\\
64.5	0.02877\\
64.4	0.04191\\
64.3	0.05386\\
64.2	0.06387\\
64.1	0.07200\\
64	0.07935\\
63.9	0.08283\\
63.8	0.08321\\
63.7	0.0819\\
63.6	0.07898\\
63.5	0.07315\\
63.4	0.06417\\
63.3	0.05250\\
63.2	0.04015\\
63.1	0.02487\\
63	0.008426\\
62.9	-0.007696\\
62.8	-0.02116\\
62.7	-0.03390\\
62.6	-0.04470\\
62.5	-0.05377\\
62.4	-0.06036\\
62.3	-0.06451\\
62.2	-0.06733\\
62.1	-0.06791\\
62	-0.06481\\
61.9	-0.05918\\
61.8	-0.051\\
61.7	-0.04244\\
61.6	-0.02899\\
61.5	-0.01534\\
61.4	-0.0007641\\
61.3	0.01331\\
61.2	0.02489\\
61.1	0.03599\\
61	0.04547\\
60.9	0.05392\\
60.8	0.06087\\
60.7	0.0649\\
60.6	0.06661\\
60.5	0.06534\\
60.4	0.06194\\
60.3	0.05707\\
60.2	0.04924\\
60.1	0.03961\\
60	0.02856\\
59.9	0.01529\\
59.8	0.001235\\
59.7	-0.01279\\
59.6	-0.02607\\
59.5	-0.03754\\
59.4	-0.04758\\
59.3	-0.05677\\
59.2	-0.06275\\
59.1	-0.06645\\
59	-0.06821\\
58.9	-0.06633\\
58.8	-0.06128\\
58.7	-0.05509\\
58.6	-0.04753\\
58.5	-0.03513\\
58.4	-0.02209\\
58.3	-0.00586\\
58.2	0.009192\\
58.1	0.0251\\
58	0.0389\\
57.9	0.05179\\
57.8	0.06082\\
57.7	0.07056\\
57.6	0.07838\\
57.5	0.08372\\
57.4	0.08726\\
57.3	0.08717\\
57.2	0.08481\\
57.1	0.08058\\
57	0.07477\\
56.9	0.06688\\
56.8	0.05504\\
56.7	0.04145\\
56.6	0.02629\\
56.5	0.008989\\
56.4	-0.007324\\
56.3	-0.02285\\
56.2	-0.03795\\
56.1	-0.05258\\
56	-0.06463\\
55.9	-0.0744\\
55.8	-0.08124\\
55.7	-0.08685\\
55.6	-0.0908\\
55.5	-0.09320\\
55.4	-0.09094\\
55.3	-0.08771\\
55.2	-0.08090\\
55.1	-0.0725\\
55	-0.06175\\
54.9	-0.04832\\
54.8	-0.03263\\
54.7	-0.01442\\
54.6	0.003598\\
54.5	0.01936\\
54.4	0.03402\\
54.3	0.0476\\
54.2	0.05952\\
54.1	0.06798\\
54	0.07471\\
53.9	0.08054\\
53.8	0.08277\\
53.7	0.08473\\
53.6	0.08259\\
53.5	0.07753\\
53.4	0.06950\\
53.3	0.05985\\
53.2	0.04913\\
53.1	0.03516\\
53	0.01953\\
52.9	0.003595\\
52.8	-0.01253\\
52.7	-0.02773\\
52.6	-0.04075\\
52.5	-0.05235\\
52.4	-0.0630\\
52.3	-0.07197\\
52.2	-0.07680\\
52.1	-0.0799\\
52	-0.07965\\
51.9	-0.07742\\
51.8	-0.07318\\
51.7	-0.0671\\
51.6	-0.05638\\
51.5	-0.04374\\
51.4	-0.02761\\
51.3	-0.011\\
51.2	0.006621\\
51.1	0.0218\\
51	0.03703\\
50.9	0.05090\\
50.8	0.0638\\
50.7	0.07469\\
50.6	0.08404\\
50.5	0.09118\\
50.4	0.09528\\
50.3	0.09679\\
50.2	0.09668\\
50.1	0.09372\\
50	0.0867\\
49.9	0.07769\\
49.8	0.06680\\
49.7	0.05463\\
49.6	0.03688\\
49.5	0.01976\\
49.4	0.001711\\
49.3	-0.01646\\
49.2	-0.03278\\
49.1	-0.04763\\
49	-0.06050\\
48.9	-0.07097\\
48.8	-0.07819\\
48.7	-0.08451\\
48.6	-0.08647\\
48.5	-0.08543\\
48.4	-0.08241\\
48.3	-0.07659\\
48.2	-0.06740\\
48.1	-0.05558\\
48	-0.04005\\
47.9	-0.02276\\
47.8	-0.004891\\
47.7	0.01362\\
47.6	0.03139\\
47.5	0.0469\\
47.4	0.0603\\
47.3	0.07242\\
47.2	0.08202\\
47.1	0.08990\\
47	0.09414\\
46.9	0.09570\\
46.8	0.09443\\
46.7	0.08970\\
46.6	0.08267\\
46.5	0.07351\\
46.4	0.06053\\
46.3	0.04639\\
46.2	0.02979\\
46.1	0.01120\\
46	-0.008159\\
45.9	-0.02474\\
45.8	-0.03977\\
45.7	-0.05372\\
45.6	-0.06486\\
45.5	-0.07382\\
45.4	-0.07928\\
45.3	-0.08344\\
45.2	-0.08643\\
45.1	-0.08567\\
45	-0.08195\\
44.9	-0.07526\\
44.8	-0.06420\\
44.7	-0.0514\\
44.6	-0.03557\\
44.5	-0.01\\
44.4	-0.0006550\\
44.3	0.01827\\
44.2	0.03474\\
44.1	0.05052\\
44	0.0635\\
43.9	0.0746\\
43.8	0.08459\\
43.7	0.09178\\
43.6	0.09669\\
43.5	0.0981\\
43.4	0.09764\\
43.3	0.09472\\
43.2	0.08905\\
43.1	0.08026\\
43	0.06874\\
42.9	0.0545\\
42.8	0.03871\\
42.7	0.0222\\
42.6	0.005257\\
42.5	-0.01239\\
42.4	-0.02814\\
42.3	-0.04168\\
42.2	-0.05385\\
42.1	-0.06335\\
42	-0.07135\\
41.9	-0.07590\\
41.8	-0.07827\\
41.7	-0.07867\\
41.6	-0.07376\\
41.5	-0.06619\\
41.4	-0.05722\\
41.3	-0.04609\\
41.2	-0.03071\\
41.1	-0.01438\\
41	0.002377\\
40.9	0.02022\\
40.8	0.03456\\
40.7	0.04900\\
40.6	0.05991\\
40.5	0.06967\\
40.4	0.07760\\
40.3	0.08327\\
40.2	0.08728\\
40.1	0.08755\\
40	0.08534\\
39.9	0.08054\\
39.8	0.07323\\
39.7	0.0636\\
39.6	0.05109\\
39.5	0.03650\\
39.4	0.01939\\
39.3	0.002056\\
39.2	-0.01496\\
39.1	-0.03094\\
39	-0.04404\\
38.9	-0.0560\\
38.8	-0.06579\\
38.7	-0.07431\\
38.6	-0.07993\\
38.5	-0.08291\\
38.4	-0.08258\\
38.3	-0.07997\\
38.2	-0.07475\\
38.1	-0.06579\\
38	-0.05339\\
37.9	-0.03968\\
37.8	-0.02267\\
37.7	-0.005028\\
37.6	0.01388\\
37.5	0.03109\\
37.4	0.04751\\
37.3	0.06141\\
37.2	0.07444\\
37.1	0.08464\\
37	0.09307\\
36.9	0.09920\\
36.8	0.1045\\
36.7	0.104\\
36.6	0.1046\\
36.5	0.1010\\
36.4	0.09344\\
36.3	0.08380\\
36.2	0.07126\\
36.1	0.05601\\
36	0.03833\\
35.9	0.01928\\
35.8	-3.66979050632488e-06\\
35.7	-0.01770\\
35.6	-0.03496\\
35.5	-0.04945\\
35.4	-0.06338\\
35.3	-0.07465\\
35.2	-0.08291\\
35.1	-0.08889\\
35	-0.09179\\
34.9	-0.09219\\
34.8	-0.0897\\
34.7	-0.08446\\
34.6	-0.07561\\
34.5	-0.06368\\
34.4	-0.05064\\
34.3	-0.03361\\
34.2	-0.01601\\
34.1	0.002376\\
34	0.01956\\
33.9	0.03570\\
33.8	0.04981\\
33.7	0.06211\\
33.6	0.0714\\
33.5	0.07931\\
33.4	0.08476\\
33.3	0.08767\\
33.2	0.08740\\
33.1	0.08606\\
33	0.08119\\
32.9	0.07419\\
32.8	0.06459\\
32.7	0.05195\\
32.6	0.03811\\
32.5	0.02233\\
32.4	0.004998\\
32.3	-0.01196\\
32.2	-0.02736\\
32.1	-0.0410\\
32	-0.05241\\
31.9	-0.06131\\
31.8	-0.06719\\
31.7	-0.07104\\
31.6	-0.0725\\
31.5	-0.07146\\
31.4	-0.06787\\
31.3	-0.06171\\
31.2	-0.05251\\
31.1	-0.04135\\
31	-0.02674\\
30.9	-0.01224\\
30.8	0.003336\\
30.7	0.01705\\
30.6	0.02940\\
30.5	0.04165\\
30.4	0.05234\\
30.3	0.06080\\
30.2	0.06693\\
30.1	0.07189\\
30	0.07475\\
29.9	0.07530\\
29.8	0.07347\\
29.7	0.06886\\
29.6	0.0623\\
29.5	0.05396\\
29.4	0.04352\\
29.3	0.03058\\
29.2	0.01570\\
29.1	0.000589\\
29	-0.01224\\
28.9	-0.02500\\
28.8	-0.03470\\
28.7	-0.04323\\
28.6	-0.04883\\
28.5	-0.05217\\
28.4	-0.05444\\
28.3	-0.05551\\
28.2	-0.05244\\
28.1	-0.04728\\
28	-0.04101\\
27.9	-0.03213\\
27.8	-0.02048\\
27.7	-0.009172\\
27.6	0.002494\\
27.5	0.01517\\
27.4	0.0253\\
27.3	0.0342\\
27.2	0.04289\\
27.1	0.04856\\
27	0.05361\\
26.9	0.05509\\
26.8	0.05658\\
26.7	0.05563\\
26.6	0.05264\\
26.5	0.04691\\
26.4	0.03898\\
26.3	0.02864\\
26.2	0.01691\\
26.1	0.004383\\
26	-0.008207\\
25.9	-0.02058\\
25.8	-0.03079\\
25.7	-0.038\\
25.6	-0.04596\\
25.5	-0.0493\\
25.4	-0.05221\\
25.3	-0.05189\\
25.2	-0.05010\\
25.1	-0.04599\\
25	-0.03987\\
24.9	-0.03142\\
24.8	-0.02167\\
24.7	-0.009926\\
24.6	0.002287\\
24.5	0.0146\\
24.4	0.02564\\
24.3	0.03662\\
24.2	0.04488\\
24.1	0.05139\\
24	0.05645\\
23.9	0.05880\\
23.8	0.05973\\
23.7	0.05743\\
23.6	0.05334\\
23.5	0.04606\\
23.4	0.03712\\
23.3	0.02549\\
23.2	0.01238\\
23.1	-0.001460\\
23	-0.01418\\
22.9	-0.02681\\
22.8	-0.03826\\
22.7	-0.0493\\
22.6	-0.0575\\
22.5	-0.0631\\
22.4	-0.06629\\
22.3	-0.06869\\
22.2	-0.06893\\
22.1	-0.06670\\
22	-0.06100\\
21.9	-0.05272\\
21.8	-0.0421\\
21.7	-0.02921\\
21.6	-0.01481\\
21.5	0.0006479\\
21.4	0.01531\\
21.3	0.03009\\
21.2	0.04273\\
21.1	0.05485\\
21	0.0653\\
20.9	0.07266\\
20.8	0.08045\\
20.7	0.08466\\
20.6	0.08678\\
20.5	0.08558\\
20.4	0.08315\\
20.3	0.07797\\
20.2	0.06963\\
20.1	0.05914\\
20	0.04526\\
19.9	0.02906\\
19.8	0.01083\\
19.7	-0.006914\\
19.6	-0.02356\\
19.5	-0.0389\\
19.4	-0.05477\\
19.3	-0.06833\\
19.2	-0.079\\
19.1	-0.08933\\
19	-0.0967\\
18.9	-0.1013\\
18.8	-0.1033\\
18.7	-0.102\\
18.6	-0.09948\\
18.5	-0.09406\\
18.4	-0.0837\\
18.3	-0.07110\\
18.2	-0.05630\\
18.1	-0.03812\\
18	-0.01809\\
17.9	0.002103\\
17.8	0.02294\\
17.7	0.0417\\
17.6	0.06044\\
17.5	0.07769\\
17.4	0.09\\
17.3	0.1043\\
17.2	0.1149\\
17.1	0.122\\
17	0.1269\\
16.9	0.1274\\
16.8	0.1275\\
16.7	0.1217\\
16.6	0.1141\\
16.5	0.1021\\
16.4	0.08919\\
16.3	0.0741\\
16.2	0.05558\\
16.1	0.03329\\
16	0.008721\\
15.9	-0.01347\\
15.8	-0.0341\\
15.7	-0.05396\\
15.6	-0.07242\\
15.5	-0.0877\\
15.4	-0.1011\\
15.3	-0.1113\\
15.2	-0.1189\\
15.1	-0.1235\\
15	-0.1240\\
14.9	-0.1212\\
14.8	-0.1149\\
14.7	-0.1049\\
14.6	-0.09248\\
14.5	-0.07653\\
14.4	-0.05679\\
14.3	-0.03574\\
14.2	-0.01228\\
14.1	0.01098\\
14	0.03492\\
13.9	0.05704\\
13.8	0.07559\\
13.7	0.09363\\
13.6	0.1092\\
13.5	0.1218\\
13.4	0.1307\\
13.3	0.1370\\
13.2	0.1394\\
13.1	0.1386\\
13	0.1361\\
12.9	0.1292\\
12.8	0.1195\\
12.7	0.1053\\
12.6	0.08782\\
12.5	0.06747\\
12.4	0.04412\\
12.3	0.01982\\
12.2	-0.004920\\
12.1	-0.03053\\
12	-0.05377\\
11.9	-0.07613\\
11.8	-0.09587\\
11.7	-0.112\\
11.6	-0.127\\
11.5	-0.139\\
11.4	-0.1483\\
11.3	-0.1525\\
11.2	-0.1533\\
11.1	-0.1499\\
11	-0.1423\\
10.9	-0.1321\\
10.8	-0.117\\
10.7	-0.09723\\
10.6	-0.07496\\
10.5	-0.04932\\
10.4	-0.02147\\
10.3	0.006813\\
10.2	0.03512\\
10.1	0.06270\\
10	0.08707\\
9.9	0.1110\\
9.8	0.1324\\
9.7	0.1519\\
9.6	0.1680\\
9.5	0.1797\\
9.4	0.1893\\
9.3	0.1947\\
9.2	0.1974\\
9.1	0.1937\\
9	0.1868\\
8.9	0.176\\
8.8	0.1617\\
8.7	0.1431\\
8.6	0.1206\\
8.5	0.09516\\
8.4	0.06597\\
8.3	0.03267\\
8.2	-0.001005\\
8.1	-0.0331\\
8	-0.06458\\
7.9	-0.09488\\
7.8	-0.1233\\
7.7	-0.1488\\
7.6	-0.1712\\
7.5	-0.1910\\
7.4	-0.2060\\
7.3	-0.217\\
7.2	-0.2235\\
7.1	-0.226\\
7	-0.2257\\
6.9	-0.2195\\
6.8	-0.2088\\
6.7	-0.1940\\
6.6	-0.1734\\
6.5	-0.1479\\
6.4	-0.1193\\
6.3	-0.08574\\
6.2	-0.04861\\
6.1	-0.009723\\
6	0.02926\\
5.9	0.06737\\
5.8	0.1027\\
5.7	0.135\\
5.6	0.168\\
5.5	0.1964\\
5.4	0.2220\\
5.3	0.2431\\
5.2	0.261\\
5.1	0.2730\\
5	0.2813\\
4.9	0.2857\\
4.8	0.2845\\
4.7	0.2789\\
4.6	0.2674\\
4.5	0.2499\\
4.4	0.2287\\
4.3	0.2021\\
4.2	0.1702\\
4.1	0.1340\\
4	0.09273\\
3.9	0.04879\\
3.8	0.002102\\
3.7	-0.04425\\
3.6	-0.08870\\
3.5	-0.1324\\
3.4	-0.1731\\
3.3	-0.2106\\
3.2	-0.244\\
3.1	-0.2759\\
3	-0.3027\\
2.9	-0.3246\\
2.8	-0.3416\\
2.7	-0.3537\\
2.6	-0.3603\\
2.5	-0.3614\\
2.4	-0.3561\\
2.3	-0.3442\\
2.2	-0.3262\\
2.1	-0.3020\\
2	-0.2719\\
1.9	-0.2356\\
1.8	-0.1941\\
1.7	-0.1468\\
1.6	-0.09427\\
1.5	-0.03709\\
1.4	0.01964\\
1.3	0.07559\\
1.2	0.1315\\
1.1	0.1852\\
1	0.236\\
0.9	0.2842\\
0.8	0.3288\\
0.7	0.3701\\
0.6	0.4059\\
0.5	0.4362\\
0.4	0.4613\\
0.3	0.4805\\
0.2	0.4934\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.07006\\
0.2	-0.1365\\
0.3	-0.1983\\
0.4	-0.2604\\
0.5	-0.3117\\
0.6	-0.3663\\
0.7	-0.4134\\
0.8	-0.454\\
0.9	-0.4910\\
1	-0.5233\\
1.1	-0.5509\\
1.2	-0.5688\\
1.3	-0.5781\\
1.4	-0.5792\\
1.5	-0.5653\\
1.6	-0.5265\\
1.7	-0.477\\
1.8	-0.423\\
1.9	-0.367\\
2	-0.3034\\
2.1	-0.240\\
2.2	-0.1796\\
2.3	-0.1174\\
2.4	-0.05856\\
2.5	0.002413\\
2.6	0.05881\\
2.7	0.1131\\
2.8	0.1645\\
2.9	0.2140\\
3	0.2586\\
3.1	0.2995\\
3.2	0.3375\\
3.3	0.3702\\
3.4	0.399\\
3.5	0.4231\\
3.6	0.4416\\
3.7	0.4516\\
3.8	0.4563\\
3.9	0.4378\\
4	0.4012\\
4.1	0.3588\\
4.2	0.3130\\
4.3	0.2637\\
4.4	0.2140\\
4.5	0.1627\\
4.6	0.1085\\
4.7	0.05431\\
4.8	0.005138\\
4.9	-0.04394\\
5	-0.0899\\
5.1	-0.1374\\
5.2	-0.1800\\
5.3	-0.2206\\
5.4	-0.257\\
5.5	-0.2906\\
5.6	-0.3214\\
5.7	-0.347\\
5.8	-0.3675\\
5.9	-0.3870\\
6	-0.3957\\
6.1	-0.3957\\
6.2	-0.3746\\
6.3	-0.3368\\
6.4	-0.2973\\
6.5	-0.2527\\
6.6	-0.208\\
6.7	-0.160\\
6.8	-0.1149\\
6.9	-0.06983\\
7	-0.02038\\
7.1	0.02726\\
7.2	0.06535\\
7.3	0.107\\
7.4	0.144\\
7.5	0.1782\\
7.6	0.212\\
7.7	0.2436\\
7.8	0.2700\\
7.9	0.2888\\
8	0.3097\\
8.1	0.321\\
8.2	0.326\\
8.3	0.3187\\
8.4	0.2901\\
8.5	0.2573\\
8.6	0.2221\\
8.7	0.1814\\
8.8	0.1398\\
8.9	0.1014\\
9	0.05791\\
9.1	0.01569\\
9.2	-0.02283\\
9.3	-0.06280\\
9.4	-0.09869\\
9.5	-0.1325\\
9.6	-0.1638\\
9.7	-0.1932\\
9.8	-0.2220\\
9.9	-0.2464\\
10	-0.26\\
10.1	-0.2830\\
10.2	-0.2923\\
10.3	-0.2932\\
10.4	-0.2816\\
10.5	-0.2558\\
10.6	-0.2250\\
10.7	-0.1913\\
10.8	-0.154\\
10.9	-0.1147\\
11	-0.0758\\
11.1	-0.03517\\
11.2	0.005753\\
11.3	0.03884\\
11.4	0.07211\\
11.5	0.103\\
11.6	0.1340\\
11.7	0.1628\\
11.8	0.1886\\
11.9	0.2066\\
12	0.2259\\
12.1	0.2409\\
12.2	0.2448\\
12.3	0.2436\\
12.4	0.2263\\
12.5	0.1995\\
12.6	0.1689\\
12.7	0.1329\\
12.8	0.09872\\
12.9	0.06356\\
13	0.02944\\
13.1	-0.00893\\
13.2	-0.04032\\
13.3	-0.0724\\
13.4	-0.1036\\
13.5	-0.1328\\
13.6	-0.162\\
13.7	-0.1859\\
13.8	-0.2047\\
13.9	-0.2235\\
14	-0.2369\\
14.1	-0.2446\\
14.2	-0.2391\\
14.3	-0.222\\
14.4	-0.1969\\
14.5	-0.1665\\
14.6	-0.1364\\
14.7	-0.1028\\
14.8	-0.06723\\
14.9	-0.03100\\
15	0.003870\\
15.1	0.03633\\
15.2	0.06922\\
15.3	0.09706\\
15.4	0.1240\\
15.5	0.1512\\
15.6	0.171\\
15.7	0.1931\\
15.8	0.2063\\
15.9	0.2155\\
16	0.2182\\
16.1	0.2085\\
16.2	0.1883\\
16.3	0.1623\\
16.4	0.1350\\
16.5	0.1016\\
16.6	0.07019\\
16.7	0.03912\\
16.8	0.006006\\
16.9	-0.02564\\
17	-0.05155\\
17.1	-0.08135\\
17.2	-0.109\\
17.3	-0.1313\\
17.4	-0.1543\\
17.5	-0.1743\\
17.6	-0.1943\\
17.7	-0.2050\\
17.8	-0.2118\\
17.9	-0.2125\\
18	-0.2077\\
18.1	-0.1866\\
18.2	-0.1592\\
18.3	-0.129\\
18.4	-0.09770\\
18.5	-0.06881\\
18.6	-0.04050\\
18.7	-0.01008\\
18.8	0.01746\\
18.9	0.04431\\
19	0.06930\\
19.1	0.08731\\
19.2	0.1094\\
19.3	0.1264\\
19.4	0.1431\\
19.5	0.1553\\
19.6	0.1624\\
19.7	0.1700\\
19.8	0.1650\\
19.9	0.1502\\
20	0.1312\\
20.1	0.1052\\
20.2	0.07842\\
20.3	0.04957\\
20.4	0.0226\\
20.5	-0.003775\\
20.6	-0.02966\\
20.7	-0.05373\\
20.8	-0.07339\\
20.9	-0.09484\\
21	-0.1138\\
21.1	-0.1292\\
21.2	-0.1\\
21.3	-0.1507\\
21.4	-0.1565\\
21.5	-0.1553\\
21.6	-0.148\\
21.7	-0.135\\
21.8	-0.1140\\
21.9	-0.08681\\
22	-0.06162\\
22.1	-0.0370\\
22.2	-0.01094\\
22.3	0.01263\\
22.4	0.03604\\
22.5	0.05600\\
22.6	0.07750\\
22.7	0.09459\\
22.8	0.1071\\
22.9	0.1168\\
23	0.1231\\
23.1	0.1259\\
23.2	0.1223\\
23.3	0.1040\\
23.4	0.08944\\
23.5	0.06121\\
23.6	0.0367\\
23.7	0.01084\\
23.8	-0.01732\\
23.9	-0.03608\\
24	-0.05522\\
24.1	-0.0752\\
24.2	-0.09485\\
24.3	-0.1097\\
24.4	-0.1218\\
24.5	-0.1291\\
24.6	-0.131\\
24.7	-0.123\\
24.8	-0.110\\
24.9	-0.09233\\
25	-0.07067\\
25.1	-0.04893\\
25.2	-0.02585\\
25.3	-0.004064\\
25.4	0.02109\\
25.5	0.0409\\
25.6	0.05871\\
25.7	0.07843\\
25.8	0.09383\\
25.9	0.1068\\
26	0.1142\\
26.1	0.114\\
26.2	0.10\\
26.3	0.09513\\
26.4	0.07636\\
26.5	0.05455\\
26.6	0.03071\\
26.7	0.007079\\
26.8	-0.0165\\
26.9	-0.03743\\
27	-0.05835\\
27.1	-0.07975\\
27.2	-0.09790\\
27.3	-0.110\\
27.4	-0.1214\\
27.5	-0.126\\
27.6	-0.1281\\
27.7	-0.1211\\
27.8	-0.1099\\
27.9	-0.09874\\
28	-0.07621\\
28.1	-0.05414\\
28.2	-0.0312\\
28.3	-0.01034\\
28.4	0.01372\\
28.5	0.03255\\
28.6	0.05609\\
28.7	0.07563\\
28.8	0.09399\\
28.9	0.1105\\
29	0.1223\\
29.1	0.129\\
29.2	0.127\\
29.3	0.118\\
29.4	0.104\\
29.5	0.08842\\
29.6	0.06747\\
29.7	0.03906\\
29.8	0.01367\\
29.9	-0.0119\\
30	-0.03464\\
30.1	-0.05594\\
30.2	-0.07830\\
30.3	-0.09433\\
30.4	-0.1150\\
30.5	-0.1333\\
30.6	-0.1455\\
30.7	-0.1534\\
30.8	-0.1558\\
30.9	-0.1481\\
31	-0.1369\\
31.1	-0.1193\\
31.2	-0.09421\\
31.3	-0.0707\\
31.4	-0.04710\\
31.5	-0.01890\\
31.6	0.006689\\
31.7	0.03312\\
31.8	0.06078\\
31.9	0.08237\\
32	0.1018\\
32.1	0.1207\\
32.2	0.1360\\
32.3	0.1514\\
32.4	0.1569\\
32.5	0.1536\\
32.6	0.1415\\
32.7	0.1226\\
32.8	0.09818\\
32.9	0.07018\\
33	0.04211\\
33.1	0.01545\\
33.2	-0.01298\\
33.3	-0.0388\\
33.4	-0.0647\\
33.5	-0.08736\\
33.6	-0.1105\\
33.7	-0.1321\\
33.8	-0.1501\\
33.9	-0.16\\
34	-0.181\\
34.1	-0.1847\\
34.2	-0.1792\\
34.3	-0.1686\\
34.4	-0.1463\\
34.5	-0.1187\\
34.6	-0.09095\\
34.7	-0.06327\\
34.8	-0.03547\\
34.9	-0.004268\\
35	0.02176\\
35.1	0.04901\\
35.2	0.07565\\
35.3	0.1004\\
35.4	0.1214\\
35.5	0.143\\
35.6	0.1617\\
35.7	0.1745\\
35.8	0.1798\\
35.9	0.1800\\
36	0.1674\\
36.1	0.1495\\
36.2	0.1216\\
36.3	0.09659\\
36.4	0.06390\\
36.5	0.03295\\
36.6	0.005421\\
36.7	-0.02249\\
36.8	-0.04622\\
36.9	-0.07120\\
37	-0.09522\\
37.1	-0.1158\\
37.2	-0.1346\\
37.3	-0.1564\\
37.4	-0.1702\\
37.5	-0.1826\\
37.6	-0.1843\\
37.7	-0.1843\\
37.8	-0.17\\
37.9	-0.146\\
38	-0.1225\\
38.1	-0.09312\\
38.2	-0.06464\\
38.3	-0.03712\\
38.4	-0.004338\\
38.5	0.02326\\
38.6	0.04624\\
38.7	0.07423\\
38.8	0.09234\\
38.9	0.1141\\
39	0.1348\\
39.1	0.1492\\
39.2	0.1575\\
39.3	0.1599\\
39.4	0.1541\\
39.5	0.1392\\
39.6	0.1162\\
39.7	0.09202\\
39.8	0.06688\\
39.9	0.04063\\
40	0.01200\\
40.1	-0.01561\\
40.2	-0.04006\\
40.3	-0.06704\\
40.4	-0.086\\
40.5	-0.1077\\
40.6	-0.1301\\
40.7	-0.1468\\
40.8	-0.1619\\
40.9	-0.1731\\
41	-0.1739\\
41.1	-0.1660\\
41.2	-0.1492\\
41.3	-0.1271\\
41.4	-0.09957\\
41.5	-0.07633\\
41.6	-0.04457\\
41.7	-0.01421\\
41.8	0.01292\\
41.9	0.04020\\
42	0.06685\\
42.1	0.09027\\
42.2	0.1143\\
42.3	0.1355\\
42.4	0.1504\\
42.5	0.1620\\
42.6	0.1681\\
42.7	0.1641\\
42.8	0.1519\\
42.9	0.133\\
43	0.1076\\
43.1	0.0836\\
43.2	0.05688\\
43.3	0.02753\\
43.4	-0.002571\\
43.5	-0.0276\\
43.6	-0.05472\\
43.7	-0.08006\\
43.8	-0.1039\\
43.9	-0.1257\\
44	-0.1419\\
44.1	-0.1615\\
44.2	-0.1747\\
44.3	-0.1847\\
44.4	-0.1853\\
44.5	-0.1791\\
44.6	-0.161\\
44.7	-0.1351\\
44.8	-0.1100\\
44.9	-0.0803\\
45	-0.05210\\
45.1	-0.02135\\
45.2	0.009466\\
45.3	0.03617\\
45.4	0.05960\\
45.5	0.08321\\
45.6	0.1058\\
45.7	0.1308\\
45.8	0.1466\\
45.9	0.1645\\
46	0.1736\\
46.1	0.1759\\
46.2	0.1616\\
46.3	0.1429\\
46.4	0.1186\\
46.5	0.09032\\
46.6	0.06628\\
46.7	0.03646\\
46.8	0.007348\\
46.9	-0.02205\\
47	-0.05123\\
47.1	-0.07782\\
47.2	-0.10\\
47.3	-0.1246\\
47.4	-0.1450\\
47.5	-0.1650\\
47.6	-0.1802\\
47.7	-0.1878\\
47.8	-0.1884\\
47.9	-0.1749\\
48	-0.1552\\
48.1	-0.1286\\
48.2	-0.09886\\
48.3	-0.07131\\
48.4	-0.04017\\
48.5	-0.01095\\
48.6	0.01971\\
48.7	0.04953\\
48.8	0.07392\\
48.9	0.09667\\
49	0.1191\\
49.1	0.1391\\
49.2	0.1525\\
49.3	0.1673\\
49.4	0.1754\\
49.5	0.1693\\
49.6	0.156\\
49.7	0.1337\\
49.8	0.1108\\
49.9	0.082\\
50	0.05431\\
50.1	0.02620\\
50.2	0.0005432\\
50.3	-0.02680\\
50.4	-0.05136\\
50.5	-0.07428\\
50.6	-0.09817\\
50.7	-0.1179\\
50.8	-0.1372\\
50.9	-0.1512\\
51	-0.1622\\
51.1	-0.1709\\
51.2	-0.1734\\
51.3	-0.1657\\
51.4	-0.1543\\
51.5	-0.1321\\
51.6	-0.1083\\
51.7	-0.08193\\
51.8	-0.0572\\
51.9	-0.02939\\
52	-0.004403\\
52.1	0.02276\\
52.2	0.04855\\
52.3	0.0723\\
52.4	0.09394\\
52.5	0.1123\\
52.6	0.1289\\
52.7	0.1421\\
52.8	0.1522\\
52.9	0.1547\\
53	0.1483\\
53.1	0.1336\\
53.2	0.1112\\
53.3	0.0867\\
53.4	0.06473\\
53.5	0.03949\\
53.6	0.01205\\
53.7	-0.01337\\
53.8	-0.03784\\
53.9	-0.05877\\
54	-0.0795\\
54.1	-0.1012\\
54.2	-0.1228\\
54.3	-0.1400\\
54.4	-0.1589\\
54.5	-0.1709\\
54.6	-0.1772\\
54.7	-0.1744\\
54.8	-0.1610\\
54.9	-0.142\\
55	-0.1195\\
55.1	-0.09709\\
55.2	-0.07086\\
55.3	-0.0472\\
55.4	-0.01912\\
55.5	0.006566\\
55.6	0.02957\\
55.7	0.05142\\
55.8	0.07245\\
55.9	0.09210\\
56	0.110\\
56.1	0.1279\\
56.2	0.1397\\
56.3	0.1515\\
56.4	0.1580\\
56.5	0.159\\
56.6	0.1465\\
56.7	0.1284\\
56.8	0.1078\\
56.9	0.08466\\
57	0.06008\\
57.1	0.03640\\
57.2	0.009409\\
57.3	-0.0160\\
57.4	-0.03940\\
57.5	-0.06403\\
57.6	-0.08184\\
57.7	-0.1023\\
57.8	-0.1194\\
57.9	-0.1336\\
58	-0.1457\\
58.1	-0.1546\\
58.2	-0.1592\\
58.3	-0.1530\\
58.4	-0.1425\\
58.5	-0.1257\\
58.6	-0.1035\\
58.7	-0.07726\\
58.8	-0.04924\\
58.9	-0.02456\\
59	0.005757\\
59.1	0.03052\\
59.2	0.05374\\
59.3	0.07266\\
59.4	0.09016\\
59.5	0.1081\\
59.6	0.1198\\
59.7	0.1283\\
59.8	0.1327\\
59.9	0.1269\\
60	0.1147\\
60.1	0.09619\\
60.2	0.07272\\
60.3	0.04990\\
60.4	0.02644\\
60.5	-0.0001759\\
60.6	-0.02512\\
60.7	-0.04901\\
60.8	-0.06990\\
60.9	-0.09063\\
61	-0.1106\\
61.1	-0.1261\\
61.2	-0.1395\\
61.3	-0.146\\
61.4	-0.1494\\
61.5	-0.1417\\
61.6	-0.1260\\
61.7	-0.1058\\
61.8	-0.08304\\
61.9	-0.06006\\
62	-0.03645\\
62.1	-0.01219\\
62.2	0.01255\\
62.3	0.03581\\
62.4	0.05600\\
62.5	0.07966\\
62.6	0.1015\\
62.7	0.1228\\
62.8	0.1381\\
62.9	0.1450\\
63	0.1473\\
63.1	0.1411\\
63.2	0.1278\\
63.3	0.1060\\
63.4	0.08457\\
63.5	0.05859\\
63.6	0.03362\\
63.7	0.004958\\
63.8	-0.01873\\
63.9	-0.04423\\
64	-0.06683\\
64.1	-0.08691\\
64.2	-0.1093\\
64.3	-0.1271\\
64.4	-0.1434\\
64.5	-0.1546\\
64.6	-0.1597\\
64.7	-0.1584\\
64.8	-0.1487\\
64.9	-0.1377\\
65	-0.1130\\
65.1	-0.08817\\
65.2	-0.06329\\
65.3	-0.03503\\
65.4	-0.008559\\
65.5	0.01810\\
65.6	0.04412\\
65.7	0.06580\\
65.8	0.08570\\
65.9	0.1051\\
66	0.1241\\
66.1	0.1373\\
66.2	0.1455\\
66.3	0.150\\
66.4	0.144\\
66.5	0.1265\\
66.6	0.1038\\
66.7	0.08122\\
66.8	0.05443\\
66.9	0.02954\\
67	0.0007861\\
67.1	-0.02326\\
67.2	-0.04778\\
67.3	-0.06965\\
67.4	-0.09297\\
67.5	-0.1104\\
67.6	-0.1279\\
67.7	-0.1447\\
67.8	-0.1527\\
67.9	-0.1576\\
68	-0.1546\\
68.1	-0.1416\\
68.2	-0.125\\
68.3	-0.102\\
68.4	-0.07816\\
68.5	-0.05407\\
68.6	-0.02662\\
68.7	0.001625\\
68.8	0.02675\\
68.9	0.04690\\
69	0.06953\\
69.1	0.09194\\
69.2	0.110\\
69.3	0.1237\\
69.4	0.137\\
69.5	0.1457\\
69.6	0.145\\
69.7	0.1324\\
69.8	0.1163\\
69.9	0.09612\\
70	0.07085\\
70.1	0.04963\\
70.2	0.02041\\
70.3	-0.007214\\
70.4	-0.03219\\
70.5	-0.05839\\
70.6	-0.08055\\
70.7	-0.1044\\
70.8	-0.123\\
70.9	-0.1443\\
71	-0.1571\\
71.1	-0.17\\
71.2	-0.1723\\
71.3	-0.1652\\
71.4	-0.1497\\
71.5	-0.1309\\
71.6	-0.1065\\
71.7	-0.08495\\
71.8	-0.05868\\
71.9	-0.03093\\
72	-0.003520\\
72.1	0.02393\\
72.2	0.0463\\
72.3	0.07252\\
72.4	0.09371\\
72.5	0.1121\\
72.6	0.1291\\
72.7	0.1434\\
72.8	0.1567\\
72.9	0.1609\\
73	0.1565\\
73.1	0.1433\\
73.2	0.1245\\
73.3	0.1008\\
73.4	0.07227\\
73.5	0.04922\\
73.6	0.01923\\
73.7	-0.01018\\
73.8	-0.03513\\
73.9	-0.06079\\
74	-0.08550\\
74.1	-0.1062\\
74.2	-0.126\\
74.3	-0.1408\\
74.4	-0.1540\\
74.5	-0.1622\\
74.6	-0.1678\\
74.7	-0.1615\\
74.8	-0.1506\\
74.9	-0.1307\\
75	-0.1055\\
75.1	-0.07911\\
75.2	-0.05069\\
75.3	-0.02419\\
75.4	0.003354\\
75.5	0.02834\\
75.6	0.05418\\
75.7	0.08022\\
75.8	0.102\\
75.9	0.1204\\
76	0.1399\\
76.1	0.155\\
76.2	0.1581\\
76.3	0.154\\
76.4	0.142\\
76.5	0.1234\\
76.6	0.09696\\
76.7	0.0678\\
76.8	0.04065\\
76.9	0.01346\\
77	-0.01346\\
77.1	-0.04204\\
77.2	-0.06731\\
77.3	-0.09274\\
77.4	-0.1158\\
77.5	-0.1364\\
77.6	-0.1527\\
77.7	-0.167\\
77.8	-0.17\\
77.9	-0.1782\\
78	-0.1718\\
78.1	-0.1552\\
78.2	-0.1332\\
78.3	-0.1094\\
78.4	-0.08035\\
78.5	-0.04972\\
78.6	-0.02442\\
78.7	0.003719\\
78.8	0.02940\\
78.9	0.05667\\
79	0.07932\\
79.1	0.10\\
79.2	0.123\\
79.3	0.1467\\
79.4	0.1634\\
79.5	0.1758\\
79.6	0.1814\\
79.7	0.1755\\
79.8	0.1603\\
79.9	0.1389\\
80	0.1119\\
80.1	0.08863\\
80.2	0.05618\\
80.3	0.02516\\
80.4	-0.002225\\
80.5	-0.03137\\
80.6	-0.05711\\
80.7	-0.08423\\
80.8	-0.105\\
80.9	-0.1289\\
81	-0.1467\\
81.1	-0.1659\\
81.2	-0.1779\\
81.3	-0.1852\\
81.4	-0.1919\\
81.5	-0.1833\\
81.6	-0.166\\
81.7	-0.1414\\
81.8	-0.1145\\
81.9	-0.08607\\
82	-0.05415\\
82.1	-0.02566\\
82.2	0.008742\\
82.3	0.03498\\
82.4	0.05961\\
82.5	0.07892\\
82.6	0.101\\
82.7	0.1193\\
82.8	0.1349\\
82.9	0.146\\
83	0.1527\\
83.1	0.15\\
83.2	0.1520\\
83.3	0.1364\\
83.4	0.1181\\
83.5	0.09286\\
83.6	0.06810\\
83.7	0.03844\\
83.8	0.01332\\
83.9	-0.01389\\
84	-0.03642\\
84.1	-0.06216\\
84.2	-0.08369\\
84.3	-0.1041\\
84.4	-0.1212\\
84.5	-0.1386\\
84.6	-0.1528\\
84.7	-0.1613\\
84.8	-0.1627\\
84.9	-0.1545\\
85	-0.1401\\
85.1	-0.1185\\
85.2	-0.09512\\
85.3	-0.07057\\
85.4	-0.04655\\
85.5	-0.02224\\
85.6	0.003435\\
85.7	0.02863\\
85.8	0.05014\\
85.9	0.0674\\
86	0.08679\\
86.1	0.10\\
86.2	0.1134\\
86.3	0.1250\\
86.4	0.1314\\
86.5	0.1298\\
86.6	0.1241\\
86.7	0.1103\\
86.8	0.08864\\
86.9	0.06579\\
87	0.03975\\
87.1	0.01592\\
87.2	-0.006544\\
87.3	-0.02342\\
87.4	-0.04296\\
87.5	-0.05973\\
87.6	-0.07918\\
87.7	-0.09546\\
87.8	-0.1085\\
87.9	-0.1165\\
88	-0.126\\
88.1	-0.1286\\
88.2	-0.129\\
88.3	-0.1207\\
88.4	-0.1027\\
88.5	-0.08610\\
88.6	-0.06455\\
88.7	-0.04157\\
88.8	-0.02105\\
88.9	0.003180\\
89	0.02164\\
89.1	0.04189\\
89.2	0.05581\\
89.3	0.07423\\
89.4	0.08724\\
89.5	0.09777\\
89.6	0.106\\
89.7	0.1109\\
89.8	0.107\\
89.9	0.09794\\
90	0.08291\\
90.1	0.06188\\
90.2	0.04198\\
90.3	0.01912\\
90.4	0.0002160\\
90.5	-0.02208\\
90.6	-0.04403\\
90.7	-0.06248\\
90.8	-0.08284\\
90.9	-0.0997\\
91	-0.1144\\
91.1	-0.1260\\
91.2	-0.127\\
91.3	-0.1311\\
91.4	-0.1235\\
91.5	-0.1142\\
91.6	-0.09709\\
91.7	-0.0770\\
91.8	-0.05564\\
91.9	-0.035\\
92	-0.007915\\
92.1	0.01702\\
92.2	0.03775\\
92.3	0.06045\\
92.4	0.08213\\
92.5	0.09983\\
92.6	0.1148\\
92.7	0.1300\\
92.8	0.1388\\
92.9	0.1419\\
93	0.1321\\
93.1	0.1169\\
93.2	0.09849\\
93.3	0.07520\\
93.4	0.05118\\
93.5	0.02757\\
93.6	0.002825\\
93.7	-0.02506\\
93.8	-0.04844\\
93.9	-0.07148\\
94	-0.09719\\
94.1	-0.1173\\
94.2	-0.1385\\
94.3	-0.1596\\
94.4	-0.1701\\
94.5	-0.1772\\
94.6	-0.1784\\
94.7	-0.1671\\
94.8	-0.1522\\
94.9	-0.1341\\
95	-0.1082\\
95.1	-0.0826\\
95.2	-0.05416\\
95.3	-0.02681\\
95.4	-0.0001867\\
95.5	0.02877\\
95.6	0.05189\\
95.7	0.07449\\
95.8	0.09885\\
95.9	0.1174\\
96	0.1362\\
96.1	0.1541\\
96.2	0.1678\\
96.3	0.1762\\
96.4	0.175\\
96.5	0.1650\\
96.6	0.1468\\
96.7	0.1242\\
96.8	0.09640\\
96.9	0.06708\\
97	0.03911\\
97.1	0.0107\\
97.2	-0.02035\\
97.3	-0.04442\\
97.4	-0.06754\\
97.5	-0.09490\\
97.6	-0.1175\\
97.7	-0.1373\\
97.8	-0.1564\\
97.9	-0.1723\\
98	-0.1847\\
98.1	-0.1923\\
98.2	-0.1924\\
98.3	-0.1791\\
98.4	-0.1594\\
98.5	-0.1384\\
98.6	-0.1105\\
98.7	-0.08361\\
98.8	-0.05522\\
98.9	-0.02701\\
99	0.004163\\
99.1	0.03177\\
99.2	0.05738\\
99.3	0.08088\\
99.4	0.1031\\
99.5	0.1259\\
99.6	0.1412\\
99.7	0.1546\\
99.8	0.1629\\
99.9	0.1706\\
100	0.1703\\
100	0.1849\\
99.9	0.1863\\
99.8	0.1808\\
99.7	0.1723\\
99.6	0.1575\\
99.5	0.138\\
99.4	0.1176\\
99.3	0.09792\\
99.2	0.07084\\
99.1	0.0506\\
99	0.02260\\
98.9	-0.004143\\
98.8	-0.03358\\
98.7	-0.0631\\
98.6	-0.09205\\
98.5	-0.1196\\
98.4	-0.1423\\
98.3	-0.1622\\
98.2	-0.1754\\
98.1	-0.1777\\
98	-0.1690\\
97.9	-0.1546\\
97.8	-0.1393\\
97.7	-0.1240\\
97.6	-0.1028\\
97.5	-0.08142\\
97.4	-0.05477\\
97.3	-0.0289\\
97.2	-0.005718\\
97.1	0.02769\\
97	0.0560\\
96.9	0.08513\\
96.8	0.1136\\
96.7	0.1422\\
96.6	0.1628\\
96.5	0.1797\\
96.4	0.1901\\
96.3	0.1896\\
96.2	0.1843\\
96.1	0.170\\
96	0.1519\\
95.9	0.1340\\
95.8	0.1113\\
95.7	0.09050\\
95.6	0.06499\\
95.5	0.04133\\
95.4	0.01548\\
95.3	-0.01265\\
95.2	-0.04306\\
95.1	-0.0670\\
95	-0.0967\\
94.9	-0.1181\\
94.8	-0.1384\\
94.7	-0.1547\\
94.6	-0.1656\\
94.5	-0.1619\\
94.4	-0.1528\\
94.3	-0.1398\\
94.2	-0.1242\\
94.1	-0.1031\\
94	-0.08092\\
93.9	-0.0589\\
93.8	-0.03385\\
93.7	-0.01173\\
93.6	0.01811\\
93.5	0.04375\\
93.4	0.06739\\
93.3	0.09180\\
93.2	0.1142\\
93.1	0.132\\
93	0.1461\\
92.9	0.1533\\
92.8	0.152\\
92.7	0.1440\\
92.6	0.1306\\
92.5	0.1133\\
92.4	0.09493\\
92.3	0.07595\\
92.2	0.05412\\
92.1	0.03334\\
92	0.01176\\
91.9	-0.0121\\
91.8	-0.03906\\
91.7	-0.06265\\
91.6	-0.08054\\
91.5	-0.100\\
91.4	-0.111\\
91.3	-0.1163\\
91.2	-0.1148\\
91.1	-0.1102\\
91	-0.09814\\
90.9	-0.08236\\
90.8	-0.06416\\
90.7	-0.04413\\
90.6	-0.02197\\
90.5	-0.00303\\
90.4	0.01738\\
90.3	0.03985\\
90.2	0.06055\\
90.1	0.08088\\
90	0.09912\\
89.9	0.1141\\
89.8	0.1217\\
89.7	0.122\\
89.6	0.1196\\
89.5	0.1131\\
89.4	0.1039\\
89.3	0.09042\\
89.2	0.07852\\
89.1	0.06047\\
89	0.04129\\
88.9	0.02110\\
88.8	-0.00110\\
88.7	-0.02162\\
88.6	-0.04578\\
88.5	-0.06659\\
88.4	-0.08372\\
88.3	-0.1038\\
88.2	-0.1170\\
88.1	-0.1180\\
88	-0.1157\\
87.9	-0.1050\\
87.8	-0.09499\\
87.7	-0.08187\\
87.6	-0.06331\\
87.5	-0.0477\\
87.4	-0.02837\\
87.3	-0.008157\\
87.2	0.01334\\
87.1	0.03654\\
87	0.06033\\
86.9	0.08002\\
86.8	0.1036\\
86.7	0.1235\\
86.6	0.1361\\
86.5	0.1473\\
86.4	0.1461\\
86.3	0.1353\\
86.2	0.1262\\
86.1	0.1151\\
86	0.1007\\
85.9	0.08288\\
85.8	0.06454\\
85.7	0.04424\\
85.6	0.02115\\
85.5	-0.004331\\
85.4	-0.02848\\
85.3	-0.05532\\
85.2	-0.08000\\
85.1	-0.1024\\
85	-0.1266\\
84.9	-0.142\\
84.8	-0.1497\\
84.7	-0.148\\
84.6	-0.1387\\
84.5	-0.1261\\
84.4	-0.1091\\
84.3	-0.0916\\
84.2	-0.07165\\
84.1	-0.04839\\
84	-0.02464\\
83.9	-0.0002501\\
83.8	0.0266\\
83.7	0.04980\\
83.6	0.07744\\
83.5	0.1061\\
83.4	0.1321\\
83.3	0.1513\\
83.2	0.1625\\
83.1	0.1701\\
83	0.1677\\
82.9	0.157\\
82.8	0.1476\\
82.7	0.1311\\
82.6	0.1142\\
82.5	0.09015\\
82.4	0.06934\\
82.3	0.04725\\
82.2	0.01872\\
82.1	-0.008328\\
82	-0.03822\\
81.9	-0.07005\\
81.8	-0.09947\\
81.7	-0.1279\\
81.6	-0.1525\\
81.5	-0.1708\\
81.4	-0.1792\\
81.3	-0.1767\\
81.2	-0.1680\\
81.1	-0.1526\\
81	-0.1332\\
80.9	-0.1154\\
80.8	-0.09296\\
80.7	-0.06903\\
80.6	-0.04481\\
80.5	-0.01930\\
80.4	0.01314\\
80.3	0.03941\\
80.2	0.06996\\
80.1	0.1021\\
80	0.1284\\
79.9	0.1530\\
79.8	0.1733\\
79.7	0.1891\\
79.6	0.1931\\
79.5	0.1874\\
79.4	0.175\\
79.3	0.1586\\
79.2	0.1382\\
79.1	0.117\\
79	0.09612\\
78.9	0.07020\\
78.8	0.04392\\
78.7	0.01650\\
78.6	-0.009308\\
78.5	-0.03925\\
78.4	-0.06426\\
78.3	-0.09129\\
78.2	-0.1170\\
78.1	-0.139\\
78	-0.15\\
77.9	-0.1648\\
77.8	-0.1617\\
77.7	-0.1525\\
77.6	-0.1378\\
77.5	-0.1176\\
77.4	-0.1006\\
77.3	-0.07799\\
77.2	-0.05204\\
77.1	-0.02467\\
77	0.001919\\
76.9	0.03193\\
76.8	0.05776\\
76.7	0.08630\\
76.6	0.1120\\
76.5	0.1353\\
76.4	0.1580\\
76.3	0.1698\\
76.2	0.1722\\
76.1	0.1647\\
76	0.1523\\
75.9	0.1371\\
75.8	0.1174\\
75.7	0.09421\\
75.6	0.06955\\
75.5	0.04527\\
75.4	0.01582\\
75.3	-0.007616\\
75.2	-0.03762\\
75.1	-0.06409\\
75	-0.09088\\
74.9	-0.1149\\
74.8	-0.1366\\
74.7	-0.1486\\
74.6	-0.1556\\
74.5	-0.1513\\
74.4	-0.1406\\
74.3	-0.1247\\
74.2	-0.1090\\
74.1	-0.0905\\
74	-0.06882\\
73.9	-0.04671\\
73.8	-0.02277\\
73.7	0.007904\\
73.6	0.03702\\
73.5	0.06367\\
73.4	0.09058\\
73.3	0.1172\\
73.2	0.1398\\
73.1	0.1590\\
73	0.1716\\
72.9	0.1740\\
72.8	0.1676\\
72.7	0.156\\
72.6	0.1443\\
72.5	0.1288\\
72.4	0.1078\\
72.3	0.08544\\
72.2	0.06177\\
72.1	0.03970\\
72	0.01426\\
71.9	-0.01252\\
71.8	-0.04200\\
71.7	-0.06681\\
71.6	-0.09089\\
71.5	-0.1140\\
71.4	-0.1376\\
71.3	-0.1518\\
71.2	-0.1588\\
71.1	-0.1571\\
71	-0.14\\
70.9	-0.1271\\
70.8	-0.1097\\
70.7	-0.09028\\
70.6	-0.06488\\
70.5	-0.04188\\
70.4	-0.01710\\
70.3	0.01074\\
70.2	0.03828\\
70.1	0.0640\\
70	0.08790\\
69.9	0.1099\\
69.8	0.1304\\
69.7	0.1492\\
69.6	0.1540\\
69.5	0.1580\\
69.4	0.1508\\
69.3	0.1361\\
69.2	0.1207\\
69.1	0.1053\\
69	0.08424\\
68.9	0.06211\\
68.8	0.03773\\
68.7	0.01323\\
68.6	-0.01198\\
68.5	-0.03633\\
68.4	-0.06338\\
68.3	-0.08698\\
68.2	-0.1111\\
68.1	-0.1296\\
68	-0.1422\\
67.9	-0.1437\\
67.8	-0.1388\\
67.7	-0.1274\\
67.6	-0.1143\\
67.5	-0.09628\\
67.4	-0.07728\\
67.3	-0.05657\\
67.2	-0.03135\\
67.1	-0.007704\\
67	0.01553\\
66.9	0.04080\\
66.8	0.0671\\
66.7	0.09496\\
66.6	0.1183\\
66.5	0.1421\\
66.4	0.1540\\
66.3	0.1593\\
66.2	0.1600\\
66.1	0.1532\\
66	0.137\\
65.9	0.1221\\
65.8	0.1030\\
65.7	0.08115\\
65.6	0.0585\\
65.5	0.03355\\
65.4	0.007477\\
65.3	-0.02361\\
65.2	-0.04886\\
65.1	-0.07349\\
65	-0.1005\\
64.9	-0.1223\\
64.8	-0.1394\\
64.7	-0.1457\\
64.6	-0.1475\\
64.5	-0.1430\\
64.4	-0.1314\\
64.3	-0.116\\
64.2	-0.09847\\
64.1	-0.07775\\
64	-0.05231\\
63.9	-0.02727\\
63.8	-0.004189\\
63.7	0.02181\\
63.6	0.04852\\
63.5	0.07482\\
63.4	0.09844\\
63.3	0.1244\\
63.2	0.144\\
63.1	0.1532\\
63	0.160\\
62.9	0.1586\\
62.8	0.1504\\
62.7	0.1357\\
62.6	0.1137\\
62.5	0.09555\\
62.4	0.07232\\
62.3	0.05096\\
62.2	0.02812\\
62.1	0.003055\\
62	-0.01892\\
61.9	-0.0459\\
61.8	-0.06957\\
61.7	-0.09442\\
61.6	-0.111\\
61.5	-0.1250\\
61.4	-0.1366\\
61.3	-0.1338\\
61.2	-0.1239\\
61.1	-0.1122\\
61	-0.09358\\
60.9	-0.07681\\
60.8	-0.0544\\
60.7	-0.03501\\
60.6	-0.0106\\
60.5	0.01312\\
60.4	0.04109\\
60.3	0.06763\\
60.2	0.0936\\
60.1	0.1113\\
60	0.1313\\
59.9	0.1373\\
59.8	0.1443\\
59.7	0.1406\\
59.6	0.1307\\
59.5	0.118\\
59.4	0.1048\\
59.3	0.09047\\
59.2	0.06957\\
59.1	0.04820\\
59	0.02029\\
58.9	-0.006140\\
58.8	-0.03076\\
58.7	-0.05619\\
58.6	-0.08152\\
58.5	-0.1057\\
58.4	-0.1257\\
58.3	-0.1400\\
58.2	-0.1450\\
58.1	-0.1401\\
58	-0.134\\
57.9	-0.1218\\
57.8	-0.1032\\
57.7	-0.08718\\
57.6	-0.06837\\
57.5	-0.04599\\
57.4	-0.02215\\
57.3	0.001471\\
57.2	0.0267\\
57.1	0.05018\\
57	0.07478\\
56.9	0.1025\\
56.8	0.1265\\
56.7	0.1452\\
56.6	0.1631\\
56.5	0.1719\\
56.4	0.1731\\
56.3	0.167\\
56.2	0.1563\\
56.1	0.1395\\
56	0.1239\\
55.9	0.109\\
55.8	0.0877\\
55.7	0.06382\\
55.6	0.04309\\
55.5	0.01875\\
55.4	-0.004564\\
55.3	-0.02888\\
55.2	-0.05591\\
55.1	-0.08337\\
55	-0.1090\\
54.9	-0.1295\\
54.8	-0.149\\
54.7	-0.1574\\
54.6	-0.1637\\
54.5	-0.1574\\
54.4	-0.1460\\
54.3	-0.129\\
54.2	-0.1085\\
54.1	-0.08822\\
54	-0.06767\\
53.9	-0.0435\\
53.8	-0.02118\\
53.7	0.001008\\
53.6	0.02881\\
53.5	0.0557\\
53.4	0.07888\\
53.3	0.107\\
53.2	0.1253\\
53.1	0.1479\\
53	0.161\\
52.9	0.1667\\
52.8	0.1644\\
52.7	0.1536\\
52.6	0.1401\\
52.5	0.1256\\
52.4	0.1066\\
52.3	0.08516\\
52.2	0.06180\\
52.1	0.03929\\
52	0.01386\\
51.9	-0.0110\\
51.8	-0.0389\\
51.7	-0.06467\\
51.6	-0.09273\\
51.5	-0.1167\\
51.4	-0.1387\\
51.3	-0.1552\\
51.2	-0.1590\\
51.1	-0.1564\\
51	-0.1485\\
50.9	-0.137\\
50.8	-0.1196\\
50.7	-0.1034\\
50.6	-0.08475\\
50.5	-0.06156\\
50.4	-0.04064\\
50.3	-0.01251\\
50.2	0.01200\\
50.1	0.04274\\
50	0.07053\\
49.9	0.09985\\
49.8	0.1255\\
49.7	0.151\\
49.6	0.1685\\
49.5	0.1822\\
49.4	0.1857\\
49.3	0.1805\\
49.2	0.1692\\
49.1	0.1536\\
49	0.1317\\
48.9	0.1123\\
48.8	0.08753\\
48.7	0.05903\\
48.6	0.03267\\
48.5	0.006913\\
48.4	-0.02615\\
48.3	-0.05633\\
48.2	-0.08769\\
48.1	-0.1152\\
48	-0.1447\\
47.9	-0.1636\\
47.8	-0.1735\\
47.7	-0.1756\\
47.6	-0.1648\\
47.5	-0.1513\\
47.4	-0.1341\\
47.3	-0.1129\\
47.2	-0.09146\\
47.1	-0.06512\\
47	-0.03671\\
46.9	-0.008063\\
46.8	0.02023\\
46.7	0.0501\\
46.6	0.08014\\
46.5	0.1082\\
46.4	0.1345\\
46.3	0.1592\\
46.2	0.1786\\
46.1	0.1883\\
46	0.1853\\
45.9	0.1764\\
45.8	0.1592\\
45.7	0.1417\\
45.6	0.1170\\
45.5	0.09686\\
45.4	0.07464\\
45.3	0.04837\\
45.2	0.02062\\
45.1	-0.006814\\
45	-0.03798\\
44.9	-0.06476\\
44.8	-0.09276\\
44.7	-0.1217\\
44.6	-0.1468\\
44.5	-0.1667\\
44.4	-0.175\\
44.3	-0.1742\\
44.2	-0.1600\\
44.1	-0.1485\\
44	-0.1311\\
43.9	-0.1115\\
43.8	-0.08931\\
43.7	-0.06772\\
43.6	-0.04198\\
43.5	-0.0163\\
43.4	0.01068\\
43.3	0.03995\\
43.2	0.06690\\
43.1	0.09396\\
43	0.1200\\
42.9	0.1411\\
42.8	0.1629\\
42.7	0.1777\\
42.6	0.1809\\
42.5	0.1771\\
42.4	0.1651\\
42.3	0.1477\\
42.2	0.1268\\
42.1	0.1053\\
42	0.08067\\
41.9	0.05517\\
41.8	0.02776\\
41.7	-0.001230\\
41.6	-0.02955\\
41.5	-0.05889\\
41.4	-0.08396\\
41.3	-0.1086\\
41.2	-0.1330\\
41.1	-0.1515\\
41	-0.1601\\
40.9	-0.1588\\
40.8	-0.1490\\
40.7	-0.1339\\
40.6	-0.1170\\
40.5	-0.09852\\
40.4	-0.07348\\
40.3	-0.05238\\
40.2	-0.02712\\
40.1	0.001386\\
40	0.02517\\
39.9	0.05344\\
39.8	0.08229\\
39.7	0.1118\\
39.6	0.1334\\
39.5	0.1564\\
39.4	0.1681\\
39.3	0.1740\\
39.2	0.1708\\
39.1	0.1619\\
39	0.1476\\
38.9	0.1275\\
38.8	0.1098\\
38.7	0.08685\\
38.6	0.06090\\
38.5	0.03811\\
38.4	0.01125\\
38.3	-0.0209\\
38.2	-0.04839\\
38.1	-0.07886\\
38	-0.1053\\
37.9	-0.1315\\
37.8	-0.1581\\
37.7	-0.1726\\
37.6	-0.1743\\
37.5	-0.1687\\
37.4	-0.1570\\
37.3	-0.142\\
37.2	-0.123\\
37.1	-0.1049\\
37	-0.08263\\
36.9	-0.05736\\
36.8	-0.03270\\
36.7	-0.006479\\
36.6	0.02027\\
36.5	0.05251\\
36.4	0.0774\\
36.3	0.1091\\
36.2	0.1383\\
36.1	0.1648\\
36	0.183\\
35.9	0.1917\\
35.8	0.1919\\
35.7	0.1889\\
35.6	0.1756\\
35.5	0.1604\\
35.4	0.1388\\
35.3	0.115\\
35.2	0.09083\\
35.1	0.06443\\
35	0.03821\\
34.9	0.01076\\
34.8	-0.01814\\
34.7	-0.04764\\
34.6	-0.07555\\
34.5	-0.1011\\
34.4	-0.1284\\
34.3	-0.1500\\
34.2	-0.1672\\
34.1	-0.1720\\
34	-0.1703\\
33.9	-0.1580\\
33.8	-0.1401\\
33.7	-0.1199\\
33.6	-0.09311\\
33.5	-0.07402\\
33.4	-0.04880\\
33.3	-0.02469\\
33.2	0.005670\\
33.1	0.03288\\
33	0.06247\\
32.9	0.09002\\
32.8	0.1160\\
32.7	0.1366\\
32.6	0.1546\\
32.5	0.1659\\
32.4	0.1689\\
32.3	0.1622\\
32.2	0.1513\\
32.1	0.1383\\
32	0.1165\\
31.9	0.09537\\
31.8	0.07431\\
31.7	0.04954\\
31.6	0.02591\\
31.5	-0.002610\\
31.4	-0.03010\\
31.3	-0.05546\\
31.2	-0.08011\\
31.1	-0.1010\\
31	-0.1250\\
30.9	-0.1395\\
30.8	-0.1428\\
30.7	-0.1424\\
30.6	-0.1323\\
30.5	-0.1183\\
30.4	-0.1002\\
30.3	-0.08195\\
30.2	-0.06033\\
30.1	-0.03894\\
30	-0.01920\\
29.9	0.004971\\
29.8	0.02812\\
29.7	0.05726\\
29.6	0.07946\\
29.5	0.0995\\
29.4	0.1211\\
29.3	0.1347\\
29.2	0.1400\\
29.1	0.1424\\
29	0.1370\\
28.9	0.1244\\
28.8	0.1085\\
28.7	0.08990\\
28.6	0.07281\\
28.5	0.0538\\
28.4	0.02981\\
28.3	0.0100\\
28.2	-0.01028\\
28.1	-0.03787\\
28	-0.060\\
27.9	-0.08158\\
27.8	-0.09954\\
27.7	-0.1068\\
27.6	-0.1138\\
27.5	-0.1138\\
27.4	-0.1040\\
27.3	-0.09390\\
27.2	-0.07679\\
27.1	-0.06277\\
27	-0.04388\\
26.9	-0.02417\\
26.8	-0.001267\\
26.7	0.02653\\
26.6	0.0477\\
26.5	0.06967\\
26.4	0.09415\\
26.3	0.1095\\
26.2	0.1223\\
26.1	0.1268\\
26	0.1250\\
25.9	0.1185\\
25.8	0.1075\\
25.7	0.09068\\
25.6	0.07678\\
25.5	0.05783\\
25.4	0.03495\\
25.3	0.01457\\
25.2	-0.009674\\
25.1	-0.03306\\
25	-0.05622\\
24.9	-0.07641\\
24.8	-0.09513\\
24.7	-0.1108\\
24.6	-0.1178\\
24.5	-0.1130\\
24.4	-0.1036\\
24.3	-0.09233\\
24.2	-0.07850\\
24.1	-0.05907\\
24	-0.03785\\
23.9	-0.02207\\
23.8	0.0004677\\
23.7	0.02683\\
23.6	0.05462\\
23.5	0.07974\\
23.4	0.1028\\
23.3	0.123\\
23.2	0.1334\\
23.1	0.1360\\
23	0.1335\\
22.9	0.1318\\
22.8	0.1193\\
22.7	0.1048\\
22.6	0.09014\\
22.5	0.07036\\
22.4	0.04906\\
22.3	0.02836\\
22.2	0.005278\\
22.1	-0.02051\\
22	-0.04377\\
21.9	-0.06698\\
21.8	-0.09237\\
21.7	-0.1147\\
21.6	-0.1315\\
21.5	-0.1393\\
21.4	-0.1413\\
21.3	-0.1372\\
21.2	-0.1285\\
21.1	-0.1146\\
21	-0.09901\\
20.9	-0.08090\\
20.8	-0.06383\\
20.7	-0.04007\\
20.6	-0.01585\\
20.5	0.01242\\
20.4	0.04189\\
20.3	0.06694\\
20.2	0.09589\\
20.1	0.1225\\
20	0.1484\\
19.9	0.1660\\
19.8	0.1804\\
19.7	0.1803\\
19.6	0.1772\\
19.5	0.1693\\
19.4	0.1546\\
19.3	0.1404\\
19.2	0.1234\\
19.1	0.1016\\
19	0.08189\\
18.9	0.05896\\
18.8	0.03220\\
18.7	0.004071\\
18.6	-0.0243\\
18.5	-0.05593\\
18.4	-0.08291\\
18.3	-0.115\\
18.2	-0.1440\\
18.1	-0.1710\\
18	-0.1918\\
17.9	-0.2008\\
17.8	-0.2013\\
17.7	-0.1910\\
17.6	-0.1789\\
17.5	-0.1598\\
17.4	-0.1391\\
17.3	-0.1177\\
17.2	-0.09112\\
17.1	-0.06754\\
17	-0.04136\\
16.9	-0.01031\\
16.8	0.02102\\
16.7	0.05342\\
16.6	0.08552\\
16.5	0.1187\\
16.4	0.1497\\
16.3	0.1777\\
16.2	0.2009\\
16.1	0.2199\\
16	0.23\\
15.9	0.2292\\
15.8	0.2210\\
15.7	0.2066\\
15.6	0.1871\\
15.5	0.1637\\
15.4	0.1403\\
15.3	0.1120\\
15.2	0.08390\\
15.1	0.05187\\
15	0.01670\\
14.9	-0.0161\\
14.8	-0.0505\\
14.7	-0.08649\\
14.6	-0.1226\\
14.5	-0.1534\\
14.4	-0.1837\\
14.3	-0.2114\\
14.2	-0.2275\\
14.1	-0.2292\\
14	-0.2213\\
13.9	-0.2095\\
13.8	-0.1902\\
13.7	-0.172\\
13.6	-0.1492\\
13.5	-0.1213\\
13.4	-0.09070\\
13.3	-0.05983\\
13.2	-0.02598\\
13.1	0.008276\\
13	0.04222\\
12.9	0.07882\\
12.8	0.1154\\
12.7	0.1507\\
12.6	0.1864\\
12.5	0.2146\\
12.4	0.2394\\
12.3	0.2\\
12.2	0.2560\\
12.1	0.2534\\
12	0.243\\
11.9	0.2221\\
11.8	0.2018\\
11.7	0.1743\\
11.6	0.1484\\
11.5	0.1178\\
11.4	0.08580\\
11.3	0.04943\\
11.2	0.01713\\
11.1	-0.02148\\
11	-0.05787\\
10.9	-0.09889\\
10.8	-0.1380\\
10.7	-0.1741\\
10.6	-0.2075\\
10.5	-0.2396\\
10.4	-0.2683\\
10.3	-0.2828\\
10.2	-0.2803\\
10.1	-0.2719\\
10	-0.2532\\
9.9	-0.2302\\
9.8	-0.2079\\
9.7	-0.1807\\
9.6	-0.1501\\
9.5	-0.1185\\
9.4	-0.08520\\
9.3	-0.04912\\
9.2	-0.007480\\
9.1	0.0303\\
9	0.07120\\
8.9	0.112\\
8.8	0.1572\\
8.7	0.1947\\
8.6	0.2368\\
8.5	0.2749\\
8.4	0.3065\\
8.3	0.3301\\
8.2	0.3388\\
8.1	0.3342\\
8	0.3226\\
7.9	0.3055\\
7.8	0.2834\\
7.7	0.2568\\
7.6	0.2261\\
7.5	0.1915\\
7.4	0.1572\\
7.3	0.1186\\
7.2	0.0815\\
7.1	0.03995\\
7	-0.007395\\
6.9	-0.05208\\
6.8	-0.1003\\
6.7	-0.1479\\
6.6	-0.1930\\
6.5	-0.2382\\
6.4	-0.2823\\
6.3	-0.3216\\
6.2	-0.3608\\
6.1	-0.381\\
6	-0.3825\\
5.9	-0.3747\\
5.8	-0.3551\\
5.7	-0.3323\\
5.6	-0.308\\
5.5	-0.2753\\
5.4	-0.242\\
5.3	-0.2076\\
5.2	-0.1659\\
5.1	-0.1232\\
5	-0.07901\\
4.9	-0.03179\\
4.8	0.02045\\
4.7	0.06766\\
4.6	0.1219\\
4.5	0.173\\
4.4	0.2287\\
4.3	0.2761\\
4.2	0.3259\\
4.1	0.3727\\
4	0.4168\\
3.9	0.4482\\
3.8	0.4670\\
3.7	0.4655\\
3.6	0.4547\\
3.5	0.4381\\
3.4	0.4122\\
3.3	0.3833\\
3.2	0.350\\
3.1	0.3135\\
3	0.2714\\
2.9	0.2253\\
2.8	0.1764\\
2.7	0.1263\\
2.6	0.07025\\
2.5	0.01427\\
2.4	-0.04602\\
2.3	-0.1056\\
2.2	-0.1694\\
2.1	-0.2309\\
2	-0.2927\\
1.9	-0.3539\\
1.8	-0.4148\\
1.7	-0.4670\\
1.6	-0.516\\
1.5	-0.5568\\
1.4	-0.5698\\
1.3	-0.569\\
1.2	-0.5578\\
1.1	-0.5393\\
1	-0.5109\\
0.9	-0.4798\\
0.8	-0.4445\\
0.7	-0.4024\\
0.6	-0.3545\\
0.5	-0.3036\\
0.4	-0.2524\\
0.3	-0.1915\\
0.2	-0.1289\\
0.1	-0.06562\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.493\\
0.3	0.4796\\
0.4	0.4601\\
0.5	0.4340\\
0.6	0.403\\
0.7	0.366\\
0.8	0.3257\\
0.9	0.280\\
1	0.2318\\
1.1	0.1804\\
1.2	0.1258\\
1.3	0.06846\\
1.4	0.01092\\
1.5	-0.04726\\
1.6	-0.1036\\
1.7	-0.1551\\
1.8	-0.2024\\
1.9	-0.2434\\
2	-0.2792\\
2.1	-0.3090\\
2.2	-0.3329\\
2.3	-0.3497\\
2.4	-0.3631\\
2.5	-0.3681\\
2.6	-0.3682\\
2.7	-0.3608\\
2.8	-0.348\\
2.9	-0.331\\
3	-0.3091\\
3.1	-0.2823\\
3.2	-0.2518\\
3.3	-0.2175\\
3.4	-0.1782\\
3.5	-0.1381\\
3.6	-0.09450\\
3.7	-0.0503\\
3.8	-0.004588\\
3.9	0.04064\\
4	0.08506\\
4.1	0.1263\\
4.2	0.1633\\
4.3	0.1961\\
4.4	0.2230\\
4.5	0.2445\\
4.6	0.2610\\
4.7	0.272\\
4.8	0.2785\\
4.9	0.2790\\
5	0.2737\\
5.1	0.2662\\
5.2	0.2531\\
5.3	0.2363\\
5.4	0.2149\\
5.5	0.1900\\
5.6	0.1615\\
5.7	0.1311\\
5.8	0.09618\\
5.9	0.05983\\
6	0.0219\\
6.1	-0.01779\\
6.2	-0.05691\\
6.3	-0.09421\\
6.4	-0.127\\
6.5	-0.1563\\
6.6	-0.1802\\
6.7	-0.200\\
6.8	-0.2157\\
6.9	-0.2263\\
7	-0.2316\\
7.1	-0.2333\\
7.2	-0.2308\\
7.3	-0.2226\\
7.4	-0.2120\\
7.5	-0.1956\\
7.6	-0.1777\\
7.7	-0.1557\\
7.8	-0.1300\\
7.9	-0.1022\\
8	-0.07266\\
8.1	-0.04264\\
8.2	-0.00951\\
8.3	0.02417\\
8.4	0.0571\\
8.5	0.0877\\
8.6	0.1148\\
8.7	0.1369\\
8.8	0.1547\\
8.9	0.1701\\
9	0.1802\\
9.1	0.1877\\
9.2	0.1897\\
9.3	0.1877\\
9.4	0.1833\\
9.5	0.1736\\
9.6	0.1613\\
9.7	0.1450\\
9.8	0.1264\\
9.9	0.1041\\
10	0.08049\\
10.1	0.05519\\
10.2	0.02684\\
10.3	-0.0008419\\
10.4	-0.03010\\
10.5	-0.05727\\
10.6	-0.08240\\
10.7	-0.1043\\
10.8	-0.1221\\
10.9	-0.1366\\
11	-0.1473\\
11.1	-0.1550\\
11.2	-0.1577\\
11.3	-0.1568\\
11.4	-0.1522\\
11.5	-0.1439\\
11.6	-0.1327\\
11.7	-0.1188\\
11.8	-0.1020\\
11.9	-0.08204\\
12	-0.06044\\
12.1	-0.03775\\
12.2	-0.01408\\
12.3	0.01139\\
12.4	0.03728\\
12.5	0.06097\\
12.6	0.08081\\
12.7	0.09831\\
12.8	0.1121\\
12.9	0.1237\\
13	0.1307\\
13.1	0.134\\
13.2	0.1349\\
13.3	0.131\\
13.4	0.1248\\
13.5	0.114\\
13.6	0.1029\\
13.7	0.08784\\
13.8	0.06897\\
13.9	0.04865\\
14	0.02691\\
14.1	0.003870\\
14.2	-0.01944\\
14.3	-0.04229\\
14.4	-0.06359\\
14.5	-0.08237\\
14.6	-0.09874\\
14.7	-0.1114\\
14.8	-0.120\\
14.9	-0.1268\\
15	-0.12\\
15.1	-0.1289\\
15.2	-0.125\\
15.3	-0.1172\\
15.4	-0.1069\\
15.5	-0.0941\\
15.6	-0.07763\\
15.7	-0.06026\\
15.8	-0.040\\
15.9	-0.01939\\
16	0.00320\\
16.1	0.02552\\
16.2	0.04697\\
16.3	0.06598\\
16.4	0.08258\\
16.5	0.09676\\
16.6	0.1076\\
16.7	0.1152\\
16.8	0.120\\
16.9	0.1220\\
17	0.1204\\
17.1	0.1160\\
17.2	0.1091\\
17.3	0.09905\\
17.4	0.08685\\
17.5	0.07145\\
17.6	0.05361\\
17.7	0.03543\\
17.8	0.01510\\
17.9	-0.006696\\
18	-0.02739\\
18.1	-0.0466\\
18.2	-0.06300\\
18.3	-0.0783\\
18.4	-0.08970\\
18.5	-0.09880\\
18.6	-0.1050\\
18.7	-0.1079\\
18.8	-0.1087\\
18.9	-0.1069\\
19	-0.1026\\
19.1	-0.09430\\
19.2	-0.08569\\
19.3	-0.07530\\
19.4	-0.0624\\
19.5	-0.04831\\
19.6	-0.03143\\
19.7	-0.01409\\
19.8	0.002883\\
19.9	0.02159\\
20	0.03756\\
20.1	0.05200\\
20.2	0.06408\\
20.3	0.07288\\
20.4	0.07918\\
20.5	0.08236\\
20.6	0.08222\\
20.7	0.07990\\
20.8	0.07467\\
20.9	0.06779\\
21	0.05964\\
21.1	0.04935\\
21.2	0.03716\\
21.3	0.02350\\
21.4	0.008912\\
21.5	-0.006495\\
21.6	-0.02305\\
21.7	-0.03751\\
21.8	-0.04946\\
21.9	-0.05938\\
22	-0.06630\\
22.1	-0.07054\\
22.2	-0.07337\\
22.3	-0.07399\\
22.4	-0.07242\\
22.5	-0.06839\\
22.6	-0.06192\\
22.7	-0.05386\\
22.8	-0.04469\\
22.9	-0.03310\\
23	-0.01979\\
23.1	-0.007621\\
23.2	0.005400\\
23.3	0.01852\\
23.4	0.03029\\
23.5	0.0405\\
23.6	0.04727\\
23.7	0.05234\\
23.8	0.05414\\
23.9	0.05431\\
24	0.0515\\
24.1	0.04688\\
24.2	0.03888\\
24.3	0.03047\\
24.4	0.02005\\
24.5	0.009259\\
24.6	-0.003654\\
24.7	-0.01659\\
24.8	-0.0286\\
24.9	-0.03834\\
25	-0.04674\\
25.1	-0.05183\\
25.2	-0.05630\\
25.3	-0.05873\\
25.4	-0.05731\\
25.5	-0.05444\\
25.6	-0.04943\\
25.7	-0.0444\\
25.8	-0.03544\\
25.9	-0.02572\\
26	-0.01508\\
26.1	-0.002942\\
26.2	0.01025\\
26.3	0.0217\\
26.4	0.03217\\
26.5	0.04063\\
26.6	0.04632\\
26.7	0.05077\\
26.8	0.05210\\
26.9	0.05236\\
27	0.04889\\
27.1	0.04471\\
27.2	0.037\\
27.3	0.02891\\
27.4	0.01903\\
27.5	0.006786\\
27.6	-0.005075\\
27.7	-0.01819\\
27.8	-0.02970\\
27.9	-0.04027\\
28	-0.0483\\
28.1	-0.05451\\
28.2	-0.0581\\
28.3	-0.05974\\
28.4	-0.05938\\
28.5	-0.05731\\
28.6	-0.052\\
28.7	-0.04712\\
28.8	-0.03992\\
28.9	-0.03056\\
29	-0.01910\\
29.1	-0.006756\\
29.2	0.007485\\
29.3	0.0222\\
29.4	0.03508\\
29.5	0.04705\\
29.6	0.05563\\
29.7	0.063\\
29.8	0.06847\\
29.9	0.07043\\
30	0.07018\\
30.1	0.06800\\
30.2	0.06226\\
30.3	0.05594\\
30.4	0.04614\\
30.5	0.03564\\
30.6	0.0224\\
30.7	0.008339\\
30.8	-0.007605\\
30.9	-0.0226\\
31	-0.03674\\
31.1	-0.04895\\
31.2	-0.05867\\
31.3	-0.06643\\
31.4	-0.07209\\
31.5	-0.07601\\
31.6	-0.07590\\
31.7	-0.07531\\
31.8	-0.07171\\
31.9	-0.06586\\
32	-0.05701\\
32.1	-0.04646\\
32.2	-0.03466\\
32.3	-0.02039\\
32.4	-0.004692\\
32.5	0.01237\\
32.6	0.02941\\
32.7	0.04460\\
32.8	0.05762\\
32.9	0.06761\\
33	0.07543\\
33.1	0.08058\\
33.2	0.0836\\
33.3	0.08361\\
33.4	0.0815\\
33.5	0.07527\\
33.6	0.06696\\
33.7	0.05688\\
33.8	0.04376\\
33.9	0.02941\\
34	0.01289\\
34.1	-0.00507\\
34.2	-0.02293\\
34.3	-0.04069\\
34.4	-0.05729\\
34.5	-0.07061\\
34.6	-0.0813\\
34.7	-0.08902\\
34.8	-0.09372\\
34.9	-0.09665\\
35	-0.09701\\
35.1	-0.09326\\
35.2	-0.08749\\
35.3	-0.07907\\
35.4	-0.0700\\
35.5	-0.05680\\
35.6	-0.04245\\
35.7	-0.02518\\
35.8	-0.007943\\
35.9	0.01206\\
36	0.03064\\
36.1	0.04957\\
36.2	0.06558\\
36.3	0.07680\\
36.4	0.08762\\
36.5	0.09487\\
36.6	0.09984\\
36.7	0.1003\\
36.8	0.09757\\
36.9	0.09405\\
37	0.08768\\
37.1	0.07879\\
37.2	0.0674\\
37.3	0.05528\\
37.4	0.0400\\
37.5	0.02320\\
37.6	0.006403\\
37.7	-0.01178\\
37.8	-0.0304\\
37.9	-0.0467\\
38	-0.06065\\
38.1	-0.07081\\
38.2	-0.07983\\
38.3	-0.08564\\
38.4	-0.08708\\
38.5	-0.08679\\
38.6	-0.08490\\
38.7	-0.07921\\
38.8	-0.07088\\
38.9	-0.06165\\
39	-0.04930\\
39.1	-0.03501\\
39.2	-0.01974\\
39.3	-0.003475\\
39.4	0.01407\\
39.5	0.03068\\
39.6	0.04469\\
39.7	0.0575\\
39.8	0.06783\\
39.9	0.07503\\
40	0.08079\\
40.1	0.08184\\
40.2	0.08150\\
40.3	0.07845\\
40.4	0.07267\\
40.5	0.06443\\
40.6	0.053\\
40.7	0.04141\\
40.8	0.02768\\
40.9	0.01194\\
41	-0.004367\\
41.1	-0.02183\\
41.2	-0.03711\\
41.3	-0.05198\\
41.4	-0.06439\\
41.5	-0.07320\\
41.6	-0.07888\\
41.7	-0.08321\\
41.8	-0.08338\\
41.9	-0.08101\\
42	-0.07572\\
42.1	-0.06820\\
42.2	-0.05948\\
42.3	-0.04789\\
42.4	-0.03335\\
42.5	-0.01850\\
42.6	-0.002017\\
42.7	0.01598\\
42.8	0.03315\\
42.9	0.0497\\
43	0.06240\\
43.1	0.07394\\
43.2	0.08306\\
43.3	0.09015\\
43.4	0.09391\\
43.5	0.09425\\
43.6	0.09207\\
43.7	0.08732\\
43.8	0.08070\\
43.9	0.07094\\
44	0.05875\\
44.1	0.04428\\
44.2	0.02868\\
44.3	0.01208\\
44.4	-0.00537\\
44.5	-0.02432\\
44.6	-0.04081\\
44.7	-0.05632\\
44.8	-0.06966\\
44.9	-0.07993\\
45	-0.08640\\
45.1	-0.09025\\
45.2	-0.09173\\
45.3	-0.09019\\
45.4	-0.08724\\
45.5	-0.08088\\
45.6	-0.07194\\
45.7	-0.0599\\
45.8	-0.04671\\
45.9	-0.03030\\
46	-0.01425\\
46.1	0.002312\\
46.2	0.02089\\
46.3	0.03738\\
46.4	0.05388\\
46.5	0.06783\\
46.6	0.07\\
46.7	0.08537\\
46.8	0.08977\\
46.9	0.09124\\
47	0.08884\\
47.1	0.08411\\
47.2	0.07628\\
47.3	0.0666\\
47.4	0.05531\\
47.5	0.04047\\
47.6	0.02497\\
47.7	0.007390\\
47.8	-0.0107\\
47.9	-0.02906\\
48	-0.04607\\
48.1	-0.06019\\
48.2	-0.07188\\
48.3	-0.0819\\
48.4	-0.08832\\
48.5	-0.09182\\
48.6	-0.09187\\
48.7	-0.08923\\
48.8	-0.08410\\
48.9	-0.07621\\
49	-0.06724\\
49.1	-0.05459\\
49.2	-0.0397\\
49.3	-0.02327\\
49.4	-0.005372\\
49.5	0.0130\\
49.6	0.03142\\
49.7	0.04726\\
49.8	0.06068\\
49.9	0.07202\\
50	0.08123\\
50.1	0.08621\\
50.2	0.09053\\
50.3	0.09096\\
50.4	0.08905\\
50.5	0.0846\\
50.6	0.07793\\
50.7	0.06822\\
50.8	0.05675\\
50.9	0.04424\\
51	0.03061\\
51.1	0.01476\\
51.2	-0.001756\\
51.3	-0.01932\\
51.4	-0.03530\\
51.5	-0.04959\\
51.6	-0.06145\\
51.7	-0.07074\\
51.8	-0.07899\\
51.9	-0.0839\\
52	-0.08547\\
52.1	-0.08420\\
52.2	-0.08183\\
52.3	-0.07655\\
52.4	-0.06938\\
52.5	-0.05917\\
52.6	-0.04815\\
52.7	-0.03442\\
52.8	-0.01960\\
52.9	-0.00470\\
53	0.01176\\
53.1	0.02868\\
53.2	0.04228\\
53.3	0.05464\\
53.4	0.0645\\
53.5	0.07158\\
53.6	0.07581\\
53.7	0.07719\\
53.8	0.07700\\
53.9	0.07485\\
54	0.06995\\
54.1	0.06211\\
54.2	0.05298\\
54.3	0.04103\\
54.4	0.02711\\
54.5	0.01212\\
54.6	-0.004484\\
54.7	-0.02179\\
54.8	-0.03853\\
54.9	-0.05460\\
55	-0.0681\\
55.1	-0.07972\\
55.2	-0.08848\\
55.3	-0.0938\\
55.4	-0.09724\\
55.5	-0.09797\\
55.6	-0.09673\\
55.7	-0.09255\\
55.8	-0.08693\\
55.9	-0.07970\\
56	-0.07032\\
56.1	-0.05913\\
56.2	-0.04644\\
56.3	-0.03104\\
56.4	-0.01464\\
56.5	0.001545\\
56.6	0.01872\\
56.7	0.03462\\
56.8	0.04867\\
56.9	0.05974\\
57	0.06831\\
57.1	0.07446\\
57.2	0.07871\\
57.3	0.08093\\
57.4	0.08001\\
57.5	0.07745\\
57.6	0.07376\\
57.7	0.06517\\
57.8	0.05575\\
57.9	0.04348\\
58	0.03091\\
58.1	0.01595\\
58.2	0.0009255\\
58.3	-0.014\\
58.4	-0.03130\\
58.5	-0.04286\\
58.6	-0.05285\\
58.7	-0.06224\\
58.8	-0.06895\\
58.9	-0.07212\\
59	-0.07304\\
59.1	-0.0716\\
59.2	-0.06824\\
59.3	-0.06242\\
59.4	-0.05391\\
59.5	-0.04371\\
59.6	-0.0326\\
59.7	-0.020\\
59.8	-0.007783\\
59.9	0.006568\\
60	0.02063\\
60.1	0.03279\\
60.2	0.04327\\
60.3	0.05141\\
60.4	0.05731\\
60.5	0.06036\\
60.6	0.06121\\
60.7	0.05978\\
60.8	0.05553\\
60.9	0.04794\\
61	0.04031\\
61.1	0.0311\\
61.2	0.01901\\
61.3	0.005140\\
61.4	-0.008975\\
61.5	-0.02325\\
61.6	-0.036\\
61.7	-0.04805\\
61.8	-0.05799\\
61.9	-0.06532\\
62	-0.07042\\
62.1	-0.07197\\
62.2	-0.07169\\
62.3	-0.07053\\
62.4	-0.06585\\
62.5	-0.05980\\
62.6	-0.05066\\
62.7	-0.04017\\
62.8	-0.02887\\
62.9	-0.01448\\
63	0.001166\\
63.1	0.01557\\
63.2	0.03212\\
63.3	0.04540\\
63.4	0.05718\\
63.5	0.065\\
63.6	0.07213\\
63.7	0.07722\\
63.8	0.07872\\
63.9	0.07792\\
64	0.0740\\
64.1	0.06792\\
64.2	0.05946\\
64.3	0.04928\\
64.4	0.03791\\
64.5	0.02472\\
64.6	0.008791\\
64.7	-0.007538\\
64.8	-0.02357\\
64.9	-0.0377\\
65	-0.05020\\
65.1	-0.06039\\
65.2	-0.06781\\
65.3	-0.07349\\
65.4	-0.07562\\
65.5	-0.07596\\
65.6	-0.0734\\
65.7	-0.06949\\
65.8	-0.0627\\
65.9	-0.05369\\
66	-0.04347\\
66.1	-0.03109\\
66.2	-0.0158\\
66.3	-0.0004037\\
66.4	0.01575\\
66.5	0.03230\\
66.6	0.0457\\
66.7	0.05689\\
66.8	0.06473\\
66.9	0.07062\\
67	0.07304\\
67.1	0.07424\\
67.2	0.07254\\
67.3	0.0691\\
67.4	0.06442\\
67.5	0.05593\\
67.6	0.04538\\
67.7	0.03307\\
67.8	0.0194\\
67.9	0.005157\\
68	-0.01073\\
68.1	-0.0268\\
68.2	-0.04053\\
68.3	-0.05196\\
68.4	-0.06102\\
68.5	-0.06776\\
68.6	-0.07263\\
68.7	-0.07493\\
68.8	-0.07380\\
68.9	-0.07166\\
69	-0.06524\\
69.1	-0.05743\\
69.2	-0.04800\\
69.3	-0.03706\\
69.4	-0.02543\\
69.5	-0.01041\\
69.6	0.003982\\
69.7	0.0198\\
69.8	0.03508\\
69.9	0.04761\\
70	0.05854\\
70.1	0.06719\\
70.2	0.07277\\
70.3	0.07527\\
70.4	0.07484\\
70.5	0.07192\\
70.6	0.06731\\
70.7	0.05981\\
70.8	0.05000\\
70.9	0.0393\\
71	0.02498\\
71.1	0.009269\\
71.2	-0.007419\\
71.3	-0.02454\\
71.4	-0.04008\\
71.5	-0.05416\\
71.6	-0.0662\\
71.7	-0.07601\\
71.8	-0.08421\\
71.9	-0.08925\\
72	-0.09124\\
72.1	-0.08934\\
72.2	-0.08615\\
72.3	-0.07990\\
72.4	-0.07338\\
72.5	-0.06254\\
72.6	-0.05167\\
72.7	-0.03888\\
72.8	-0.02331\\
72.9	-0.007628\\
73	0.009559\\
73.1	0.02665\\
73.2	0.04184\\
73.3	0.05554\\
73.4	0.06588\\
73.5	0.07427\\
73.6	0.08034\\
73.7	0.0843\\
73.8	0.08410\\
73.9	0.08102\\
74	0.07567\\
74.1	0.06685\\
74.2	0.05601\\
74.3	0.04454\\
74.4	0.03156\\
74.5	0.01648\\
74.6	-0.0003359\\
74.7	-0.01641\\
74.8	-0.03094\\
74.9	-0.04482\\
75	-0.05718\\
75.1	-0.0671\\
75.2	-0.07421\\
75.3	-0.07830\\
75.4	-0.07989\\
75.5	-0.07784\\
75.6	-0.0751\\
75.7	-0.0691\\
75.8	-0.05981\\
75.9	-0.04983\\
76	-0.03771\\
76.1	-0.02373\\
76.2	-0.007078\\
76.3	0.009448\\
76.4	0.02522\\
76.5	0.04141\\
76.6	0.05371\\
76.7	0.06500\\
76.8	0.07230\\
76.9	0.07770\\
77	0.07956\\
77.1	0.07852\\
77.2	0.07570\\
77.3	0.06927\\
77.4	0.06036\\
77.5	0.05044\\
77.6	0.03727\\
77.7	0.02311\\
77.8	0.007099\\
77.9	-0.01009\\
78	-0.02688\\
78.1	-0.04452\\
78.2	-0.0585\\
78.3	-0.07182\\
78.4	-0.08196\\
78.5	-0.0888\\
78.6	-0.09260\\
78.7	-0.09395\\
78.8	-0.09252\\
78.9	-0.08865\\
79	-0.08239\\
79.1	-0.07456\\
79.2	-0.06336\\
79.3	-0.05007\\
79.4	-0.03525\\
79.5	-0.01850\\
79.6	-0.001329\\
79.7	0.01943\\
79.8	0.03822\\
79.9	0.05511\\
80	0.06882\\
80.1	0.08070\\
80.2	0.08903\\
80.3	0.09538\\
80.4	0.0986\\
80.5	0.09933\\
80.6	0.09702\\
80.7	0.0925\\
80.8	0.08627\\
80.9	0.07599\\
81	0.06282\\
81.1	0.04831\\
81.2	0.0315\\
81.3	0.01391\\
81.4	-0.004532\\
81.5	-0.02289\\
81.6	-0.04035\\
81.7	-0.05601\\
81.8	-0.06787\\
81.9	-0.07840\\
82	-0.08707\\
82.1	-0.09119\\
82.2	-0.09193\\
82.3	-0.09065\\
82.4	-0.08639\\
82.5	-0.08079\\
82.6	-0.07233\\
82.7	-0.0614\\
82.8	-0.04962\\
82.9	-0.03489\\
83	-0.01970\\
83.1	-0.00415\\
83.2	0.01253\\
83.3	0.02715\\
83.4	0.04182\\
83.5	0.05331\\
83.6	0.06377\\
83.7	0.07066\\
83.8	0.07485\\
83.9	0.07741\\
84	0.0774\\
84.1	0.0746\\
84.2	0.06843\\
84.3	0.06126\\
84.4	0.05190\\
84.5	0.03994\\
84.6	0.02613\\
84.7	0.01249\\
84.8	-0.003603\\
84.9	-0.0197\\
85	-0.03392\\
85.1	-0.04705\\
85.2	-0.05765\\
85.3	-0.0661\\
85.4	-0.07299\\
85.5	-0.07664\\
85.6	-0.07907\\
85.7	-0.07701\\
85.8	-0.07259\\
85.9	-0.06690\\
86	-0.06026\\
86.1	-0.05172\\
86.2	-0.04033\\
86.3	-0.02871\\
86.4	-0.01600\\
86.5	-0.00196\\
86.6	0.01168\\
86.7	0.02603\\
86.8	0.03735\\
86.9	0.0478\\
87	0.0543\\
87.1	0.05948\\
87.2	0.06130\\
87.3	0.06227\\
87.4	0.05949\\
87.5	0.05545\\
87.6	0.05001\\
87.7	0.04370\\
87.8	0.0348\\
87.9	0.02343\\
88	0.01290\\
88.1	-0.0002574\\
88.2	-0.01304\\
88.3	-0.02543\\
88.4	-0.03595\\
88.5	-0.04444\\
88.6	-0.05210\\
88.7	-0.05682\\
88.8	-0.0605\\
88.9	-0.06120\\
89	-0.05953\\
89.1	-0.05607\\
89.2	-0.05205\\
89.3	-0.0464\\
89.4	-0.03765\\
89.5	-0.02706\\
89.6	-0.01735\\
89.7	-0.006414\\
89.8	0.004676\\
89.9	0.01775\\
90	0.0280\\
90.1	0.03714\\
90.2	0.04397\\
90.3	0.04911\\
90.4	0.05318\\
90.5	0.05353\\
90.6	0.05238\\
90.7	0.04983\\
90.8	0.04447\\
90.9	0.0359\\
91	0.02610\\
91.1	0.01637\\
91.2	0.003678\\
91.3	-0.00873\\
91.4	-0.02055\\
91.5	-0.03314\\
91.6	-0.04297\\
91.7	-0.05101\\
91.8	-0.05856\\
91.9	-0.06296\\
92	-0.06417\\
92.1	-0.06479\\
92.2	-0.06193\\
92.3	-0.05740\\
92.4	-0.05112\\
92.5	-0.04309\\
92.6	-0.03257\\
92.7	-0.02095\\
92.8	-0.007977\\
92.9	0.006998\\
93	0.02287\\
93.1	0.03738\\
93.2	0.04939\\
93.3	0.06033\\
93.4	0.06963\\
93.5	0.07575\\
93.6	0.0782\\
93.7	0.07838\\
93.8	0.07686\\
93.9	0.07263\\
94	0.06601\\
94.1	0.05764\\
94.2	0.04705\\
94.3	0.03416\\
94.4	0.01855\\
94.5	0.002121\\
94.6	-0.01633\\
94.7	-0.03308\\
94.8	-0.04867\\
94.9	-0.06363\\
95	-0.07467\\
95.1	-0.08505\\
95.2	-0.09171\\
95.3	-0.09608\\
95.4	-0.09781\\
95.5	-0.0967\\
95.6	-0.09372\\
95.7	-0.08847\\
95.8	-0.08117\\
95.9	-0.07077\\
96	-0.05997\\
96.1	-0.04546\\
96.2	-0.02920\\
96.3	-0.01100\\
96.4	0.008398\\
96.5	0.02803\\
96.6	0.04518\\
96.7	0.0603\\
96.8	0.07442\\
96.9	0.08440\\
97	0.09136\\
97.1	0.09572\\
97.2	0.09722\\
97.3	0.0965\\
97.4	0.09295\\
97.5	0.08662\\
97.6	0.07774\\
97.7	0.06749\\
97.8	0.05564\\
97.9	0.03945\\
98	0.02300\\
98.1	0.00496\\
98.2	-0.01404\\
98.3	-0.03411\\
98.4	-0.05018\\
98.5	-0.06360\\
98.6	-0.07703\\
98.7	-0.08786\\
98.8	-0.09502\\
98.9	-0.09972\\
99	-0.1012\\
99.1	-0.1005\\
99.2	-0.09561\\
99.3	-0.08924\\
99.4	-0.07970\\
99.5	-0.06\\
99.6	-0.05697\\
99.7	-0.04169\\
99.8	-0.02592\\
99.9	-0.008569\\
100	0.009788\\
100	0.01839\\
99.9	0.0001798\\
99.8	-0.01802\\
99.7	-0.03497\\
99.6	-0.04858\\
99.5	-0.06170\\
99.4	-0.07424\\
99.3	-0.08558\\
99.2	-0.09282\\
99.1	-0.0961\\
99	-0.09844\\
98.9	-0.0955\\
98.8	-0.09047\\
98.7	-0.08289\\
98.6	-0.07225\\
98.5	-0.05898\\
98.4	-0.04395\\
98.3	-0.02700\\
98.2	-0.009144\\
98.1	0.009193\\
98	0.02752\\
97.9	0.04443\\
97.8	0.05847\\
97.7	0.07195\\
97.6	0.08386\\
97.5	0.09186\\
97.4	0.09770\\
97.3	0.1011\\
97.2	0.1022\\
97.1	0.100\\
97	0.09630\\
96.9	0.08898\\
96.8	0.07820\\
96.7	0.06506\\
96.6	0.0493\\
96.5	0.03186\\
96.4	0.01283\\
96.3	-0.006823\\
96.2	-0.02432\\
96.1	-0.04086\\
96	-0.05538\\
95.9	-0.06743\\
95.8	-0.07746\\
95.7	-0.08539\\
95.6	-0.08960\\
95.5	-0.09266\\
95.4	-0.09290\\
95.3	-0.09200\\
95.2	-0.08700\\
95.1	-0.07975\\
95	-0.06995\\
94.9	-0.05764\\
94.8	-0.04378\\
94.7	-0.02775\\
94.6	-0.01009\\
94.5	0.007597\\
94.4	0.02270\\
94.3	0.03819\\
94.2	0.05054\\
94.1	0.06166\\
94	0.06961\\
93.9	0.07651\\
93.8	0.08011\\
93.7	0.08204\\
93.6	0.08178\\
93.5	0.07863\\
93.4	0.07233\\
93.3	0.06505\\
93.2	0.05383\\
93.1	0.04075\\
93	0.02679\\
92.9	0.01071\\
92.8	-0.003630\\
92.7	-0.01745\\
92.6	-0.02895\\
92.5	-0.03917\\
92.4	-0.04800\\
92.3	-0.05485\\
92.2	-0.05918\\
92.1	-0.06098\\
92	-0.06118\\
91.9	-0.05845\\
91.8	-0.05290\\
91.7	-0.04702\\
91.6	-0.03924\\
91.5	-0.02716\\
91.4	-0.01613\\
91.3	-0.002233\\
91.2	0.01019\\
91.1	0.02142\\
91	0.03191\\
90.9	0.04082\\
90.8	0.04738\\
90.7	0.05220\\
90.6	0.0563\\
90.5	0.05723\\
90.4	0.05690\\
90.3	0.05353\\
90.2	0.0487\\
90.1	0.04236\\
90	0.03382\\
89.9	0.02339\\
89.8	0.0107\\
89.7	-0.0006249\\
89.6	-0.01201\\
89.5	-0.02283\\
89.4	-0.0328\\
89.3	-0.04191\\
89.2	-0.04804\\
89.1	-0.0528\\
89	-0.05615\\
88.9	-0.05827\\
88.8	-0.05667\\
88.7	-0.05295\\
88.6	-0.04752\\
88.5	-0.0408\\
88.4	-0.03103\\
88.3	-0.01891\\
88.2	-0.006112\\
88.1	0.006545\\
88	0.01818\\
87.9	0.02930\\
87.8	0.03808\\
87.7	0.04651\\
87.6	0.0539\\
87.5	0.06041\\
87.4	0.06343\\
87.3	0.06617\\
87.2	0.06689\\
87.1	0.06337\\
87	0.05908\\
86.9	0.05150\\
86.8	0.04293\\
86.7	0.03091\\
86.6	0.01781\\
86.5	0.003450\\
86.4	-0.01088\\
86.3	-0.0244\\
86.2	-0.0353\\
86.1	-0.04677\\
86	-0.05612\\
85.9	-0.06258\\
85.8	-0.06885\\
85.7	-0.07177\\
85.6	-0.07367\\
85.5	-0.0727\\
85.4	-0.06870\\
85.3	-0.0629\\
85.2	-0.05472\\
85.1	-0.04408\\
85	-0.02930\\
84.9	-0.01367\\
84.8	0.001125\\
84.7	0.01619\\
84.6	0.03070\\
84.5	0.04504\\
84.4	0.05665\\
84.3	0.06628\\
84.2	0.07319\\
84.1	0.07847\\
84	0.0807\\
83.9	0.08189\\
83.8	0.07986\\
83.7	0.07512\\
83.6	0.06886\\
83.5	0.05818\\
83.4	0.04582\\
83.3	0.03169\\
83.2	0.01658\\
83.1	9.62161464462472e-05\\
83	-0.01691\\
82.9	-0.03049\\
82.8	-0.04527\\
82.7	-0.05850\\
82.6	-0.06907\\
82.5	-0.07784\\
82.4	-0.08361\\
82.3	-0.08781\\
82.2	-0.08888\\
82.1	-0.08771\\
82	-0.08263\\
81.9	-0.07506\\
81.8	-0.06522\\
81.7	-0.05085\\
81.6	-0.03499\\
81.5	-0.01792\\
81.4	0.0007896\\
81.3	0.02058\\
81.2	0.03715\\
81.1	0.05253\\
81	0.06717\\
80.9	0.07922\\
80.8	0.08920\\
80.7	0.09604\\
80.6	0.1005\\
80.5	0.1028\\
80.4	0.1024\\
80.3	0.09933\\
80.2	0.09415\\
80.1	0.08438\\
80	0.07307\\
79.9	0.05777\\
79.8	0.04269\\
79.7	0.02434\\
79.6	0.005028\\
79.5	-0.0135\\
79.4	-0.03181\\
79.3	-0.04721\\
79.2	-0.06000\\
79.1	-0.07045\\
79	-0.07858\\
78.9	-0.08490\\
78.8	-0.08871\\
78.7	-0.09092\\
78.6	-0.089\\
78.5	-0.08620\\
78.4	-0.07831\\
78.3	-0.06710\\
78.2	-0.05428\\
78.1	-0.03840\\
78	-0.02318\\
77.9	-0.004985\\
77.8	0.01215\\
77.7	0.02754\\
77.6	0.04171\\
77.5	0.05475\\
77.4	0.06515\\
77.3	0.07241\\
77.2	0.07854\\
77.1	0.08212\\
77	0.0826\\
76.9	0.08036\\
76.8	0.07515\\
76.7	0.06779\\
76.6	0.05858\\
76.5	0.04557\\
76.4	0.03244\\
76.3	0.01498\\
76.2	-0.00276\\
76.1	-0.01868\\
76	-0.03353\\
75.9	-0.04609\\
75.8	-0.05716\\
75.7	-0.06459\\
75.6	-0.07121\\
75.5	-0.07505\\
75.4	-0.07590\\
75.3	-0.07554\\
75.2	-0.07096\\
75.1	-0.06324\\
75	-0.05163\\
74.9	-0.03917\\
74.8	-0.02634\\
74.7	-0.01032\\
74.6	0.005604\\
74.5	0.02047\\
74.4	0.03482\\
74.3	0.04860\\
74.2	0.06033\\
74.1	0.07006\\
74	0.07874\\
73.9	0.08402\\
73.8	0.08733\\
73.7	0.08642\\
73.6	0.08335\\
73.5	0.07814\\
73.4	0.0694\\
73.3	0.05831\\
73.2	0.04536\\
73.1	0.0309\\
73	0.01441\\
72.9	-0.002298\\
72.8	-0.01868\\
72.7	-0.03328\\
72.6	-0.04614\\
72.5	-0.05829\\
72.4	-0.06812\\
72.3	-0.07671\\
72.2	-0.08226\\
72.1	-0.08542\\
72	-0.08696\\
71.9	-0.08561\\
71.8	-0.08077\\
71.7	-0.07237\\
71.6	-0.06200\\
71.5	-0.04945\\
71.4	-0.0357\\
71.3	-0.02024\\
71.2	-0.003039\\
71.1	0.01383\\
71	0.029\\
70.9	0.04268\\
70.8	0.05422\\
70.7	0.06382\\
70.6	0.07066\\
70.5	0.07564\\
70.4	0.0781\\
70.3	0.07769\\
70.2	0.07563\\
70.1	0.07004\\
70	0.06158\\
69.9	0.05126\\
69.8	0.03952\\
69.7	0.02525\\
69.6	0.01028\\
69.5	-0.004974\\
69.4	-0.01981\\
69.3	-0.03258\\
69.2	-0.04370\\
69.1	-0.05391\\
69	-0.06180\\
68.9	-0.06763\\
68.8	-0.07023\\
68.7	-0.07097\\
68.6	-0.06951\\
68.5	-0.06498\\
68.4	-0.05610\\
68.3	-0.04665\\
68.2	-0.03527\\
68.1	-0.02208\\
68	-0.006883\\
67.9	0.008487\\
67.8	0.02330\\
67.7	0.03645\\
67.6	0.04806\\
67.5	0.05904\\
67.4	0.06729\\
67.3	0.07356\\
67.2	0.07685\\
67.1	0.07924\\
67	0.07790\\
66.9	0.07485\\
66.8	0.0691\\
66.7	0.06034\\
66.6	0.05057\\
66.5	0.03736\\
66.4	0.02331\\
66.3	0.00670\\
66.2	-0.009567\\
66.1	-0.02558\\
66	-0.03865\\
65.9	-0.05005\\
65.8	-0.05919\\
65.7	-0.06661\\
65.6	-0.07135\\
65.5	-0.07330\\
65.4	-0.07228\\
65.3	-0.07019\\
65.2	-0.06561\\
65.1	-0.05713\\
65	-0.0461\\
64.9	-0.03335\\
64.8	-0.01816\\
64.7	-0.00317\\
64.6	0.01191\\
64.5	0.0265\\
64.4	0.04028\\
64.3	0.0520\\
64.2	0.06241\\
64.1	0.07106\\
64	0.07747\\
63.9	0.08104\\
63.8	0.08202\\
63.7	0.07953\\
63.6	0.07647\\
63.5	0.07068\\
63.4	0.06217\\
63.3	0.05069\\
63.2	0.0364\\
63.1	0.02210\\
63	0.005572\\
62.9	-0.009427\\
62.8	-0.02379\\
62.7	-0.03597\\
62.6	-0.04663\\
62.5	-0.05623\\
62.4	-0.06243\\
62.3	-0.06684\\
62.2	-0.06874\\
62.1	-0.06978\\
62	-0.06659\\
61.9	-0.06173\\
61.8	-0.05345\\
61.7	-0.04439\\
61.6	-0.03157\\
61.5	-0.01884\\
61.4	-0.003044\\
61.3	0.01054\\
61.2	0.02324\\
61.1	0.03447\\
61	0.04365\\
60.9	0.05234\\
60.8	0.05967\\
60.7	0.06245\\
60.6	0.06493\\
60.5	0.06442\\
60.4	0.0600\\
60.3	0.05462\\
60.2	0.04724\\
60.1	0.03820\\
60	0.02527\\
59.9	0.0125\\
59.8	-0.001907\\
59.7	-0.01591\\
59.6	-0.02880\\
59.5	-0.03928\\
59.4	-0.0497\\
59.3	-0.05797\\
59.2	-0.06421\\
59.1	-0.06817\\
59	-0.06946\\
58.9	-0.06817\\
58.8	-0.06417\\
58.7	-0.05806\\
58.6	-0.04981\\
58.5	-0.03793\\
58.4	-0.02306\\
58.3	-0.008597\\
58.2	0.006590\\
58.1	0.02258\\
58	0.03629\\
57.9	0.04908\\
57.8	0.05960\\
57.7	0.06884\\
57.6	0.07638\\
57.5	0.08174\\
57.4	0.08419\\
57.3	0.08496\\
57.2	0.08308\\
57.1	0.07862\\
57	0.07284\\
56.9	0.0645\\
56.8	0.05337\\
56.7	0.03919\\
56.6	0.02297\\
56.5	0.006326\\
56.4	-0.01049\\
56.3	-0.02653\\
56.2	-0.04103\\
56.1	-0.05478\\
56	-0.06615\\
55.9	-0.07535\\
55.8	-0.08290\\
55.7	-0.08905\\
55.6	-0.09292\\
55.5	-0.09459\\
55.4	-0.09375\\
55.3	-0.08931\\
55.2	-0.08388\\
55.1	-0.07460\\
55	-0.06497\\
54.9	-0.0511\\
54.8	-0.03499\\
54.7	-0.01663\\
54.6	0.0004363\\
54.5	0.01705\\
54.4	0.03292\\
54.3	0.04640\\
54.2	0.05794\\
54.1	0.06671\\
54	0.0736\\
53.9	0.07806\\
53.8	0.08125\\
53.7	0.08215\\
53.6	0.08046\\
53.5	0.07587\\
53.4	0.06810\\
53.3	0.05809\\
53.2	0.04621\\
53.1	0.03272\\
53	0.01724\\
52.9	0.001177\\
52.8	-0.0154\\
52.7	-0.02983\\
52.6	-0.0422\\
52.5	-0.05434\\
52.4	-0.06479\\
52.3	-0.07397\\
52.2	-0.07878\\
52.1	-0.08131\\
52	-0.08091\\
51.9	-0.07884\\
51.8	-0.07482\\
51.7	-0.06855\\
51.6	-0.05821\\
51.5	-0.04559\\
51.4	-0.03056\\
51.3	-0.01404\\
51.2	0.002469\\
51.1	0.01921\\
51	0.03433\\
50.9	0.04858\\
50.8	0.06162\\
50.7	0.07279\\
50.6	0.0825\\
50.5	0.0894\\
50.4	0.09361\\
50.3	0.09547\\
50.2	0.0951\\
50.1	0.09106\\
50	0.08465\\
49.9	0.07556\\
49.8	0.0649\\
49.7	0.05185\\
49.6	0.03516\\
49.5	0.01751\\
49.4	-0.001299\\
49.3	-0.01897\\
49.2	-0.03492\\
49.1	-0.04928\\
49	-0.06307\\
48.9	-0.07357\\
48.8	-0.08033\\
48.7	-0.08579\\
48.6	-0.08830\\
48.5	-0.08774\\
48.4	-0.08491\\
48.3	-0.07890\\
48.2	-0.06905\\
48.1	-0.056\\
48	-0.04344\\
47.9	-0.02595\\
47.8	-0.006673\\
47.7	0.01154\\
47.6	0.02914\\
47.5	0.04487\\
47.4	0.05887\\
47.3	0.07038\\
47.2	0.07975\\
47.1	0.08706\\
47	0.09195\\
46.9	0.09306\\
46.8	0.09273\\
46.7	0.08890\\
46.6	0.08181\\
46.5	0.07131\\
46.4	0.05823\\
46.3	0.04377\\
46.2	0.02699\\
46.1	0.008134\\
46	-0.009444\\
45.9	-0.0268\\
45.8	-0.04187\\
45.7	-0.05631\\
45.6	-0.06682\\
45.5	-0.07537\\
45.4	-0.08163\\
45.3	-0.08546\\
45.2	-0.08749\\
45.1	-0.08746\\
45	-0.08376\\
44.9	-0.07634\\
44.8	-0.0656\\
44.7	-0.05277\\
44.6	-0.03751\\
44.5	-0.01989\\
44.4	-0.002224\\
44.3	0.01646\\
44.2	0.03320\\
44.1	0.04869\\
44	0.06190\\
43.9	0.07357\\
43.8	0.08278\\
43.7	0.09058\\
43.6	0.09478\\
43.5	0.0970\\
43.4	0.09663\\
43.3	0.09253\\
43.2	0.08702\\
43.1	0.07740\\
43	0.06623\\
42.9	0.0525\\
42.8	0.03711\\
42.7	0.02048\\
42.6	0.002873\\
42.5	-0.01394\\
42.4	-0.03040\\
42.3	-0.04356\\
42.2	-0.05551\\
42.1	-0.06454\\
42	-0.0720\\
41.9	-0.07773\\
41.8	-0.08137\\
41.7	-0.07999\\
41.6	-0.07499\\
41.5	-0.06844\\
41.4	-0.05857\\
41.3	-0.04742\\
41.2	-0.03346\\
41.1	-0.01726\\
41	-0.0009662\\
40.9	0.01715\\
40.8	0.03315\\
40.7	0.0460\\
40.6	0.05813\\
40.5	0.06780\\
40.4	0.07572\\
40.3	0.08170\\
40.2	0.08547\\
40.1	0.08588\\
40	0.08293\\
39.9	0.07880\\
39.8	0.07138\\
39.7	0.06008\\
39.6	0.04867\\
39.5	0.03492\\
39.4	0.01786\\
39.3	-6.10830376341128e-05\\
39.2	-0.01705\\
39.1	-0.03258\\
39	-0.04608\\
38.9	-0.05872\\
38.8	-0.06729\\
38.7	-0.07524\\
38.6	-0.08128\\
38.5	-0.08465\\
38.4	-0.08488\\
38.3	-0.08155\\
38.2	-0.07630\\
38.1	-0.06725\\
38	-0.05640\\
37.9	-0.04204\\
37.8	-0.02533\\
37.7	-0.00691\\
37.6	0.01150\\
37.5	0.02845\\
37.4	0.04458\\
37.3	0.05916\\
37.2	0.07148\\
37.1	0.08236\\
37	0.09077\\
36.9	0.09771\\
36.8	0.102\\
36.7	0.1043\\
36.6	0.1024\\
36.5	0.09768\\
36.4	0.09040\\
36.3	0.08141\\
36.2	0.06866\\
36.1	0.05363\\
36	0.03655\\
35.9	0.01696\\
35.8	-0.002871\\
35.7	-0.0217\\
35.6	-0.03783\\
35.5	-0.05243\\
35.4	-0.06472\\
35.3	-0.07593\\
35.2	-0.08443\\
35.1	-0.09057\\
35	-0.09320\\
34.9	-0.09336\\
34.8	-0.09122\\
34.7	-0.08581\\
34.6	-0.07762\\
34.5	-0.06647\\
34.4	-0.0523\\
34.3	-0.03671\\
34.2	-0.01948\\
34.1	-0.0008513\\
34	0.01675\\
33.9	0.032\\
33.8	0.04757\\
33.7	0.06044\\
33.6	0.07005\\
33.5	0.0782\\
33.4	0.08394\\
33.3	0.08668\\
33.2	0.08586\\
33.1	0.08395\\
33	0.07886\\
32.9	0.07126\\
32.8	0.06161\\
32.7	0.04960\\
32.6	0.0346\\
32.5	0.01809\\
32.4	0.001122\\
32.3	-0.01557\\
32.2	-0.02987\\
32.1	-0.04369\\
32	-0.05365\\
31.9	-0.06296\\
31.8	-0.06941\\
31.7	-0.07265\\
31.6	-0.07383\\
31.5	-0.07222\\
31.4	-0.06988\\
31.3	-0.06259\\
31.2	-0.0537\\
31.1	-0.04360\\
31	-0.03098\\
30.9	-0.01625\\
30.8	-0.0009295\\
30.7	0.01385\\
30.6	0.02777\\
30.5	0.0390\\
30.4	0.05053\\
30.3	0.05899\\
30.2	0.06551\\
30.1	0.0704\\
30	0.07324\\
29.9	0.07405\\
29.8	0.07191\\
29.7	0.06639\\
29.6	0.06060\\
29.5	0.05134\\
29.4	0.04058\\
29.3	0.02807\\
29.2	0.0130\\
29.1	-0.001715\\
29	-0.01535\\
28.9	-0.02696\\
28.8	-0.03648\\
28.7	-0.04512\\
28.6	-0.05014\\
28.5	-0.05402\\
28.4	-0.05678\\
28.3	-0.05654\\
28.2	-0.05503\\
28.1	-0.04995\\
28	-0.04334\\
27.9	-0.03469\\
27.8	-0.02536\\
27.7	-0.01331\\
27.6	-0.0004065\\
27.5	0.01222\\
27.4	0.02358\\
27.3	0.03280\\
27.2	0.04101\\
27.1	0.04710\\
27	0.05181\\
26.9	0.0545\\
26.8	0.05565\\
26.7	0.0538\\
26.6	0.05081\\
26.5	0.04521\\
26.4	0.0369\\
26.3	0.02683\\
26.2	0.01420\\
26.1	0.001322\\
26	-0.0113\\
25.9	-0.02306\\
25.8	-0.03196\\
25.7	-0.03972\\
25.6	-0.04727\\
25.5	-0.05110\\
25.4	-0.05404\\
25.3	-0.05367\\
25.2	-0.05150\\
25.1	-0.04821\\
25	-0.04249\\
24.9	-0.03332\\
24.8	-0.02342\\
24.7	-0.01262\\
24.6	-0.0003818\\
24.5	0.01189\\
24.4	0.02458\\
24.3	0.03418\\
24.2	0.04234\\
24.1	0.0496\\
24	0.0543\\
23.9	0.05666\\
23.8	0.05813\\
23.7	0.05495\\
23.6	0.05165\\
23.5	0.04474\\
23.4	0.03487\\
23.3	0.02343\\
23.2	0.01022\\
23.1	-0.002658\\
23	-0.01600\\
22.9	-0.02919\\
22.8	-0.040\\
22.7	-0.05081\\
22.6	-0.05902\\
22.5	-0.06480\\
22.4	-0.06887\\
22.3	-0.07094\\
22.2	-0.07044\\
22.1	-0.06820\\
22	-0.06265\\
21.9	-0.05519\\
21.8	-0.04557\\
21.7	-0.03232\\
21.6	-0.01837\\
21.5	-0.002785\\
21.4	0.01299\\
21.3	0.02653\\
21.2	0.04047\\
21.1	0.05286\\
21	0.06375\\
20.9	0.07221\\
20.8	0.07869\\
20.7	0.08375\\
20.6	0.08508\\
20.5	0.08416\\
20.4	0.08189\\
20.3	0.07636\\
20.2	0.06852\\
20.1	0.05664\\
20	0.04205\\
19.9	0.02697\\
19.8	0.008\\
19.7	-0.009758\\
19.6	-0.02732\\
19.5	-0.0430\\
19.4	-0.05794\\
19.3	-0.07030\\
19.2	-0.08239\\
19.1	-0.09239\\
19	-0.09851\\
18.9	-0.1029\\
18.8	-0.1050\\
18.7	-0.1042\\
18.6	-0.1012\\
18.5	-0.09520\\
18.4	-0.08608\\
18.3	-0.07297\\
18.2	-0.0588\\
18.1	-0.04152\\
18	-0.02090\\
17.9	-0.0003485\\
17.8	0.02065\\
17.7	0.03998\\
17.6	0.05959\\
17.5	0.07590\\
17.4	0.08977\\
17.3	0.1024\\
17.2	0.1124\\
17.1	0.1196\\
17	0.1241\\
16.9	0.1261\\
16.8	0.1232\\
16.7	0.1193\\
16.6	0.1121\\
16.5	0.1011\\
16.4	0.08705\\
16.3	0.07131\\
16.2	0.05267\\
16.1	0.03168\\
16	0.007017\\
15.9	-0.01558\\
15.8	-0.03667\\
15.7	-0.05683\\
15.6	-0.07430\\
15.5	-0.08957\\
15.4	-0.1035\\
15.3	-0.1142\\
15.2	-0.1205\\
15.1	-0.1240\\
15	-0.125\\
14.9	-0.12\\
14.8	-0.1171\\
14.7	-0.1074\\
14.6	-0.09459\\
14.5	-0.07893\\
14.4	-0.05965\\
14.3	-0.0388\\
14.2	-0.01511\\
14.1	0.008829\\
14	0.03142\\
13.9	0.05399\\
13.8	0.07382\\
13.7	0.0920\\
13.6	0.1080\\
13.5	0.1200\\
13.4	0.1292\\
13.3	0.135\\
13.2	0.1378\\
13.1	0.1377\\
13	0.1337\\
12.9	0.1268\\
12.8	0.1165\\
12.7	0.102\\
12.6	0.08515\\
12.5	0.06496\\
12.4	0.0422\\
12.3	0.01748\\
12.2	-0.008102\\
12.1	-0.03241\\
12	-0.05566\\
11.9	-0.07769\\
11.8	-0.09831\\
11.7	-0.1155\\
11.6	-0.1297\\
11.5	-0.1406\\
11.4	-0.1500\\
11.3	-0.1543\\
11.2	-0.1544\\
11.1	-0.1517\\
11	-0.1445\\
10.9	-0.1339\\
10.8	-0.1186\\
10.7	-0.09966\\
10.6	-0.07806\\
10.5	-0.05255\\
10.4	-0.02393\\
10.3	0.003782\\
10.2	0.03286\\
10.1	0.05\\
10	0.08518\\
9.9	0.1089\\
9.8	0.1305\\
9.7	0.1496\\
9.6	0.1652\\
9.5	0.1775\\
9.4	0.1866\\
9.3	0.1916\\
9.2	0.1935\\
9.1	0.1911\\
9	0.1856\\
8.9	0.1745\\
8.8	0.1599\\
8.7	0.1412\\
8.6	0.1187\\
8.5	0.0930\\
8.4	0.06145\\
8.3	0.02978\\
8.2	-0.00294\\
8.1	-0.03675\\
8	-0.06823\\
7.9	-0.09820\\
7.8	-0.1260\\
7.7	-0.1506\\
7.6	-0.1733\\
7.5	-0.193\\
7.4	-0.2084\\
7.3	-0.2199\\
7.2	-0.2262\\
7.1	-0.2293\\
7	-0.2277\\
6.9	-0.2217\\
6.8	-0.2113\\
6.7	-0.1965\\
6.6	-0.1761\\
6.5	-0.1509\\
6.4	-0.1223\\
6.3	-0.08836\\
6.2	-0.05125\\
6.1	-0.01184\\
6	0.02623\\
5.9	0.06392\\
5.8	0.1002\\
5.7	0.1341\\
5.6	0.1662\\
5.5	0.1945\\
5.4	0.2194\\
5.3	0.2403\\
5.2	0.2579\\
5.1	0.271\\
5	0.2792\\
4.9	0.283\\
4.8	0.2830\\
4.7	0.2762\\
4.6	0.2653\\
4.5	0.2483\\
4.4	0.2266\\
4.3	0.1995\\
4.2	0.1685\\
4.1	0.1315\\
4	0.09008\\
3.9	0.04625\\
3.8	0.0009439\\
3.7	-0.04579\\
3.6	-0.09131\\
3.5	-0.1343\\
3.4	-0.175\\
3.3	-0.2129\\
3.2	-0.2470\\
3.1	-0.2789\\
3	-0.3045\\
2.9	-0.3268\\
2.8	-0.3435\\
2.7	-0.3559\\
2.6	-0.3621\\
2.5	-0.3636\\
2.4	-0.3583\\
2.3	-0.3467\\
2.2	-0.3277\\
2.1	-0.3039\\
2	-0.2750\\
1.9	-0.2394\\
1.8	-0.1978\\
1.7	-0.1501\\
1.6	-0.0966\\
1.5	-0.04018\\
1.4	0.01701\\
1.3	0.0744\\
1.2	0.1299\\
1.1	0.1834\\
1	0.2345\\
0.9	0.2829\\
0.8	0.328\\
0.7	0.3685\\
0.6	0.4044\\
0.5	0.4357\\
0.4	0.4609\\
0.3	0.4802\\
0.2	0.4933\\
0.1	0.5\\
0	0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.06864\\
0.2	-0.1345\\
0.3	-0.1961\\
0.4	-0.2578\\
0.5	-0.3094\\
0.6	-0.3627\\
0.7	-0.4100\\
0.8	-0.4518\\
0.9	-0.4876\\
1	-0.5207\\
1.1	-0.5493\\
1.2	-0.5673\\
1.3	-0.5750\\
1.4	-0.5760\\
1.5	-0.5638\\
1.6	-0.5242\\
1.7	-0.4756\\
1.8	-0.4214\\
1.9	-0.3640\\
2	-0.3010\\
2.1	-0.2379\\
2.2	-0.1768\\
2.3	-0.1152\\
2.4	-0.05441\\
2.5	0.005474\\
2.6	0.06135\\
2.7	0.1162\\
2.8	0.1687\\
2.9	0.2164\\
3	0.2612\\
3.1	0.3042\\
3.2	0.3420\\
3.3	0.3745\\
3.4	0.40\\
3.5	0.4281\\
3.6	0.4436\\
3.7	0.4553\\
3.8	0.4584\\
3.9	0.4401\\
4	0.4041\\
4.1	0.3612\\
4.2	0.3156\\
4.3	0.267\\
4.4	0.2162\\
4.5	0.165\\
4.6	0.113\\
4.7	0.05715\\
4.8	0.009657\\
4.9	-0.04119\\
5	-0.08777\\
5.1	-0.1329\\
5.2	-0.1752\\
5.3	-0.2180\\
5.4	-0.2547\\
5.5	-0.2872\\
5.6	-0.3182\\
5.7	-0.3448\\
5.8	-0.3654\\
5.9	-0.3836\\
6	-0.392\\
6.1	-0.3912\\
6.2	-0.3700\\
6.3	-0.3335\\
6.4	-0.2928\\
6.5	-0.2485\\
6.6	-0.2030\\
6.7	-0.1571\\
6.8	-0.1105\\
6.9	-0.06519\\
7	-0.01702\\
7.1	0.0298\\
7.2	0.06956\\
7.3	0.1108\\
7.4	0.1482\\
7.5	0.1810\\
7.6	0.2155\\
7.7	0.2466\\
7.8	0.2745\\
7.9	0.2925\\
8	0.3127\\
8.1	0.3238\\
8.2	0.3309\\
8.3	0.3237\\
8.4	0.2941\\
8.5	0.2628\\
8.6	0.2238\\
8.7	0.1856\\
8.8	0.1438\\
8.9	0.1033\\
9	0.06320\\
9.1	0.01918\\
9.2	-0.02142\\
9.3	-0.05728\\
9.4	-0.09355\\
9.5	-0.1297\\
9.6	-0.1605\\
9.7	-0.1884\\
9.8	-0.2182\\
9.9	-0.2426\\
10	-0.2625\\
10.1	-0.2806\\
10.2	-0.289\\
10.3	-0.291\\
10.4	-0.2783\\
10.5	-0.2524\\
10.6	-0.2199\\
10.7	-0.185\\
10.8	-0.1502\\
10.9	-0.1118\\
11	-0.07343\\
11.1	-0.03264\\
11.2	0.007785\\
11.3	0.04281\\
11.4	0.07530\\
11.5	0.1055\\
11.6	0.1377\\
11.7	0.1656\\
11.8	0.1928\\
11.9	0.2113\\
12	0.2311\\
12.1	0.2428\\
12.2	0.247\\
12.3	0.2456\\
12.4	0.2290\\
12.5	0.2030\\
12.6	0.1717\\
12.7	0.1380\\
12.8	0.1038\\
12.9	0.06710\\
13	0.03061\\
13.1	-0.005171\\
13.2	-0.03731\\
13.3	-0.06854\\
13.4	-0.1010\\
13.5	-0.128\\
13.6	-0.1587\\
13.7	-0.1824\\
13.8	-0.2002\\
13.9	-0.2190\\
14	-0.2340\\
14.1	-0.2419\\
14.2	-0.2362\\
14.3	-0.218\\
14.4	-0.1938\\
14.5	-0.1644\\
14.6	-0.1318\\
14.7	-0.09801\\
14.8	-0.06325\\
14.9	-0.02862\\
15	0.00859\\
15.1	0.043\\
15.2	0.07504\\
15.3	0.1010\\
15.4	0.1299\\
15.5	0.1552\\
15.6	0.1758\\
15.7	0.1955\\
15.8	0.2106\\
15.9	0.2190\\
16	0.2207\\
16.1	0.2110\\
16.2	0.192\\
16.3	0.1645\\
16.4	0.1389\\
16.5	0.1063\\
16.6	0.07279\\
16.7	0.04266\\
16.8	0.009703\\
16.9	-0.02069\\
17	-0.04881\\
17.1	-0.07719\\
17.2	-0.1030\\
17.3	-0.1271\\
17.4	-0.1493\\
17.5	-0.1708\\
17.6	-0.1894\\
17.7	-0.2019\\
17.8	-0.2084\\
17.9	-0.2098\\
18	-0.2036\\
18.1	-0.1829\\
18.2	-0.1570\\
18.3	-0.1266\\
18.4	-0.09406\\
18.5	-0.06501\\
18.6	-0.03752\\
18.7	-0.004953\\
18.8	0.02162\\
18.9	0.04769\\
19	0.07181\\
19.1	0.092\\
19.2	0.1131\\
19.3	0.12\\
19.4	0.1446\\
19.5	0.1580\\
19.6	0.1663\\
19.7	0.1723\\
19.8	0.1682\\
19.9	0.1550\\
20	0.136\\
20.1	0.1092\\
20.2	0.0831\\
20.3	0.0556\\
20.4	0.03006\\
20.5	0.0001845\\
20.6	-0.02770\\
20.7	-0.05110\\
20.8	-0.07207\\
20.9	-0.09204\\
21	-0.1108\\
21.1	-0.1251\\
21.2	-0.1378\\
21.3	-0.1473\\
21.4	-0.1540\\
21.5	-0.1519\\
21.6	-0.1432\\
21.7	-0.1312\\
21.8	-0.1068\\
21.9	-0.08422\\
22	-0.05766\\
22.1	-0.03442\\
22.2	-0.007142\\
22.3	0.01661\\
22.4	0.0384\\
22.5	0.0599\\
22.6	0.0811\\
22.7	0.09655\\
22.8	0.1095\\
22.9	0.1181\\
23	0.1247\\
23.1	0.1283\\
23.2	0.1251\\
23.3	0.1114\\
23.4	0.09130\\
23.5	0.0638\\
23.6	0.04053\\
23.7	0.01360\\
23.8	-0.01126\\
23.9	-0.03181\\
24	-0.0515\\
24.1	-0.07140\\
24.2	-0.08898\\
24.3	-0.1052\\
24.4	-0.1164\\
24.5	-0.1244\\
24.6	-0.1283\\
24.7	-0.1214\\
24.8	-0.1068\\
24.9	-0.08890\\
25	-0.06582\\
25.1	-0.04520\\
25.2	-0.02023\\
25.3	0.002070\\
25.4	0.02327\\
25.5	0.0456\\
25.6	0.06329\\
25.7	0.08260\\
25.8	0.09675\\
25.9	0.1094\\
26	0.1168\\
26.1	0.1192\\
26.2	0.1138\\
26.3	0.0995\\
26.4	0.08251\\
26.5	0.05866\\
26.6	0.03633\\
26.7	0.01076\\
26.8	-0.01182\\
26.9	-0.03335\\
27	-0.0544\\
27.1	-0.07527\\
27.2	-0.09247\\
27.3	-0.1052\\
27.4	-0.1159\\
27.5	-0.1229\\
27.6	-0.1238\\
27.7	-0.1171\\
27.8	-0.1074\\
27.9	-0.09491\\
28	-0.07208\\
28.1	-0.04867\\
28.2	-0.02782\\
28.3	-0.004521\\
28.4	0.01647\\
28.5	0.03557\\
28.6	0.05825\\
28.7	0.0791\\
28.8	0.09967\\
28.9	0.1151\\
29	0.1273\\
29.1	0.1323\\
29.2	0.131\\
29.3	0.1244\\
29.4	0.1087\\
29.5	0.09088\\
29.6	0.06882\\
29.7	0.04283\\
29.8	0.01762\\
29.9	-0.006275\\
30	-0.03062\\
30.1	-0.05123\\
30.2	-0.07420\\
30.3	-0.09164\\
30.4	-0.113\\
30.5	-0.1301\\
30.6	-0.143\\
30.7	-0.1509\\
30.8	-0.1531\\
30.9	-0.1452\\
31	-0.1328\\
31.1	-0.1137\\
31.2	-0.0921\\
31.3	-0.06609\\
31.4	-0.04426\\
31.5	-0.01557\\
31.6	0.00987\\
31.7	0.03604\\
31.8	0.06267\\
31.9	0.08588\\
32	0.1052\\
32.1	0.1251\\
32.2	0.142\\
32.3	0.1558\\
32.4	0.1597\\
32.5	0.1563\\
32.6	0.1447\\
32.7	0.1283\\
32.8	0.1004\\
32.9	0.07549\\
33	0.04840\\
33.1	0.01915\\
33.2	-0.00907\\
33.3	-0.0348\\
33.4	-0.05919\\
33.5	-0.08415\\
33.6	-0.1065\\
33.7	-0.1281\\
33.8	-0.1478\\
33.9	-0.1659\\
34	-0.1782\\
34.1	-0.1818\\
34.2	-0.1763\\
34.3	-0.164\\
34.4	-0.1421\\
34.5	-0.113\\
34.6	-0.08794\\
34.7	-0.05882\\
34.8	-0.03084\\
34.9	-0.0002785\\
35	0.02667\\
35.1	0.05367\\
35.2	0.08022\\
35.3	0.1034\\
35.4	0.1277\\
35.5	0.1460\\
35.6	0.1646\\
35.7	0.1776\\
35.8	0.1830\\
35.9	0.1833\\
36	0.1715\\
36.1	0.1536\\
36.2	0.1255\\
36.3	0.09928\\
36.4	0.06833\\
36.5	0.03634\\
36.6	0.01091\\
36.7	-0.01845\\
36.8	-0.04263\\
36.9	-0.06661\\
37	-0.0912\\
37.1	-0.1117\\
37.2	-0.1322\\
37.3	-0.1530\\
37.4	-0.1670\\
37.5	-0.1784\\
37.6	-0.1824\\
37.7	-0.1812\\
37.8	-0.1651\\
37.9	-0.1430\\
38	-0.1186\\
38.1	-0.09103\\
38.2	-0.06109\\
38.3	-0.03161\\
38.4	-0.00173\\
38.5	0.02842\\
38.6	0.05071\\
38.7	0.0773\\
38.8	0.09669\\
38.9	0.1183\\
39	0.1371\\
39.1	0.1544\\
39.2	0.1609\\
39.3	0.1633\\
39.4	0.1591\\
39.5	0.1443\\
39.6	0.1234\\
39.7	0.09658\\
39.8	0.07038\\
39.9	0.04445\\
40	0.01582\\
40.1	-0.0125\\
40.2	-0.03719\\
40.3	-0.06219\\
40.4	-0.08291\\
40.5	-0.106\\
40.6	-0.1278\\
40.7	-0.1423\\
40.8	-0.1582\\
40.9	-0.1711\\
41	-0.1693\\
41.1	-0.1621\\
41.2	-0.1440\\
41.3	-0.1204\\
41.4	-0.09618\\
41.5	-0.07011\\
41.6	-0.04178\\
41.7	-0.01110\\
41.8	0.0172\\
41.9	0.04211\\
42	0.06963\\
42.1	0.09496\\
42.2	0.1176\\
42.3	0.1378\\
42.4	0.1547\\
42.5	0.1646\\
42.6	0.1715\\
42.7	0.1685\\
42.8	0.1547\\
42.9	0.1343\\
43	0.1106\\
43.1	0.08539\\
43.2	0.05907\\
43.3	0.02974\\
43.4	-0.000764\\
43.5	-0.02436\\
43.6	-0.05098\\
43.7	-0.07563\\
43.8	-0.09953\\
43.9	-0.12\\
44	-0.1403\\
44.1	-0.1562\\
44.2	-0.1718\\
44.3	-0.1808\\
44.4	-0.1825\\
44.5	-0.1766\\
44.6	-0.1582\\
44.7	-0.1323\\
44.8	-0.1059\\
44.9	-0.07693\\
45	-0.04963\\
45.1	-0.01488\\
45.2	0.01385\\
45.3	0.0378\\
45.4	0.06387\\
45.5	0.08736\\
45.6	0.1092\\
45.7	0.1329\\
45.8	0.1486\\
45.9	0.1685\\
46	0.1761\\
46.1	0.1774\\
46.2	0.1660\\
46.3	0.147\\
46.4	0.1220\\
46.5	0.09323\\
46.6	0.06744\\
46.7	0.04082\\
46.8	0.01106\\
46.9	-0.01798\\
47	-0.04747\\
47.1	-0.07469\\
47.2	-0.09959\\
47.3	-0.1201\\
47.4	-0.1426\\
47.5	-0.1631\\
47.6	-0.1771\\
47.7	-0.1846\\
47.8	-0.184\\
47.9	-0.1720\\
48	-0.1528\\
48.1	-0.1266\\
48.2	-0.09607\\
48.3	-0.06692\\
48.4	-0.035\\
48.5	-0.007414\\
48.6	0.02260\\
48.7	0.05332\\
48.8	0.0766\\
48.9	0.09947\\
49	0.1228\\
49.1	0.1417\\
49.2	0.1555\\
49.3	0.1705\\
49.4	0.1798\\
49.5	0.1720\\
49.6	0.1600\\
49.7	0.138\\
49.8	0.113\\
49.9	0.08590\\
50	0.05928\\
50.1	0.02946\\
50.2	0.003892\\
50.3	-0.02384\\
50.4	-0.04774\\
50.5	-0.07046\\
50.6	-0.09478\\
50.7	-0.1150\\
50.8	-0.1339\\
50.9	-0.1463\\
51	-0.1579\\
51.1	-0.1685\\
51.2	-0.1685\\
51.3	-0.164\\
51.4	-0.1497\\
51.5	-0.1285\\
51.6	-0.1039\\
51.7	-0.07740\\
51.8	-0.05355\\
51.9	-0.02363\\
52	-0.0008630\\
52.1	0.02566\\
52.2	0.05136\\
52.3	0.07612\\
52.4	0.09673\\
52.5	0.1160\\
52.6	0.1314\\
52.7	0.1441\\
52.8	0.1543\\
52.9	0.1583\\
53	0.151\\
53.1	0.1379\\
53.2	0.1144\\
53.3	0.0902\\
53.4	0.06721\\
53.5	0.04244\\
53.6	0.01581\\
53.7	-0.01005\\
53.8	-0.03617\\
53.9	-0.05432\\
54	-0.07712\\
54.1	-0.09933\\
54.2	-0.1193\\
54.3	-0.1365\\
54.4	-0.1555\\
54.5	-0.1664\\
54.6	-0.1754\\
54.7	-0.1707\\
54.8	-0.1573\\
54.9	-0.1394\\
55	-0.116\\
55.1	-0.09405\\
55.2	-0.0677\\
55.3	-0.04413\\
55.4	-0.01490\\
55.5	0.008833\\
55.6	0.03260\\
55.7	0.05380\\
55.8	0.07695\\
55.9	0.09707\\
56	0.1142\\
56.1	0.1314\\
56.2	0.1435\\
56.3	0.1556\\
56.4	0.1626\\
56.5	0.1638\\
56.6	0.1513\\
56.7	0.1333\\
56.8	0.1121\\
56.9	0.08979\\
57	0.0644\\
57.1	0.04105\\
57.2	0.01534\\
57.3	-0.01238\\
57.4	-0.03292\\
57.5	-0.0593\\
57.6	-0.07899\\
57.7	-0.09882\\
57.8	-0.1158\\
57.9	-0.1301\\
58	-0.1415\\
58.1	-0.1512\\
58.2	-0.1548\\
58.3	-0.1493\\
58.4	-0.1385\\
58.5	-0.1233\\
58.6	-0.1010\\
58.7	-0.07168\\
58.8	-0.04503\\
58.9	-0.01945\\
59	0.009758\\
59.1	0.03431\\
59.2	0.05840\\
59.3	0.07830\\
59.4	0.09382\\
59.5	0.1096\\
59.6	0.123\\
59.7	0.1309\\
59.8	0.1368\\
59.9	0.1313\\
60	0.1216\\
60.1	0.1005\\
60.2	0.07597\\
60.3	0.05370\\
60.4	0.02934\\
60.5	0.00394\\
60.6	-0.0218\\
60.7	-0.04484\\
60.8	-0.06516\\
60.9	-0.08775\\
61	-0.1065\\
61.1	-0.1236\\
61.2	-0.135\\
61.3	-0.1435\\
61.4	-0.1459\\
61.5	-0.1402\\
61.6	-0.1209\\
61.7	-0.1046\\
61.8	-0.07916\\
61.9	-0.05770\\
62	-0.03100\\
62.1	-0.008376\\
62.2	0.0150\\
62.3	0.03914\\
62.4	0.06045\\
62.5	0.08299\\
62.6	0.1041\\
62.7	0.1266\\
62.8	0.1419\\
62.9	0.149\\
63	0.1531\\
63.1	0.1448\\
63.2	0.1312\\
63.3	0.1108\\
63.4	0.09020\\
63.5	0.06468\\
63.6	0.03723\\
63.7	0.01064\\
63.8	-0.01435\\
63.9	-0.03850\\
64	-0.06241\\
64.1	-0.08444\\
64.2	-0.1079\\
64.3	-0.1253\\
64.4	-0.1388\\
64.5	-0.1494\\
64.6	-0.1559\\
64.7	-0.1555\\
64.8	-0.14\\
64.9	-0.1334\\
65	-0.1098\\
65.1	-0.08515\\
65.2	-0.06044\\
65.3	-0.03190\\
65.4	-0.005241\\
65.5	0.02268\\
65.6	0.04641\\
65.7	0.06934\\
65.8	0.09176\\
65.9	0.1104\\
66	0.1277\\
66.1	0.1415\\
66.2	0.1499\\
66.3	0.1519\\
66.4	0.1458\\
66.5	0.1318\\
66.6	0.109\\
66.7	0.08445\\
66.8	0.05889\\
66.9	0.03246\\
67	0.004647\\
67.1	-0.01937\\
67.2	-0.04324\\
67.3	-0.06643\\
67.4	-0.08942\\
67.5	-0.1078\\
67.6	-0.1262\\
67.7	-0.1418\\
67.8	-0.1504\\
67.9	-0.1549\\
68	-0.1509\\
68.1	-0.1403\\
68.2	-0.1235\\
68.3	-0.09702\\
68.4	-0.07391\\
68.5	-0.05029\\
68.6	-0.02391\\
68.7	0.004798\\
68.8	0.03007\\
68.9	0.05133\\
69	0.07200\\
69.1	0.09419\\
69.2	0.1124\\
69.3	0.1288\\
69.4	0.1423\\
69.5	0.1474\\
69.6	0.147\\
69.7	0.1362\\
69.8	0.1203\\
69.9	0.09917\\
70	0.07537\\
70.1	0.05265\\
70.2	0.02615\\
70.3	-0.002126\\
70.4	-0.02982\\
70.5	-0.05279\\
70.6	-0.07722\\
70.7	-0.1015\\
70.8	-0.1217\\
70.9	-0.1402\\
71	-0.153\\
71.1	-0.1655\\
71.2	-0.1686\\
71.3	-0.1626\\
71.4	-0.1465\\
71.5	-0.1277\\
71.6	-0.09988\\
71.7	-0.08036\\
71.8	-0.0530\\
71.9	-0.02745\\
72	-0.0003979\\
72.1	0.0266\\
72.2	0.04855\\
72.3	0.07414\\
72.4	0.09909\\
72.5	0.1156\\
72.6	0.1316\\
72.7	0.1452\\
72.8	0.1595\\
72.9	0.1641\\
73	0.1612\\
73.1	0.1454\\
73.2	0.128\\
73.3	0.1065\\
73.4	0.07730\\
73.5	0.05361\\
73.6	0.02307\\
73.7	-0.005792\\
73.8	-0.0313\\
73.9	-0.05652\\
74	-0.08191\\
74.1	-0.1033\\
74.2	-0.1219\\
74.3	-0.1370\\
74.4	-0.1517\\
74.5	-0.160\\
74.6	-0.163\\
74.7	-0.1598\\
74.8	-0.1468\\
74.9	-0.1262\\
75	-0.1012\\
75.1	-0.07632\\
75.2	-0.04835\\
75.3	-0.0190\\
75.4	0.006898\\
75.5	0.03265\\
75.6	0.05850\\
75.7	0.08611\\
75.8	0.1058\\
75.9	0.1247\\
76	0.1441\\
76.1	0.1572\\
76.2	0.1626\\
76.3	0.1583\\
76.4	0.1460\\
76.5	0.1275\\
76.6	0.1001\\
76.7	0.07401\\
76.8	0.04428\\
76.9	0.01825\\
77	-0.01117\\
77.1	-0.03777\\
77.2	-0.06325\\
77.3	-0.09128\\
77.4	-0.1123\\
77.5	-0.1321\\
77.6	-0.1466\\
77.7	-0.1641\\
77.8	-0.1697\\
77.9	-0.1739\\
78	-0.1674\\
78.1	-0.1510\\
78.2	-0.1297\\
78.3	-0.1045\\
78.4	-0.07604\\
78.5	-0.04700\\
78.6	-0.02024\\
78.7	0.009288\\
78.8	0.03405\\
78.9	0.06022\\
79	0.08214\\
79.1	0.1053\\
79.2	0.1289\\
79.3	0.1488\\
79.4	0.1666\\
79.5	0.1793\\
79.6	0.1854\\
79.7	0.1784\\
79.8	0.1645\\
79.9	0.1408\\
80	0.116\\
80.1	0.09308\\
80.2	0.06144\\
80.3	0.0305\\
80.4	0.0005120\\
80.5	-0.02997\\
80.6	-0.05261\\
80.7	-0.0796\\
80.8	-0.1031\\
80.9	-0.124\\
81	-0.1440\\
81.1	-0.1615\\
81.2	-0.1752\\
81.3	-0.183\\
81.4	-0.1874\\
81.5	-0.178\\
81.6	-0.1636\\
81.7	-0.1375\\
81.8	-0.1120\\
81.9	-0.08153\\
82	-0.0506\\
82.1	-0.01893\\
82.2	0.01204\\
82.3	0.03819\\
82.4	0.06153\\
82.5	0.0832\\
82.6	0.1038\\
82.7	0.1217\\
82.8	0.1397\\
82.9	0.149\\
83	0.1574\\
83.1	0.1582\\
83.2	0.154\\
83.3	0.1400\\
83.4	0.1216\\
83.5	0.09734\\
83.6	0.07061\\
83.7	0.04184\\
83.8	0.0164\\
83.9	-0.01021\\
84	-0.03219\\
84.1	-0.05817\\
84.2	-0.08023\\
84.3	-0.1018\\
84.4	-0.1190\\
84.5	-0.1358\\
84.6	-0.1489\\
84.7	-0.1582\\
84.8	-0.1593\\
84.9	-0.1504\\
85	-0.135\\
85.1	-0.1151\\
85.2	-0.09144\\
85.3	-0.06696\\
85.4	-0.04297\\
85.5	-0.01690\\
85.6	0.008345\\
85.7	0.03404\\
85.8	0.05310\\
85.9	0.0716\\
86	0.09101\\
86.1	0.1054\\
86.2	0.1173\\
86.3	0.1272\\
86.4	0.1351\\
86.5	0.134\\
86.6	0.1272\\
86.7	0.1135\\
86.8	0.09147\\
86.9	0.06953\\
87	0.0445\\
87.1	0.02238\\
87.2	0.0008021\\
87.3	-0.0199\\
87.4	-0.03990\\
87.5	-0.05727\\
87.6	-0.07517\\
87.7	-0.0908\\
87.8	-0.1059\\
87.9	-0.1161\\
88	-0.1233\\
88.1	-0.127\\
88.2	-0.1267\\
88.3	-0.1\\
88.4	-0.09786\\
88.5	-0.08169\\
88.6	-0.05929\\
88.7	-0.03803\\
88.8	-0.01602\\
88.9	0.006951\\
89	0.02611\\
89.1	0.04504\\
89.2	0.06348\\
89.3	0.0779\\
89.4	0.08989\\
89.5	0.1019\\
89.6	0.110\\
89.7	0.1134\\
89.8	0.1116\\
89.9	0.1015\\
90	0.08721\\
90.1	0.06614\\
90.2	0.04490\\
90.3	0.0247\\
90.4	0.003217\\
90.5	-0.01614\\
90.6	-0.03819\\
90.7	-0.05880\\
90.8	-0.0777\\
90.9	-0.09401\\
91	-0.1112\\
91.1	-0.1205\\
91.2	-0.1242\\
91.3	-0.1258\\
91.4	-0.1195\\
91.5	-0.1086\\
91.6	-0.09302\\
91.7	-0.07248\\
91.8	-0.05068\\
91.9	-0.02828\\
92	-0.004161\\
92.1	0.02275\\
92.2	0.04176\\
92.3	0.06491\\
92.4	0.08548\\
92.5	0.1029\\
92.6	0.1172\\
92.7	0.1334\\
92.8	0.1411\\
92.9	0.1432\\
93	0.1359\\
93.1	0.1209\\
93.2	0.1023\\
93.3	0.07795\\
93.4	0.05703\\
93.5	0.02966\\
93.6	0.005838\\
93.7	-0.02192\\
93.8	-0.04406\\
93.9	-0.06661\\
94	-0.09456\\
94.1	-0.1138\\
94.2	-0.1363\\
94.3	-0.1560\\
94.4	-0.1659\\
94.5	-0.1742\\
94.6	-0.174\\
94.7	-0.1654\\
94.8	-0.1464\\
94.9	-0.1290\\
95	-0.1056\\
95.1	-0.07868\\
95.2	-0.05081\\
95.3	-0.02063\\
95.4	0.004148\\
95.5	0.03124\\
95.6	0.05596\\
95.7	0.0782\\
95.8	0.1006\\
95.9	0.1213\\
96	0.14\\
96.1	0.157\\
96.2	0.1697\\
96.3	0.1796\\
96.4	0.1787\\
96.5	0.16\\
96.6	0.1522\\
96.7	0.128\\
96.8	0.1019\\
96.9	0.07261\\
97	0.04365\\
97.1	0.01382\\
97.2	-0.01665\\
97.3	-0.04141\\
97.4	-0.06516\\
97.5	-0.08988\\
97.6	-0.1138\\
97.7	-0.1335\\
97.8	-0.1511\\
97.9	-0.1684\\
98	-0.1795\\
98.1	-0.1898\\
98.2	-0.1883\\
98.3	-0.1741\\
98.4	-0.1556\\
98.5	-0.1321\\
98.6	-0.1057\\
98.7	-0.07790\\
98.8	-0.04981\\
98.9	-0.02214\\
99	0.01010\\
99.1	0.03576\\
99.2	0.05903\\
99.3	0.08470\\
99.4	0.10\\
99.5	0.12\\
99.6	0.1454\\
99.7	0.1579\\
99.8	0.1683\\
99.9	0.1750\\
100	0.1761\\
100	0.1820\\
99.9	0.1835\\
99.8	0.1755\\
99.7	0.1691\\
99.6	0.153\\
99.5	0.1355\\
99.4	0.1138\\
99.3	0.09281\\
99.2	0.06762\\
99.1	0.04400\\
99	0.01830\\
98.9	-0.007338\\
98.8	-0.04058\\
98.7	-0.06738\\
98.6	-0.09747\\
98.5	-0.1235\\
98.4	-0.1479\\
98.3	-0.1662\\
98.2	-0.1802\\
98.1	-0.182\\
98	-0.1730\\
97.9	-0.1605\\
97.8	-0.1437\\
97.7	-0.125\\
97.6	-0.1075\\
97.5	-0.08612\\
97.4	-0.05768\\
97.3	-0.03444\\
97.2	-0.008476\\
97.1	0.02153\\
97	0.0529\\
96.9	0.08051\\
96.8	0.1098\\
96.7	0.1362\\
96.6	0.1582\\
96.5	0.1759\\
96.4	0.1876\\
96.3	0.1865\\
96.2	0.1803\\
96.1	0.1\\
96	0.1484\\
95.9	0.130\\
95.8	0.107\\
95.7	0.08709\\
95.6	0.06145\\
95.5	0.03714\\
95.4	0.01134\\
95.3	-0.0151\\
95.2	-0.045\\
95.1	-0.07037\\
95	-0.0985\\
94.9	-0.1224\\
94.8	-0.1422\\
94.7	-0.1585\\
94.6	-0.1691\\
94.5	-0.1660\\
94.4	-0.1588\\
94.3	-0.1463\\
94.2	-0.1306\\
94.1	-0.1059\\
94	-0.08348\\
93.9	-0.06203\\
93.8	-0.03896\\
93.7	-0.01305\\
93.6	0.01521\\
93.5	0.03862\\
93.4	0.06510\\
93.3	0.08916\\
93.2	0.1110\\
93.1	0.1295\\
93	0.1419\\
92.9	0.1499\\
92.8	0.1497\\
92.7	0.1397\\
92.6	0.1265\\
92.5	0.1079\\
92.4	0.09132\\
92.3	0.07200\\
92.2	0.04942\\
92.1	0.02826\\
92	0.005534\\
91.9	-0.01822\\
91.8	-0.04253\\
91.7	-0.06660\\
91.6	-0.08641\\
91.5	-0.103\\
91.4	-0.1141\\
91.3	-0.1209\\
91.2	-0.1198\\
91.1	-0.1126\\
91	-0.1031\\
90.9	-0.08779\\
90.8	-0.06796\\
90.7	-0.04790\\
90.6	-0.02761\\
90.5	-0.006752\\
90.4	0.01209\\
90.3	0.03568\\
90.2	0.05660\\
90.1	0.0780\\
90	0.09595\\
89.9	0.1106\\
89.8	0.1182\\
89.7	0.1209\\
89.6	0.115\\
89.5	0.1089\\
89.4	0.09959\\
89.3	0.08434\\
89.2	0.07252\\
89.1	0.05505\\
89	0.03670\\
88.9	0.01648\\
88.8	-0.005884\\
88.7	-0.02838\\
88.6	-0.0503\\
88.5	-0.0711\\
88.4	-0.08907\\
88.3	-0.1080\\
88.2	-0.1215\\
88.1	-0.1206\\
88	-0.1180\\
87.9	-0.1095\\
87.8	-0.09740\\
87.7	-0.083\\
87.6	-0.06753\\
87.5	-0.05158\\
87.4	-0.03266\\
87.3	-0.01350\\
87.2	0.008304\\
87.1	0.03145\\
87	0.05544\\
86.9	0.07441\\
86.8	0.09939\\
86.7	0.1197\\
86.6	0.1334\\
86.5	0.1434\\
86.4	0.1424\\
86.3	0.1342\\
86.2	0.1222\\
86.1	0.11\\
86	0.09666\\
85.9	0.08058\\
85.8	0.06038\\
85.7	0.04085\\
85.6	0.01654\\
85.5	-0.007616\\
85.4	-0.03430\\
85.3	-0.06038\\
85.2	-0.08538\\
85.1	-0.1088\\
85	-0.127\\
84.9	-0.1448\\
84.8	-0.1528\\
84.7	-0.1502\\
84.6	-0.1410\\
84.5	-0.1295\\
84.4	-0.1124\\
84.3	-0.09534\\
84.2	-0.07506\\
84.1	-0.05159\\
84	-0.02750\\
83.9	-0.005923\\
83.8	0.02350\\
83.7	0.04693\\
83.6	0.07452\\
83.5	0.1029\\
83.4	0.1294\\
83.3	0.1484\\
83.2	0.1594\\
83.1	0.1659\\
83	0.1633\\
82.9	0.1542\\
82.8	0.1441\\
82.7	0.128\\
82.6	0.1099\\
82.5	0.08854\\
82.4	0.06626\\
82.3	0.04463\\
82.2	0.01665\\
82.1	-0.01234\\
82	-0.04328\\
81.9	-0.07411\\
81.8	-0.1013\\
81.7	-0.1308\\
81.6	-0.1543\\
81.5	-0.1745\\
81.4	-0.1813\\
81.3	-0.1784\\
81.2	-0.1707\\
81.1	-0.1559\\
81	-0.13\\
80.9	-0.1188\\
80.8	-0.09589\\
80.7	-0.07270\\
80.6	-0.04840\\
80.5	-0.02318\\
80.4	0.0100\\
80.3	0.03686\\
80.2	0.06783\\
80.1	0.09817\\
80	0.1256\\
79.9	0.1497\\
79.8	0.1700\\
79.7	0.1854\\
79.6	0.1904\\
79.5	0.1845\\
79.4	0.1720\\
79.3	0.1535\\
79.2	0.1346\\
79.1	0.1125\\
79	0.09357\\
78.9	0.06593\\
78.8	0.0405\\
78.7	0.01287\\
78.6	-0.0113\\
78.5	-0.04346\\
78.4	-0.06846\\
78.3	-0.09669\\
78.2	-0.1215\\
78.1	-0.1432\\
78	-0.1602\\
77.9	-0.1668\\
77.8	-0.1647\\
77.7	-0.156\\
77.6	-0.1394\\
77.5	-0.1211\\
77.4	-0.1044\\
77.3	-0.08220\\
77.2	-0.05738\\
77.1	-0.0295\\
77	-0.003644\\
76.9	0.02642\\
76.8	0.05396\\
76.7	0.08257\\
76.6	0.1072\\
76.5	0.1329\\
76.4	0.1540\\
76.3	0.1658\\
76.2	0.1688\\
76.1	0.1628\\
76	0.1479\\
75.9	0.1349\\
75.8	0.1137\\
75.7	0.09044\\
75.6	0.06684\\
75.5	0.04007\\
75.4	0.01366\\
75.3	-0.01039\\
75.2	-0.04031\\
75.1	-0.06745\\
75	-0.09364\\
74.9	-0.1176\\
74.8	-0.1393\\
74.7	-0.1539\\
74.6	-0.1576\\
74.5	-0.1535\\
74.4	-0.1445\\
74.3	-0.1287\\
74.2	-0.1125\\
74.1	-0.09661\\
74	-0.07286\\
73.9	-0.04890\\
73.8	-0.02550\\
73.7	0.003304\\
73.6	0.03165\\
73.5	0.05940\\
73.4	0.08732\\
73.3	0.1138\\
73.2	0.1364\\
73.1	0.1543\\
73	0.169\\
72.9	0.1701\\
72.8	0.1654\\
72.7	0.1523\\
72.6	0.139\\
72.5	0.1245\\
72.4	0.1044\\
72.3	0.08127\\
72.2	0.05870\\
72.1	0.0350\\
72	0.00987\\
71.9	-0.01883\\
71.8	-0.04376\\
71.7	-0.07032\\
71.6	-0.09337\\
71.5	-0.1209\\
71.4	-0.1410\\
71.3	-0.1580\\
71.2	-0.160\\
71.1	-0.1589\\
71	-0.1490\\
70.9	-0.1328\\
70.8	-0.1128\\
70.7	-0.09645\\
70.6	-0.07050\\
70.5	-0.04665\\
70.4	-0.0222\\
70.3	0.007431\\
70.2	0.0342\\
70.1	0.06094\\
70	0.08196\\
69.9	0.1066\\
69.8	0.1269\\
69.7	0.1457\\
69.6	0.1523\\
69.5	0.1548\\
69.4	0.1484\\
69.3	0.1339\\
69.2	0.1172\\
69.1	0.1000\\
69	0.0809\\
68.9	0.05953\\
68.8	0.03571\\
68.7	0.01136\\
68.6	-0.01568\\
68.5	-0.04274\\
68.4	-0.067\\
68.3	-0.08969\\
68.2	-0.1142\\
68.1	-0.1334\\
68	-0.1457\\
67.9	-0.1461\\
67.8	-0.1426\\
67.7	-0.13\\
67.6	-0.1184\\
67.5	-0.09914\\
67.4	-0.08092\\
67.3	-0.05975\\
67.2	-0.03651\\
67.1	-0.0133\\
67	0.01424\\
66.9	0.03702\\
66.8	0.06508\\
66.7	0.09251\\
66.6	0.115\\
66.5	0.1385\\
66.4	0.151\\
66.3	0.1567\\
66.2	0.1562\\
66.1	0.1488\\
66	0.13\\
65.9	0.1204\\
65.8	0.09996\\
65.7	0.07815\\
65.6	0.05359\\
65.5	0.02959\\
65.4	0.003859\\
65.3	-0.02749\\
65.2	-0.05359\\
65.1	-0.07797\\
65	-0.1019\\
64.9	-0.1262\\
64.8	-0.1432\\
64.7	-0.1490\\
64.6	-0.1508\\
64.5	-0.1440\\
64.4	-0.1335\\
64.3	-0.119\\
64.2	-0.1019\\
64.1	-0.07993\\
64	-0.05521\\
63.9	-0.03311\\
63.8	-0.006961\\
63.7	0.01912\\
63.6	0.04582\\
63.5	0.07224\\
63.4	0.09577\\
63.3	0.1195\\
63.2	0.1378\\
63.1	0.1503\\
63	0.1584\\
62.9	0.1550\\
62.8	0.1477\\
62.7	0.1319\\
62.6	0.1092\\
62.5	0.09221\\
62.4	0.06900\\
62.3	0.04721\\
62.2	0.02420\\
62.1	5.57042302318676e-05\\
62	-0.02314\\
61.9	-0.04835\\
61.8	-0.07301\\
61.7	-0.09803\\
61.6	-0.1145\\
61.5	-0.1305\\
61.4	-0.1401\\
61.3	-0.1363\\
61.2	-0.1271\\
61.1	-0.1143\\
61	-0.09986\\
60.9	-0.07966\\
60.8	-0.05982\\
60.7	-0.03859\\
60.6	-0.01451\\
60.5	0.01027\\
60.4	0.03756\\
60.3	0.06064\\
60.2	0.08510\\
60.1	0.1069\\
60	0.1273\\
59.9	0.1361\\
59.8	0.1412\\
59.7	0.1383\\
59.6	0.1276\\
59.5	0.1151\\
59.4	0.103\\
59.3	0.08698\\
59.2	0.06652\\
59.1	0.04267\\
59	0.01667\\
58.9	-0.01144\\
58.8	-0.03614\\
58.7	-0.06043\\
58.6	-0.08756\\
58.5	-0.1109\\
58.4	-0.1299\\
58.3	-0.144\\
58.2	-0.1488\\
58.1	-0.1436\\
58	-0.1366\\
57.9	-0.1248\\
57.8	-0.1078\\
57.7	-0.0916\\
57.6	-0.07220\\
57.5	-0.05000\\
57.4	-0.02617\\
57.3	-0.0007824\\
57.2	0.02314\\
57.1	0.04845\\
57	0.07212\\
56.9	0.09984\\
56.8	0.1190\\
56.7	0.1422\\
56.6	0.1591\\
56.5	0.1694\\
56.4	0.1708\\
56.3	0.165\\
56.2	0.1516\\
56.1	0.1380\\
56	0.120\\
55.9	0.1026\\
55.8	0.0851\\
55.7	0.06063\\
55.6	0.03934\\
55.5	0.01581\\
55.4	-0.007227\\
55.3	-0.03360\\
55.2	-0.05952\\
55.1	-0.08826\\
55	-0.111\\
54.9	-0.1329\\
54.8	-0.1517\\
54.7	-0.1610\\
54.6	-0.1669\\
54.5	-0.1616\\
54.4	-0.1497\\
54.3	-0.1319\\
54.2	-0.1127\\
54.1	-0.09173\\
54	-0.07164\\
53.9	-0.04825\\
53.8	-0.02602\\
53.7	-0.002010\\
53.6	0.02504\\
53.5	0.05130\\
53.4	0.07482\\
53.3	0.1001\\
53.2	0.1213\\
53.1	0.1454\\
53	0.1579\\
52.9	0.1644\\
52.8	0.1611\\
52.7	0.14\\
52.6	0.1372\\
52.5	0.1229\\
52.4	0.1026\\
52.3	0.08404\\
52.2	0.05711\\
52.1	0.03356\\
52	0.008865\\
51.9	-0.0158\\
51.8	-0.04444\\
51.7	-0.0710\\
51.6	-0.09642\\
51.5	-0.1218\\
51.4	-0.1414\\
51.3	-0.1576\\
51.2	-0.1623\\
51.1	-0.1601\\
51	-0.1515\\
50.9	-0.1415\\
50.8	-0.1253\\
50.7	-0.10\\
50.6	-0.08817\\
50.5	-0.06454\\
50.4	-0.04178\\
50.3	-0.01603\\
50.2	0.009098\\
50.1	0.03660\\
50	0.06787\\
49.9	0.09366\\
49.8	0.1209\\
49.7	0.1462\\
49.6	0.165\\
49.5	0.1768\\
49.4	0.184\\
49.3	0.178\\
49.2	0.1648\\
49.1	0.1472\\
49	0.1298\\
48.9	0.1084\\
48.8	0.08328\\
48.7	0.05698\\
48.6	0.02888\\
48.5	0.0006652\\
48.4	-0.02836\\
48.3	-0.05924\\
48.2	-0.08926\\
48.1	-0.1192\\
48	-0.1469\\
47.9	-0.16\\
47.8	-0.1770\\
47.7	-0.1781\\
47.6	-0.1682\\
47.5	-0.1549\\
47.4	-0.1360\\
47.3	-0.1147\\
47.2	-0.09481\\
47.1	-0.06785\\
47	-0.04024\\
46.9	-0.01189\\
46.8	0.01697\\
46.7	0.04638\\
46.6	0.07323\\
46.5	0.1011\\
46.4	0.1299\\
46.3	0.1557\\
46.2	0.1729\\
46.1	0.1850\\
46	0.1828\\
45.9	0.172\\
45.8	0.1561\\
45.7	0.1390\\
45.6	0.1150\\
45.5	0.09474\\
45.4	0.0709\\
45.3	0.04601\\
45.2	0.01794\\
45.1	-0.009963\\
45	-0.04101\\
44.9	-0.06848\\
44.8	-0.09741\\
44.7	-0.1240\\
44.6	-0.1506\\
44.5	-0.1697\\
44.4	-0.1782\\
44.3	-0.1765\\
44.2	-0.1637\\
44.1	-0.1517\\
44	-0.1347\\
43.9	-0.1150\\
43.8	-0.09269\\
43.7	-0.07017\\
43.6	-0.04488\\
43.5	-0.01920\\
43.4	0.006909\\
43.3	0.03632\\
43.2	0.06452\\
43.1	0.0913\\
43	0.1182\\
42.9	0.1384\\
42.8	0.1608\\
42.7	0.1723\\
42.6	0.1771\\
42.5	0.17\\
42.4	0.161\\
42.3	0.1435\\
42.2	0.1237\\
42.1	0.101\\
42	0.07634\\
41.9	0.05075\\
41.8	0.02573\\
41.7	-0.005606\\
41.6	-0.03325\\
41.5	-0.0603\\
41.4	-0.08792\\
41.3	-0.1137\\
41.2	-0.1380\\
41.1	-0.1547\\
41	-0.1628\\
40.9	-0.1635\\
40.8	-0.1513\\
40.7	-0.1367\\
40.6	-0.1203\\
40.5	-0.1022\\
40.4	-0.07644\\
40.3	-0.05500\\
40.2	-0.02952\\
40.1	-0.001543\\
40	0.02237\\
39.9	0.05118\\
39.8	0.07882\\
39.7	0.1057\\
39.6	0.128\\
39.5	0.1530\\
39.4	0.1647\\
39.3	0.1727\\
39.2	0.1662\\
39.1	0.159\\
39	0.1442\\
38.9	0.1257\\
38.8	0.1056\\
38.7	0.08220\\
38.6	0.05783\\
38.5	0.03447\\
38.4	0.006553\\
38.3	-0.02450\\
38.2	-0.05237\\
38.1	-0.08148\\
38	-0.1103\\
37.9	-0.134\\
37.8	-0.1610\\
37.7	-0.1762\\
37.6	-0.1770\\
37.5	-0.1717\\
37.4	-0.1596\\
37.3	-0.1446\\
37.2	-0.1289\\
37.1	-0.1070\\
37	-0.08575\\
36.9	-0.05947\\
36.8	-0.03475\\
36.7	-0.01053\\
36.6	0.01674\\
36.5	0.04679\\
36.4	0.07404\\
36.3	0.1051\\
36.2	0.1353\\
36.1	0.1591\\
36	0.1796\\
35.9	0.1883\\
35.8	0.1888\\
35.7	0.1851\\
35.6	0.1716\\
35.5	0.1554\\
35.4	0.1348\\
35.3	0.1112\\
35.2	0.08702\\
35.1	0.06059\\
35	0.03310\\
34.9	0.007268\\
34.8	-0.02143\\
34.7	-0.05333\\
34.6	-0.0822\\
34.5	-0.1047\\
34.4	-0.133\\
34.3	-0.1552\\
34.2	-0.1706\\
34.1	-0.1757\\
34	-0.1751\\
33.9	-0.1617\\
33.8	-0.1433\\
33.7	-0.1216\\
33.6	-0.09798\\
33.5	-0.07634\\
33.4	-0.05202\\
33.3	-0.02847\\
33.2	-0.0002094\\
33.1	0.02683\\
33	0.05694\\
32.9	0.0848\\
32.8	0.1122\\
32.7	0.1343\\
32.6	0.151\\
32.5	0.1627\\
32.4	0.1655\\
32.3	0.159\\
32.2	0.1482\\
32.1	0.1344\\
32	0.1128\\
31.9	0.09146\\
31.8	0.07129\\
31.7	0.045\\
31.6	0.01990\\
31.5	-0.00709\\
31.4	-0.0351\\
31.3	-0.05989\\
31.2	-0.08366\\
31.1	-0.1054\\
31	-0.1285\\
30.9	-0.141\\
30.8	-0.1472\\
30.7	-0.1455\\
30.6	-0.1349\\
30.5	-0.1229\\
30.4	-0.1056\\
30.3	-0.08515\\
30.2	-0.06635\\
30.1	-0.04337\\
30	-0.02203\\
29.9	0.0001824\\
29.8	0.02423\\
29.7	0.05288\\
29.6	0.07536\\
29.5	0.09581\\
29.4	0.116\\
29.3	0.1313\\
29.2	0.1365\\
29.1	0.138\\
29	0.1335\\
28.9	0.1218\\
28.8	0.1053\\
28.7	0.08525\\
28.6	0.0661\\
28.5	0.04633\\
28.4	0.02499\\
28.3	0.00575\\
28.2	-0.01754\\
28.1	-0.0406\\
28	-0.06494\\
27.9	-0.08637\\
27.8	-0.1016\\
27.7	-0.1103\\
27.6	-0.1168\\
27.5	-0.1164\\
27.4	-0.1085\\
27.3	-0.09717\\
27.2	-0.08199\\
27.1	-0.06556\\
27	-0.04736\\
26.9	-0.02814\\
26.8	-0.006192\\
26.7	0.02185\\
26.6	0.04435\\
26.5	0.06654\\
26.4	0.09085\\
26.3	0.1074\\
26.2	0.1188\\
26.1	0.123\\
26	0.1221\\
25.9	0.1153\\
25.8	0.1038\\
25.7	0.08876\\
25.6	0.07233\\
25.5	0.05409\\
25.4	0.03081\\
25.3	0.01215\\
25.2	-0.0142\\
25.1	-0.03739\\
25	-0.06041\\
24.9	-0.08089\\
24.8	-0.09790\\
24.7	-0.113\\
24.6	-0.1210\\
24.5	-0.1172\\
24.4	-0.10\\
24.3	-0.09720\\
24.2	-0.08221\\
24.1	-0.06432\\
24	-0.0424\\
23.9	-0.02509\\
23.8	-0.004397\\
23.7	0.02375\\
23.6	0.0491\\
23.5	0.07294\\
23.4	0.09836\\
23.3	0.1173\\
23.2	0.129\\
23.1	0.1325\\
23	0.1291\\
22.9	0.1263\\
22.8	0.1150\\
22.7	0.1030\\
22.6	0.08689\\
22.5	0.06770\\
22.4	0.0443\\
22.3	0.02321\\
22.2	0.0004775\\
22.1	-0.0245\\
22	-0.04753\\
21.9	-0.07326\\
21.8	-0.09784\\
21.7	-0.1205\\
21.6	-0.1351\\
21.5	-0.1444\\
21.4	-0.1456\\
21.3	-0.1403\\
21.2	-0.1317\\
21.1	-0.1182\\
21	-0.1020\\
20.9	-0.08343\\
20.8	-0.06662\\
20.7	-0.04149\\
20.6	-0.01875\\
20.5	0.0086\\
20.4	0.03786\\
20.3	0.06348\\
20.2	0.09106\\
20.1	0.1181\\
20	0.1434\\
19.9	0.164\\
19.8	0.177\\
19.7	0.1770\\
19.6	0.1732\\
19.5	0.1663\\
19.4	0.150\\
19.3	0.1377\\
19.2	0.1213\\
19.1	0.09927\\
19	0.07985\\
18.9	0.05584\\
18.8	0.02991\\
18.7	0.002377\\
18.6	-0.0267\\
18.5	-0.05799\\
18.4	-0.08732\\
18.3	-0.1186\\
18.2	-0.1487\\
18.1	-0.1741\\
18	-0.1961\\
17.9	-0.2035\\
17.8	-0.2033\\
17.7	-0.1943\\
17.6	-0.181\\
17.5	-0.163\\
17.4	-0.1406\\
17.3	-0.1201\\
17.2	-0.09563\\
17.1	-0.0717\\
17	-0.04407\\
16.9	-0.0124\\
16.8	0.01725\\
16.7	0.04858\\
16.6	0.08148\\
16.5	0.1158\\
16.4	0.1444\\
16.3	0.1724\\
16.2	0.1989\\
16.1	0.2161\\
16	0.2269\\
15.9	0.224\\
15.8	0.2164\\
15.7	0.2013\\
15.6	0.1827\\
15.5	0.1602\\
15.4	0.1366\\
15.3	0.1072\\
15.2	0.08059\\
15.1	0.04944\\
15	0.01407\\
14.9	-0.02153\\
14.8	-0.05481\\
14.7	-0.09163\\
14.6	-0.1249\\
14.5	-0.1569\\
14.4	-0.1861\\
14.3	-0.2129\\
14.2	-0.2308\\
14.1	-0.2342\\
14	-0.2257\\
13.9	-0.2111\\
13.8	-0.1942\\
13.7	-0.1754\\
13.6	-0.1524\\
13.5	-0.1232\\
13.4	-0.09315\\
13.3	-0.06273\\
13.2	-0.03155\\
13.1	0.004039\\
13	0.03764\\
12.9	0.07510\\
12.8	0.1099\\
12.7	0.146\\
12.6	0.1818\\
12.5	0.2086\\
12.4	0.2375\\
12.3	0.2538\\
12.2	0.252\\
12.1	0.2488\\
12	0.2393\\
11.9	0.2188\\
11.8	0.1996\\
11.7	0.1723\\
11.6	0.1448\\
11.5	0.1135\\
11.4	0.08123\\
11.3	0.04689\\
11.2	0.01419\\
11.1	-0.02587\\
11	-0.06274\\
10.9	-0.1030\\
10.8	-0.1413\\
10.7	-0.1777\\
10.6	-0.2119\\
10.5	-0.2442\\
10.4	-0.2721\\
10.3	-0.2847\\
10.2	-0.2832\\
10.1	-0.2756\\
10	-0.2561\\
9.9	-0.2356\\
9.8	-0.2104\\
9.7	-0.183\\
9.6	-0.1544\\
9.5	-0.1232\\
9.4	-0.08971\\
9.3	-0.05150\\
9.2	-0.01315\\
9.1	0.02744\\
9	0.06789\\
8.9	0.1095\\
8.8	0.1532\\
8.7	0.192\\
8.6	0.2326\\
8.5	0.2708\\
8.4	0.303\\
8.3	0.3272\\
8.2	0.3349\\
8.1	0.3307\\
8	0.3193\\
7.9	0.3009\\
7.8	0.2801\\
7.7	0.2519\\
7.6	0.2218\\
7.5	0.1880\\
7.4	0.1536\\
7.3	0.1165\\
7.2	0.07877\\
7.1	0.03570\\
7	-0.01045\\
6.9	-0.05701\\
6.8	-0.1051\\
6.7	-0.151\\
6.6	-0.1961\\
6.5	-0.2415\\
6.4	-0.2845\\
6.3	-0.3256\\
6.2	-0.363\\
6.1	-0.3855\\
6	-0.3857\\
5.9	-0.3776\\
5.8	-0.3586\\
5.7	-0.3362\\
5.6	-0.3105\\
5.5	-0.2796\\
5.4	-0.2468\\
5.3	-0.210\\
5.2	-0.1688\\
5.1	-0.1265\\
5	-0.08291\\
4.9	-0.03429\\
4.8	0.01669\\
4.7	0.06514\\
4.6	0.1192\\
4.5	0.170\\
4.4	0.2236\\
4.3	0.2722\\
4.2	0.3228\\
4.1	0.3687\\
4	0.4119\\
3.9	0.4446\\
3.8	0.4634\\
3.7	0.4617\\
3.6	0.4497\\
3.5	0.435\\
3.4	0.4109\\
3.3	0.3804\\
3.2	0.3470\\
3.1	0.3095\\
3	0.2692\\
2.9	0.2230\\
2.8	0.1753\\
2.7	0.1222\\
2.6	0.068\\
2.5	0.01124\\
2.4	-0.04825\\
2.3	-0.1086\\
2.2	-0.1714\\
2.1	-0.2338\\
2	-0.2954\\
1.9	-0.3564\\
1.8	-0.4165\\
1.7	-0.4713\\
1.6	-0.5199\\
1.5	-0.5602\\
1.4	-0.5718\\
1.3	-0.5710\\
1.2	-0.5607\\
1.1	-0.5419\\
1	-0.5146\\
0.9	-0.4815\\
0.8	-0.4469\\
0.7	-0.4046\\
0.6	-0.3575\\
0.5	-0.3056\\
0.4	-0.2537\\
0.3	-0.1929\\
0.2	-0.1315\\
0.1	-0.0662\\
0	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor19]
table[row sep=crcr] {%
x	y\\
0	0.5\\
0.1	0.5\\
0.2	0.4932\\
0.3	0.479\\
0.4	0.4604\\
0.5	0.4349\\
0.6	0.4037\\
0.7	0.3677\\
0.8	0.3270\\
0.9	0.2817\\
1	0.2334\\
1.1	0.1817\\
1.2	0.1277\\
1.3	0.07172\\
1.4	0.01377\\
1.5	-0.04403\\
1.6	-0.1011\\
1.7	-0.1528\\
1.8	-0.2003\\
1.9	-0.242\\
2	-0.2775\\
2.1	-0.3066\\
2.2	-0.3299\\
2.3	-0.3489\\
2.4	-0.3607\\
2.5	-0.3660\\
2.6	-0.3655\\
2.7	-0.3589\\
2.8	-0.346\\
2.9	-0.3293\\
3	-0.3074\\
3.1	-0.2804\\
3.2	-0.2495\\
3.3	-0.2145\\
3.4	-0.1772\\
3.5	-0.1360\\
3.6	-0.09322\\
3.7	-0.04839\\
3.8	-0.003058\\
3.9	0.04323\\
4	0.08797\\
4.1	0.1289\\
4.2	0.1657\\
4.3	0.1977\\
4.4	0.2244\\
4.5	0.2472\\
4.6	0.2628\\
4.7	0.2739\\
4.8	0.2800\\
4.9	0.2808\\
5	0.2761\\
5.1	0.2681\\
5.2	0.2549\\
5.3	0.2381\\
5.4	0.2171\\
5.5	0.1917\\
5.6	0.1641\\
5.7	0.13\\
5.8	0.09859\\
5.9	0.06120\\
6	0.02417\\
6.1	-0.0150\\
6.2	-0.05448\\
6.3	-0.09127\\
6.4	-0.1238\\
6.5	-0.1534\\
6.6	-0.1787\\
6.7	-0.1987\\
6.8	-0.2144\\
6.9	-0.2238\\
7	-0.2302\\
7.1	-0.2316\\
7.2	-0.228\\
7.3	-0.2213\\
7.4	-0.2102\\
7.5	-0.1942\\
7.6	-0.1752\\
7.7	-0.1533\\
7.8	-0.1277\\
7.9	-0.1009\\
8	-0.070\\
8.1	-0.03943\\
8.2	-0.006358\\
8.3	0.02713\\
8.4	0.059\\
8.5	0.08950\\
8.6	0.116\\
8.7	0.1387\\
8.8	0.1579\\
8.9	0.1723\\
9	0.1829\\
9.1	0.1897\\
9.2	0.1921\\
9.3	0.1899\\
9.4	0.1843\\
9.5	0.1761\\
9.6	0.1636\\
9.7	0.1476\\
9.8	0.1280\\
9.9	0.1072\\
10	0.08311\\
10.1	0.0570\\
10.2	0.02956\\
10.3	0.0009897\\
10.4	-0.02733\\
10.5	-0.05545\\
10.6	-0.08010\\
10.7	-0.1019\\
10.8	-0.1209\\
10.9	-0.1352\\
11	-0.1461\\
11.1	-0.1526\\
11.2	-0.156\\
11.3	-0.1564\\
11.4	-0.1510\\
11.5	-0.1433\\
11.6	-0.1314\\
11.7	-0.116\\
11.8	-0.09943\\
11.9	-0.08103\\
12	-0.05886\\
12.1	-0.03351\\
12.2	-0.0101\\
12.3	0.01405\\
12.4	0.04008\\
12.5	0.06209\\
12.6	0.08336\\
12.7	0.1002\\
12.8	0.1147\\
12.9	0.1246\\
13	0.1326\\
13.1	0.1365\\
13.2	0.1369\\
13.3	0.1336\\
13.4	0.12\\
13.5	0.1174\\
13.6	0.1054\\
13.7	0.08980\\
13.8	0.07144\\
13.9	0.05138\\
14	0.03030\\
14.1	0.007177\\
14.2	-0.0174\\
14.3	-0.0400\\
14.4	-0.06175\\
14.5	-0.08042\\
14.6	-0.09669\\
14.7	-0.1097\\
14.8	-0.1188\\
14.9	-0.1251\\
15	-0.1273\\
15.1	-0.1259\\
15.2	-0.1225\\
15.3	-0.1156\\
15.4	-0.1051\\
15.5	-0.09151\\
15.6	-0.07630\\
15.7	-0.05855\\
15.8	-0.03871\\
15.9	-0.0174\\
16	0.005776\\
16.1	0.0284\\
16.2	0.04951\\
16.3	0.06788\\
16.4	0.08529\\
16.5	0.09927\\
16.6	0.109\\
16.7	0.1173\\
16.8	0.12\\
16.9	0.1240\\
17	0.1225\\
17.1	0.1175\\
17.2	0.1109\\
17.3	0.1016\\
17.4	0.0882\\
17.5	0.0734\\
17.6	0.0570\\
17.7	0.03847\\
17.8	0.01660\\
17.9	-0.004176\\
18	-0.02480\\
18.1	-0.04366\\
18.2	-0.06040\\
18.3	-0.07615\\
18.4	-0.08775\\
18.5	-0.09678\\
18.6	-0.1027\\
18.7	-0.1058\\
18.8	-0.1065\\
18.9	-0.1053\\
19	-0.1005\\
19.1	-0.09349\\
19.2	-0.08365\\
19.3	-0.07227\\
19.4	-0.06024\\
19.5	-0.04620\\
19.6	-0.03003\\
19.7	-0.01156\\
19.8	0.006334\\
19.9	0.02381\\
20	0.04025\\
20.1	0.05476\\
20.2	0.06676\\
20.3	0.07513\\
20.4	0.08064\\
20.5	0.08312\\
20.6	0.08401\\
20.7	0.08124\\
20.8	0.07668\\
20.9	0.06966\\
21	0.06095\\
21.1	0.05130\\
21.2	0.03931\\
21.3	0.02548\\
21.4	0.01035\\
21.5	-0.005078\\
21.6	-0.02114\\
21.7	-0.03555\\
21.8	-0.04773\\
21.9	-0.05703\\
22	-0.06476\\
22.1	-0.06964\\
22.2	-0.07173\\
22.3	-0.07258\\
22.4	-0.07039\\
22.5	-0.06677\\
22.6	-0.06074\\
22.7	-0.05162\\
22.8	-0.04243\\
22.9	-0.03040\\
23	-0.01775\\
23.1	-0.004838\\
23.2	0.008075\\
23.3	0.02090\\
23.4	0.03264\\
23.5	0.0422\\
23.6	0.04921\\
23.7	0.0534\\
23.8	0.05632\\
23.9	0.05513\\
24	0.05301\\
24.1	0.04806\\
24.2	0.04127\\
24.3	0.03165\\
24.4	0.02205\\
24.5	0.01086\\
24.6	-0.002665\\
24.7	-0.01415\\
24.8	-0.02569\\
24.9	-0.03553\\
25	-0.04350\\
25.1	-0.04985\\
25.2	-0.05373\\
25.3	-0.05573\\
25.4	-0.05529\\
25.5	-0.05293\\
25.6	-0.04838\\
25.7	-0.04125\\
25.8	-0.03347\\
25.9	-0.02440\\
26	-0.01328\\
26.1	-0.0007763\\
26.2	0.01180\\
26.3	0.02411\\
26.4	0.03486\\
26.5	0.04294\\
26.6	0.04899\\
26.7	0.05206\\
26.8	0.05384\\
26.9	0.05358\\
27	0.05074\\
27.1	0.04595\\
27.2	0.03903\\
27.3	0.03107\\
27.4	0.02106\\
27.5	0.009808\\
27.6	-0.003055\\
27.7	-0.0156\\
27.8	-0.02738\\
27.9	-0.03759\\
28	-0.04584\\
28.1	-0.05194\\
28.2	-0.05607\\
28.3	-0.05855\\
28.4	-0.05784\\
28.5	-0.0553\\
28.6	-0.05116\\
28.7	-0.04667\\
28.8	-0.03800\\
28.9	-0.02807\\
29	-0.0176\\
29.1	-0.003564\\
29.2	0.01058\\
29.3	0.02489\\
29.4	0.03791\\
29.5	0.04883\\
29.6	0.05796\\
29.7	0.06477\\
29.8	0.06960\\
29.9	0.07214\\
30	0.07192\\
30.1	0.06883\\
30.2	0.06423\\
30.3	0.05729\\
30.4	0.04809\\
30.5	0.03702\\
30.6	0.0257\\
30.7	0.01120\\
30.8	-0.003921\\
30.9	-0.01919\\
31	-0.03347\\
31.1	-0.0462\\
31.2	-0.05702\\
31.3	-0.06432\\
31.4	-0.07083\\
31.5	-0.07359\\
31.6	-0.07441\\
31.7	-0.07446\\
31.8	-0.07013\\
31.9	-0.06426\\
32	-0.05527\\
32.1	-0.04512\\
32.2	-0.03252\\
32.3	-0.01824\\
32.4	-0.002195\\
32.5	0.01518\\
32.6	0.0319\\
32.7	0.04696\\
32.8	0.05891\\
32.9	0.06902\\
33	0.07693\\
33.1	0.08276\\
33.2	0.08510\\
33.3	0.08493\\
33.4	0.08274\\
33.5	0.07740\\
33.6	0.06850\\
33.7	0.05889\\
33.8	0.04591\\
33.9	0.03119\\
34	0.0146\\
34.1	-0.003328\\
34.2	-0.02139\\
34.3	-0.03998\\
34.4	-0.05408\\
34.5	-0.06879\\
34.6	-0.08023\\
34.7	-0.08705\\
34.8	-0.09196\\
34.9	-0.09446\\
35	-0.09536\\
35.1	-0.09196\\
35.2	-0.08562\\
35.3	-0.07747\\
35.4	-0.06699\\
35.5	-0.05412\\
35.6	-0.03925\\
35.7	-0.02358\\
35.8	-0.00496\\
35.9	0.01461\\
36	0.0339\\
36.1	0.05181\\
36.2	0.0668\\
36.3	0.07877\\
36.4	0.08820\\
36.5	0.09613\\
36.6	0.101\\
36.7	0.102\\
36.8	0.09992\\
36.9	0.09583\\
37	0.08908\\
37.1	0.08008\\
37.2	0.06931\\
37.3	0.05670\\
37.4	0.04179\\
37.5	0.02642\\
37.6	0.008694\\
37.7	-0.008576\\
37.8	-0.02821\\
37.9	-0.04509\\
38	-0.05851\\
38.1	-0.06956\\
38.2	-0.07818\\
38.3	-0.08329\\
38.4	-0.08592\\
38.5	-0.08570\\
38.6	-0.08250\\
38.7	-0.07778\\
38.8	-0.07050\\
38.9	-0.05960\\
39	-0.04807\\
39.1	-0.03386\\
39.2	-0.01808\\
39.3	-0.001618\\
39.4	0.01670\\
39.5	0.03297\\
39.6	0.04650\\
39.7	0.05890\\
39.8	0.06937\\
39.9	0.07708\\
40	0.08169\\
40.1	0.08442\\
40.2	0.08303\\
40.3	0.07952\\
40.4	0.07410\\
40.5	0.06569\\
40.6	0.055\\
40.7	0.04400\\
40.8	0.03054\\
40.9	0.01401\\
41	-0.001921\\
41.1	-0.01981\\
41.2	-0.03595\\
41.3	-0.04963\\
41.4	-0.06052\\
41.5	-0.07120\\
41.6	-0.07747\\
41.7	-0.08096\\
41.8	-0.08284\\
41.9	-0.07948\\
42	-0.07435\\
42.1	-0.06646\\
42.2	-0.05675\\
42.3	-0.04590\\
42.4	-0.03169\\
42.5	-0.01627\\
42.6	0.0005147\\
42.7	0.01818\\
42.8	0.03549\\
42.9	0.0509\\
43	0.06477\\
43.1	0.07663\\
43.2	0.08549\\
43.3	0.09162\\
43.4	0.0948\\
43.5	0.0955\\
43.6	0.09352\\
43.7	0.0888\\
43.8	0.0821\\
43.9	0.07215\\
44	0.06017\\
44.1	0.04666\\
44.2	0.03151\\
44.3	0.01427\\
44.4	-0.003880\\
44.5	-0.02234\\
44.6	-0.03929\\
44.7	-0.05415\\
44.8	-0.06774\\
44.9	-0.07802\\
45	-0.08448\\
45.1	-0.08875\\
45.2	-0.08968\\
45.3	-0.08847\\
45.4	-0.08432\\
45.5	-0.0778\\
45.6	-0.06942\\
45.7	-0.05733\\
45.8	-0.04384\\
45.9	-0.02922\\
46	-0.01245\\
46.1	0.006026\\
46.2	0.02329\\
46.3	0.04011\\
46.4	0.05592\\
46.5	0.06938\\
46.6	0.07934\\
46.7	0.08719\\
46.8	0.09097\\
46.9	0.09224\\
47	0.09041\\
47.1	0.08519\\
47.2	0.07789\\
47.3	0.06901\\
47.4	0.05654\\
47.5	0.04248\\
47.6	0.02676\\
47.7	0.0100\\
47.8	-0.008785\\
47.9	-0.0272\\
48	-0.04428\\
48.1	-0.05930\\
48.2	-0.07083\\
48.3	-0.08007\\
48.4	-0.0866\\
48.5	-0.08968\\
48.6	-0.08996\\
48.7	-0.08729\\
48.8	-0.08231\\
48.9	-0.07545\\
49	-0.06528\\
49.1	-0.05229\\
49.2	-0.03788\\
49.3	-0.02098\\
49.4	-0.003468\\
49.5	0.01519\\
49.6	0.03392\\
49.7	0.04944\\
49.8	0.06269\\
49.9	0.07354\\
50	0.08246\\
50.1	0.08913\\
50.2	0.09184\\
50.3	0.09324\\
50.4	0.0913\\
50.5	0.08666\\
50.6	0.08031\\
50.7	0.07117\\
50.8	0.05941\\
50.9	0.04630\\
51	0.0325\\
51.1	0.01694\\
51.2	0.0006882\\
51.3	-0.01627\\
51.4	-0.03267\\
51.5	-0.04715\\
51.6	-0.05988\\
51.7	-0.06968\\
51.8	-0.07669\\
51.9	-0.08171\\
52	-0.0828\\
52.1	-0.08268\\
52.2	-0.0801\\
52.3	-0.07511\\
52.4	-0.06735\\
52.5	-0.05743\\
52.6	-0.04503\\
52.7	-0.03248\\
52.8	-0.01778\\
52.9	-0.00145\\
53	0.01455\\
53.1	0.03041\\
53.2	0.04472\\
53.3	0.05622\\
53.4	0.06658\\
53.5	0.07348\\
53.6	0.07784\\
53.7	0.07988\\
53.8	0.07846\\
53.9	0.07640\\
54	0.0718\\
54.1	0.0651\\
54.2	0.05527\\
54.3	0.04324\\
54.4	0.02972\\
54.5	0.01523\\
54.6	-0.00198\\
54.7	-0.01921\\
54.8	-0.03646\\
54.9	-0.05242\\
55	-0.0664\\
55.1	-0.07848\\
55.2	-0.08565\\
55.3	-0.09171\\
55.4	-0.0957\\
55.5	-0.09648\\
55.6	-0.09519\\
55.7	-0.09128\\
55.8	-0.08562\\
55.9	-0.07739\\
56	-0.06826\\
56.1	-0.05661\\
56.2	-0.04367\\
56.3	-0.02896\\
56.4	-0.01338\\
56.5	0.00455\\
56.6	0.0215\\
56.7	0.03727\\
56.8	0.05063\\
56.9	0.06110\\
57	0.06977\\
57.1	0.07684\\
57.2	0.08129\\
57.3	0.0822\\
57.4	0.08213\\
57.5	0.07956\\
57.6	0.07492\\
57.7	0.0677\\
57.8	0.05801\\
57.9	0.04570\\
58	0.03225\\
58.1	0.01883\\
58.2	0.004883\\
58.3	-0.01241\\
58.4	-0.02654\\
58.5	-0.039\\
58.6	-0.05128\\
58.7	-0.05996\\
58.8	-0.06656\\
58.9	-0.07006\\
59	-0.07123\\
59.1	-0.06929\\
59.2	-0.06597\\
59.3	-0.06033\\
59.4	-0.0524\\
59.5	-0.04239\\
59.6	-0.03085\\
59.7	-0.01820\\
59.8	-0.005330\\
59.9	0.008875\\
60	0.02365\\
60.1	0.03523\\
60.2	0.04566\\
60.3	0.05316\\
60.4	0.05831\\
60.5	0.06212\\
60.6	0.06304\\
60.7	0.06155\\
60.8	0.05733\\
60.9	0.0508\\
61	0.04227\\
61.1	0.03299\\
61.2	0.02115\\
61.3	0.007555\\
61.4	-0.006424\\
61.5	-0.02054\\
61.6	-0.03512\\
61.7	-0.04545\\
61.8	-0.05613\\
61.9	-0.0636\\
62	-0.06847\\
62.1	-0.07078\\
62.2	-0.07055\\
62.3	-0.06866\\
62.4	-0.06415\\
62.5	-0.05772\\
62.6	-0.04881\\
62.7	-0.03822\\
62.8	-0.02570\\
62.9	-0.01166\\
63	0.003222\\
63.1	0.01878\\
63.2	0.03378\\
63.3	0.04748\\
63.4	0.05914\\
63.5	0.06815\\
63.6	0.07398\\
63.7	0.07826\\
63.8	0.08078\\
63.9	0.07927\\
64	0.07536\\
64.1	0.06951\\
64.2	0.06085\\
64.3	0.05038\\
64.4	0.03909\\
64.5	0.02560\\
64.6	0.01107\\
64.7	-0.005226\\
64.8	-0.02109\\
64.9	-0.03500\\
65	-0.04782\\
65.1	-0.05894\\
65.2	-0.06683\\
65.3	-0.0717\\
65.4	-0.07427\\
65.5	-0.07\\
65.6	-0.07213\\
65.7	-0.06778\\
65.8	-0.06106\\
65.9	-0.05229\\
66	-0.04105\\
66.1	-0.02780\\
66.2	-0.01380\\
66.3	0.002985\\
66.4	0.01957\\
66.5	0.03537\\
66.6	0.04870\\
66.7	0.05844\\
66.8	0.06694\\
66.9	0.07281\\
67	0.07558\\
67.1	0.07610\\
67.2	0.07442\\
67.3	0.07107\\
67.4	0.06589\\
67.5	0.05696\\
67.6	0.04708\\
67.7	0.03443\\
67.8	0.02177\\
67.9	0.006482\\
68	-0.008680\\
68.1	-0.02445\\
68.2	-0.03851\\
68.3	-0.05004\\
68.4	-0.0584\\
68.5	-0.06646\\
68.6	-0.07069\\
68.7	-0.07294\\
68.8	-0.07235\\
68.9	-0.06923\\
69	-0.06355\\
69.1	-0.05576\\
69.2	-0.04568\\
69.3	-0.0355\\
69.4	-0.0221\\
69.5	-0.00841\\
69.6	0.00728\\
69.7	0.02252\\
69.8	0.03648\\
69.9	0.04920\\
70	0.05982\\
70.1	0.06883\\
70.2	0.07439\\
70.3	0.07665\\
70.4	0.07626\\
70.5	0.07342\\
70.6	0.06812\\
70.7	0.0618\\
70.8	0.05268\\
70.9	0.0406\\
71	0.02731\\
71.1	0.01083\\
71.2	-0.005086\\
71.3	-0.02220\\
71.4	-0.03734\\
71.5	-0.05206\\
71.6	-0.0645\\
71.7	-0.0741\\
71.8	-0.08321\\
71.9	-0.08722\\
72	-0.08930\\
72.1	-0.08771\\
72.2	-0.08465\\
72.3	-0.07803\\
72.4	-0.06993\\
72.5	-0.06112\\
72.6	-0.04919\\
72.7	-0.03638\\
72.8	-0.02104\\
72.9	-0.005021\\
73	0.01201\\
73.1	0.02882\\
73.2	0.04377\\
73.3	0.05624\\
73.4	0.06731\\
73.5	0.0759\\
73.6	0.08136\\
73.7	0.08518\\
73.8	0.08604\\
73.9	0.08265\\
74	0.07749\\
74.1	0.06828\\
74.2	0.05823\\
74.3	0.04651\\
74.4	0.03294\\
74.5	0.01753\\
74.6	0.002766\\
74.7	-0.0131\\
74.8	-0.02907\\
74.9	-0.04262\\
75	-0.0545\\
75.1	-0.06501\\
75.2	-0.07230\\
75.3	-0.076\\
75.4	-0.07687\\
75.5	-0.07593\\
75.6	-0.07317\\
75.7	-0.06662\\
75.8	-0.05809\\
75.9	-0.04810\\
76	-0.03583\\
76.1	-0.02192\\
76.2	-0.005051\\
76.3	0.0122\\
76.4	0.02845\\
76.5	0.04368\\
76.6	0.05610\\
76.7	0.06629\\
76.8	0.07388\\
76.9	0.07910\\
77	0.08082\\
77.1	0.0800\\
77.2	0.07714\\
77.3	0.07096\\
77.4	0.06250\\
77.5	0.05273\\
77.6	0.0403\\
77.7	0.02498\\
77.8	0.009223\\
77.9	-0.008540\\
78	-0.02470\\
78.1	-0.04101\\
78.2	-0.05665\\
78.3	-0.0697\\
78.4	-0.07915\\
78.5	-0.08738\\
78.6	-0.0914\\
78.7	-0.0919\\
78.8	-0.09003\\
78.9	-0.08624\\
79	-0.0809\\
79.1	-0.07205\\
79.2	-0.06141\\
79.3	-0.04839\\
79.4	-0.03365\\
79.5	-0.01619\\
79.6	0.003169\\
79.7	0.02280\\
79.8	0.04087\\
79.9	0.05687\\
80	0.07124\\
80.1	0.08239\\
80.2	0.09162\\
80.3	0.09709\\
80.4	0.09974\\
80.5	0.1019\\
80.6	0.09902\\
80.7	0.09476\\
80.8	0.08712\\
80.9	0.07811\\
81	0.06443\\
81.1	0.05045\\
81.2	0.03469\\
81.3	0.01644\\
81.4	-0.002295\\
81.5	-0.0203\\
81.6	-0.03908\\
81.7	-0.05469\\
81.8	-0.06652\\
81.9	-0.07580\\
82	-0.08365\\
82.1	-0.08941\\
82.2	-0.09055\\
82.3	-0.0885\\
82.4	-0.08489\\
82.5	-0.07941\\
82.6	-0.07025\\
82.7	-0.05997\\
82.8	-0.04775\\
82.9	-0.03403\\
83	-0.01758\\
83.1	-0.001520\\
83.2	0.01484\\
83.3	0.0298\\
83.4	0.04393\\
83.5	0.05613\\
83.6	0.06655\\
83.7	0.07321\\
83.8	0.0774\\
83.9	0.07934\\
84	0.07843\\
84.1	0.07603\\
84.2	0.07149\\
84.3	0.0636\\
84.4	0.05336\\
84.5	0.04183\\
84.6	0.02889\\
84.7	0.0137\\
84.8	-0.001173\\
84.9	-0.01712\\
85	-0.03213\\
85.1	-0.04525\\
85.2	-0.05682\\
85.3	-0.06420\\
85.4	-0.07116\\
85.5	-0.07494\\
85.6	-0.07607\\
85.7	-0.07553\\
85.8	-0.07083\\
85.9	-0.06472\\
86	-0.05796\\
86.1	-0.04895\\
86.2	-0.03893\\
86.3	-0.02596\\
86.4	-0.01332\\
86.5	0.0004473\\
86.6	0.01482\\
86.7	0.02919\\
86.8	0.04125\\
86.9	0.0494\\
87	0.05645\\
87.1	0.06135\\
87.2	0.063\\
87.3	0.06448\\
87.4	0.06175\\
87.5	0.05824\\
87.6	0.05205\\
87.7	0.044\\
87.8	0.035\\
87.9	0.02628\\
88	0.01536\\
88.1	0.002617\\
88.2	-0.01068\\
88.3	-0.02301\\
88.4	-0.03308\\
88.5	-0.04337\\
88.6	-0.0496\\
88.7	-0.05488\\
88.8	-0.05797\\
88.9	-0.05939\\
89	-0.05778\\
89.1	-0.05472\\
89.2	-0.04937\\
89.3	-0.04436\\
89.4	-0.03481\\
89.5	-0.02444\\
89.6	-0.01451\\
89.7	-0.003954\\
89.8	0.008732\\
89.9	0.01957\\
90	0.03121\\
90.1	0.03991\\
90.2	0.04646\\
90.3	0.05156\\
90.4	0.05432\\
90.5	0.05553\\
90.6	0.05443\\
90.7	0.05114\\
90.8	0.04534\\
90.9	0.03826\\
91	0.02927\\
91.1	0.01850\\
91.2	0.006706\\
91.3	-0.005857\\
91.4	-0.01838\\
91.5	-0.02982\\
91.6	-0.04117\\
91.7	-0.04866\\
91.8	-0.05525\\
91.9	-0.06023\\
92	-0.06287\\
92.1	-0.06327\\
92.2	-0.06106\\
92.3	-0.0562\\
92.4	-0.04902\\
92.5	-0.04083\\
92.6	-0.03073\\
92.7	-0.01913\\
92.8	-0.005829\\
92.9	0.008881\\
93	0.02468\\
93.1	0.0396\\
93.2	0.05187\\
93.3	0.06258\\
93.4	0.07085\\
93.5	0.0772\\
93.6	0.07961\\
93.7	0.08055\\
93.8	0.07809\\
93.9	0.07417\\
94	0.06774\\
94.1	0.05903\\
94.2	0.04817\\
94.3	0.03625\\
94.4	0.02113\\
94.5	0.004270\\
94.6	-0.01190\\
94.7	-0.03085\\
94.8	-0.04611\\
94.9	-0.06007\\
95	-0.07252\\
95.1	-0.08275\\
95.2	-0.08978\\
95.3	-0.09403\\
95.4	-0.0958\\
95.5	-0.09426\\
95.6	-0.09179\\
95.7	-0.08691\\
95.8	-0.07959\\
95.9	-0.0700\\
96	-0.05728\\
96.1	-0.04291\\
96.2	-0.02644\\
96.3	-0.008905\\
96.4	0.01020\\
96.5	0.03039\\
96.6	0.04798\\
96.7	0.06240\\
96.8	0.07627\\
96.9	0.08723\\
97	0.09421\\
97.1	0.09844\\
97.2	0.1001\\
97.3	0.09898\\
97.4	0.09584\\
97.5	0.09044\\
97.6	0.08155\\
97.7	0.070\\
97.8	0.05669\\
97.9	0.04163\\
98	0.0246\\
98.1	0.007635\\
98.2	-0.01161\\
98.3	-0.03069\\
98.4	-0.04745\\
98.5	-0.0606\\
98.6	-0.07506\\
98.7	-0.08533\\
98.8	-0.09280\\
98.9	-0.0979\\
99	-0.09944\\
99.1	-0.0986\\
99.2	-0.09393\\
99.3	-0.08697\\
99.4	-0.07709\\
99.5	-0.06626\\
99.6	-0.05331\\
99.7	-0.03875\\
99.8	-0.02152\\
99.9	-0.003449\\
100	0.01417\\
100	0.01417\\
99.9	-0.003449\\
99.8	-0.02152\\
99.7	-0.03875\\
99.6	-0.05331\\
99.5	-0.06626\\
99.4	-0.07709\\
99.3	-0.08697\\
99.2	-0.09393\\
99.1	-0.0986\\
99	-0.09944\\
98.9	-0.0979\\
98.8	-0.09280\\
98.7	-0.08533\\
98.6	-0.07506\\
98.5	-0.0606\\
98.4	-0.04745\\
98.3	-0.03069\\
98.2	-0.01161\\
98.1	0.007635\\
98	0.0246\\
97.9	0.04163\\
97.8	0.05669\\
97.7	0.070\\
97.6	0.08155\\
97.5	0.09044\\
97.4	0.09584\\
97.3	0.09898\\
97.2	0.1001\\
97.1	0.09844\\
97	0.09421\\
96.9	0.08723\\
96.8	0.07627\\
96.7	0.06240\\
96.6	0.04798\\
96.5	0.03039\\
96.4	0.01020\\
96.3	-0.008905\\
96.2	-0.02644\\
96.1	-0.04291\\
96	-0.05728\\
95.9	-0.0700\\
95.8	-0.07959\\
95.7	-0.08691\\
95.6	-0.09179\\
95.5	-0.09426\\
95.4	-0.0958\\
95.3	-0.09403\\
95.2	-0.08978\\
95.1	-0.08275\\
95	-0.07252\\
94.9	-0.06007\\
94.8	-0.04611\\
94.7	-0.03085\\
94.6	-0.01190\\
94.5	0.004270\\
94.4	0.02113\\
94.3	0.03625\\
94.2	0.04817\\
94.1	0.05903\\
94	0.06774\\
93.9	0.07417\\
93.8	0.07809\\
93.7	0.08055\\
93.6	0.07961\\
93.5	0.0772\\
93.4	0.07085\\
93.3	0.06258\\
93.2	0.05187\\
93.1	0.0396\\
93	0.02468\\
92.9	0.008881\\
92.8	-0.005829\\
92.7	-0.01913\\
92.6	-0.03073\\
92.5	-0.04083\\
92.4	-0.04902\\
92.3	-0.0562\\
92.2	-0.06106\\
92.1	-0.06327\\
92	-0.06287\\
91.9	-0.06023\\
91.8	-0.05525\\
91.7	-0.04866\\
91.6	-0.04117\\
91.5	-0.02982\\
91.4	-0.01838\\
91.3	-0.005857\\
91.2	0.006706\\
91.1	0.01850\\
91	0.02927\\
90.9	0.03826\\
90.8	0.04534\\
90.7	0.05114\\
90.6	0.05443\\
90.5	0.05553\\
90.4	0.05432\\
90.3	0.05156\\
90.2	0.04646\\
90.1	0.03991\\
90	0.03121\\
89.9	0.01957\\
89.8	0.008732\\
89.7	-0.003954\\
89.6	-0.01451\\
89.5	-0.02444\\
89.4	-0.03481\\
89.3	-0.04436\\
89.2	-0.04937\\
89.1	-0.05472\\
89	-0.05778\\
88.9	-0.05939\\
88.8	-0.05797\\
88.7	-0.05488\\
88.6	-0.0496\\
88.5	-0.04337\\
88.4	-0.03308\\
88.3	-0.02301\\
88.2	-0.01068\\
88.1	0.002617\\
88	0.01536\\
87.9	0.02628\\
87.8	0.035\\
87.7	0.044\\
87.6	0.05205\\
87.5	0.05824\\
87.4	0.06175\\
87.3	0.06448\\
87.2	0.063\\
87.1	0.06135\\
87	0.05645\\
86.9	0.0494\\
86.8	0.04125\\
86.7	0.02919\\
86.6	0.01482\\
86.5	0.0004473\\
86.4	-0.01332\\
86.3	-0.02596\\
86.2	-0.03893\\
86.1	-0.04895\\
86	-0.05796\\
85.9	-0.06472\\
85.8	-0.07083\\
85.7	-0.07553\\
85.6	-0.07607\\
85.5	-0.07494\\
85.4	-0.07116\\
85.3	-0.06420\\
85.2	-0.05682\\
85.1	-0.04525\\
85	-0.03213\\
84.9	-0.01712\\
84.8	-0.001173\\
84.7	0.0137\\
84.6	0.02889\\
84.5	0.04183\\
84.4	0.05336\\
84.3	0.0636\\
84.2	0.07149\\
84.1	0.07603\\
84	0.07843\\
83.9	0.07934\\
83.8	0.0774\\
83.7	0.07321\\
83.6	0.06655\\
83.5	0.05613\\
83.4	0.04393\\
83.3	0.0298\\
83.2	0.01484\\
83.1	-0.001520\\
83	-0.01758\\
82.9	-0.03403\\
82.8	-0.04775\\
82.7	-0.05997\\
82.6	-0.07025\\
82.5	-0.07941\\
82.4	-0.08489\\
82.3	-0.0885\\
82.2	-0.09055\\
82.1	-0.08941\\
82	-0.08365\\
81.9	-0.07580\\
81.8	-0.06652\\
81.7	-0.05469\\
81.6	-0.03908\\
81.5	-0.0203\\
81.4	-0.002295\\
81.3	0.01644\\
81.2	0.03469\\
81.1	0.05045\\
81	0.06443\\
80.9	0.07811\\
80.8	0.08712\\
80.7	0.09476\\
80.6	0.09902\\
80.5	0.1019\\
80.4	0.09974\\
80.3	0.09709\\
80.2	0.09162\\
80.1	0.08239\\
80	0.07124\\
79.9	0.05687\\
79.8	0.04087\\
79.7	0.02280\\
79.6	0.003169\\
79.5	-0.01619\\
79.4	-0.03365\\
79.3	-0.04839\\
79.2	-0.06141\\
79.1	-0.07205\\
79	-0.0809\\
78.9	-0.08624\\
78.8	-0.09003\\
78.7	-0.0919\\
78.6	-0.0914\\
78.5	-0.08738\\
78.4	-0.07915\\
78.3	-0.0697\\
78.2	-0.05665\\
78.1	-0.04101\\
78	-0.02470\\
77.9	-0.008540\\
77.8	0.009223\\
77.7	0.02498\\
77.6	0.0403\\
77.5	0.05273\\
77.4	0.06250\\
77.3	0.07096\\
77.2	0.07714\\
77.1	0.0800\\
77	0.08082\\
76.9	0.07910\\
76.8	0.07388\\
76.7	0.06629\\
76.6	0.05610\\
76.5	0.04368\\
76.4	0.02845\\
76.3	0.0122\\
76.2	-0.005051\\
76.1	-0.02192\\
76	-0.03583\\
75.9	-0.04810\\
75.8	-0.05809\\
75.7	-0.06662\\
75.6	-0.07317\\
75.5	-0.07593\\
75.4	-0.07687\\
75.3	-0.076\\
75.2	-0.07230\\
75.1	-0.06501\\
75	-0.0545\\
74.9	-0.04262\\
74.8	-0.02907\\
74.7	-0.0131\\
74.6	0.002766\\
74.5	0.01753\\
74.4	0.03294\\
74.3	0.04651\\
74.2	0.05823\\
74.1	0.06828\\
74	0.07749\\
73.9	0.08265\\
73.8	0.08604\\
73.7	0.08518\\
73.6	0.08136\\
73.5	0.0759\\
73.4	0.06731\\
73.3	0.05624\\
73.2	0.04377\\
73.1	0.02882\\
73	0.01201\\
72.9	-0.005021\\
72.8	-0.02104\\
72.7	-0.03638\\
72.6	-0.04919\\
72.5	-0.06112\\
72.4	-0.06993\\
72.3	-0.07803\\
72.2	-0.08465\\
72.1	-0.08771\\
72	-0.08930\\
71.9	-0.08722\\
71.8	-0.08321\\
71.7	-0.0741\\
71.6	-0.0645\\
71.5	-0.05206\\
71.4	-0.03734\\
71.3	-0.02220\\
71.2	-0.005086\\
71.1	0.01083\\
71	0.02731\\
70.9	0.0406\\
70.8	0.05268\\
70.7	0.0618\\
70.6	0.06812\\
70.5	0.07342\\
70.4	0.07626\\
70.3	0.07665\\
70.2	0.07439\\
70.1	0.06883\\
70	0.05982\\
69.9	0.04920\\
69.8	0.03648\\
69.7	0.02252\\
69.6	0.00728\\
69.5	-0.00841\\
69.4	-0.0221\\
69.3	-0.0355\\
69.2	-0.04568\\
69.1	-0.05576\\
69	-0.06355\\
68.9	-0.06923\\
68.8	-0.07235\\
68.7	-0.07294\\
68.6	-0.07069\\
68.5	-0.06646\\
68.4	-0.0584\\
68.3	-0.05004\\
68.2	-0.03851\\
68.1	-0.02445\\
68	-0.008680\\
67.9	0.006482\\
67.8	0.02177\\
67.7	0.03443\\
67.6	0.04708\\
67.5	0.05696\\
67.4	0.06589\\
67.3	0.07107\\
67.2	0.07442\\
67.1	0.07610\\
67	0.07558\\
66.9	0.07281\\
66.8	0.06694\\
66.7	0.05844\\
66.6	0.04870\\
66.5	0.03537\\
66.4	0.01957\\
66.3	0.002985\\
66.2	-0.01380\\
66.1	-0.02780\\
66	-0.04105\\
65.9	-0.05229\\
65.8	-0.06106\\
65.7	-0.06778\\
65.6	-0.07213\\
65.5	-0.07\\
65.4	-0.07427\\
65.3	-0.0717\\
65.2	-0.06683\\
65.1	-0.05894\\
65	-0.04782\\
64.9	-0.03500\\
64.8	-0.02109\\
64.7	-0.005226\\
64.6	0.01107\\
64.5	0.02560\\
64.4	0.03909\\
64.3	0.05038\\
64.2	0.06085\\
64.1	0.06951\\
64	0.07536\\
63.9	0.07927\\
63.8	0.08078\\
63.7	0.07826\\
63.6	0.07398\\
63.5	0.06815\\
63.4	0.05914\\
63.3	0.04748\\
63.2	0.03378\\
63.1	0.01878\\
63	0.003222\\
62.9	-0.01166\\
62.8	-0.02570\\
62.7	-0.03822\\
62.6	-0.04881\\
62.5	-0.05772\\
62.4	-0.06415\\
62.3	-0.06866\\
62.2	-0.07055\\
62.1	-0.07078\\
62	-0.06847\\
61.9	-0.0636\\
61.8	-0.05613\\
61.7	-0.04545\\
61.6	-0.03512\\
61.5	-0.02054\\
61.4	-0.006424\\
61.3	0.007555\\
61.2	0.02115\\
61.1	0.03299\\
61	0.04227\\
60.9	0.0508\\
60.8	0.05733\\
60.7	0.06155\\
60.6	0.06304\\
60.5	0.06212\\
60.4	0.05831\\
60.3	0.05316\\
60.2	0.04566\\
60.1	0.03523\\
60	0.02365\\
59.9	0.008875\\
59.8	-0.005330\\
59.7	-0.01820\\
59.6	-0.03085\\
59.5	-0.04239\\
59.4	-0.0524\\
59.3	-0.06033\\
59.2	-0.06597\\
59.1	-0.06929\\
59	-0.07123\\
58.9	-0.07006\\
58.8	-0.06656\\
58.7	-0.05996\\
58.6	-0.05128\\
58.5	-0.039\\
58.4	-0.02654\\
58.3	-0.01241\\
58.2	0.004883\\
58.1	0.01883\\
58	0.03225\\
57.9	0.04570\\
57.8	0.05801\\
57.7	0.0677\\
57.6	0.07492\\
57.5	0.07956\\
57.4	0.08213\\
57.3	0.0822\\
57.2	0.08129\\
57.1	0.07684\\
57	0.06977\\
56.9	0.06110\\
56.8	0.05063\\
56.7	0.03727\\
56.6	0.0215\\
56.5	0.00455\\
56.4	-0.01338\\
56.3	-0.02896\\
56.2	-0.04367\\
56.1	-0.05661\\
56	-0.06826\\
55.9	-0.07739\\
55.8	-0.08562\\
55.7	-0.09128\\
55.6	-0.09519\\
55.5	-0.09648\\
55.4	-0.0957\\
55.3	-0.09171\\
55.2	-0.08565\\
55.1	-0.07848\\
55	-0.0664\\
54.9	-0.05242\\
54.8	-0.03646\\
54.7	-0.01921\\
54.6	-0.00198\\
54.5	0.01523\\
54.4	0.02972\\
54.3	0.04324\\
54.2	0.05527\\
54.1	0.0651\\
54	0.0718\\
53.9	0.07640\\
53.8	0.07846\\
53.7	0.07988\\
53.6	0.07784\\
53.5	0.07348\\
53.4	0.06658\\
53.3	0.05622\\
53.2	0.04472\\
53.1	0.03041\\
53	0.01455\\
52.9	-0.00145\\
52.8	-0.01778\\
52.7	-0.03248\\
52.6	-0.04503\\
52.5	-0.05743\\
52.4	-0.06735\\
52.3	-0.07511\\
52.2	-0.0801\\
52.1	-0.08268\\
52	-0.0828\\
51.9	-0.08171\\
51.8	-0.07669\\
51.7	-0.06968\\
51.6	-0.05988\\
51.5	-0.04715\\
51.4	-0.03267\\
51.3	-0.01627\\
51.2	0.0006882\\
51.1	0.01694\\
51	0.0325\\
50.9	0.04630\\
50.8	0.05941\\
50.7	0.07117\\
50.6	0.08031\\
50.5	0.08666\\
50.4	0.0913\\
50.3	0.09324\\
50.2	0.09184\\
50.1	0.08913\\
50	0.08246\\
49.9	0.07354\\
49.8	0.06269\\
49.7	0.04944\\
49.6	0.03392\\
49.5	0.01519\\
49.4	-0.003468\\
49.3	-0.02098\\
49.2	-0.03788\\
49.1	-0.05229\\
49	-0.06528\\
48.9	-0.07545\\
48.8	-0.08231\\
48.7	-0.08729\\
48.6	-0.08996\\
48.5	-0.08968\\
48.4	-0.0866\\
48.3	-0.08007\\
48.2	-0.07083\\
48.1	-0.05930\\
48	-0.04428\\
47.9	-0.0272\\
47.8	-0.008785\\
47.7	0.0100\\
47.6	0.02676\\
47.5	0.04248\\
47.4	0.05654\\
47.3	0.06901\\
47.2	0.07789\\
47.1	0.08519\\
47	0.09041\\
46.9	0.09224\\
46.8	0.09097\\
46.7	0.08719\\
46.6	0.07934\\
46.5	0.06938\\
46.4	0.05592\\
46.3	0.04011\\
46.2	0.02329\\
46.1	0.006026\\
46	-0.01245\\
45.9	-0.02922\\
45.8	-0.04384\\
45.7	-0.05733\\
45.6	-0.06942\\
45.5	-0.0778\\
45.4	-0.08432\\
45.3	-0.08847\\
45.2	-0.08968\\
45.1	-0.08875\\
45	-0.08448\\
44.9	-0.07802\\
44.8	-0.06774\\
44.7	-0.05415\\
44.6	-0.03929\\
44.5	-0.02234\\
44.4	-0.003880\\
44.3	0.01427\\
44.2	0.03151\\
44.1	0.04666\\
44	0.06017\\
43.9	0.07215\\
43.8	0.0821\\
43.7	0.0888\\
43.6	0.09352\\
43.5	0.0955\\
43.4	0.0948\\
43.3	0.09162\\
43.2	0.08549\\
43.1	0.07663\\
43	0.06477\\
42.9	0.0509\\
42.8	0.03549\\
42.7	0.01818\\
42.6	0.0005147\\
42.5	-0.01627\\
42.4	-0.03169\\
42.3	-0.04590\\
42.2	-0.05675\\
42.1	-0.06646\\
42	-0.07435\\
41.9	-0.07948\\
41.8	-0.08284\\
41.7	-0.08096\\
41.6	-0.07747\\
41.5	-0.07120\\
41.4	-0.06052\\
41.3	-0.04963\\
41.2	-0.03595\\
41.1	-0.01981\\
41	-0.001921\\
40.9	0.01401\\
40.8	0.03054\\
40.7	0.04400\\
40.6	0.055\\
40.5	0.06569\\
40.4	0.07410\\
40.3	0.07952\\
40.2	0.08303\\
40.1	0.08442\\
40	0.08169\\
39.9	0.07708\\
39.8	0.06937\\
39.7	0.05890\\
39.6	0.04650\\
39.5	0.03297\\
39.4	0.01670\\
39.3	-0.001618\\
39.2	-0.01808\\
39.1	-0.03386\\
39	-0.04807\\
38.9	-0.05960\\
38.8	-0.07050\\
38.7	-0.07778\\
38.6	-0.08250\\
38.5	-0.08570\\
38.4	-0.08592\\
38.3	-0.08329\\
38.2	-0.07818\\
38.1	-0.06956\\
38	-0.05851\\
37.9	-0.04509\\
37.8	-0.02821\\
37.7	-0.008576\\
37.6	0.008694\\
37.5	0.02642\\
37.4	0.04179\\
37.3	0.05670\\
37.2	0.06931\\
37.1	0.08008\\
37	0.08908\\
36.9	0.09583\\
36.8	0.09992\\
36.7	0.102\\
36.6	0.101\\
36.5	0.09613\\
36.4	0.08820\\
36.3	0.07877\\
36.2	0.0668\\
36.1	0.05181\\
36	0.0339\\
35.9	0.01461\\
35.8	-0.00496\\
35.7	-0.02358\\
35.6	-0.03925\\
35.5	-0.05412\\
35.4	-0.06699\\
35.3	-0.07747\\
35.2	-0.08562\\
35.1	-0.09196\\
35	-0.09536\\
34.9	-0.09446\\
34.8	-0.09196\\
34.7	-0.08705\\
34.6	-0.08023\\
34.5	-0.06879\\
34.4	-0.05408\\
34.3	-0.03998\\
34.2	-0.02139\\
34.1	-0.003328\\
34	0.0146\\
33.9	0.03119\\
33.8	0.04591\\
33.7	0.05889\\
33.6	0.06850\\
33.5	0.07740\\
33.4	0.08274\\
33.3	0.08493\\
33.2	0.08510\\
33.1	0.08276\\
33	0.07693\\
32.9	0.06902\\
32.8	0.05891\\
32.7	0.04696\\
32.6	0.0319\\
32.5	0.01518\\
32.4	-0.002195\\
32.3	-0.01824\\
32.2	-0.03252\\
32.1	-0.04512\\
32	-0.05527\\
31.9	-0.06426\\
31.8	-0.07013\\
31.7	-0.07446\\
31.6	-0.07441\\
31.5	-0.07359\\
31.4	-0.07083\\
31.3	-0.06432\\
31.2	-0.05702\\
31.1	-0.0462\\
31	-0.03347\\
30.9	-0.01919\\
30.8	-0.003921\\
30.7	0.01120\\
30.6	0.0257\\
30.5	0.03702\\
30.4	0.04809\\
30.3	0.05729\\
30.2	0.06423\\
30.1	0.06883\\
30	0.07192\\
29.9	0.07214\\
29.8	0.06960\\
29.7	0.06477\\
29.6	0.05796\\
29.5	0.04883\\
29.4	0.03791\\
29.3	0.02489\\
29.2	0.01058\\
29.1	-0.003564\\
29	-0.0176\\
28.9	-0.02807\\
28.8	-0.03800\\
28.7	-0.04667\\
28.6	-0.05116\\
28.5	-0.0553\\
28.4	-0.05784\\
28.3	-0.05855\\
28.2	-0.05607\\
28.1	-0.05194\\
28	-0.04584\\
27.9	-0.03759\\
27.8	-0.02738\\
27.7	-0.0156\\
27.6	-0.003055\\
27.5	0.009808\\
27.4	0.02106\\
27.3	0.03107\\
27.2	0.03903\\
27.1	0.04595\\
27	0.05074\\
26.9	0.05358\\
26.8	0.05384\\
26.7	0.05206\\
26.6	0.04899\\
26.5	0.04294\\
26.4	0.03486\\
26.3	0.02411\\
26.2	0.01180\\
26.1	-0.0007763\\
26	-0.01328\\
25.9	-0.02440\\
25.8	-0.03347\\
25.7	-0.04125\\
25.6	-0.04838\\
25.5	-0.05293\\
25.4	-0.05529\\
25.3	-0.05573\\
25.2	-0.05373\\
25.1	-0.04985\\
25	-0.04350\\
24.9	-0.03553\\
24.8	-0.02569\\
24.7	-0.01415\\
24.6	-0.002665\\
24.5	0.01086\\
24.4	0.02205\\
24.3	0.03165\\
24.2	0.04127\\
24.1	0.04806\\
24	0.05301\\
23.9	0.05513\\
23.8	0.05632\\
23.7	0.0534\\
23.6	0.04921\\
23.5	0.0422\\
23.4	0.03264\\
23.3	0.02090\\
23.2	0.008075\\
23.1	-0.004838\\
23	-0.01775\\
22.9	-0.03040\\
22.8	-0.04243\\
22.7	-0.05162\\
22.6	-0.06074\\
22.5	-0.06677\\
22.4	-0.07039\\
22.3	-0.07258\\
22.2	-0.07173\\
22.1	-0.06964\\
22	-0.06476\\
21.9	-0.05703\\
21.8	-0.04773\\
21.7	-0.03555\\
21.6	-0.02114\\
21.5	-0.005078\\
21.4	0.01035\\
21.3	0.02548\\
21.2	0.03931\\
21.1	0.05130\\
21	0.06095\\
20.9	0.06966\\
20.8	0.07668\\
20.7	0.08124\\
20.6	0.08401\\
20.5	0.08312\\
20.4	0.08064\\
20.3	0.07513\\
20.2	0.06676\\
20.1	0.05476\\
20	0.04025\\
19.9	0.02381\\
19.8	0.006334\\
19.7	-0.01156\\
19.6	-0.03003\\
19.5	-0.04620\\
19.4	-0.06024\\
19.3	-0.07227\\
19.2	-0.08365\\
19.1	-0.09349\\
19	-0.1005\\
18.9	-0.1053\\
18.8	-0.1065\\
18.7	-0.1058\\
18.6	-0.1027\\
18.5	-0.09678\\
18.4	-0.08775\\
18.3	-0.07615\\
18.2	-0.06040\\
18.1	-0.04366\\
18	-0.02480\\
17.9	-0.004176\\
17.8	0.01660\\
17.7	0.03847\\
17.6	0.0570\\
17.5	0.0734\\
17.4	0.0882\\
17.3	0.1016\\
17.2	0.1109\\
17.1	0.1175\\
17	0.1225\\
16.9	0.1240\\
16.8	0.12\\
16.7	0.1173\\
16.6	0.109\\
16.5	0.09927\\
16.4	0.08529\\
16.3	0.06788\\
16.2	0.04951\\
16.1	0.0284\\
16	0.005776\\
15.9	-0.0174\\
15.8	-0.03871\\
15.7	-0.05855\\
15.6	-0.07630\\
15.5	-0.09151\\
15.4	-0.1051\\
15.3	-0.1156\\
15.2	-0.1225\\
15.1	-0.1259\\
15	-0.1273\\
14.9	-0.1251\\
14.8	-0.1188\\
14.7	-0.1097\\
14.6	-0.09669\\
14.5	-0.08042\\
14.4	-0.06175\\
14.3	-0.0400\\
14.2	-0.0174\\
14.1	0.007177\\
14	0.03030\\
13.9	0.05138\\
13.8	0.07144\\
13.7	0.08980\\
13.6	0.1054\\
13.5	0.1174\\
13.4	0.12\\
13.3	0.1336\\
13.2	0.1369\\
13.1	0.1365\\
13	0.1326\\
12.9	0.1246\\
12.8	0.1147\\
12.7	0.1002\\
12.6	0.08336\\
12.5	0.06209\\
12.4	0.04008\\
12.3	0.01405\\
12.2	-0.0101\\
12.1	-0.03351\\
12	-0.05886\\
11.9	-0.08103\\
11.8	-0.09943\\
11.7	-0.116\\
11.6	-0.1314\\
11.5	-0.1433\\
11.4	-0.1510\\
11.3	-0.1564\\
11.2	-0.156\\
11.1	-0.1526\\
11	-0.1461\\
10.9	-0.1352\\
10.8	-0.1209\\
10.7	-0.1019\\
10.6	-0.08010\\
10.5	-0.05545\\
10.4	-0.02733\\
10.3	0.0009897\\
10.2	0.02956\\
10.1	0.0570\\
10	0.08311\\
9.9	0.1072\\
9.8	0.1280\\
9.7	0.1476\\
9.6	0.1636\\
9.5	0.1761\\
9.4	0.1843\\
9.3	0.1899\\
9.2	0.1921\\
9.1	0.1897\\
9	0.1829\\
8.9	0.1723\\
8.8	0.1579\\
8.7	0.1387\\
8.6	0.116\\
8.5	0.08950\\
8.4	0.059\\
8.3	0.02713\\
8.2	-0.006358\\
8.1	-0.03943\\
8	-0.070\\
7.9	-0.1009\\
7.8	-0.1277\\
7.7	-0.1533\\
7.6	-0.1752\\
7.5	-0.1942\\
7.4	-0.2102\\
7.3	-0.2213\\
7.2	-0.228\\
7.1	-0.2316\\
7	-0.2302\\
6.9	-0.2238\\
6.8	-0.2144\\
6.7	-0.1987\\
6.6	-0.1787\\
6.5	-0.1534\\
6.4	-0.1238\\
6.3	-0.09127\\
6.2	-0.05448\\
6.1	-0.0150\\
6	0.02417\\
5.9	0.06120\\
5.8	0.09859\\
5.7	0.13\\
5.6	0.1641\\
5.5	0.1917\\
5.4	0.2171\\
5.3	0.2381\\
5.2	0.2549\\
5.1	0.2681\\
5	0.2761\\
4.9	0.2808\\
4.8	0.2800\\
4.7	0.2739\\
4.6	0.2628\\
4.5	0.2472\\
4.4	0.2244\\
4.3	0.1977\\
4.2	0.1657\\
4.1	0.1289\\
4	0.08797\\
3.9	0.04323\\
3.8	-0.003058\\
3.7	-0.04839\\
3.6	-0.09322\\
3.5	-0.1360\\
3.4	-0.1772\\
3.3	-0.2145\\
3.2	-0.2495\\
3.1	-0.2804\\
3	-0.3074\\
2.9	-0.3293\\
2.8	-0.346\\
2.7	-0.3589\\
2.6	-0.3655\\
2.5	-0.3660\\
2.4	-0.3607\\
2.3	-0.3489\\
2.2	-0.3299\\
2.1	-0.3066\\
2	-0.2775\\
1.9	-0.242\\
1.8	-0.2003\\
1.7	-0.1528\\
1.6	-0.1011\\
1.5	-0.04403\\
1.4	0.01377\\
1.3	0.07172\\
1.2	0.1277\\
1.1	0.1817\\
1	0.2334\\
0.9	0.2817\\
0.8	0.3270\\
0.7	0.3677\\
0.6	0.4037\\
0.5	0.4349\\
0.4	0.4604\\
0.3	0.479\\
0.2	0.4932\\
0.1	0.5\\
0	0.5\\
}--cycle;
\addlegendentry{$p(s_{0:T}\mid y_{1:T})$}


\addplot[area legend, draw=none, fill=mycolor20]
table[row sep=crcr] {%
x	y\\
0	0\\
0.1	-0.06745\\
0.2	-0.1325\\
0.3	-0.1943\\
0.4	-0.2558\\
0.5	-0.3073\\
0.6	-0.3592\\
0.7	-0.4069\\
0.8	-0.4486\\
0.9	-0.4862\\
1	-0.5177\\
1.1	-0.5449\\
1.2	-0.5638\\
1.3	-0.5727\\
1.4	-0.5748\\
1.5	-0.5619\\
1.6	-0.5213\\
1.7	-0.4729\\
1.8	-0.4201\\
1.9	-0.3587\\
2	-0.2983\\
2.1	-0.2363\\
2.2	-0.1748\\
2.3	-0.1114\\
2.4	-0.05090\\
2.5	0.007971\\
2.6	0.06467\\
2.7	0.1188\\
2.8	0.1724\\
2.9	0.2203\\
3	0.2649\\
3.1	0.3074\\
3.2	0.3440\\
3.3	0.3770\\
3.4	0.4084\\
3.5	0.4325\\
3.6	0.4461\\
3.7	0.459\\
3.8	0.4613\\
3.9	0.4423\\
4	0.4075\\
4.1	0.3645\\
4.2	0.3195\\
4.3	0.2692\\
4.4	0.21\\
4.5	0.1687\\
4.6	0.1166\\
4.7	0.06065\\
4.8	0.01310\\
4.9	-0.03745\\
5	-0.08504\\
5.1	-0.1296\\
5.2	-0.1726\\
5.3	-0.2140\\
5.4	-0.2504\\
5.5	-0.2834\\
5.6	-0.3145\\
5.7	-0.3403\\
5.8	-0.3625\\
5.9	-0.3795\\
6	-0.3894\\
6.1	-0.3884\\
6.2	-0.3662\\
6.3	-0.32\\
6.4	-0.2903\\
6.5	-0.2450\\
6.6	-0.2017\\
6.7	-0.1549\\
6.8	-0.1075\\
6.9	-0.05972\\
7	-0.01378\\
7.1	0.03314\\
7.2	0.0737\\
7.3	0.113\\
7.4	0.1503\\
7.5	0.184\\
7.6	0.2182\\
7.7	0.2500\\
7.8	0.2773\\
7.9	0.2960\\
8	0.3157\\
8.1	0.3273\\
8.2	0.332\\
8.3	0.3246\\
8.4	0.3012\\
8.5	0.2668\\
8.6	0.2274\\
8.7	0.1890\\
8.8	0.1487\\
8.9	0.1053\\
9	0.06509\\
9.1	0.02176\\
9.2	-0.01841\\
9.3	-0.05452\\
9.4	-0.09049\\
9.5	-0.1254\\
9.6	-0.1573\\
9.7	-0.1858\\
9.8	-0.2141\\
9.9	-0.2387\\
10	-0.2586\\
10.1	-0.2784\\
10.2	-0.2863\\
10.3	-0.2887\\
10.4	-0.2752\\
10.5	-0.2474\\
10.6	-0.2166\\
10.7	-0.1822\\
10.8	-0.1462\\
10.9	-0.1075\\
11	-0.06735\\
11.1	-0.02978\\
11.2	0.009781\\
11.3	0.04495\\
11.4	0.07872\\
11.5	0.1073\\
11.6	0.1423\\
11.7	0.1690\\
11.8	0.1961\\
11.9	0.2150\\
12	0.2352\\
12.1	0.2472\\
12.2	0.2507\\
12.3	0.2482\\
12.4	0.2332\\
12.5	0.2055\\
12.6	0.1763\\
12.7	0.1426\\
12.8	0.1063\\
12.9	0.07178\\
13	0.03340\\
13.1	-0.0007518\\
13.2	-0.03501\\
13.3	-0.06558\\
13.4	-0.09732\\
13.5	-0.1263\\
13.6	-0.1549\\
13.7	-0.1783\\
13.8	-0.1970\\
13.9	-0.2147\\
14	-0.2288\\
14.1	-0.2383\\
14.2	-0.23\\
14.3	-0.2150\\
14.4	-0.1901\\
14.5	-0.1606\\
14.6	-0.1282\\
14.7	-0.09497\\
14.8	-0.05869\\
14.9	-0.02349\\
15	0.01135\\
15.1	0.04577\\
15.2	0.07767\\
15.3	0.1033\\
15.4	0.1345\\
15.5	0.1577\\
15.6	0.1779\\
15.7	0.1992\\
15.8	0.2132\\
15.9	0.2223\\
16	0.2224\\
16.1	0.2139\\
16.2	0.1966\\
16.3	0.1698\\
16.4	0.1417\\
16.5	0.1105\\
16.6	0.07716\\
16.7	0.04644\\
16.8	0.01305\\
16.9	-0.01483\\
17	-0.04684\\
17.1	-0.07567\\
17.2	-0.09860\\
17.3	-0.1235\\
17.4	-0.1462\\
17.5	-0.1671\\
17.6	-0.1857\\
17.7	-0.1971\\
17.8	-0.2054\\
17.9	-0.206\\
18	-0.1995\\
18.1	-0.1789\\
18.2	-0.152\\
18.3	-0.1236\\
18.4	-0.08977\\
18.5	-0.06059\\
18.6	-0.03148\\
18.7	-0.001388\\
18.8	0.02621\\
18.9	0.050\\
19	0.07580\\
19.1	0.0959\\
19.2	0.1160\\
19.3	0.1337\\
19.4	0.1478\\
19.5	0.1623\\
19.6	0.1696\\
19.7	0.174\\
19.8	0.1742\\
19.9	0.1588\\
20	0.1404\\
20.1	0.1130\\
20.2	0.08824\\
20.3	0.05984\\
20.4	0.03358\\
20.5	0.004342\\
20.6	-0.0257\\
20.7	-0.04464\\
20.8	-0.06954\\
20.9	-0.08729\\
21	-0.1075\\
21.1	-0.1213\\
21.2	-0.1355\\
21.3	-0.142\\
21.4	-0.1509\\
21.5	-0.1494\\
21.6	-0.1388\\
21.7	-0.1260\\
21.8	-0.1025\\
21.9	-0.07695\\
22	-0.05150\\
22.1	-0.03116\\
22.2	-0.003274\\
22.3	0.01935\\
22.4	0.04091\\
22.5	0.06376\\
22.6	0.08266\\
22.7	0.09950\\
22.8	0.1111\\
22.9	0.1220\\
23	0.1267\\
23.1	0.1311\\
23.2	0.1265\\
23.3	0.1145\\
23.4	0.0931\\
23.5	0.06992\\
23.6	0.04430\\
23.7	0.01888\\
23.8	-0.007945\\
23.9	-0.02844\\
24	-0.04765\\
24.1	-0.06783\\
24.2	-0.08513\\
24.3	-0.1005\\
24.4	-0.1113\\
24.5	-0.1199\\
24.6	-0.1247\\
24.7	-0.1171\\
24.8	-0.1016\\
24.9	-0.08567\\
25	-0.0626\\
25.1	-0.03954\\
25.2	-0.0171\\
25.3	0.007243\\
25.4	0.02885\\
25.5	0.05172\\
25.6	0.06509\\
25.7	0.08483\\
25.8	0.1002\\
25.9	0.1133\\
26	0.1185\\
26.1	0.1214\\
26.2	0.1161\\
26.3	0.1051\\
26.4	0.08659\\
26.5	0.06305\\
26.6	0.03992\\
26.7	0.01656\\
26.8	-0.009143\\
26.9	-0.03043\\
27	-0.05025\\
27.1	-0.06910\\
27.2	-0.08780\\
27.3	-0.09954\\
27.4	-0.1120\\
27.5	-0.1198\\
27.6	-0.1205\\
27.7	-0.1146\\
27.8	-0.105\\
27.9	-0.08999\\
28	-0.06830\\
28.1	-0.04404\\
28.2	-0.02303\\
28.3	0.0001678\\
28.4	0.02169\\
28.5	0.04178\\
28.6	0.06189\\
28.7	0.08247\\
28.8	0.1023\\
28.9	0.118\\
29	0.1306\\
29.1	0.1360\\
29.2	0.1331\\
29.3	0.1277\\
29.4	0.1120\\
29.5	0.09407\\
29.6	0.0718\\
29.7	0.04757\\
29.8	0.02126\\
29.9	-0.004382\\
30	-0.02704\\
30.1	-0.04673\\
30.2	-0.07007\\
30.3	-0.0874\\
30.4	-0.1101\\
30.5	-0.1264\\
30.6	-0.1393\\
30.7	-0.148\\
30.8	-0.1495\\
30.9	-0.1432\\
31	-0.131\\
31.1	-0.1114\\
31.2	-0.08848\\
31.3	-0.06385\\
31.4	-0.04018\\
31.5	-0.009937\\
31.6	0.01633\\
31.7	0.04118\\
31.8	0.06741\\
31.9	0.08821\\
32	0.1090\\
32.1	0.1\\
32.2	0.146\\
32.3	0.1570\\
32.4	0.1628\\
32.5	0.1599\\
32.6	0.1495\\
32.7	0.1309\\
32.8	0.1067\\
32.9	0.07912\\
33	0.05270\\
33.1	0.02296\\
33.2	-0.005199\\
33.3	-0.03224\\
33.4	-0.05470\\
33.5	-0.08109\\
33.6	-0.1036\\
33.7	-0.1245\\
33.8	-0.1465\\
33.9	-0.1642\\
34	-0.1769\\
34.1	-0.1788\\
34.2	-0.1742\\
34.3	-0.159\\
34.4	-0.1357\\
34.5	-0.1098\\
34.6	-0.08383\\
34.7	-0.05683\\
34.8	-0.02571\\
34.9	0.002049\\
35	0.03093\\
35.1	0.05614\\
35.2	0.08236\\
35.3	0.1064\\
35.4	0.1307\\
35.5	0.1501\\
35.6	0.1684\\
35.7	0.1816\\
35.8	0.186\\
35.9	0.185\\
36	0.1755\\
36.1	0.1562\\
36.2	0.1322\\
36.3	0.1037\\
36.4	0.0715\\
36.5	0.04227\\
36.6	0.01475\\
36.7	-0.01464\\
36.8	-0.03934\\
36.9	-0.0637\\
37	-0.08703\\
37.1	-0.1104\\
37.2	-0.1296\\
37.3	-0.1490\\
37.4	-0.1635\\
37.5	-0.1752\\
37.6	-0.1791\\
37.7	-0.1775\\
37.8	-0.1630\\
37.9	-0.1389\\
38	-0.1139\\
38.1	-0.08495\\
38.2	-0.05734\\
38.3	-0.02850\\
38.4	0.0006693\\
38.5	0.02999\\
38.6	0.0545\\
38.7	0.08054\\
38.8	0.1008\\
38.9	0.1226\\
39	0.1405\\
39.1	0.1574\\
39.2	0.1642\\
39.3	0.1681\\
39.4	0.162\\
39.5	0.1480\\
39.6	0.1266\\
39.7	0.1012\\
39.8	0.07533\\
39.9	0.04732\\
40	0.01941\\
40.1	-0.006728\\
40.2	-0.03326\\
40.3	-0.05809\\
40.4	-0.08097\\
40.5	-0.1039\\
40.6	-0.1224\\
40.7	-0.1393\\
40.8	-0.1550\\
40.9	-0.1663\\
41	-0.1657\\
41.1	-0.1583\\
41.2	-0.1412\\
41.3	-0.1168\\
41.4	-0.09126\\
41.5	-0.06464\\
41.6	-0.03764\\
41.7	-0.008295\\
41.8	0.02084\\
41.9	0.04630\\
42	0.07357\\
42.1	0.09779\\
42.2	0.120\\
42.3	0.1416\\
42.4	0.1581\\
42.5	0.1675\\
42.6	0.1738\\
42.7	0.1706\\
42.8	0.1588\\
42.9	0.1367\\
43	0.1147\\
43.1	0.08793\\
43.2	0.06175\\
43.3	0.03174\\
43.4	0.002675\\
43.5	-0.02231\\
43.6	-0.04821\\
43.7	-0.07258\\
43.8	-0.09560\\
43.9	-0.1173\\
44	-0.1374\\
44.1	-0.1545\\
44.2	-0.1683\\
44.3	-0.1778\\
44.4	-0.1811\\
44.5	-0.1734\\
44.6	-0.1549\\
44.7	-0.1268\\
44.8	-0.1018\\
44.9	-0.07344\\
45	-0.04341\\
45.1	-0.0116\\
45.2	0.01608\\
45.3	0.04103\\
45.4	0.06826\\
45.5	0.09008\\
45.6	0.1134\\
45.7	0.1344\\
45.8	0.152\\
45.9	0.1700\\
46	0.178\\
46.1	0.1800\\
46.2	0.1697\\
46.3	0.1518\\
46.4	0.1245\\
46.5	0.09703\\
46.6	0.07017\\
46.7	0.04399\\
46.8	0.01479\\
46.9	-0.01536\\
47	-0.04430\\
47.1	-0.07088\\
47.2	-0.09702\\
47.3	-0.1179\\
47.4	-0.1402\\
47.5	-0.1580\\
47.6	-0.1720\\
47.7	-0.1815\\
47.8	-0.1801\\
47.9	-0.1700\\
48	-0.1506\\
48.1	-0.123\\
48.2	-0.09269\\
48.3	-0.06399\\
48.4	-0.0308\\
48.5	-0.004054\\
48.6	0.02543\\
48.7	0.05532\\
48.8	0.08031\\
48.9	0.1044\\
49	0.1267\\
49.1	0.144\\
49.2	0.1594\\
49.3	0.1744\\
49.4	0.1818\\
49.5	0.173\\
49.6	0.1631\\
49.7	0.1430\\
49.8	0.1178\\
49.9	0.08934\\
50	0.06392\\
50.1	0.03291\\
50.2	0.005446\\
50.3	-0.01940\\
50.4	-0.04483\\
50.5	-0.06763\\
50.6	-0.09198\\
50.7	-0.1137\\
50.8	-0.1297\\
50.9	-0.1437\\
51	-0.155\\
51.1	-0.164\\
51.2	-0.1663\\
51.3	-0.1607\\
51.4	-0.1458\\
51.5	-0.1247\\
51.6	-0.101\\
51.7	-0.07525\\
51.8	-0.04904\\
51.9	-0.02063\\
52	0.004332\\
52.1	0.0285\\
52.2	0.05514\\
52.3	0.07889\\
52.4	0.09900\\
52.5	0.120\\
52.6	0.1341\\
52.7	0.1460\\
52.8	0.1589\\
52.9	0.1622\\
53	0.1550\\
53.1	0.1409\\
53.2	0.1171\\
53.3	0.09229\\
53.4	0.07033\\
53.5	0.04586\\
53.6	0.02084\\
53.7	-0.006547\\
53.8	-0.03016\\
53.9	-0.05145\\
54	-0.0738\\
54.1	-0.09495\\
54.2	-0.1158\\
54.3	-0.1348\\
54.4	-0.1525\\
54.5	-0.1642\\
54.6	-0.1706\\
54.7	-0.1654\\
54.8	-0.1556\\
54.9	-0.1379\\
55	-0.1142\\
55.1	-0.09064\\
55.2	-0.0649\\
55.3	-0.03761\\
55.4	-0.01065\\
55.5	0.01190\\
55.6	0.03740\\
55.7	0.05858\\
55.8	0.08020\\
55.9	0.1000\\
56	0.1169\\
56.1	0.1348\\
56.2	0.146\\
56.3	0.1605\\
56.4	0.166\\
56.5	0.1660\\
56.6	0.1572\\
56.7	0.1368\\
56.8	0.1168\\
56.9	0.09559\\
57	0.06860\\
57.1	0.04361\\
57.2	0.01938\\
57.3	-0.004219\\
57.4	-0.02971\\
57.5	-0.05324\\
57.6	-0.07572\\
57.7	-0.09549\\
57.8	-0.111\\
57.9	-0.1280\\
58	-0.1388\\
58.1	-0.1469\\
58.2	-0.1513\\
58.3	-0.1475\\
58.4	-0.133\\
58.5	-0.1176\\
58.6	-0.09326\\
58.7	-0.06617\\
58.8	-0.04272\\
58.9	-0.01528\\
59	0.01168\\
59.1	0.03775\\
59.2	0.06215\\
59.3	0.08208\\
59.4	0.1000\\
59.5	0.112\\
59.6	0.1246\\
59.7	0.1344\\
59.8	0.1391\\
59.9	0.1332\\
60	0.1233\\
60.1	0.1037\\
60.2	0.08100\\
60.3	0.05666\\
60.4	0.03275\\
60.5	0.006192\\
60.6	-0.0171\\
60.7	-0.04117\\
60.8	-0.06234\\
60.9	-0.08314\\
61	-0.1041\\
61.1	-0.1184\\
61.2	-0.1325\\
61.3	-0.1394\\
61.4	-0.1430\\
61.5	-0.1345\\
61.6	-0.117\\
61.7	-0.1016\\
61.8	-0.07679\\
61.9	-0.0527\\
62	-0.02633\\
62.1	-0.004104\\
62.2	0.01938\\
62.3	0.04213\\
62.4	0.06385\\
62.5	0.08841\\
62.6	0.1062\\
62.7	0.1291\\
62.8	0.1449\\
62.9	0.1531\\
63	0.1553\\
63.1	0.1484\\
63.2	0.1360\\
63.3	0.1146\\
63.4	0.09335\\
63.5	0.06912\\
63.6	0.04083\\
63.7	0.01430\\
63.8	-0.01003\\
63.9	-0.03567\\
64	-0.05899\\
64.1	-0.08307\\
64.2	-0.1049\\
64.3	-0.12\\
64.4	-0.13\\
64.5	-0.1462\\
64.6	-0.1525\\
64.7	-0.1533\\
64.8	-0.1445\\
64.9	-0.1311\\
65	-0.1060\\
65.1	-0.08167\\
65.2	-0.05711\\
65.3	-0.02880\\
65.4	0.0005040\\
65.5	0.02633\\
65.6	0.0501\\
65.7	0.07334\\
65.8	0.09669\\
65.9	0.1153\\
66	0.1311\\
66.1	0.1451\\
66.2	0.1526\\
66.3	0.1539\\
66.4	0.1485\\
66.5	0.135\\
66.6	0.1128\\
66.7	0.08744\\
66.8	0.06222\\
66.9	0.03417\\
67	0.008637\\
67.1	-0.01683\\
67.2	-0.04031\\
67.3	-0.06427\\
67.4	-0.08382\\
67.5	-0.104\\
67.6	-0.1227\\
67.7	-0.1382\\
67.8	-0.1458\\
67.9	-0.1500\\
68	-0.1487\\
68.1	-0.1376\\
68.2	-0.1177\\
68.3	-0.09452\\
68.4	-0.07074\\
68.5	-0.04644\\
68.6	-0.01987\\
68.7	0.008468\\
68.8	0.03310\\
68.9	0.05592\\
69	0.07640\\
69.1	0.09671\\
69.2	0.1145\\
69.3	0.1326\\
69.4	0.1474\\
69.5	0.1516\\
69.6	0.1501\\
69.7	0.1415\\
69.8	0.1232\\
69.9	0.1034\\
70	0.07769\\
70.1	0.05707\\
70.2	0.03069\\
70.3	0.001880\\
70.4	-0.02672\\
70.5	-0.04857\\
70.6	-0.07453\\
70.7	-0.09816\\
70.8	-0.1188\\
70.9	-0.136\\
71	-0.1518\\
71.1	-0.1617\\
71.2	-0.1647\\
71.3	-0.1600\\
71.4	-0.1437\\
71.5	-0.1235\\
71.6	-0.09685\\
71.7	-0.07638\\
71.8	-0.04612\\
71.9	-0.02214\\
72	0.005886\\
72.1	0.02\\
72.2	0.05403\\
72.3	0.0770\\
72.4	0.1025\\
72.5	0.1219\\
72.6	0.1348\\
72.7	0.1494\\
72.8	0.1628\\
72.9	0.1669\\
73	0.1645\\
73.1	0.1507\\
73.2	0.1315\\
73.3	0.1104\\
73.4	0.08419\\
73.5	0.05567\\
73.6	0.02676\\
73.7	-0.002392\\
73.8	-0.02899\\
73.9	-0.0520\\
74	-0.07705\\
74.1	-0.09981\\
74.2	-0.1158\\
74.3	-0.1325\\
74.4	-0.1483\\
74.5	-0.1570\\
74.6	-0.1604\\
74.7	-0.1567\\
74.8	-0.1438\\
74.9	-0.1224\\
75	-0.09682\\
75.1	-0.07146\\
75.2	-0.04492\\
75.3	-0.01455\\
75.4	0.009240\\
75.5	0.03677\\
75.6	0.06295\\
75.7	0.08876\\
75.8	0.1098\\
75.9	0.1305\\
76	0.1454\\
76.1	0.1612\\
76.2	0.1670\\
76.3	0.163\\
76.4	0.1497\\
76.5	0.1314\\
76.6	0.1044\\
76.7	0.07777\\
76.8	0.04843\\
76.9	0.02246\\
77	-0.007120\\
77.1	-0.0330\\
77.2	-0.06084\\
77.3	-0.08678\\
77.4	-0.1090\\
77.5	-0.1270\\
77.6	-0.1434\\
77.7	-0.1594\\
77.8	-0.1677\\
77.9	-0.1713\\
78	-0.163\\
78.1	-0.1465\\
78.2	-0.1258\\
78.3	-0.1014\\
78.4	-0.07232\\
78.5	-0.04455\\
78.6	-0.0159\\
78.7	0.01126\\
78.8	0.03812\\
78.9	0.06181\\
79	0.08929\\
79.1	0.1087\\
79.2	0.131\\
79.3	0.1502\\
79.4	0.1709\\
79.5	0.1826\\
79.6	0.1870\\
79.7	0.1825\\
79.8	0.167\\
79.9	0.1443\\
80	0.122\\
80.1	0.09549\\
80.2	0.06536\\
80.3	0.03340\\
80.4	0.005120\\
80.5	-0.02748\\
80.6	-0.05053\\
80.7	-0.07678\\
80.8	-0.09936\\
80.9	-0.1212\\
81	-0.1394\\
81.1	-0.1580\\
81.2	-0.1724\\
81.3	-0.1805\\
81.4	-0.1841\\
81.5	-0.1759\\
81.6	-0.158\\
81.7	-0.1341\\
81.8	-0.1055\\
81.9	-0.07737\\
82	-0.04692\\
82.1	-0.01508\\
82.2	0.01455\\
82.3	0.04132\\
82.4	0.06414\\
82.5	0.08564\\
82.6	0.1050\\
82.7	0.1243\\
82.8	0.1419\\
82.9	0.1518\\
83	0.1607\\
83.1	0.1614\\
83.2	0.1572\\
83.3	0.1440\\
83.4	0.1248\\
83.5	0.100\\
83.6	0.07234\\
83.7	0.04371\\
83.8	0.01926\\
83.9	-0.007956\\
84	-0.03008\\
84.1	-0.05533\\
84.2	-0.07823\\
84.3	-0.09758\\
84.4	-0.11\\
84.5	-0.1326\\
84.6	-0.1459\\
84.7	-0.1540\\
84.8	-0.1568\\
84.9	-0.147\\
85	-0.1321\\
85.1	-0.1115\\
85.2	-0.08743\\
85.3	-0.06250\\
85.4	-0.04029\\
85.5	-0.01179\\
85.6	0.01210\\
85.7	0.03831\\
85.8	0.05689\\
85.9	0.07419\\
86	0.09397\\
86.1	0.1077\\
86.2	0.1215\\
86.3	0.1303\\
86.4	0.1373\\
86.5	0.1389\\
86.6	0.130\\
86.7	0.1160\\
86.8	0.09448\\
86.9	0.07189\\
87	0.04955\\
87.1	0.02843\\
87.2	0.004381\\
87.3	-0.01649\\
87.4	-0.03637\\
87.5	-0.05417\\
87.6	-0.07295\\
87.7	-0.0868\\
87.8	-0.103\\
87.9	-0.1133\\
88	-0.1217\\
88.1	-0.1238\\
88.2	-0.1244\\
88.3	-0.1127\\
88.4	-0.09434\\
88.5	-0.07652\\
88.6	-0.05418\\
88.7	-0.03219\\
88.8	-0.009195\\
88.9	0.01278\\
89	0.03152\\
89.1	0.05033\\
89.2	0.06677\\
89.3	0.0805\\
89.4	0.09551\\
89.5	0.1048\\
89.6	0.1116\\
89.7	0.1159\\
89.8	0.1148\\
89.9	0.1044\\
90	0.09080\\
90.1	0.07352\\
90.2	0.05060\\
90.3	0.0297\\
90.4	0.008050\\
90.5	-0.01241\\
90.6	-0.03393\\
90.7	-0.05615\\
90.8	-0.07091\\
90.9	-0.0913\\
91	-0.1074\\
91.1	-0.1169\\
91.2	-0.1213\\
91.3	-0.1224\\
91.4	-0.1169\\
91.5	-0.1070\\
91.6	-0.09146\\
91.7	-0.07022\\
91.8	-0.04595\\
91.9	-0.02356\\
92	0.003075\\
92.1	0.02626\\
92.2	0.04377\\
92.3	0.0688\\
92.4	0.08861\\
92.5	0.1052\\
92.6	0.1224\\
92.7	0.1365\\
92.8	0.1441\\
92.9	0.1470\\
93	0.1382\\
93.1	0.124\\
93.2	0.1054\\
93.3	0.08290\\
93.4	0.06107\\
93.5	0.03476\\
93.6	0.009383\\
93.7	-0.01759\\
93.8	-0.04145\\
93.9	-0.06322\\
94	-0.09055\\
94.1	-0.1\\
94.2	-0.1320\\
94.3	-0.1512\\
94.4	-0.1631\\
94.5	-0.1695\\
94.6	-0.1719\\
94.7	-0.1615\\
94.8	-0.144\\
94.9	-0.1249\\
95	-0.1007\\
95.1	-0.07281\\
95.2	-0.04861\\
95.3	-0.01749\\
95.4	0.007900\\
95.5	0.03486\\
95.6	0.05895\\
95.7	0.08177\\
95.8	0.1047\\
95.9	0.1252\\
96	0.1449\\
96.1	0.1632\\
96.2	0.1749\\
96.3	0.1830\\
96.4	0.184\\
96.5	0.1725\\
96.6	0.1572\\
96.7	0.1315\\
96.8	0.1057\\
96.9	0.07617\\
97	0.0491\\
97.1	0.01690\\
97.2	-0.0122\\
97.3	-0.03853\\
97.4	-0.06142\\
97.5	-0.08775\\
97.6	-0.1113\\
97.7	-0.1293\\
97.8	-0.1476\\
97.9	-0.1636\\
98	-0.1763\\
98.1	-0.1867\\
98.2	-0.1854\\
98.3	-0.1690\\
98.4	-0.1514\\
98.5	-0.1282\\
98.6	-0.1020\\
98.7	-0.07439\\
98.8	-0.04415\\
98.9	-0.01598\\
99	0.01391\\
99.1	0.04019\\
99.2	0.06392\\
99.3	0.08729\\
99.4	0.1110\\
99.5	0.1319\\
99.6	0.1491\\
99.7	0.1649\\
99.8	0.1720\\
99.9	0.1797\\
100	0.1783\\
100	0.1783\\
99.9	0.1797\\
99.8	0.1720\\
99.7	0.1649\\
99.6	0.1491\\
99.5	0.1319\\
99.4	0.1110\\
99.3	0.08729\\
99.2	0.06392\\
99.1	0.04019\\
99	0.01391\\
98.9	-0.01598\\
98.8	-0.04415\\
98.7	-0.07439\\
98.6	-0.1020\\
98.5	-0.1282\\
98.4	-0.1514\\
98.3	-0.1690\\
98.2	-0.1854\\
98.1	-0.1867\\
98	-0.1763\\
97.9	-0.1636\\
97.8	-0.1476\\
97.7	-0.1293\\
97.6	-0.1113\\
97.5	-0.08775\\
97.4	-0.06142\\
97.3	-0.03853\\
97.2	-0.0122\\
97.1	0.01690\\
97	0.0491\\
96.9	0.07617\\
96.8	0.1057\\
96.7	0.1315\\
96.6	0.1572\\
96.5	0.1725\\
96.4	0.184\\
96.3	0.1830\\
96.2	0.1749\\
96.1	0.1632\\
96	0.1449\\
95.9	0.1252\\
95.8	0.1047\\
95.7	0.08177\\
95.6	0.05895\\
95.5	0.03486\\
95.4	0.007900\\
95.3	-0.01749\\
95.2	-0.04861\\
95.1	-0.07281\\
95	-0.1007\\
94.9	-0.1249\\
94.8	-0.144\\
94.7	-0.1615\\
94.6	-0.1719\\
94.5	-0.1695\\
94.4	-0.1631\\
94.3	-0.1512\\
94.2	-0.1320\\
94.1	-0.1\\
94	-0.09055\\
93.9	-0.06322\\
93.8	-0.04145\\
93.7	-0.01759\\
93.6	0.009383\\
93.5	0.03476\\
93.4	0.06107\\
93.3	0.08290\\
93.2	0.1054\\
93.1	0.124\\
93	0.1382\\
92.9	0.1470\\
92.8	0.1441\\
92.7	0.1365\\
92.6	0.1224\\
92.5	0.1052\\
92.4	0.08861\\
92.3	0.0688\\
92.2	0.04377\\
92.1	0.02626\\
92	0.003075\\
91.9	-0.02356\\
91.8	-0.04595\\
91.7	-0.07022\\
91.6	-0.09146\\
91.5	-0.1070\\
91.4	-0.1169\\
91.3	-0.1224\\
91.2	-0.1213\\
91.1	-0.1169\\
91	-0.1074\\
90.9	-0.0913\\
90.8	-0.07091\\
90.7	-0.05615\\
90.6	-0.03393\\
90.5	-0.01241\\
90.4	0.008050\\
90.3	0.0297\\
90.2	0.05060\\
90.1	0.07352\\
90	0.09080\\
89.9	0.1044\\
89.8	0.1148\\
89.7	0.1159\\
89.6	0.1116\\
89.5	0.1048\\
89.4	0.09551\\
89.3	0.0805\\
89.2	0.06677\\
89.1	0.05033\\
89	0.03152\\
88.9	0.01278\\
88.8	-0.009195\\
88.7	-0.03219\\
88.6	-0.05418\\
88.5	-0.07652\\
88.4	-0.09434\\
88.3	-0.1127\\
88.2	-0.1244\\
88.1	-0.1238\\
88	-0.1217\\
87.9	-0.1133\\
87.8	-0.103\\
87.7	-0.0868\\
87.6	-0.07295\\
87.5	-0.05417\\
87.4	-0.03637\\
87.3	-0.01649\\
87.2	0.004381\\
87.1	0.02843\\
87	0.04955\\
86.9	0.07189\\
86.8	0.09448\\
86.7	0.1160\\
86.6	0.130\\
86.5	0.1389\\
86.4	0.1373\\
86.3	0.1303\\
86.2	0.1215\\
86.1	0.1077\\
86	0.09397\\
85.9	0.07419\\
85.8	0.05689\\
85.7	0.03831\\
85.6	0.01210\\
85.5	-0.01179\\
85.4	-0.04029\\
85.3	-0.06250\\
85.2	-0.08743\\
85.1	-0.1115\\
85	-0.1321\\
84.9	-0.147\\
84.8	-0.1568\\
84.7	-0.1540\\
84.6	-0.1459\\
84.5	-0.1326\\
84.4	-0.11\\
84.3	-0.09758\\
84.2	-0.07823\\
84.1	-0.05533\\
84	-0.03008\\
83.9	-0.007956\\
83.8	0.01926\\
83.7	0.04371\\
83.6	0.07234\\
83.5	0.100\\
83.4	0.1248\\
83.3	0.1440\\
83.2	0.1572\\
83.1	0.1614\\
83	0.1607\\
82.9	0.1518\\
82.8	0.1419\\
82.7	0.1243\\
82.6	0.1050\\
82.5	0.08564\\
82.4	0.06414\\
82.3	0.04132\\
82.2	0.01455\\
82.1	-0.01508\\
82	-0.04692\\
81.9	-0.07737\\
81.8	-0.1055\\
81.7	-0.1341\\
81.6	-0.158\\
81.5	-0.1759\\
81.4	-0.1841\\
81.3	-0.1805\\
81.2	-0.1724\\
81.1	-0.1580\\
81	-0.1394\\
80.9	-0.1212\\
80.8	-0.09936\\
80.7	-0.07678\\
80.6	-0.05053\\
80.5	-0.02748\\
80.4	0.005120\\
80.3	0.03340\\
80.2	0.06536\\
80.1	0.09549\\
80	0.122\\
79.9	0.1443\\
79.8	0.167\\
79.7	0.1825\\
79.6	0.1870\\
79.5	0.1826\\
79.4	0.1709\\
79.3	0.1502\\
79.2	0.131\\
79.1	0.1087\\
79	0.08929\\
78.9	0.06181\\
78.8	0.03812\\
78.7	0.01126\\
78.6	-0.0159\\
78.5	-0.04455\\
78.4	-0.07232\\
78.3	-0.1014\\
78.2	-0.1258\\
78.1	-0.1465\\
78	-0.163\\
77.9	-0.1713\\
77.8	-0.1677\\
77.7	-0.1594\\
77.6	-0.1434\\
77.5	-0.1270\\
77.4	-0.1090\\
77.3	-0.08678\\
77.2	-0.06084\\
77.1	-0.0330\\
77	-0.007120\\
76.9	0.02246\\
76.8	0.04843\\
76.7	0.07777\\
76.6	0.1044\\
76.5	0.1314\\
76.4	0.1497\\
76.3	0.163\\
76.2	0.1670\\
76.1	0.1612\\
76	0.1454\\
75.9	0.1305\\
75.8	0.1098\\
75.7	0.08876\\
75.6	0.06295\\
75.5	0.03677\\
75.4	0.009240\\
75.3	-0.01455\\
75.2	-0.04492\\
75.1	-0.07146\\
75	-0.09682\\
74.9	-0.1224\\
74.8	-0.1438\\
74.7	-0.1567\\
74.6	-0.1604\\
74.5	-0.1570\\
74.4	-0.1483\\
74.3	-0.1325\\
74.2	-0.1158\\
74.1	-0.09981\\
74	-0.07705\\
73.9	-0.0520\\
73.8	-0.02899\\
73.7	-0.002392\\
73.6	0.02676\\
73.5	0.05567\\
73.4	0.08419\\
73.3	0.1104\\
73.2	0.1315\\
73.1	0.1507\\
73	0.1645\\
72.9	0.1669\\
72.8	0.1628\\
72.7	0.1494\\
72.6	0.1348\\
72.5	0.1219\\
72.4	0.1025\\
72.3	0.0770\\
72.2	0.05403\\
72.1	0.02\\
72	0.005886\\
71.9	-0.02214\\
71.8	-0.04612\\
71.7	-0.07638\\
71.6	-0.09685\\
71.5	-0.1235\\
71.4	-0.1437\\
71.3	-0.1600\\
71.2	-0.1647\\
71.1	-0.1617\\
71	-0.1518\\
70.9	-0.136\\
70.8	-0.1188\\
70.7	-0.09816\\
70.6	-0.07453\\
70.5	-0.04857\\
70.4	-0.02672\\
70.3	0.001880\\
70.2	0.03069\\
70.1	0.05707\\
70	0.07769\\
69.9	0.1034\\
69.8	0.1232\\
69.7	0.1415\\
69.6	0.1501\\
69.5	0.1516\\
69.4	0.1474\\
69.3	0.1326\\
69.2	0.1145\\
69.1	0.09671\\
69	0.07640\\
68.9	0.05592\\
68.8	0.03310\\
68.7	0.008468\\
68.6	-0.01987\\
68.5	-0.04644\\
68.4	-0.07074\\
68.3	-0.09452\\
68.2	-0.1177\\
68.1	-0.1376\\
68	-0.1487\\
67.9	-0.1500\\
67.8	-0.1458\\
67.7	-0.1382\\
67.6	-0.1227\\
67.5	-0.104\\
67.4	-0.08382\\
67.3	-0.06427\\
67.2	-0.04031\\
67.1	-0.01683\\
67	0.008637\\
66.9	0.03417\\
66.8	0.06222\\
66.7	0.08744\\
66.6	0.1128\\
66.5	0.135\\
66.4	0.1485\\
66.3	0.1539\\
66.2	0.1526\\
66.1	0.1451\\
66	0.1311\\
65.9	0.1153\\
65.8	0.09669\\
65.7	0.07334\\
65.6	0.0501\\
65.5	0.02633\\
65.4	0.0005040\\
65.3	-0.02880\\
65.2	-0.05711\\
65.1	-0.08167\\
65	-0.1060\\
64.9	-0.1311\\
64.8	-0.1445\\
64.7	-0.1533\\
64.6	-0.1525\\
64.5	-0.1462\\
64.4	-0.13\\
64.3	-0.12\\
64.2	-0.1049\\
64.1	-0.08307\\
64	-0.05899\\
63.9	-0.03567\\
63.8	-0.01003\\
63.7	0.01430\\
63.6	0.04083\\
63.5	0.06912\\
63.4	0.09335\\
63.3	0.1146\\
63.2	0.1360\\
63.1	0.1484\\
63	0.1553\\
62.9	0.1531\\
62.8	0.1449\\
62.7	0.1291\\
62.6	0.1062\\
62.5	0.08841\\
62.4	0.06385\\
62.3	0.04213\\
62.2	0.01938\\
62.1	-0.004104\\
62	-0.02633\\
61.9	-0.0527\\
61.8	-0.07679\\
61.7	-0.1016\\
61.6	-0.117\\
61.5	-0.1345\\
61.4	-0.1430\\
61.3	-0.1394\\
61.2	-0.1325\\
61.1	-0.1184\\
61	-0.1041\\
60.9	-0.08314\\
60.8	-0.06234\\
60.7	-0.04117\\
60.6	-0.0171\\
60.5	0.006192\\
60.4	0.03275\\
60.3	0.05666\\
60.2	0.08100\\
60.1	0.1037\\
60	0.1233\\
59.9	0.1332\\
59.8	0.1391\\
59.7	0.1344\\
59.6	0.1246\\
59.5	0.112\\
59.4	0.1000\\
59.3	0.08208\\
59.2	0.06215\\
59.1	0.03775\\
59	0.01168\\
58.9	-0.01528\\
58.8	-0.04272\\
58.7	-0.06617\\
58.6	-0.09326\\
58.5	-0.1176\\
58.4	-0.133\\
58.3	-0.1475\\
58.2	-0.1513\\
58.1	-0.1469\\
58	-0.1388\\
57.9	-0.1280\\
57.8	-0.111\\
57.7	-0.09549\\
57.6	-0.07572\\
57.5	-0.05324\\
57.4	-0.02971\\
57.3	-0.004219\\
57.2	0.01938\\
57.1	0.04361\\
57	0.06860\\
56.9	0.09559\\
56.8	0.1168\\
56.7	0.1368\\
56.6	0.1572\\
56.5	0.1660\\
56.4	0.166\\
56.3	0.1605\\
56.2	0.146\\
56.1	0.1348\\
56	0.1169\\
55.9	0.1000\\
55.8	0.08020\\
55.7	0.05858\\
55.6	0.03740\\
55.5	0.01190\\
55.4	-0.01065\\
55.3	-0.03761\\
55.2	-0.0649\\
55.1	-0.09064\\
55	-0.1142\\
54.9	-0.1379\\
54.8	-0.1556\\
54.7	-0.1654\\
54.6	-0.1706\\
54.5	-0.1642\\
54.4	-0.1525\\
54.3	-0.1348\\
54.2	-0.1158\\
54.1	-0.09495\\
54	-0.0738\\
53.9	-0.05145\\
53.8	-0.03016\\
53.7	-0.006547\\
53.6	0.02084\\
53.5	0.04586\\
53.4	0.07033\\
53.3	0.09229\\
53.2	0.1171\\
53.1	0.1409\\
53	0.1550\\
52.9	0.1622\\
52.8	0.1589\\
52.7	0.1460\\
52.6	0.1341\\
52.5	0.120\\
52.4	0.09900\\
52.3	0.07889\\
52.2	0.05514\\
52.1	0.0285\\
52	0.004332\\
51.9	-0.02063\\
51.8	-0.04904\\
51.7	-0.07525\\
51.6	-0.101\\
51.5	-0.1247\\
51.4	-0.1458\\
51.3	-0.1607\\
51.2	-0.1663\\
51.1	-0.164\\
51	-0.155\\
50.9	-0.1437\\
50.8	-0.1297\\
50.7	-0.1137\\
50.6	-0.09198\\
50.5	-0.06763\\
50.4	-0.04483\\
50.3	-0.01940\\
50.2	0.005446\\
50.1	0.03291\\
50	0.06392\\
49.9	0.08934\\
49.8	0.1178\\
49.7	0.1430\\
49.6	0.1631\\
49.5	0.173\\
49.4	0.1818\\
49.3	0.1744\\
49.2	0.1594\\
49.1	0.144\\
49	0.1267\\
48.9	0.1044\\
48.8	0.08031\\
48.7	0.05532\\
48.6	0.02543\\
48.5	-0.004054\\
48.4	-0.0308\\
48.3	-0.06399\\
48.2	-0.09269\\
48.1	-0.123\\
48	-0.1506\\
47.9	-0.1700\\
47.8	-0.1801\\
47.7	-0.1815\\
47.6	-0.1720\\
47.5	-0.1580\\
47.4	-0.1402\\
47.3	-0.1179\\
47.2	-0.09702\\
47.1	-0.07088\\
47	-0.04430\\
46.9	-0.01536\\
46.8	0.01479\\
46.7	0.04399\\
46.6	0.07017\\
46.5	0.09703\\
46.4	0.1245\\
46.3	0.1518\\
46.2	0.1697\\
46.1	0.1800\\
46	0.178\\
45.9	0.1700\\
45.8	0.152\\
45.7	0.1344\\
45.6	0.1134\\
45.5	0.09008\\
45.4	0.06826\\
45.3	0.04103\\
45.2	0.01608\\
45.1	-0.0116\\
45	-0.04341\\
44.9	-0.07344\\
44.8	-0.1018\\
44.7	-0.1268\\
44.6	-0.1549\\
44.5	-0.1734\\
44.4	-0.1811\\
44.3	-0.1778\\
44.2	-0.1683\\
44.1	-0.1545\\
44	-0.1374\\
43.9	-0.1173\\
43.8	-0.09560\\
43.7	-0.07258\\
43.6	-0.04821\\
43.5	-0.02231\\
43.4	0.002675\\
43.3	0.03174\\
43.2	0.06175\\
43.1	0.08793\\
43	0.1147\\
42.9	0.1367\\
42.8	0.1588\\
42.7	0.1706\\
42.6	0.1738\\
42.5	0.1675\\
42.4	0.1581\\
42.3	0.1416\\
42.2	0.120\\
42.1	0.09779\\
42	0.07357\\
41.9	0.04630\\
41.8	0.02084\\
41.7	-0.008295\\
41.6	-0.03764\\
41.5	-0.06464\\
41.4	-0.09126\\
41.3	-0.1168\\
41.2	-0.1412\\
41.1	-0.1583\\
41	-0.1657\\
40.9	-0.1663\\
40.8	-0.1550\\
40.7	-0.1393\\
40.6	-0.1224\\
40.5	-0.1039\\
40.4	-0.08097\\
40.3	-0.05809\\
40.2	-0.03326\\
40.1	-0.006728\\
40	0.01941\\
39.9	0.04732\\
39.8	0.07533\\
39.7	0.1012\\
39.6	0.1266\\
39.5	0.1480\\
39.4	0.162\\
39.3	0.1681\\
39.2	0.1642\\
39.1	0.1574\\
39	0.1405\\
38.9	0.1226\\
38.8	0.1008\\
38.7	0.08054\\
38.6	0.0545\\
38.5	0.02999\\
38.4	0.0006693\\
38.3	-0.02850\\
38.2	-0.05734\\
38.1	-0.08495\\
38	-0.1139\\
37.9	-0.1389\\
37.8	-0.1630\\
37.7	-0.1775\\
37.6	-0.1791\\
37.5	-0.1752\\
37.4	-0.1635\\
37.3	-0.1490\\
37.2	-0.1296\\
37.1	-0.1104\\
37	-0.08703\\
36.9	-0.0637\\
36.8	-0.03934\\
36.7	-0.01464\\
36.6	0.01475\\
36.5	0.04227\\
36.4	0.0715\\
36.3	0.1037\\
36.2	0.1322\\
36.1	0.1562\\
36	0.1755\\
35.9	0.185\\
35.8	0.186\\
35.7	0.1816\\
35.6	0.1684\\
35.5	0.1501\\
35.4	0.1307\\
35.3	0.1064\\
35.2	0.08236\\
35.1	0.05614\\
35	0.03093\\
34.9	0.002049\\
34.8	-0.02571\\
34.7	-0.05683\\
34.6	-0.08383\\
34.5	-0.1098\\
34.4	-0.1357\\
34.3	-0.159\\
34.2	-0.1742\\
34.1	-0.1788\\
34	-0.1769\\
33.9	-0.1642\\
33.8	-0.1465\\
33.7	-0.1245\\
33.6	-0.1036\\
33.5	-0.08109\\
33.4	-0.05470\\
33.3	-0.03224\\
33.2	-0.005199\\
33.1	0.02296\\
33	0.05270\\
32.9	0.07912\\
32.8	0.1067\\
32.7	0.1309\\
32.6	0.1495\\
32.5	0.1599\\
32.4	0.1628\\
32.3	0.1570\\
32.2	0.146\\
32.1	0.1\\
32	0.1090\\
31.9	0.08821\\
31.8	0.06741\\
31.7	0.04118\\
31.6	0.01633\\
31.5	-0.009937\\
31.4	-0.04018\\
31.3	-0.06385\\
31.2	-0.08848\\
31.1	-0.1114\\
31	-0.131\\
30.9	-0.1432\\
30.8	-0.1495\\
30.7	-0.148\\
30.6	-0.1393\\
30.5	-0.1264\\
30.4	-0.1101\\
30.3	-0.0874\\
30.2	-0.07007\\
30.1	-0.04673\\
30	-0.02704\\
29.9	-0.004382\\
29.8	0.02126\\
29.7	0.04757\\
29.6	0.0718\\
29.5	0.09407\\
29.4	0.1120\\
29.3	0.1277\\
29.2	0.1331\\
29.1	0.1360\\
29	0.1306\\
28.9	0.118\\
28.8	0.1023\\
28.7	0.08247\\
28.6	0.06189\\
28.5	0.04178\\
28.4	0.02169\\
28.3	0.0001678\\
28.2	-0.02303\\
28.1	-0.04404\\
28	-0.06830\\
27.9	-0.08999\\
27.8	-0.105\\
27.7	-0.1146\\
27.6	-0.1205\\
27.5	-0.1198\\
27.4	-0.1120\\
27.3	-0.09954\\
27.2	-0.08780\\
27.1	-0.06910\\
27	-0.05025\\
26.9	-0.03043\\
26.8	-0.009143\\
26.7	0.01656\\
26.6	0.03992\\
26.5	0.06305\\
26.4	0.08659\\
26.3	0.1051\\
26.2	0.1161\\
26.1	0.1214\\
26	0.1185\\
25.9	0.1133\\
25.8	0.1002\\
25.7	0.08483\\
25.6	0.06509\\
25.5	0.05172\\
25.4	0.02885\\
25.3	0.007243\\
25.2	-0.0171\\
25.1	-0.03954\\
25	-0.0626\\
24.9	-0.08567\\
24.8	-0.1016\\
24.7	-0.1171\\
24.6	-0.1247\\
24.5	-0.1199\\
24.4	-0.1113\\
24.3	-0.1005\\
24.2	-0.08513\\
24.1	-0.06783\\
24	-0.04765\\
23.9	-0.02844\\
23.8	-0.007945\\
23.7	0.01888\\
23.6	0.04430\\
23.5	0.06992\\
23.4	0.0931\\
23.3	0.1145\\
23.2	0.1265\\
23.1	0.1311\\
23	0.1267\\
22.9	0.1220\\
22.8	0.1111\\
22.7	0.09950\\
22.6	0.08266\\
22.5	0.06376\\
22.4	0.04091\\
22.3	0.01935\\
22.2	-0.003274\\
22.1	-0.03116\\
22	-0.05150\\
21.9	-0.07695\\
21.8	-0.1025\\
21.7	-0.1260\\
21.6	-0.1388\\
21.5	-0.1494\\
21.4	-0.1509\\
21.3	-0.142\\
21.2	-0.1355\\
21.1	-0.1213\\
21	-0.1075\\
20.9	-0.08729\\
20.8	-0.06954\\
20.7	-0.04464\\
20.6	-0.0257\\
20.5	0.004342\\
20.4	0.03358\\
20.3	0.05984\\
20.2	0.08824\\
20.1	0.1130\\
20	0.1404\\
19.9	0.1588\\
19.8	0.1742\\
19.7	0.174\\
19.6	0.1696\\
19.5	0.1623\\
19.4	0.1478\\
19.3	0.1337\\
19.2	0.1160\\
19.1	0.0959\\
19	0.07580\\
18.9	0.050\\
18.8	0.02621\\
18.7	-0.001388\\
18.6	-0.03148\\
18.5	-0.06059\\
18.4	-0.08977\\
18.3	-0.1236\\
18.2	-0.152\\
18.1	-0.1789\\
18	-0.1995\\
17.9	-0.206\\
17.8	-0.2054\\
17.7	-0.1971\\
17.6	-0.1857\\
17.5	-0.1671\\
17.4	-0.1462\\
17.3	-0.1235\\
17.2	-0.09860\\
17.1	-0.07567\\
17	-0.04684\\
16.9	-0.01483\\
16.8	0.01305\\
16.7	0.04644\\
16.6	0.07716\\
16.5	0.1105\\
16.4	0.1417\\
16.3	0.1698\\
16.2	0.1966\\
16.1	0.2139\\
16	0.2224\\
15.9	0.2223\\
15.8	0.2132\\
15.7	0.1992\\
15.6	0.1779\\
15.5	0.1577\\
15.4	0.1345\\
15.3	0.1033\\
15.2	0.07767\\
15.1	0.04577\\
15	0.01135\\
14.9	-0.02349\\
14.8	-0.05869\\
14.7	-0.09497\\
14.6	-0.1282\\
14.5	-0.1606\\
14.4	-0.1901\\
14.3	-0.2150\\
14.2	-0.23\\
14.1	-0.2383\\
14	-0.2288\\
13.9	-0.2147\\
13.8	-0.1970\\
13.7	-0.1783\\
13.6	-0.1549\\
13.5	-0.1263\\
13.4	-0.09732\\
13.3	-0.06558\\
13.2	-0.03501\\
13.1	-0.0007518\\
13	0.03340\\
12.9	0.07178\\
12.8	0.1063\\
12.7	0.1426\\
12.6	0.1763\\
12.5	0.2055\\
12.4	0.2332\\
12.3	0.2482\\
12.2	0.2507\\
12.1	0.2472\\
12	0.2352\\
11.9	0.2150\\
11.8	0.1961\\
11.7	0.1690\\
11.6	0.1423\\
11.5	0.1073\\
11.4	0.07872\\
11.3	0.04495\\
11.2	0.009781\\
11.1	-0.02978\\
11	-0.06735\\
10.9	-0.1075\\
10.8	-0.1462\\
10.7	-0.1822\\
10.6	-0.2166\\
10.5	-0.2474\\
10.4	-0.2752\\
10.3	-0.2887\\
10.2	-0.2863\\
10.1	-0.2784\\
10	-0.2586\\
9.9	-0.2387\\
9.8	-0.2141\\
9.7	-0.1858\\
9.6	-0.1573\\
9.5	-0.1254\\
9.4	-0.09049\\
9.3	-0.05452\\
9.2	-0.01841\\
9.1	0.02176\\
9	0.06509\\
8.9	0.1053\\
8.8	0.1487\\
8.7	0.1890\\
8.6	0.2274\\
8.5	0.2668\\
8.4	0.3012\\
8.3	0.3246\\
8.2	0.332\\
8.1	0.3273\\
8	0.3157\\
7.9	0.2960\\
7.8	0.2773\\
7.7	0.2500\\
7.6	0.2182\\
7.5	0.184\\
7.4	0.1503\\
7.3	0.113\\
7.2	0.0737\\
7.1	0.03314\\
7	-0.01378\\
6.9	-0.05972\\
6.8	-0.1075\\
6.7	-0.1549\\
6.6	-0.2017\\
6.5	-0.2450\\
6.4	-0.2903\\
6.3	-0.32\\
6.2	-0.3662\\
6.1	-0.3884\\
6	-0.3894\\
5.9	-0.3795\\
5.8	-0.3625\\
5.7	-0.3403\\
5.6	-0.3145\\
5.5	-0.2834\\
5.4	-0.2504\\
5.3	-0.2140\\
5.2	-0.1726\\
5.1	-0.1296\\
5	-0.08504\\
4.9	-0.03745\\
4.8	0.01310\\
4.7	0.06065\\
4.6	0.1166\\
4.5	0.1687\\
4.4	0.21\\
4.3	0.2692\\
4.2	0.3195\\
4.1	0.3645\\
4	0.4075\\
3.9	0.4423\\
3.8	0.4613\\
3.7	0.459\\
3.6	0.4461\\
3.5	0.4325\\
3.4	0.4084\\
3.3	0.3770\\
3.2	0.3440\\
3.1	0.3074\\
3	0.2649\\
2.9	0.2203\\
2.8	0.1724\\
2.7	0.1188\\
2.6	0.06467\\
2.5	0.007971\\
2.4	-0.05090\\
2.3	-0.1114\\
2.2	-0.1748\\
2.1	-0.2363\\
2	-0.2983\\
1.9	-0.3587\\
1.8	-0.4201\\
1.7	-0.4729\\
1.6	-0.5213\\
1.5	-0.5619\\
1.4	-0.5748\\
1.3	-0.5727\\
1.2	-0.5638\\
1.1	-0.5449\\
1	-0.5177\\
0.9	-0.4862\\
0.8	-0.4486\\
0.7	-0.4069\\
0.6	-0.3592\\
0.5	-0.3073\\
0.4	-0.2558\\
0.3	-0.1943\\
0.2	-0.1325\\
0.1	-0.06745\\
0	0\\
}--cycle;
\addlegendentry{$p(\dot{s}_{0:T}\mid y_{1:T})$}

\addplot [only marks, color=black, draw=none, mark=*, mark size=0.2, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.6048\\
0.1	0.6801\\
0.2	0.4084\\
0.3	0.5867\\
0.4	0.522\\
0.5	0.663\\
0.6	0.529\\
0.7	0.2459\\
0.8	0.4388\\
0.9	0.1014\\
1	0.08596\\
1.1	0.3330\\
1.2	0.01155\\
1.3	0.06749\\
1.4	0.1116\\
1.5	-0.01851\\
1.6	-0.1595\\
1.7	-0.2052\\
1.8	-0.2625\\
1.9	-0.3450\\
2	-0.2671\\
2.1	-0.4048\\
2.2	-0.4517\\
2.3	-0.3313\\
2.4	-0.2360\\
2.5	-0.4809\\
2.6	-0.2979\\
2.7	-0.3899\\
2.8	-0.3882\\
2.9	-0.2025\\
3	-0.3918\\
3.1	-0.2701\\
3.2	-0.2475\\
3.3	-0.1483\\
3.4	-0.1473\\
3.5	-0.1665\\
3.6	-0.05594\\
3.7	-0.003708\\
3.8	-0.001032\\
3.9	0.1355\\
4	0.2178\\
4.1	0.2393\\
4.2	0.07585\\
4.3	0.09364\\
4.4	0.1003\\
4.5	0.3291\\
4.6	0.2672\\
4.7	0.3292\\
4.8	0.06326\\
4.9	0.4350\\
5	0.3458\\
5.1	0.2613\\
5.2	0.1453\\
5.3	0.2946\\
5.4	0.1882\\
5.5	0.2463\\
5.6	0.1999\\
5.7	0.0914\\
5.8	0.2335\\
5.9	0.03836\\
6	-0.06500\\
6.1	-0.0392\\
6.2	-0.06267\\
6.3	-0.05685\\
6.4	-0.1212\\
6.5	-0.1797\\
6.6	-0.1802\\
6.7	-0.3228\\
6.8	-0.1857\\
6.9	-0.222\\
7	-0.3548\\
7.1	-0.2232\\
7.2	-0.2416\\
7.3	-0.2014\\
7.4	-0.3080\\
7.5	-0.1846\\
7.6	-0.1619\\
7.7	-0.2199\\
7.8	-0.0418\\
7.9	-0.2153\\
8	-0.009576\\
8.1	-0.052\\
8.2	0.07577\\
8.3	0.07898\\
8.4	0.1173\\
8.5	-0.01542\\
8.6	0.3443\\
8.7	0.05457\\
8.8	0.106\\
8.9	0.06714\\
9	0.2419\\
9.1	0.1323\\
9.2	0.1440\\
9.3	0.2409\\
9.4	0.2447\\
9.5	0.2892\\
9.6	-0.01614\\
9.7	0.2119\\
9.8	0.1205\\
9.9	0.07928\\
10	0.1515\\
10.1	0.1584\\
10.2	0.1084\\
10.3	-0.1139\\
10.4	-0.00141\\
10.5	-0.1117\\
10.6	-0.07715\\
10.7	-0.09956\\
10.8	0.04719\\
10.9	-0.1269\\
11	-0.2649\\
11.1	-0.05273\\
11.2	-0.1561\\
11.3	-0.1877\\
11.4	-0.1385\\
11.5	-0.1486\\
11.6	-0.07047\\
11.7	-0.1171\\
11.8	0.05329\\
11.9	-0.1201\\
12	-0.1565\\
12.1	-0.1037\\
12.2	0.01933\\
12.3	0.1070\\
12.4	-0.04346\\
12.5	0.03900\\
12.6	0.1665\\
12.7	0.143\\
12.8	0.1304\\
12.9	0.09014\\
13	-0.01513\\
13.1	0.2364\\
13.2	0.003758\\
13.3	0.08416\\
13.4	0.2428\\
13.5	0.2277\\
13.6	0.1081\\
13.7	0.01891\\
13.8	0.05891\\
13.9	0.09653\\
14	-0.06078\\
14.1	-0.09713\\
14.2	0.08434\\
14.3	-0.02108\\
14.4	-0.1243\\
14.5	0.06699\\
14.6	-0.1460\\
14.7	-0.110\\
14.8	-0.1642\\
14.9	-0.09523\\
15	-0.132\\
15.1	-0.261\\
15.2	-0.2102\\
15.3	-0.231\\
15.4	-0.07600\\
15.5	0.08454\\
15.6	-0.09386\\
15.7	-0.1590\\
15.8	0.02214\\
15.9	0.1365\\
16	0.1522\\
16.1	0.1250\\
16.2	-0.0261\\
16.3	0.08737\\
16.4	0.02389\\
16.5	0.05193\\
16.6	0.2204\\
16.7	0.08967\\
16.8	0.09300\\
16.9	0.0732\\
17	0.1896\\
17.1	0.1114\\
17.2	0.0447\\
17.3	0.2970\\
17.4	0.04176\\
17.5	0.151\\
17.6	0.0954\\
17.7	0.1002\\
17.8	-0.08318\\
17.9	-0.03880\\
18	-0.006854\\
18.1	-0.05401\\
18.2	-0.2535\\
18.3	-0.1556\\
18.4	-0.1003\\
18.5	0.03627\\
18.6	-0.1854\\
18.7	-0.0293\\
18.8	-0.09439\\
18.9	0.04729\\
19	-0.1910\\
19.1	-0.05033\\
19.2	-0.04101\\
19.3	-0.1099\\
19.4	0.06465\\
19.5	-0.05745\\
19.6	-0.03958\\
19.7	-0.006372\\
19.8	-0.1277\\
19.9	-0.05826\\
20	-0.07525\\
20.1	0.05574\\
20.2	-0.02012\\
20.3	0.1448\\
20.4	0.2077\\
20.5	-0.126\\
20.6	0.004769\\
20.7	-0.09580\\
20.8	0.2266\\
20.9	0.01603\\
21	0.07073\\
21.1	-0.01368\\
21.2	0.09980\\
21.3	-0.2078\\
21.4	-0.1061\\
21.5	0.06011\\
21.6	0.09043\\
21.7	0.02938\\
21.8	0.1310\\
21.9	0.02415\\
22	-0.04360\\
22.1	-0.1039\\
22.2	-0.01139\\
22.3	-0.1768\\
22.4	-0.1563\\
22.5	-0.1392\\
22.6	-0.01174\\
22.7	-0.09847\\
22.8	-0.1838\\
22.9	-0.1774\\
23	-0.06970\\
23.1	0.1449\\
23.2	0.014\\
23.3	-0.08413\\
23.4	-0.07841\\
23.5	-0.005555\\
23.6	0.07203\\
23.7	-0.03059\\
23.8	-0.09101\\
23.9	-0.0132\\
24	0.1855\\
24.1	0.04461\\
24.2	-0.01870\\
24.3	0.07200\\
24.4	-0.09312\\
24.5	0.06924\\
24.6	0.01060\\
24.7	-0.0978\\
24.8	-0.09111\\
24.9	-0.1088\\
25	-0.1500\\
25.1	-0.1515\\
25.2	0.1534\\
25.3	-0.07485\\
25.4	-0.009465\\
25.5	-0.1629\\
25.6	-0.02452\\
25.7	-0.1293\\
25.8	-0.1235\\
25.9	0.00699\\
26	-0.1883\\
26.1	-0.02774\\
26.2	0.1941\\
26.3	-0.04996\\
26.4	0.1162\\
26.5	-0.09365\\
26.6	0.0329\\
26.7	0.1274\\
26.8	0.1804\\
26.9	-0.01175\\
27	0.1062\\
27.1	0.09596\\
27.2	-0.06592\\
27.3	-0.04584\\
27.4	-0.05453\\
27.5	-0.1122\\
27.6	0.0740\\
27.7	-0.2750\\
27.8	0.00599\\
27.9	-0.02969\\
28	0.02110\\
28.1	0.09634\\
28.2	-0.07294\\
28.3	-0.2004\\
28.4	0.06715\\
28.5	0.05266\\
28.6	0.154\\
28.7	0.1657\\
28.8	-0.02497\\
28.9	-0.1791\\
29	0.02820\\
29.1	-0.128\\
29.2	0.01507\\
29.3	0.01259\\
29.4	-0.07167\\
29.5	0.09305\\
29.6	0.1717\\
29.7	0.2243\\
29.8	0.1871\\
29.9	-0.002786\\
30	0.09073\\
30.1	0.09566\\
30.2	0.04584\\
30.3	-0.001240\\
30.4	-0.02930\\
30.5	0.1352\\
30.6	0.09515\\
30.7	0.1536\\
30.8	0.02829\\
30.9	0.0001744\\
31	-0.06943\\
31.1	-0.1670\\
31.2	0.1791\\
31.3	-0.1275\\
31.4	0.09243\\
31.5	-0.06219\\
31.6	-0.1340\\
31.7	-0.263\\
31.8	-0.04125\\
31.9	0.08700\\
32	-0.0998\\
32.1	0.06462\\
32.2	-0.07287\\
32.3	-0.001544\\
32.4	-0.06302\\
32.5	0.07827\\
32.6	0.01990\\
32.7	0.05144\\
32.8	0.1696\\
32.9	-0.01926\\
33	0.1302\\
33.1	0.009383\\
33.2	0.1628\\
33.3	0.07147\\
33.4	0.1123\\
33.5	0.003151\\
33.6	0.05116\\
33.7	0.3032\\
33.8	0.123\\
33.9	0.09853\\
34	-0.05471\\
34.1	-0.2302\\
34.2	-0.05598\\
34.3	-0.002473\\
34.4	0.07956\\
34.5	0.008568\\
34.6	-0.0825\\
34.7	-0.276\\
34.8	-0.1999\\
34.9	-0.06773\\
35	0.001870\\
35.1	-0.2043\\
35.2	-0.02304\\
35.3	-0.1852\\
35.4	0.04708\\
35.5	-0.06392\\
35.6	0.2091\\
35.7	-0.1716\\
35.8	-0.0825\\
35.9	-0.1283\\
36	0.1390\\
36.1	-0.04232\\
36.2	0.3120\\
36.3	0.1811\\
36.4	0.2483\\
36.5	0.2519\\
36.6	0.05689\\
36.7	0.1994\\
36.8	0.05393\\
36.9	0.2060\\
37	0.0239\\
37.1	0.1060\\
37.2	0.134\\
37.3	0.2404\\
37.4	-0.01300\\
37.5	-0.107\\
37.6	0.1135\\
37.7	0.1261\\
37.8	-0.05780\\
37.9	-0.04610\\
38	0.06512\\
38.1	-0.0456\\
38.2	0.02475\\
38.3	-0.08099\\
38.4	-0.1559\\
38.5	-0.2131\\
38.6	-0.003741\\
38.7	-0.005220\\
38.8	-0.1303\\
38.9	-0.008813\\
39	0.006484\\
39.1	-0.06535\\
39.2	0.2093\\
39.3	0.1003\\
39.4	-0.1073\\
39.5	0.01574\\
39.6	0.1337\\
39.7	-0.07388\\
39.8	0.04583\\
39.9	0.1769\\
40	0.1812\\
40.1	-0.01128\\
40.2	-0.07601\\
40.3	0.09033\\
40.4	0.1993\\
40.5	0.0773\\
40.6	-0.001666\\
40.7	0.1385\\
40.8	0.1022\\
40.9	-0.01110\\
41	0.03167\\
41.1	0.1624\\
41.2	0.002615\\
41.3	0.01935\\
41.4	-0.06306\\
41.5	-0.2025\\
41.6	-0.234\\
41.7	-0.009268\\
41.8	-0.06983\\
41.9	0.02733\\
42	-0.1048\\
42.1	0.05109\\
42.2	0.02627\\
42.3	0.03267\\
42.4	0.1222\\
42.5	-0.06742\\
42.6	0.03517\\
42.7	-0.007755\\
42.8	0.1124\\
42.9	0.1169\\
43	0.2920\\
43.1	0.02741\\
43.2	0.08744\\
43.3	0.06820\\
43.4	0.04853\\
43.5	0.07021\\
43.6	0.1312\\
43.7	0.3197\\
43.8	0.1965\\
43.9	-0.07148\\
44	0.323\\
44.1	0.0540\\
44.2	0.08844\\
44.3	0.009805\\
44.4	0.04551\\
44.5	0.01887\\
44.6	-0.06125\\
44.7	-0.09526\\
44.8	0.007554\\
44.9	-0.05429\\
45	-0.2370\\
45.1	-0.1625\\
45.2	-0.07011\\
45.3	0.09741\\
45.4	0.05144\\
45.5	-0.03349\\
45.6	-0.1682\\
45.7	0.02969\\
45.8	-0.0994\\
45.9	-0.192\\
46	-0.1879\\
46.1	0.08938\\
46.2	-0.03871\\
46.3	0.1180\\
46.4	0.09375\\
46.5	0.104\\
46.6	0.1024\\
46.7	0.03051\\
46.8	0.09989\\
46.9	0.2768\\
47	0.2673\\
47.1	0.0001388\\
47.2	0.2229\\
47.3	0.01586\\
47.4	0.1700\\
47.5	0.05623\\
47.6	0.08600\\
47.7	-0.1113\\
47.8	0.09294\\
47.9	-0.1813\\
48	0.1009\\
48.1	-0.1480\\
48.2	-0.1465\\
48.3	-0.02155\\
48.4	-0.2211\\
48.5	-0.1041\\
48.6	-0.1005\\
48.7	-0.09099\\
48.8	0.09526\\
48.9	-0.2278\\
49	-0.1748\\
49.1	-0.04258\\
49.2	0.08683\\
49.3	0.06803\\
49.4	0.05816\\
49.5	0.09739\\
49.6	0.1123\\
49.7	0.1357\\
49.8	0.1769\\
49.9	0.3304\\
50	0.05928\\
50.1	0.06496\\
50.2	0.0338\\
50.3	0.09126\\
50.4	0.01334\\
50.5	0.03461\\
50.6	-0.03920\\
50.7	0.02889\\
50.8	0.1939\\
50.9	0.268\\
51	0.08095\\
51.1	-0.1413\\
51.2	0.03243\\
51.3	0.06187\\
51.4	-0.05522\\
51.5	-0.02374\\
51.6	0.1086\\
51.7	-0.2403\\
51.8	-0.1362\\
51.9	0.09419\\
52	-0.02044\\
52.1	-0.1679\\
52.2	-0.1701\\
52.3	0.05840\\
52.4	0.05997\\
52.5	-0.227\\
52.6	0.0594\\
52.7	-0.126\\
52.8	-0.09160\\
52.9	0.03556\\
53	0.09826\\
53.1	0.03816\\
53.2	0.08612\\
53.3	0.07198\\
53.4	-0.0690\\
53.5	0.1251\\
53.6	-0.04558\\
53.7	-0.1804\\
53.8	-0.002514\\
53.9	-0.06691\\
54	-0.02748\\
54.1	0.1289\\
54.2	-0.1837\\
54.3	0.04067\\
54.4	-0.04664\\
54.5	-0.03754\\
54.6	-0.1383\\
54.7	0.06470\\
54.8	-0.01478\\
54.9	0.09827\\
55	-0.25\\
55.1	-0.1768\\
55.2	-0.1865\\
55.3	-0.1213\\
55.4	-0.0236\\
55.5	-0.1068\\
55.6	-0.2273\\
55.7	0.02298\\
55.8	-0.3171\\
55.9	-0.07310\\
56	-0.04248\\
56.1	-0.1710\\
56.2	0.03613\\
56.3	-0.1273\\
56.4	-0.09035\\
56.5	0.1466\\
56.6	-0.1058\\
56.7	-0.00203\\
56.8	0.06529\\
56.9	-0.04028\\
57	0.1292\\
57.1	0.03289\\
57.2	0.1145\\
57.3	0.1319\\
57.4	-0.1190\\
57.5	0.006932\\
57.6	0.1002\\
57.7	0.04411\\
57.8	-0.02265\\
57.9	0.08682\\
58	0.03634\\
58.1	0.1378\\
58.2	0.172\\
58.3	0.0318\\
58.4	0.1429\\
58.5	-0.07332\\
58.6	0.004141\\
58.7	-0.2026\\
58.8	-0.06706\\
58.9	0.02604\\
59	-0.1015\\
59.1	-0.103\\
59.2	-0.1122\\
59.3	-0.02098\\
59.4	-0.01768\\
59.5	-0.1139\\
59.6	0.07148\\
59.7	-0.01627\\
59.8	-0.1381\\
59.9	0.0643\\
60	0.1156\\
60.1	-0.117\\
60.2	-0.06456\\
60.3	-0.08821\\
60.4	0.1031\\
60.5	-0.05814\\
60.6	0.1244\\
60.7	0.05405\\
60.8	0.0258\\
60.9	-0.06612\\
61	0.06714\\
61.1	-0.009468\\
61.2	-0.08549\\
61.3	0.09882\\
61.4	-0.004522\\
61.5	-0.1938\\
61.6	0.04105\\
61.7	-0.003021\\
61.8	-0.141\\
61.9	-0.09848\\
62	-0.08061\\
62.1	0.0420\\
62.2	-0.09056\\
62.3	-0.1382\\
62.4	-0.07315\\
62.5	-0.09570\\
62.6	-0.01286\\
62.7	0.0121\\
62.8	-0.09736\\
62.9	0.1675\\
63	0.001504\\
63.1	-0.113\\
63.2	-0.03652\\
63.3	0.1020\\
63.4	0.1825\\
63.5	0.1649\\
63.6	0.07143\\
63.7	0.1926\\
63.8	-0.05465\\
63.9	0.1766\\
64	0.0957\\
64.1	0.2204\\
64.2	0.0426\\
64.3	0.07720\\
64.4	0.09971\\
64.5	0.1363\\
64.6	0.0314\\
64.7	0.1317\\
64.8	-0.1591\\
64.9	-0.06793\\
65	-0.01556\\
65.1	-0.06202\\
65.2	-0.232\\
65.3	0.03047\\
65.4	-0.05057\\
65.5	-0.06599\\
65.6	0.1254\\
65.7	-0.1868\\
65.8	-0.06548\\
65.9	-0.07640\\
66	-0.08695\\
66.1	0.08550\\
66.2	-0.023\\
66.3	0.02294\\
66.4	0.24\\
66.5	0.0002879\\
66.6	0.003893\\
66.7	0.07667\\
66.8	0.004847\\
66.9	0.02018\\
67	0.1886\\
67.1	0.1245\\
67.2	0.3001\\
67.3	-0.0837\\
67.4	0.03367\\
67.5	0.05474\\
67.6	0.1510\\
67.7	0.04476\\
67.8	-0.03532\\
67.9	0.04584\\
68	0.08175\\
68.1	-0.03536\\
68.2	0.005075\\
68.3	-0.1491\\
68.4	0.06515\\
68.5	-0.1796\\
68.6	-0.08540\\
68.7	-0.001948\\
68.8	-0.01065\\
68.9	-0.08264\\
69	0.02375\\
69.1	-0.2633\\
69.2	-0.08314\\
69.3	0.13\\
69.4	0.08284\\
69.5	0.01153\\
69.6	0.1392\\
69.7	-0.07115\\
69.8	0.05956\\
69.9	-0.1527\\
70	0.06960\\
70.1	-0.05556\\
70.2	0.1106\\
70.3	0.06934\\
70.4	0.001758\\
70.5	0.1064\\
70.6	0.09173\\
70.7	0.1069\\
70.8	0.03070\\
70.9	0.1149\\
71	-0.02251\\
71.1	0.1349\\
71.2	-0.2006\\
71.3	-0.1256\\
71.4	-0.1566\\
71.5	-0.01381\\
71.6	-0.1014\\
71.7	0.07012\\
71.8	-0.2790\\
71.9	-0.1041\\
72	-0.3227\\
72.1	-0.07546\\
72.2	-0.1250\\
72.3	-0.1270\\
72.4	-0.04711\\
72.5	0.03762\\
72.6	0.001724\\
72.7	-0.005815\\
72.8	0.01660\\
72.9	0.01496\\
73	-0.2141\\
73.1	0.03668\\
73.2	0.006613\\
73.3	0.05098\\
73.4	-0.02307\\
73.5	-0.03277\\
73.6	0.1277\\
73.7	0.1672\\
73.8	0.1628\\
73.9	0.2747\\
74	0.01880\\
74.1	0.09910\\
74.2	0.08865\\
74.3	0.01961\\
74.4	0.003901\\
74.5	-0.1958\\
74.6	0.09819\\
74.7	-0.06645\\
74.8	0.1833\\
74.9	0.1342\\
75	0.01690\\
75.1	-0.1596\\
75.2	-0.02053\\
75.3	0.1502\\
75.4	-0.2217\\
75.5	-0.0731\\
75.6	-0.1985\\
75.7	-0.03547\\
75.8	-0.2227\\
75.9	-0.06790\\
76	-0.1202\\
76.1	0.03032\\
76.2	0.01968\\
76.3	0.06696\\
76.4	0.1087\\
76.5	-0.001843\\
76.6	0.1242\\
76.7	0.1670\\
76.8	0.09559\\
76.9	0.03338\\
77	0.05532\\
77.1	0.1594\\
77.2	0.2458\\
77.3	-0.04266\\
77.4	-0.08296\\
77.5	-0.1078\\
77.6	-0.1786\\
77.7	0.1624\\
77.8	0.003935\\
77.9	-0.05379\\
78	-0.0573\\
78.1	-0.03841\\
78.2	-0.05252\\
78.3	-0.1752\\
78.4	-0.07924\\
78.5	-0.1704\\
78.6	0.2310\\
78.7	0.01441\\
78.8	-0.2530\\
78.9	-0.1624\\
79	-0.1115\\
79.1	-0.158\\
79.2	-0.023\\
79.3	-0.2891\\
79.4	0.1632\\
79.5	-0.09656\\
79.6	0.009196\\
79.7	0.02925\\
79.8	0.02752\\
79.9	0.2211\\
80	0.08380\\
80.1	0.06279\\
80.2	0.1804\\
80.3	0.08501\\
80.4	0.131\\
80.5	0.1687\\
80.6	0.07719\\
80.7	0.1724\\
80.8	0.2255\\
80.9	0.0687\\
81	0.1255\\
81.1	0.1116\\
81.2	0.1522\\
81.3	0.1239\\
81.4	-0.08125\\
81.5	-0.1838\\
81.6	0.01266\\
81.7	-0.1046\\
81.8	-0.07399\\
81.9	-0.1663\\
82	-0.06683\\
82.1	-0.07019\\
82.2	-0.2168\\
82.3	0.001364\\
82.4	-0.1554\\
82.5	0.03928\\
82.6	-0.1995\\
82.7	0.02864\\
82.8	-0.0338\\
82.9	0.02732\\
83	0.04443\\
83.1	0.07710\\
83.2	-0.1244\\
83.3	0.1045\\
83.4	-0.09581\\
83.5	0.1659\\
83.6	-0.1013\\
83.7	0.009273\\
83.8	0.03268\\
83.9	0.04179\\
84	0.0946\\
84.1	0.07163\\
84.2	0.1783\\
84.3	-0.09179\\
84.4	0.04365\\
84.5	0.1076\\
84.6	0.01001\\
84.7	0.0551\\
84.8	-0.08112\\
84.9	-0.02167\\
85	-0.1099\\
85.1	-0.03852\\
85.2	-0.03522\\
85.3	-0.1784\\
85.4	-0.1823\\
85.5	-0.1450\\
85.6	-0.0908\\
85.7	-0.04025\\
85.8	-0.0715\\
85.9	-0.04377\\
86	0.04812\\
86.1	-0.05053\\
86.2	-0.03377\\
86.3	-0.1430\\
86.4	-0.04299\\
86.5	0.06286\\
86.6	0.06702\\
86.7	-0.1088\\
86.8	0.09823\\
86.9	0.1093\\
87	-0.05954\\
87.1	0.0242\\
87.2	-0.1227\\
87.3	0.2043\\
87.4	-0.0005892\\
87.5	0.004536\\
87.6	-0.06097\\
87.7	0.009128\\
87.8	-0.04217\\
87.9	-0.1798\\
88	-0.009958\\
88.1	0.1165\\
88.2	-0.007125\\
88.3	0.2398\\
88.4	0.04710\\
88.5	-0.03137\\
88.6	-0.06634\\
88.7	-0.01166\\
88.8	-0.1613\\
88.9	-0.0291\\
89	0.0727\\
89.1	-0.04807\\
89.2	-0.05838\\
89.3	-0.04192\\
89.4	-0.01092\\
89.5	-0.1711\\
89.6	-0.03889\\
89.7	0.05115\\
89.8	-0.1174\\
89.9	0.09924\\
90	0.04442\\
90.1	0.01217\\
90.2	-0.07729\\
90.3	0.05576\\
90.4	-0.01869\\
90.5	-0.02477\\
90.6	0.03180\\
90.7	-0.02224\\
90.8	0.06931\\
90.9	0.07458\\
91	-0.05957\\
91.1	-0.1218\\
91.2	-0.03485\\
91.3	0.07805\\
91.4	0.07445\\
91.5	-0.0242\\
91.6	0.00261\\
91.7	-0.03122\\
91.8	0.0613\\
91.9	-0.06655\\
92	-0.08992\\
92.1	0.07240\\
92.2	0.07260\\
92.3	0.0176\\
92.4	-0.1698\\
92.5	-0.01622\\
92.6	-0.08090\\
92.7	-0.003741\\
92.8	0.1196\\
92.9	-0.04602\\
93	0.2005\\
93.1	0.05694\\
93.2	0.07453\\
93.3	0.1440\\
93.4	-0.03479\\
93.5	0.04089\\
93.6	0.08541\\
93.7	-0.09663\\
93.8	0.05020\\
93.9	0.1478\\
94	0.06121\\
94.1	0.07909\\
94.2	0.100\\
94.3	0.1164\\
94.4	0.02787\\
94.5	0.01055\\
94.6	-0.06310\\
94.7	-0.07141\\
94.8	-0.1304\\
94.9	-0.08685\\
95	-0.0290\\
95.1	-0.1984\\
95.2	-0.1379\\
95.3	-0.1478\\
95.4	-0.1342\\
95.5	-0.1128\\
95.6	-0.05098\\
95.7	-0.08958\\
95.8	0.07853\\
95.9	-0.02083\\
96	-0.1155\\
96.1	-0.1248\\
96.2	0.01308\\
96.3	0.01961\\
96.4	-0.09531\\
96.5	-0.1163\\
96.6	0.0510\\
96.7	0.2090\\
96.8	0.106\\
96.9	0.1354\\
97	0.094\\
97.1	-0.03793\\
97.2	0.2144\\
97.3	0.08059\\
97.4	0.009506\\
97.5	0.0879\\
97.6	0.1691\\
97.7	-0.2139\\
97.8	0.1697\\
97.9	0.2127\\
98	0.03897\\
98.1	0.11\\
98.2	-0.108\\
98.3	-0.09996\\
98.4	0.02018\\
98.5	-0.01363\\
98.6	0.01361\\
98.7	-0.2184\\
98.8	-0.01204\\
98.9	-0.1184\\
99	-0.1149\\
99.1	-0.07867\\
99.2	-0.2252\\
99.3	-0.1424\\
99.4	0.09824\\
99.5	-0.1211\\
99.6	-0.1048\\
99.7	-0.05094\\
99.8	-0.1632\\
99.9	0.03708\\
100	0.01930\\
};
\addlegendentry{Data $y_{1:T}$}

\end{axis}
\end{tikzpicture}%
